Millimeter-Scale Absolute Carrier Phase-Based Localization in Multi-Band Systems

Localization is a key feature of future Sixth Generation (6G) net-works with foreseen accuracy requirements down to the millimeter level, to enable novel applications in the fields of telesurgery, high-precision manufacturing, and others. Currently, such accuracy requirements are only achievable with specialized or highly resource-demanding systems, rendering them impractical for more wide-spread deployment. In this paper, we present the first system that enables low-complexity and low-bandwidth absolute 3D localization with millimeter-level accuracy in generic wireless networks. It performs a carrier phase-based wireless localization refinement of an initial location estimate based on successive location-likelihood optimization across multiple bands. Unlike previous phase unwrapping methods, our solution is one-shot. We evaluate its performance collecting ~350, 000 measurements, showing an improvement of more than one order of magnitude over classical localization techniques. Finally, we will open-source the low-cost, modular FR3 front-end that we developed for the experimental campaign.

==> figures/frame.tex <==


\begin{tikzpicture}
    \definecolor{PUSCHColor}{RGB}{129,187, 255}    % Blue
    \definecolor{DMRSColor}{RGB}{33, 123, 226} % Skyblue
    
    % Main matrix size
    \def\rows{2}
    \def\cols{14}
    \def\cellsize{0.35} % Cell size

   
    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            %Columns 3, 8, and 12
            \ifnum \x=3
                \filldraw[DMRSColor, draw=black] (\x*\cellsize,-\y*\cellsize) rectangle ++(\cellsize,-\cellsize);
            \else
            \ifnum \x=8
                \filldraw[DMRSColor, draw=black] (\x*\cellsize,-\y*\cellsize) rectangle ++(\cellsize,-\cellsize);
            \else
            \ifnum \x=12
                \filldraw[DMRSColor, draw=black] (\x*\cellsize,-\y*\cellsize) rectangle ++(\cellsize,-\cellsize);
            \else
                \filldraw[PUSCHColor, draw=black] (\x*\cellsize,-\y*\cellsize) rectangle ++(\cellsize,-\cellsize);
            \fi
            \fi
            \fi
        }
    }

    \node at (0.6*\cols*\cellsize, -0.5\rows*\cellsize-0.47*\rows) {\vdots};


    \foreach \x in {1,...,\cols} {
        \foreach \y in {1,...,\rows} {
            % Columns 3, 8, and 12
            \ifnum \x=3
                \filldraw[DMRSColor, draw=black] (\x*\cellsize,-\y*\cellsize-\rows*\cellsize-0.6) rectangle ++(\cellsize,-\cellsize);
            \else
            \ifnum \x=8
                \filldraw[DMRSColor, draw=black] (\x*\cellsize,-\y*\cellsize-\rows*\cellsize-0.6) rectangle ++(\cellsize,-\cellsize);
            \else
            \ifnum \x=12
                \filldraw[DMRSColor, draw=black] (\x*\cellsize,-\y*\cellsize-\rows*\cellsize-0.6) rectangle ++(\cellsize,-\cellsize);
            \else
                \filldraw[PUSCHColor, draw=black] (\x*\cellsize,-\y*\cellsize-\rows*\cellsize-0.6) rectangle ++(\cellsize,-\cellsize);
            \fi
            \fi
            \fi
        }
    }
    
    % Zoom cell coordinates
    \def\zoomrow{1}
    \def\zoomcol{3}

    % Red square around the zoomed cell
    \draw[red, thick] (\zoomcol*\cellsize,-\zoomrow*\cellsize) rectangle ++(\cellsize,-\cellsize);

    % Zoom cell
    \def\zoomXOffset{8cm} % X movement of the zoomed cell
    \def\zoomYOffset{-0.5cm} % Y movement of the zoomed cell
    \def\zoomCellSize{0.15} % Zoomed cell size

    % Calculate the zoom origin outside the main grid
    \node[anchor=west] (zoom_origin) at (0,0){};%(\cols*\cellsize, -\rows * \cellsize - \zoomYOffset) {};

    %Origin coordinates
    \coordinate (zoom_origin) at (0,-0.3);

    \def\subc{12}

    % Zoomed RB with PUSCH and DMRS slots
    \foreach \i in {0,...,11} {
        \ifodd\i
            \filldraw[PUSCHColor, draw=black] (zoom_origin) ++(0,-\i*\zoomCellSize) rectangle ++(\zoomCellSize,-\zoomCellSize);
        \else
            \filldraw[DMRSColor, draw=black] (zoom_origin) ++(0,-\i*\zoomCellSize) rectangle ++(\zoomCellSize,-\zoomCellSize);
        \fi
    }

    % Dashed line
    \draw[dashed] 
        (\zoomcol*\cellsize + \cellsize/2,-\zoomrow*\cellsize - \cellsize/2) 
        -- (\zoomCellSize,-0.3);

    \draw[dashed] (\zoomcol*\cellsize + \cellsize/2,-\zoomrow*\cellsize - \cellsize/2) -- (\zoomCellSize,-0.3-\subc*\zoomCellSize);


    
    % Resource Blocks Label (Above the main grid)
    % \node[right, rotate=270] at (\cols/2+\cellsize/2, -\cellsize) {\glspl{rb}};

    % 12 Subcarriers Label (Right of the Zoomed-in Column, rotated)
    %\node[right, rotate=90] at (-\cellsize,-\subc*\zoomCellSize-2*\zoomCellSize) {\footnotesize12 Subcarriers};
    

    \draw [decorate,decoration={brace,amplitude=6pt,mirror},thick] 
    (0, -\cellsize) -- (0, -\subc*\zoomCellSize-\cellsize) 
    node[at start,left=15pt, rotate=90] {\small12 Subcarriers};

     % Symbol Numbers (Below columns 1 and 14) - Added font size command
    \node[below, scale=0.7, transform shape] at (-3*\cellsize/2, -\rows-\cellsize) {OFDM Symbols};
    \node[below, scale=0.75, transform shape] at (3*\cellsize/2, -\rows-\cellsize) {0};
    \node at (5*\cellsize/2, -\rows-\cellsize) {\dots};
    \node[below, scale=0.75, transform shape] at (7*\cellsize/2, -\rows- \cellsize) {2};
    \node at (12*\cellsize/2, -\rows- \cellsize) {\dots};
    \node[below, scale=0.75, transform shape] at (17*\cellsize/2, -\rows- \cellsize) {7};
    \node at (21*\cellsize/2, -\rows-\cellsize) {\dots};
    \node[below, scale=0.75, transform shape] at (25*\cellsize/2, -\rows- \cellsize) {11};
    \node at (27*\cellsize/2, -\rows-\cellsize) {\dots};
    \node[below, scale=0.75, transform shape] at (\cols*\cellsize+\cellsize/2, -\rows- \cellsize) {13};

   %Legends
    \def\legendXOffset{2.5*\cellsize} % Horizontal offset for the legend
    \def\legendYStart{-2.5*\rows*\cellsize} % Starting vertical position for the legend
    \def\legendBoxSize{0.7*\cellsize} % Size of the colored boxes in the legend
    \def\legendTextSize{\small}

    % PUSCH square
\filldraw[PUSCHColor, draw=black] (\cols*\cellsize + \legendXOffset, \legendYStart) 
    rectangle ++(\legendBoxSize, -\legendBoxSize);
\node[anchor=west, scale=0.7] at (\cols*\cellsize + \legendXOffset + 1.2*\legendBoxSize, \legendYStart - 0.5*\legendBoxSize) 
    {\legendTextSize PUSCH};

% DM-RS square
\filldraw[DMRSColor, draw=black] (\cols*\cellsize + \legendXOffset, \legendYStart - 1.2*\legendBoxSize) 
    rectangle ++(\legendBoxSize, -\legendBoxSize);
\node[anchor=west, scale=0.7] at (\cols*\cellsize + \legendXOffset + 1.2*\legendBoxSize, \legendYStart - 1.2*\legendBoxSize - 0.5*\legendBoxSize) 
    {\legendTextSize DM-RS};


    % RBs curly bracket
    \draw [decorate,decoration={brace,amplitude=6pt},thick] 
    (\cols*\cellsize+\cellsize, -\cellsize) -- (\cols*\cellsize+\cellsize, -2*\rows*\cellsize-3*\cellsize) 
    node[midway,right=4pt] {\glspl{rb}};

   
\end{tikzpicture}


==> figures/hardware/TX_antenna.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.65\linewidth]{figures/hardware/TX_antenna_module.jpg}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]

    
        	\draw[blue,thick,rounded corners] (0.575,0.5) rectangle (0.8,0.675);
        	\draw[magenta,thick,rounded corners] (0.325,0.6) rectangle (0.525,0.85);

        
 %       \draw[help lines,xstep=.05,ystep=.05] (0,0) grid (1,1);
%        \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%        \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    \end{scope}
    
    
    
    

\end{tikzpicture}

==> figures/hardware/antenna.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.2\linewidth]{figures/hardware/antenna.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        \draw[cyan,thick,rounded corners] (0.35,0.63) rectangle (0.65,0.72);
        
        
        
%        \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
%         \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%         \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    \end{scope}
\end{tikzpicture}

==> figures/hardware/distribution.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{figures/hardware/distribution.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]

            %\filldraw[white] (0.7, 0.65) rectangle (1, 0.85) node[black, midway, align=center]{\shortstack{\tiny Anonymized \\ \tiny logo}};
    
         \draw[magenta,thick,rounded corners] (0.48,0.645) rectangle (0.525,0.705);
         \draw[magenta,thick,rounded corners] (0.125,0.375) rectangle (0.415,0.515);
         \draw[magenta,thick,rounded corners] (0.59,0.375) rectangle (0.875,0.515);
         \draw[yellow,thick,rounded corners] (0.245,0.525) rectangle (0.29,0.605);
		 \draw[yellow,thick,rounded corners] (0.715,0.525) rectangle (0.76,0.605);
		 \draw[yellow,thick,rounded corners] (0.05,0.275) rectangle (0.95,0.36);

         
         
        
         % \draw[help lines,xstep=.05,ystep=.05] (0,0) grid (1,1);
         % \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
         % \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    \end{scope}
\end{tikzpicture}

==> figures/hardware/downconverter.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{figures/hardware/downconverter.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
    

       %\filldraw[white] (0.48, 0.53) rectangle (0.78, 0.75) node[black, midway, align=center]{\shortstack{\tiny Anonymized \\ \tiny logo}};
    
    	\draw[red,thick,rounded corners] (0.33,0.35) rectangle (0.49,0.48);
    	\draw[red,thick,rounded corners] (0.6,0.35) rectangle (0.76,0.48);
    	\draw[blue,thick,rounded corners] (0.5,0.4) rectangle (0.595,0.5);
    	\draw[black,thick,rounded corners] (0.3,0.49) rectangle (0.38,0.62);




       %  \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
       %  \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
       % \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    \end{scope}
\end{tikzpicture}

==> figures/hardware/filt_resp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=8,
xmax=12.5,
ymin=-15,
ymax=0,
xlabel near ticks,
ylabel near ticks,
ylabel={Gain [dB]},
xlabel={Frequency [GHz]}
]


\addplot [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
7	-40.0072173395276\\
7.12	-36.8816037147274\\
7.24	-34.2194908306019\\
7.36	-31.8244960657878\\
7.48	-29.5971807316124\\
7.6	-27.4395517695936\\
7.72	-25.2913201485238\\
7.84	-23.1222399604447\\
7.96	-20.8881747219741\\
8.08	-18.5670479969289\\
8.2	-16.1614808960776\\
8.32	-13.6433195817175\\
8.44	-11.0881409261372\\
8.56	-8.61036511023336\\
8.68	-6.41131271421576\\
8.8	-4.71658818711922\\
8.92	-3.68451722386095\\
9.04	-3.15428917351513\\
9.16	-2.86230951741846\\
9.28	-2.64104594968805\\
9.4	-2.50948471652069\\
9.52	-2.32708959481578\\
9.64	-2.17931969609773\\
9.76	-2.04423222898893\\
9.88	-1.93447919017345\\
10	-1.86290286336527\\
10.12	-1.84181311546294\\
10.24	-1.83405323222467\\
10.36	-1.87967148099826\\
10.48	-1.98136760026328\\
10.6	-2.12306458133639\\
10.72	-2.31198316124682\\
10.84	-2.56017007993721\\
10.96	-2.81178716766196\\
11.08	-3.05254543625152\\
11.2	-3.28200524345428\\
11.32	-3.45966798779852\\
11.44	-3.58273601886141\\
11.56	-3.73042948362445\\
11.68	-4.0205371184906\\
11.8	-4.60258070783661\\
11.92	-5.72073585026344\\
12.04	-7.46966566332698\\
12.16	-9.70062495013974\\
12.28	-12.2272874635108\\
12.4	-14.935872861482\\
12.52	-17.7170106092644\\
12.64	-20.6037881298727\\
12.76	-23.6168488288894\\
12.88	-26.8920497006443\\
13	-30.6020441351248\\
};

\end{axis}


\end{tikzpicture}%

==> figures/hardware/upconverter.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.9\linewidth]{figures/hardware/upconverter.png}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        %\filldraw[white] (0.45, 0.8) rectangle (0.7, 1.05) node[black, midway, align=center]{\shortstack{\tiny Anonymized \\ \tiny logo}};
    
    
        \draw[black,thick,rounded corners] (0.67,0.62) rectangle (0.735,0.8);
        \draw[red,thick,rounded corners] (0.5,0.62) rectangle (0.655,0.8);
        \draw[blue,thick,rounded corners] (0.39,0.7) rectangle (0.495,0.81);
        \draw[yellow,thick,rounded corners] (0.32,0.69) rectangle (0.385,0.82);

        
%        \draw[help lines,xstep=.05,ystep=.05] (0,0) grid (1,1);
%        \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%        \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    \end{scope}
    
    
    
    

\end{tikzpicture}

==> figures/multipath_example.tex <==
\def\axwidth{0.95\linewidth}
\def\axheight{0.7 * \linewidth}
\def\radius{0.1 * \linewidth}

\def\scale{0.75}

\begin{tikzpicture}

\coordinate (correct_end) at (0.8*\scale*\axwidth, 0.4*\scale*\axwidth);
\coordinate (multipath_end) at (0.7*\scale*\axwidth, 0.6*\scale*\axwidth);
\coordinate  (O) at (0,0);
\coordinate  (X) at (\axwidth,0);


\draw[->, line width = 2] (-0.1*\scale*\axwidth, 0) -- (\axwidth*\scale, 0)  node [below] {Re$(h)$};
\draw[->, line width = 2] (0,-0.1*\scale*\axwidth) -- (0,\axheight*\scale)  node [right] {Im$(h)$};
\draw[-stealth, line width = 1.5, mycolor1]  (0,0) -- node[below, xshift=6.5mm, sloped] {$h_{LoS}$} (correct_end) ;
\draw[-stealth, line width = 1.5, mycolor2] (correct_end) --  node[above, sloped] {$h_{NLoS}$} (multipath_end);
\draw[-stealth, line width = 1.5, mycolor1] (0,0) --  node[below, sloped, above] {$h$} (multipath_end);
  \pic[pic text=$\Delta \phi$, mycolor2, draw, angle radius=1.2cm, angle eccentricity = 1.2] {angle = correct_end--O--multipath_end};
  \pic[pic text=$\phi$, mycolor1, draw, angle radius=1cm, angle eccentricity = 1.2] {angle = X--O--correct_end};
  \pic[draw,angle radius=0.25cm] {right angle = O--correct_end--multipath_end};
\end{tikzpicture}%

==> figures/phase_ambiguity.tex <==
\begin{tikzpicture}
    % Draw the sine wave
    \draw[domain=0:2*pi,samples=100,smooth,thick,blue, line width = 1.5] plot (
        \x,{0.5*sin(deg(2*\x))});
    
    % Draw the horizontal phase ambiguity line
    \draw[dashed,red] (-0.2,0.25) -- (2*pi,0.25);
    \draw[dashed] (17*pi/12,-0.65) -- (17*pi/12,0.65);
    \draw[dashed] (0,-0.65) -- (0,0.65);
    \draw[dashed] (5*pi/12,-0.65) -- (5*pi/12,0.65);
    % Mark the intersections only in the rising direction
    \foreach \x in {5*pi/12, 17*pi/12} {
        \fill[red] (\x,0.25) circle (2.5pt);
        
    }



    \draw[<->](5*pi/12,-0.6) -- node[below] {$\lambda$} (17*pi/12,-0.6);
        \draw[<->](0,-0.6) -- node[above] {$\frac{\phi}{2 \pi} \lambda$} (5*pi/12,-0.6);

    
    % Labels
    \node[anchor=east] at (-0.2,0.25) {$\phi$};
    \node[below] at (5*pi/12,-0.65) {$k=0$};
    \node[below] at (17*pi/12,-0.65) {$k=1$};
    
    % Axes
    \draw[->] (-0.5,0) -- (2*pi+0.5,0) node[right] {$d$};

    
\end{tikzpicture}

==> figures/phase_difference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8*\cmwidth,
height=0.8*\cmheight,
scale only axis,
point meta min=-180,
point meta max=180,
xmin=0,
xmax=1200,
xtick = {0, 600, 1200},
xticklabels={0, 0.6, 1.2},
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
xlabel near ticks,
ymin=0,
ymax=1200,
ytick = {0, 600, 1200},
yticklabels={0, 0.6, 1.2},
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
ylabel near ticks,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar, colorbar style={ytick={-180,0,180}, xshift=-10pt , ylabel={Phase [$^\circ$]}, ylabel style={yshift=-58pt,font=\color{white!15!black}}}, colorbar/width=2.5mm
]

\addplot[%
surf,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=241]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1200	1200	-43.8695342795773\\
1200	1195	-39.4265767432214\\
1200	1190	-32.6334335019553\\
1200	1185	-33.9791890793846\\
1200	1180	-39.9369315688632\\
1200	1175	-39.7636988527403\\
1200	1170	-37.6869910930408\\
1200	1165	-36.7906515334769\\
1200	1160	-35.7973469204252\\
1200	1155	-34.7352488305456\\
1200	1150	-36.5804775788589\\
1200	1145	-41.2869253327631\\
1200	1140	-42.6902463499488\\
1200	1135	-40.2095858440908\\
1200	1130	-39.0750409828554\\
1200	1125	-38.4494784923311\\
1200	1120	-41.8600814467241\\
1200	1115	-42.8337811782524\\
1200	1110	-42.2956486683255\\
1200	1105	-43.6579439042109\\
1200	1100	-45.5195820758631\\
1200	1095	-43.6611636400254\\
1200	1090	-42.12462826756\\
1200	1085	-44.0807890931885\\
1200	1080	-45.9091963083729\\
1200	1075	-48.7566070640712\\
1200	1070	-49.2713111613027\\
1200	1065	-50.4106279392633\\
1200	1060	-50.7628469351118\\
1200	1055	-52.1897411931841\\
1200	1050	-53.8777668738294\\
1200	1045	-55.1488373841389\\
1200	1040	-59.3597531920157\\
1200	1035	-60.0705463173274\\
1200	1030	-55.5478015615138\\
1200	1025	-53.3973768694439\\
1200	1020	-57.2076650190841\\
1200	1015	-60.5444394392989\\
1200	1010	-62.52747090665\\
1200	1005	-63.1033443507574\\
1200	1000	-65.4005062152924\\
1200	995	-67.061460043536\\
1200	990	-66.4839668076384\\
1200	985	-71.1526272838396\\
1200	980	-74.9238105253198\\
1200	975	-72.1883078886326\\
1200	970	-66.7316636608425\\
1200	965	-67.8138830152957\\
1200	960	-72.5715712523047\\
1200	955	-75.3649501117948\\
1200	950	-79.13086389007\\
1200	945	-81.80828249872\\
1200	940	-80.6893182038657\\
1200	935	-78.5967879313002\\
1200	930	-78.1481544081407\\
1200	925	-80.2709200133636\\
1200	920	-81.1061065962367\\
1200	915	-81.6278709986696\\
1200	910	-83.5383276132056\\
1200	905	-86.9063644527528\\
1200	900	-86.4728594915205\\
1200	895	-86.1027610663136\\
1200	890	-85.2360505593888\\
1200	885	-86.0093290904488\\
1200	880	-88.3384865880944\\
1200	875	-91.6559649973415\\
1200	870	-94.8629761175594\\
1200	865	-95.7127495164368\\
1200	860	-96.1896025670312\\
1200	855	-95.7330628625168\\
1200	850	-94.1517192766041\\
1200	845	-92.9359328079872\\
1200	840	-94.0728617304658\\
1200	835	-98.6225423471333\\
1200	830	-103.745447387636\\
1200	825	-108.238018411913\\
1200	820	-109.930495869634\\
1200	815	-108.449287366628\\
1200	810	-107.195422844844\\
1200	805	-106.684868500412\\
1200	800	-109.084225898127\\
1200	795	-111.402375891854\\
1200	790	-113.813561479816\\
1200	785	-113.927708778858\\
1200	780	-116.595385480534\\
1200	775	-117.629313646046\\
1200	770	-115.902841415237\\
1200	765	-114.500563038758\\
1200	760	-111.947533055501\\
1200	755	-110.450617553674\\
1200	750	-111.937251054218\\
1200	745	-112.577220900917\\
1200	740	-113.081689171254\\
1200	735	-115.754956981194\\
1200	730	-116.419746276936\\
1200	725	-117.449235798792\\
1200	720	-115.910884339565\\
1200	715	-115.572908536007\\
1200	710	-114.591819184931\\
1200	705	-115.535072363677\\
1200	700	-114.532474169147\\
1200	695	-113.7347330963\\
1200	690	-114.412790831377\\
1200	685	-117.342131556938\\
1200	680	-121.54117921944\\
1200	675	-121.22550174923\\
1200	670	-117.202966934909\\
1200	665	-113.617783554088\\
1200	660	-112.497254732967\\
1200	655	-113.952277862722\\
1200	650	-116.928646599791\\
1200	645	-117.418130943291\\
1200	640	-116.634881361291\\
1200	635	-116.626292060875\\
1200	630	-117.237863072617\\
1200	625	-118.459363036649\\
1200	620	-117.739672513277\\
1200	615	-116.788102096041\\
1200	610	-114.771361799679\\
1200	605	-114.156720755933\\
1200	600	-114.592028213673\\
1200	595	-115.097697497108\\
1200	590	-116.85922427634\\
1200	585	-117.641953579222\\
1200	580	-118.280306437852\\
1200	575	-117.301718263783\\
1200	570	-117.209219984174\\
1200	565	-116.459380527259\\
1200	560	-117.044023157998\\
1200	555	-116.911652053668\\
1200	550	-113.557223423724\\
1200	545	-114.691523594634\\
1200	540	-115.905660514615\\
1200	535	-116.994343357294\\
1200	530	-118.089694662106\\
1200	525	-118.130852034056\\
1200	520	-118.596349478836\\
1200	515	-117.505909350246\\
1200	510	-115.974956636766\\
1200	505	-115.208403306462\\
1200	500	-113.415091970444\\
1200	495	-113.38492620346\\
1200	490	-113.480396515077\\
1200	485	-114.963596835989\\
1200	480	-113.745621440419\\
1200	475	-112.972191020892\\
1200	470	-111.19884123159\\
1200	465	-110.613700464688\\
1200	460	-107.885798799805\\
1200	455	-107.584300302629\\
1200	450	-107.641681267576\\
1200	445	-107.674250143024\\
1200	440	-107.209309838976\\
1200	435	-106.852217314352\\
1200	430	-106.463815736704\\
1200	425	-105.111606672743\\
1200	420	-107.208738978026\\
1200	415	-108.732383036784\\
1200	410	-107.914912595641\\
1200	405	-105.798078318567\\
1200	400	-102.685499619389\\
1200	395	-101.931491098476\\
1200	390	-102.97200227599\\
1200	385	-102.790477715102\\
1200	380	-101.361618315645\\
1200	375	-98.0217912099124\\
1200	370	-96.0389947868771\\
1200	365	-94.3572191415315\\
1200	360	-96.2545666610258\\
1200	355	-94.4948808891568\\
1200	350	-92.1412564099974\\
1200	345	-89.948941428469\\
1200	340	-88.9270895295322\\
1200	335	-89.3467023064222\\
1200	330	-87.9692585462417\\
1200	325	-86.0854199155128\\
1200	320	-86.055885417325\\
1200	315	-89.2771763501969\\
1200	310	-91.4098099724979\\
1200	305	-89.3983965677235\\
1200	300	-86.9318191160164\\
1200	295	-86.2957755755651\\
1200	290	-88.0172117087477\\
1200	285	-89.5331994716871\\
1200	280	-90.7398441732585\\
1200	275	-89.2746396369475\\
1200	270	-87.303231758402\\
1200	265	-87.4282969599371\\
1200	260	-90.4549066729796\\
1200	255	-92.5739799513813\\
1200	250	-92.3828813941891\\
1200	245	-93.2902962931857\\
1200	240	-94.2900091945194\\
1200	235	-96.7007797498482\\
1200	230	-102.18424484798\\
1200	225	-103.579292926779\\
1200	220	-103.473437552459\\
1200	215	-103.492512340976\\
1200	210	-109.137343958355\\
1200	205	-112.802843549667\\
1200	200	-114.251629135792\\
1200	195	-113.90321636177\\
1200	190	-115.866768380614\\
1200	185	-118.398580208497\\
1200	180	-120.093050751435\\
1200	175	-120.649635740639\\
1200	170	-121.288059925577\\
1200	165	-121.003525090246\\
1200	160	-118.364165846266\\
1200	155	-115.563626293613\\
1200	150	-112.60453411754\\
1200	145	-113.33624367282\\
1200	140	-114.423430840707\\
1200	135	-112.506089711793\\
1200	130	-107.066984349034\\
1200	125	-100.235048687637\\
1200	120	-98.5250724790476\\
1200	115	-99.2970096135814\\
1200	110	-96.8647881989036\\
1200	105	-90.5773982960545\\
1200	100	-83.6112940510193\\
1200	95	-81.2776573722658\\
1200	90	-81.5021587138635\\
1200	85	-76.3560340467993\\
1200	80	-68.7185957565252\\
1200	75	-68.4164734246515\\
1200	70	-73.9373098242231\\
1200	65	-76.0986927930971\\
1200	60	-71.2650173223428\\
1200	55	-64.9687443017428\\
1200	50	-64.3697277126867\\
1200	45	-68.2800887103331\\
1200	40	-70.6480629133148\\
1200	35	-67.2418842178995\\
1200	30	-62.3772755351474\\
1200	25	-61.1470500542018\\
1200	20	-64.0675469148318\\
1200	15	-63.2980303200384\\
1200	10	-58.7760129377311\\
1200	5	-52.9931767185826\\
1200	0	-53.5890955786672\\
1195	1200	-41.8654835798682\\
1195	1195	-32.7755189911528\\
1195	1190	-26.6561719591561\\
1195	1185	-36.750735292858\\
1195	1180	-43.4156150920626\\
1195	1175	-40.1292311006359\\
1195	1170	-38.736091787149\\
1195	1165	-38.2801154857609\\
1195	1160	-38.4281084354571\\
1195	1155	-36.3582818222645\\
1195	1150	-38.9396638973886\\
1195	1145	-41.1135612228319\\
1195	1140	-41.0068633747586\\
1195	1135	-40.4845748021856\\
1195	1130	-39.2380367257018\\
1195	1125	-38.8455567656697\\
1195	1120	-41.0648029036945\\
1195	1115	-42.9564831993786\\
1195	1110	-43.6080479137369\\
1195	1105	-46.078597878088\\
1195	1100	-46.2767101341461\\
1195	1095	-44.0648532056541\\
1195	1090	-43.5901277284589\\
1195	1085	-45.7233235650401\\
1195	1080	-48.2081310416941\\
1195	1075	-48.2649006795132\\
1195	1070	-48.687379653896\\
1195	1065	-51.6408124491747\\
1195	1060	-51.4576247741948\\
1195	1055	-51.3534245231731\\
1195	1050	-51.0047617909231\\
1195	1045	-53.7648265003688\\
1195	1040	-57.2900096222097\\
1195	1035	-58.585885338473\\
1195	1030	-56.6231303179882\\
1195	1025	-55.9909286736317\\
1195	1020	-58.6956107819781\\
1195	1015	-62.1674855948038\\
1195	1010	-64.9489335275089\\
1195	1005	-67.9294703148678\\
1195	1000	-69.8054640239427\\
1195	995	-67.6793241158134\\
1195	990	-67.3111294246837\\
1195	985	-71.513145570811\\
1195	980	-72.8276541118739\\
1195	975	-70.9797477664665\\
1195	970	-68.9943970164677\\
1195	965	-72.4858639037961\\
1195	960	-77.4537514333379\\
1195	955	-78.9932069973665\\
1195	950	-83.5416133069889\\
1195	945	-85.7185554509133\\
1195	940	-80.5733974567161\\
1195	935	-77.0728130676039\\
1195	930	-77.4651569641146\\
1195	925	-82.6221147081524\\
1195	920	-83.0306900563628\\
1195	915	-84.867189027078\\
1195	910	-88.112971013225\\
1195	905	-87.8965646839652\\
1195	900	-88.4693598346257\\
1195	895	-88.4339402486039\\
1195	890	-89.6915797371512\\
1195	885	-89.1164689721463\\
1195	880	-91.2916916384943\\
1195	875	-94.4009802316859\\
1195	870	-98.2791649119854\\
1195	865	-97.9753112809926\\
1195	860	-99.6740319523692\\
1195	855	-100.143858139265\\
1195	850	-98.8101173867162\\
1195	845	-99.5713303821831\\
1195	840	-101.398358630633\\
1195	835	-103.58933828872\\
1195	830	-107.617291792636\\
1195	825	-110.801523392171\\
1195	820	-113.518651036587\\
1195	815	-111.872365892077\\
1195	810	-109.516658996468\\
1195	805	-108.154578287265\\
1195	800	-110.867965178686\\
1195	795	-113.81974849261\\
1195	790	-114.384037598762\\
1195	785	-113.592108385526\\
1195	780	-113.413359075259\\
1195	775	-114.078061019021\\
1195	770	-114.339440087224\\
1195	765	-113.876841846026\\
1195	760	-113.212625307256\\
1195	755	-114.580869617231\\
1195	750	-117.043328216739\\
1195	745	-119.207102107126\\
1195	740	-120.265322846013\\
1195	735	-122.534254100708\\
1195	730	-121.640624049424\\
1195	725	-120.662879814886\\
1195	720	-117.928417718384\\
1195	715	-117.200806390872\\
1195	710	-117.436097671592\\
1195	705	-118.341385583856\\
1195	700	-120.894173494069\\
1195	695	-119.903643076689\\
1195	690	-119.923208523363\\
1195	685	-120.099662990327\\
1195	680	-122.137308813133\\
1195	675	-122.182098298211\\
1195	670	-119.652335230184\\
1195	665	-115.418257215038\\
1195	660	-113.18106388566\\
1195	655	-115.346338236943\\
1195	650	-117.284587871278\\
1195	645	-120.949446730094\\
1195	640	-119.92353805845\\
1195	635	-117.304099351757\\
1195	630	-116.915152044944\\
1195	625	-117.214543978958\\
1195	620	-116.749612445695\\
1195	615	-114.470353086394\\
1195	610	-114.295700084107\\
1195	605	-113.189983543172\\
1195	600	-114.770222665356\\
1195	595	-114.624593591087\\
1195	590	-117.125272474409\\
1195	585	-115.924935388502\\
1195	580	-116.696165699396\\
1195	575	-116.285593684989\\
1195	570	-114.888991506509\\
1195	565	-112.990226391094\\
1195	560	-114.877513589102\\
1195	555	-117.993674443012\\
1195	550	-116.237506065069\\
1195	545	-118.69941164328\\
1195	540	-121.620121500586\\
1195	535	-119.586181182662\\
1195	530	-123.111571416457\\
1195	525	-122.097133242925\\
1195	520	-121.016955527244\\
1195	515	-118.440797773734\\
1195	510	-117.323415608828\\
1195	505	-116.783312744648\\
1195	500	-114.607193869951\\
1195	495	-113.976078583042\\
1195	490	-116.370336438817\\
1195	485	-116.637755386142\\
1195	480	-115.379162761759\\
1195	475	-115.599527072305\\
1195	470	-113.784954159668\\
1195	465	-114.991678921431\\
1195	460	-111.428069589396\\
1195	455	-109.912467334791\\
1195	450	-109.027864578216\\
1195	445	-107.865435070853\\
1195	440	-108.884407831765\\
1195	435	-108.588541034178\\
1195	430	-107.78242103419\\
1195	425	-105.938137835123\\
1195	420	-105.679714075084\\
1195	415	-108.726964371983\\
1195	410	-108.533623062551\\
1195	405	-106.751699231711\\
1195	400	-104.566518212572\\
1195	395	-101.575101540291\\
1195	390	-103.775220533307\\
1195	385	-102.885269725481\\
1195	380	-101.931291417013\\
1195	375	-100.864404857375\\
1195	370	-98.3947836917105\\
1195	365	-97.3431628425624\\
1195	360	-97.3927445681384\\
1195	355	-95.7808061084979\\
1195	350	-94.6224914177456\\
1195	345	-92.2706795565246\\
1195	340	-90.1402755319468\\
1195	335	-91.6757571881481\\
1195	330	-90.2992750954254\\
1195	325	-88.3171193446415\\
1195	320	-88.1632381275867\\
1195	315	-92.2129630786349\\
1195	310	-93.3912066822941\\
1195	305	-92.2831096794744\\
1195	300	-90.1292395697219\\
1195	295	-90.0707977389357\\
1195	290	-91.808168961792\\
1195	285	-93.0846545177446\\
1195	280	-93.8490773660924\\
1195	275	-92.0946925134322\\
1195	270	-91.8894309844018\\
1195	265	-92.7627048265549\\
1195	260	-94.7072126890162\\
1195	255	-97.0472929578063\\
1195	250	-97.5768305236161\\
1195	245	-98.1299996138932\\
1195	240	-98.4984299479947\\
1195	235	-101.463994941894\\
1195	230	-106.453513396562\\
1195	225	-108.7810597385\\
1195	220	-107.312889621806\\
1195	215	-107.311771694833\\
1195	210	-112.515803555842\\
1195	205	-116.493432637084\\
1195	200	-117.964575550337\\
1195	195	-117.347738806353\\
1195	190	-118.317685264716\\
1195	185	-121.977651731819\\
1195	180	-124.402584554593\\
1195	175	-124.501692135073\\
1195	170	-122.871466285975\\
1195	165	-119.178818335249\\
1195	160	-118.630252526837\\
1195	155	-115.936403487101\\
1195	150	-113.533195899547\\
1195	145	-112.227170144541\\
1195	140	-112.90880965143\\
1195	135	-111.6459174016\\
1195	130	-107.156077523714\\
1195	125	-102.148770332997\\
1195	120	-99.3751710703546\\
1195	115	-99.1285984768365\\
1195	110	-96.1761441875387\\
1195	105	-90.6531500258807\\
1195	100	-84.4044159007499\\
1195	95	-83.1239613771741\\
1195	90	-82.9818491386359\\
1195	85	-79.5421413754011\\
1195	80	-71.77132926181\\
1195	75	-69.5438257872265\\
1195	70	-76.621015211902\\
1195	65	-80.4737426207994\\
1195	60	-75.0417000773068\\
1195	55	-67.2235189607127\\
1195	50	-65.135446345932\\
1195	45	-70.3293347184808\\
1195	40	-72.2198374433192\\
1195	35	-68.805052615955\\
1195	30	-64.6406613246236\\
1195	25	-63.3399733168353\\
1195	20	-65.8154921860732\\
1195	15	-66.3087836211598\\
1195	10	-61.7334793271475\\
1195	5	-56.4241967429934\\
1195	0	-55.2543081713575\\
1190	1200	-38.7079098621628\\
1190	1195	-27.8272175344007\\
1190	1190	-30.0150403566945\\
1190	1185	-38.6106054363779\\
1190	1180	-37.1453492368844\\
1190	1175	-34.896677050987\\
1190	1170	-35.8588565314411\\
1190	1165	-35.3191206147379\\
1190	1160	-32.1027025620173\\
1190	1155	-25.537639262132\\
1190	1150	-29.4888368450642\\
1190	1145	-35.1622450711802\\
1190	1140	-36.5477157944833\\
1190	1135	-34.9141382495255\\
1190	1130	-33.6597017279789\\
1190	1125	-34.6743919334178\\
1190	1120	-36.24565140245\\
1190	1115	-37.5272961490008\\
1190	1110	-39.9935787592133\\
1190	1105	-41.4233138270142\\
1190	1100	-41.907371198104\\
1190	1095	-40.6224766588928\\
1190	1090	-43.0064539987899\\
1190	1085	-44.5595971782589\\
1190	1080	-46.4168637666162\\
1190	1075	-47.8308760448867\\
1190	1070	-48.3344358314075\\
1190	1065	-49.0534819748018\\
1190	1060	-47.0109068073893\\
1190	1055	-46.9507414386533\\
1190	1050	-48.1211816786949\\
1190	1045	-52.4561963222088\\
1190	1040	-55.6290874380684\\
1190	1035	-57.4758823379532\\
1190	1030	-57.1286670521063\\
1190	1025	-56.1040463190761\\
1190	1020	-55.5770574970165\\
1190	1015	-57.3496426998811\\
1190	1010	-61.2004681790299\\
1190	1005	-65.3314360815848\\
1190	1000	-65.2020047895417\\
1190	995	-63.0045403909141\\
1190	990	-61.51327079169\\
1190	985	-62.5913568499195\\
1190	980	-64.611070202558\\
1190	975	-65.312979625186\\
1190	970	-69.3252625174837\\
1190	965	-71.7872096594406\\
1190	960	-71.539822261087\\
1190	955	-73.5173866350246\\
1190	950	-77.1655013775212\\
1190	945	-77.1149461827745\\
1190	940	-71.1077739825491\\
1190	935	-69.3666535732018\\
1190	930	-73.2555758650942\\
1190	925	-77.4025180690523\\
1190	920	-80.5916474285518\\
1190	915	-83.0306983786072\\
1190	910	-84.8406674855419\\
1190	905	-81.6940391314929\\
1190	900	-79.7855008551542\\
1190	895	-81.639169593137\\
1190	890	-84.4061283303658\\
1190	885	-85.5053390715875\\
1190	880	-88.8380558941899\\
1190	875	-93.0658171114783\\
1190	870	-95.7366491169023\\
1190	865	-95.6993508188912\\
1190	860	-95.444931938066\\
1190	855	-95.1277887271463\\
1190	850	-96.9131295386314\\
1190	845	-98.2753925796651\\
1190	840	-100.11039756431\\
1190	835	-101.738805555815\\
1190	830	-103.814435440008\\
1190	825	-108.918366227875\\
1190	820	-109.034641775691\\
1190	815	-109.129368591343\\
1190	810	-107.984586909173\\
1190	805	-105.911966675334\\
1190	800	-108.05009174475\\
1190	795	-110.17353764797\\
1190	790	-112.549317542994\\
1190	785	-111.960866234744\\
1190	780	-109.242072741074\\
1190	775	-109.322022545696\\
1190	770	-110.436728355371\\
1190	765	-110.769952705903\\
1190	760	-109.545845353534\\
1190	755	-108.511764370534\\
1190	750	-111.418021847514\\
1190	745	-114.230136025287\\
1190	740	-115.847006982619\\
1190	735	-116.520004638541\\
1190	730	-116.912088602691\\
1190	725	-115.910763137756\\
1190	720	-114.084742120815\\
1190	715	-113.488024261682\\
1190	710	-115.354738354657\\
1190	705	-116.932590843041\\
1190	700	-116.68245751837\\
1190	695	-117.561972597483\\
1190	690	-116.164263752423\\
1190	685	-113.777711406416\\
1190	680	-114.873009046939\\
1190	675	-113.852535688108\\
1190	670	-112.896829782934\\
1190	665	-111.90436705413\\
1190	660	-112.017323171162\\
1190	655	-112.460836273964\\
1190	650	-116.515852546373\\
1190	645	-118.437802174883\\
1190	640	-116.504747067896\\
1190	635	-115.416103018959\\
1190	630	-113.183932648761\\
1190	625	-114.106143188295\\
1190	620	-113.891411238843\\
1190	615	-114.299503662762\\
1190	610	-113.55312622352\\
1190	605	-112.189777864965\\
1190	600	-112.98846090315\\
1190	595	-114.360019032118\\
1190	590	-115.335342965162\\
1190	585	-116.239721384984\\
1190	580	-115.275248053526\\
1190	575	-112.992301764891\\
1190	570	-112.545359489945\\
1190	565	-111.962486469273\\
1190	560	-112.752690005266\\
1190	555	-114.765460345241\\
1190	550	-115.932880677572\\
1190	545	-116.549759760958\\
1190	540	-120.869408719312\\
1190	535	-119.240310722015\\
1190	530	-118.800235126086\\
1190	525	-117.865158621688\\
1190	520	-117.087751718699\\
1190	515	-116.540279764968\\
1190	510	-114.688457578408\\
1190	505	-113.580167565047\\
1190	500	-113.233835793031\\
1190	495	-113.995973580937\\
1190	490	-114.460628053814\\
1190	485	-115.06761505356\\
1190	480	-113.124331854493\\
1190	475	-111.648728074155\\
1190	470	-108.351610050577\\
1190	465	-107.322827658776\\
1190	460	-105.463283121069\\
1190	455	-105.577361929592\\
1190	450	-105.826884589645\\
1190	445	-104.443993056764\\
1190	440	-104.066268280825\\
1190	435	-105.240409063386\\
1190	430	-106.131293885461\\
1190	425	-104.989468499554\\
1190	420	-102.747571183223\\
1190	415	-102.360048189648\\
1190	410	-102.125927436384\\
1190	405	-101.458460764798\\
1190	400	-97.6245562739241\\
1190	395	-94.5286234825999\\
1190	390	-95.1972717276349\\
1190	385	-95.3680644096166\\
1190	380	-95.4838778759895\\
1190	375	-93.2995306295688\\
1190	370	-91.3851159159021\\
1190	365	-89.9403296501332\\
1190	360	-90.268862089888\\
1190	355	-89.5472466108495\\
1190	350	-86.9385477917895\\
1190	345	-85.3100691354211\\
1190	340	-83.5302180874205\\
1190	335	-83.955067830957\\
1190	330	-84.3796044892042\\
1190	325	-84.1985643485878\\
1190	320	-84.4884475697581\\
1190	315	-86.7519633689753\\
1190	310	-88.5659319958449\\
1190	305	-89.0919004162624\\
1190	300	-88.580048414653\\
1190	295	-87.8701036876482\\
1190	290	-88.6649982462131\\
1190	285	-90.3302023732576\\
1190	280	-91.6390073808125\\
1190	275	-90.6424177258832\\
1190	270	-89.6528299888014\\
1190	265	-89.5174355963663\\
1190	260	-91.809464115966\\
1190	255	-94.4198944264244\\
1190	250	-95.3844776006445\\
1190	245	-96.2768647971097\\
1190	240	-96.3561383249798\\
1190	235	-98.1361149517761\\
1190	230	-101.990964910819\\
1190	225	-105.568729743818\\
1190	220	-105.962590504187\\
1190	215	-104.571364476305\\
1190	210	-109.151179727058\\
1190	205	-113.89720430255\\
1190	200	-116.104500912665\\
1190	195	-115.498262935702\\
1190	190	-115.618235213686\\
1190	185	-118.640050843969\\
1190	180	-119.174662010177\\
1190	175	-119.933333156041\\
1190	170	-117.642857634914\\
1190	165	-114.318704256006\\
1190	160	-112.193412099698\\
1190	155	-111.217740713819\\
1190	150	-107.088647863946\\
1190	145	-105.584660878438\\
1190	140	-105.179740923428\\
1190	135	-104.704523000868\\
1190	130	-102.945322895876\\
1190	125	-97.100758198625\\
1190	120	-94.1774698509125\\
1190	115	-94.6483366275388\\
1190	110	-93.2346644298486\\
1190	105	-88.7868576586734\\
1190	100	-82.634631532499\\
1190	95	-80.817570619678\\
1190	90	-80.57912411504\\
1190	85	-77.5571468515609\\
1190	80	-69.633043783002\\
1190	75	-65.861288515498\\
1190	70	-71.3473297614637\\
1190	65	-76.0852141151445\\
1190	60	-72.4212145367128\\
1190	55	-65.072875210346\\
1190	50	-61.7820067644589\\
1190	45	-65.9423965464011\\
1190	40	-69.5259651322776\\
1190	35	-66.3204261856226\\
1190	30	-60.765818052585\\
1190	25	-58.850197005102\\
1190	20	-62.2404665540616\\
1190	15	-63.7541654186771\\
1190	10	-59.0856151475964\\
1190	5	-54.2022741668843\\
1190	0	-54.0571680479043\\
1185	1200	-36.2391330351636\\
1185	1195	-26.8009505055886\\
1185	1190	-33.7134050056673\\
1185	1185	-39.1288233526773\\
1185	1180	-36.5044946198842\\
1185	1175	-36.6682598697297\\
1185	1170	-39.4433392750749\\
1185	1165	-37.4746903762085\\
1185	1160	-28.0694245987098\\
1185	1155	-29.6456571698754\\
1185	1150	-35.7746848576643\\
1185	1145	-39.2073445535852\\
1185	1140	-38.460969014536\\
1185	1135	-38.5390351439322\\
1185	1130	-35.8744058039645\\
1185	1125	-35.955683957341\\
1185	1120	-36.1294920228278\\
1185	1115	-37.9211488723457\\
1185	1110	-42.2523750618639\\
1185	1105	-43.0861074053057\\
1185	1100	-42.5292581073334\\
1185	1095	-42.3035084084559\\
1185	1090	-44.7917699769683\\
1185	1085	-47.4799541345164\\
1185	1080	-48.4403033997799\\
1185	1075	-47.6695212570964\\
1185	1070	-47.2153918218794\\
1185	1065	-47.5747579200997\\
1185	1060	-46.7955953018488\\
1185	1055	-47.8436080062727\\
1185	1050	-51.5103786474199\\
1185	1045	-55.6469157676377\\
1185	1040	-56.7964487122438\\
1185	1035	-56.5126033396602\\
1185	1030	-55.4913802261426\\
1185	1025	-54.5712764889606\\
1185	1020	-53.1186457259112\\
1185	1015	-55.7626791674547\\
1185	1010	-62.0472039449012\\
1185	1005	-65.7378209769995\\
1185	1000	-65.9645263378973\\
1185	995	-63.2157885477045\\
1185	990	-61.6003657036904\\
1185	985	-62.6076771185626\\
1185	980	-64.2340599882368\\
1185	975	-69.4618583147094\\
1185	970	-72.982865937608\\
1185	965	-73.128381905226\\
1185	960	-70.7430966677211\\
1185	955	-69.6214275331986\\
1185	950	-73.0782638879982\\
1185	945	-74.9834340868319\\
1185	940	-73.1544411725336\\
1185	935	-73.4889174875411\\
1185	930	-76.7747884217802\\
1185	925	-80.1367004863127\\
1185	920	-81.9034534136094\\
1185	915	-83.5454834603806\\
1185	910	-81.7418059554425\\
1185	905	-76.3844540064806\\
1185	900	-74.1449513624166\\
1185	895	-79.5033469718455\\
1185	890	-83.0878732290425\\
1185	885	-85.6337211887476\\
1185	880	-88.4416763725799\\
1185	875	-91.1824339223122\\
1185	870	-93.7554160078421\\
1185	865	-92.5150143869027\\
1185	860	-92.3104979204113\\
1185	855	-91.3085786014249\\
1185	850	-92.8117357491546\\
1185	845	-95.5850077263917\\
1185	840	-99.9017251553805\\
1185	835	-102.298505339414\\
1185	830	-104.693797066647\\
1185	825	-107.961495214363\\
1185	820	-108.92226153722\\
1185	815	-108.02944480125\\
1185	810	-107.252341185118\\
1185	805	-105.757336657787\\
1185	800	-106.141514942126\\
1185	795	-110.647564332589\\
1185	790	-113.160636591209\\
1185	785	-113.718762354421\\
1185	780	-110.697282710817\\
1185	775	-108.660962469773\\
1185	770	-110.09857606889\\
1185	765	-110.886663679664\\
1185	760	-112.630710772425\\
1185	755	-113.372005294314\\
1185	750	-114.036479557001\\
1185	745	-113.630802682932\\
1185	740	-114.406674689563\\
1185	735	-116.089916818366\\
1185	730	-116.640740331256\\
1185	725	-115.644688513121\\
1185	720	-116.101932479366\\
1185	715	-116.972504579144\\
1185	710	-116.976310367385\\
1185	705	-117.867669824273\\
1185	700	-118.629402501318\\
1185	695	-118.495215805547\\
1185	690	-118.218899125704\\
1185	685	-115.438191247676\\
1185	680	-116.551089983183\\
1185	675	-116.492779352728\\
1185	670	-115.834633871584\\
1185	665	-115.348733639092\\
1185	660	-112.85066678303\\
1185	655	-114.640153994535\\
1185	650	-117.588668634314\\
1185	645	-119.984413612691\\
1185	640	-118.620025302479\\
1185	635	-114.270740022407\\
1185	630	-112.263426195278\\
1185	625	-111.381464977664\\
1185	620	-111.922564810261\\
1185	615	-114.328061758823\\
1185	610	-115.40128195648\\
1185	605	-114.927574278855\\
1185	600	-115.056125756471\\
1185	595	-114.603608168457\\
1185	590	-116.316682702113\\
1185	585	-115.667438858113\\
1185	580	-114.646320332728\\
1185	575	-113.393007768797\\
1185	570	-112.79892016901\\
1185	565	-114.488170447386\\
1185	560	-116.629569440944\\
1185	555	-117.855860974086\\
1185	550	-118.417344637393\\
1185	545	-119.434535526416\\
1185	540	-121.80647469056\\
1185	535	-121.32741609168\\
1185	530	-120.291840666134\\
1185	525	-118.060029896953\\
1185	520	-117.147173402662\\
1185	515	-117.047548349475\\
1185	510	-116.373870148036\\
1185	505	-116.435742910943\\
1185	500	-116.787216918862\\
1185	495	-115.316906488878\\
1185	490	-116.564013597585\\
1185	485	-116.693296491931\\
1185	480	-114.359025655765\\
1185	475	-112.571638367936\\
1185	470	-110.003058666623\\
1185	465	-107.156277833963\\
1185	460	-106.402549148183\\
1185	455	-106.704464105866\\
1185	450	-108.469910466063\\
1185	445	-106.763761209682\\
1185	440	-104.80907946255\\
1185	435	-106.904499392862\\
1185	430	-108.23875944811\\
1185	425	-107.118815251371\\
1185	420	-104.874838798174\\
1185	415	-103.47123852303\\
1185	410	-104.182697946022\\
1185	405	-103.971136353763\\
1185	400	-100.893152771132\\
1185	395	-97.6951136358966\\
1185	390	-96.3439756429052\\
1185	385	-97.7147051009852\\
1185	380	-97.4525293206007\\
1185	375	-95.2743940764994\\
1185	370	-92.1654336368101\\
1185	365	-91.9043198002473\\
1185	360	-92.5582974976351\\
1185	355	-90.0406408034432\\
1185	350	-87.9771334210764\\
1185	345	-86.487977445353\\
1185	340	-85.843367848538\\
1185	335	-86.5549525505448\\
1185	330	-87.1079456742009\\
1185	325	-86.7706658236384\\
1185	320	-86.3723386876663\\
1185	315	-87.9348091862666\\
1185	310	-89.1525567863773\\
1185	305	-90.6497095788363\\
1185	300	-89.4301215290197\\
1185	295	-90.6180267636482\\
1185	290	-90.8900505172151\\
1185	285	-93.0195496505476\\
1185	280	-96.1290046088288\\
1185	275	-95.7091417515803\\
1185	270	-93.2810176952007\\
1185	265	-93.8296892058625\\
1185	260	-96.5051291799118\\
1185	255	-98.3338814711333\\
1185	250	-99.6204737921344\\
1185	245	-99.2845793089764\\
1185	240	-98.5854156692458\\
1185	235	-100.944908601037\\
1185	230	-105.050368219072\\
1185	225	-109.145799346843\\
1185	220	-109.820275968857\\
1185	215	-108.435479647958\\
1185	210	-111.435626785747\\
1185	205	-115.996622482126\\
1185	200	-118.325315965698\\
1185	195	-117.183980876222\\
1185	190	-115.974047574891\\
1185	185	-117.296076548553\\
1185	180	-118.898657552001\\
1185	175	-120.014327108427\\
1185	170	-116.821029813118\\
1185	165	-114.516377927412\\
1185	160	-114.374947515367\\
1185	155	-112.355627264373\\
1185	150	-110.190016841876\\
1185	145	-107.362245114242\\
1185	140	-107.814023845676\\
1185	135	-107.253628464283\\
1185	130	-105.833832444274\\
1185	125	-100.051928729108\\
1185	120	-96.8801661366251\\
1185	115	-96.7830769493758\\
1185	110	-96.2532179760237\\
1185	105	-92.2906554331603\\
1185	100	-86.8333322452818\\
1185	95	-84.5018494563574\\
1185	90	-83.7347387406589\\
1185	85	-81.8969996272281\\
1185	80	-74.5709338517972\\
1185	75	-69.8930375153996\\
1185	70	-74.9816624674277\\
1185	65	-79.865902717278\\
1185	60	-76.9674272065913\\
1185	55	-68.7153219176271\\
1185	50	-64.842108631361\\
1185	45	-69.2831188383734\\
1185	40	-73.6389136494126\\
1185	35	-69.6953504690846\\
1185	30	-62.8079047280626\\
1185	25	-59.9257642777266\\
1185	20	-63.1918790364089\\
1185	15	-65.7068991194174\\
1185	10	-60.9980281661228\\
1185	5	-54.5432581856385\\
1185	0	-51.9383423136169\\
1180	1200	-29.7507292144358\\
1180	1195	-29.2113777848396\\
1180	1190	-38.3303307816196\\
1180	1185	-36.9863155167677\\
1180	1180	-33.2553011619288\\
1180	1175	-34.4520335791254\\
1180	1170	-33.9886353857994\\
1180	1165	-28.6191905060498\\
1180	1160	-26.5956662840066\\
1180	1155	-29.1869838103287\\
1180	1150	-33.4390996503506\\
1180	1145	-33.1212205681236\\
1180	1140	-33.9383822662992\\
1180	1135	-34.4242521305046\\
1180	1130	-33.5816123784272\\
1180	1125	-34.2416528435951\\
1180	1120	-35.3499062309012\\
1180	1115	-37.0258089612315\\
1180	1110	-40.3382176068654\\
1180	1105	-40.1668900292104\\
1180	1100	-38.8490747591969\\
1180	1095	-37.3296290328377\\
1180	1090	-38.1095381142802\\
1180	1085	-40.2032955949018\\
1180	1080	-42.4213385922307\\
1180	1075	-44.2065633832331\\
1180	1070	-44.1660357496577\\
1180	1065	-43.6709853316288\\
1180	1060	-44.1182425364407\\
1180	1055	-45.8048013619907\\
1180	1050	-51.2134749625882\\
1180	1045	-52.8090521676666\\
1180	1040	-51.5800092918155\\
1180	1035	-50.6645707751854\\
1180	1030	-51.0912169676301\\
1180	1025	-50.5894523382808\\
1180	1020	-51.6658443400695\\
1180	1015	-55.1445474271657\\
1180	1010	-60.5879029330765\\
1180	1005	-63.6292035503177\\
1180	1000	-63.7670560140496\\
1180	995	-61.8136550000027\\
1180	990	-60.5727641800956\\
1180	985	-59.2206389055555\\
1180	980	-61.674551983222\\
1180	975	-66.7135098620879\\
1180	970	-70.3641577153771\\
1180	965	-70.5471719935567\\
1180	960	-66.1526913654793\\
1180	955	-64.1181257059438\\
1180	950	-67.3594650024547\\
1180	945	-72.2257517142821\\
1180	940	-73.669123565689\\
1180	935	-75.825483748421\\
1180	930	-77.0698581200763\\
1180	925	-76.3657500562817\\
1180	920	-77.0920993806135\\
1180	915	-78.3243329534207\\
1180	910	-76.9345285773438\\
1180	905	-74.3400802761353\\
1180	900	-74.21384065039\\
1180	895	-78.6960291583628\\
1180	890	-83.1660756408278\\
1180	885	-86.0821572781438\\
1180	880	-89.4785858585619\\
1180	875	-89.3441608258836\\
1180	870	-88.5172825061327\\
1180	865	-88.4273333120022\\
1180	860	-90.0366183567703\\
1180	855	-90.9187893624903\\
1180	850	-93.0043857129745\\
1180	845	-98.5915650056018\\
1180	840	-100.823802239345\\
1180	835	-102.90741959158\\
1180	830	-105.403675150068\\
1180	825	-106.648461110984\\
1180	820	-106.918144004277\\
1180	815	-105.674178178246\\
1180	810	-105.648442198114\\
1180	805	-103.120846867533\\
1180	800	-103.938338292638\\
1180	795	-107.342989670912\\
1180	790	-111.714468564738\\
1180	785	-112.900146952082\\
1180	780	-109.915587618797\\
1180	775	-106.982712987489\\
1180	770	-105.804554906141\\
1180	765	-107.327188612102\\
1180	760	-108.272387995167\\
1180	755	-109.532741899037\\
1180	750	-109.82494406197\\
1180	745	-110.427559844416\\
1180	740	-111.874602413665\\
1180	735	-113.6343476875\\
1180	730	-113.672068323664\\
1180	725	-113.962391175932\\
1180	720	-113.297594356342\\
1180	715	-113.518007007201\\
1180	710	-114.893935394951\\
1180	705	-115.477577501699\\
1180	700	-116.795573728876\\
1180	695	-115.812324487857\\
1180	690	-115.292241663717\\
1180	685	-113.34062050329\\
1180	680	-113.33656436591\\
1180	675	-115.05911564244\\
1180	670	-114.395319873234\\
1180	665	-114.636717179825\\
1180	660	-113.398439714603\\
1180	655	-113.746398545553\\
1180	650	-116.222379275788\\
1180	645	-118.552788895116\\
1180	640	-118.689418844346\\
1180	635	-113.657962779022\\
1180	630	-109.513748937396\\
1180	625	-108.856832807284\\
1180	620	-109.911985204993\\
1180	615	-112.437880288811\\
1180	610	-115.26214353876\\
1180	605	-113.858857894778\\
1180	600	-113.188034074022\\
1180	595	-114.284980721385\\
1180	590	-115.486238784802\\
1180	585	-113.675335107067\\
1180	580	-112.989027716762\\
1180	575	-113.474592867035\\
1180	570	-111.831956357046\\
1180	565	-114.662152122513\\
1180	560	-117.475161748278\\
1180	555	-119.033436123571\\
1180	550	-117.925517384998\\
1180	545	-116.108960846233\\
1180	540	-116.747348899736\\
1180	535	-115.776304778523\\
1180	530	-115.884347485055\\
1180	525	-115.96019184134\\
1180	520	-115.513692415454\\
1180	515	-114.844416657391\\
1180	510	-117.426622185907\\
1180	505	-117.630873548645\\
1180	500	-117.189831273055\\
1180	495	-114.984716143549\\
1180	490	-114.592329183244\\
1180	485	-114.223503873762\\
1180	480	-111.289611230583\\
1180	475	-109.434125700078\\
1180	470	-107.723206066075\\
1180	465	-106.628041481352\\
1180	460	-105.310502794635\\
1180	455	-107.813149705113\\
1180	450	-109.160246947233\\
1180	445	-107.692954513403\\
1180	440	-106.005990578597\\
1180	435	-103.811254453931\\
1180	430	-105.212738436237\\
1180	425	-104.55719700243\\
1180	420	-101.557848892779\\
1180	415	-99.2431605581041\\
1180	410	-98.0536117387855\\
1180	405	-99.6518753571327\\
1180	400	-99.1717643948959\\
1180	395	-95.6848334592505\\
1180	390	-93.7946087758828\\
1180	385	-94.1606177028825\\
1180	380	-95.0642113119793\\
1180	375	-91.9350609024605\\
1180	370	-88.5348746345298\\
1180	365	-86.7495117381914\\
1180	360	-86.5851498941302\\
1180	355	-86.206418943575\\
1180	350	-85.5153009964451\\
1180	345	-84.6309843596919\\
1180	340	-83.9626208463578\\
1180	335	-83.6289338601782\\
1180	330	-84.5587547752111\\
1180	325	-84.7978352953105\\
1180	320	-83.9483723705071\\
1180	315	-85.6057453390058\\
1180	310	-86.5873364935596\\
1180	305	-86.5765390967845\\
1180	300	-85.9439884810417\\
1180	295	-86.346889970082\\
1180	290	-86.6114058638541\\
1180	285	-89.4543926306924\\
1180	280	-93.8927825613846\\
1180	275	-94.1274532425268\\
1180	270	-92.2483634350137\\
1180	265	-91.5761327629389\\
1180	260	-94.0352362344584\\
1180	255	-97.1665764847548\\
1180	250	-97.3154506075334\\
1180	245	-97.2259399447157\\
1180	240	-97.0694946818421\\
1180	235	-97.5367870253413\\
1180	230	-102.492195901044\\
1180	225	-105.028110643038\\
1180	220	-106.357239912759\\
1180	215	-105.011034350737\\
1180	210	-106.898906148534\\
1180	205	-110.577666772324\\
1180	200	-113.31879357166\\
1180	195	-113.638388141006\\
1180	190	-111.326495288358\\
1180	185	-109.800786417409\\
1180	180	-111.759894587243\\
1180	175	-112.21068678671\\
1180	170	-110.547647185318\\
1180	165	-106.885902794074\\
1180	160	-105.865833198839\\
1180	155	-106.280613329605\\
1180	150	-105.039118791366\\
1180	145	-102.464858214573\\
1180	140	-104.421494425507\\
1180	135	-104.319585912173\\
1180	130	-101.8187537331\\
1180	125	-97.6292777829331\\
1180	120	-93.1148054347359\\
1180	115	-94.0715683173839\\
1180	110	-93.2998892347041\\
1180	105	-91.426070448375\\
1180	100	-86.219811691366\\
1180	95	-84.513451762552\\
1180	90	-83.7813588884583\\
1180	85	-82.4478191458256\\
1180	80	-75.6703490427717\\
1180	75	-70.2081147401568\\
1180	70	-72.9342408871416\\
1180	65	-77.0899359662417\\
1180	60	-75.2957853876742\\
1180	55	-68.0744950602802\\
1180	50	-64.2249856800299\\
1180	45	-66.6119123465978\\
1180	40	-71.7063565492645\\
1180	35	-69.0050004265922\\
1180	30	-61.8958577956491\\
1180	25	-58.1714681955636\\
1180	20	-60.9111599330863\\
1180	15	-63.646974379064\\
1180	10	-58.1378454659243\\
1180	5	-52.3191118451687\\
1180	0	-51.9181195859837\\
1175	1200	-28.2602024751485\\
1175	1195	-35.6055475276248\\
1175	1190	-38.0445463306733\\
1175	1185	-33.9560887946045\\
1175	1180	-34.5381315982303\\
1175	1175	-36.7953583713614\\
1175	1170	-36.6206062191254\\
1175	1165	-31.9558297411887\\
1175	1160	-33.0897419552236\\
1175	1155	-36.2309497410588\\
1175	1150	-37.2091298047685\\
1175	1145	-37.1002514586357\\
1175	1140	-37.7188059032705\\
1175	1135	-37.4422189140597\\
1175	1130	-36.881222686237\\
1175	1125	-37.463071471027\\
1175	1120	-38.5961159302319\\
1175	1115	-39.2089305232126\\
1175	1110	-40.3125943795495\\
1175	1105	-40.0230125450751\\
1175	1100	-38.5361419953047\\
1175	1095	-39.8398310272539\\
1175	1090	-41.9207608040466\\
1175	1085	-42.3905033163541\\
1175	1080	-43.2215293439435\\
1175	1075	-44.4053639132877\\
1175	1070	-45.584805065996\\
1175	1065	-45.6395624244418\\
1175	1060	-45.20202364131\\
1175	1055	-45.7358993604175\\
1175	1050	-48.3257567292101\\
1175	1045	-48.3000886454129\\
1175	1040	-46.5803626898464\\
1175	1035	-47.8228670142041\\
1175	1030	-51.2967658747393\\
1175	1025	-52.4882938475951\\
1175	1020	-53.9434193456277\\
1175	1015	-58.2709677558323\\
1175	1010	-62.6175269121272\\
1175	1005	-61.2395762859969\\
1175	1000	-61.5356677539878\\
1175	995	-61.7417136860581\\
1175	990	-59.9906533372077\\
1175	985	-58.4569400393068\\
1175	980	-61.7638538618257\\
1175	975	-67.6736155583189\\
1175	970	-70.7002633290463\\
1175	965	-71.2072413965138\\
1175	960	-68.7097744325006\\
1175	955	-66.8968339988105\\
1175	950	-67.4746006802648\\
1175	945	-69.4226328949153\\
1175	940	-73.6112345792199\\
1175	935	-75.744903031903\\
1175	930	-75.1047039886967\\
1175	925	-72.0329394508176\\
1175	920	-73.5327587554202\\
1175	915	-77.1244247596651\\
1175	910	-77.8346052803658\\
1175	905	-78.0588914942091\\
1175	900	-80.056847203587\\
1175	895	-81.408370941137\\
1175	890	-84.4125343675701\\
1175	885	-86.5423039816269\\
1175	880	-90.0673988893373\\
1175	875	-88.1785978550652\\
1175	870	-86.532382578881\\
1175	865	-87.9818650689945\\
1175	860	-91.2601142927633\\
1175	855	-92.4715435163012\\
1175	850	-95.4888056379023\\
1175	845	-99.5726655844205\\
1175	840	-101.917601456843\\
1175	835	-102.641692843265\\
1175	830	-103.835709088651\\
1175	825	-102.282409596916\\
1175	820	-102.589204116891\\
1175	815	-102.724228794603\\
1175	810	-105.241250531094\\
1175	805	-105.218273682538\\
1175	800	-106.087618696555\\
1175	795	-107.626144292843\\
1175	790	-110.758325506328\\
1175	785	-110.009613529965\\
1175	780	-106.20852503106\\
1175	775	-103.039130347591\\
1175	770	-100.937012468108\\
1175	765	-102.858961277102\\
1175	760	-107.211967121018\\
1175	755	-109.365485256308\\
1175	750	-111.030567772014\\
1175	745	-110.378161133874\\
1175	740	-110.693297624903\\
1175	735	-112.877046737154\\
1175	730	-114.784011673211\\
1175	725	-114.28220120422\\
1175	720	-112.950874791962\\
1175	715	-113.277073337548\\
1175	710	-113.466045955393\\
1175	705	-116.371455083782\\
1175	700	-118.166334771926\\
1175	695	-119.857284721892\\
1175	690	-117.168746601589\\
1175	685	-115.445226500373\\
1175	680	-114.787796828009\\
1175	675	-115.993882770887\\
1175	670	-117.564661352774\\
1175	665	-116.813163083853\\
1175	660	-115.525984002687\\
1175	655	-115.897148561122\\
1175	650	-116.544038646596\\
1175	645	-118.622389592448\\
1175	640	-117.130997306261\\
1175	635	-113.032999716334\\
1175	630	-110.378801393108\\
1175	625	-109.893543471782\\
1175	620	-111.028761817682\\
1175	615	-113.673971723846\\
1175	610	-114.657613492896\\
1175	605	-112.362185185018\\
1175	600	-110.890583210131\\
1175	595	-112.139640732258\\
1175	590	-112.881473160068\\
1175	585	-112.215690580343\\
1175	580	-110.872921130419\\
1175	575	-110.315122242597\\
1175	570	-112.819166611231\\
1175	565	-114.531232869891\\
1175	560	-116.526418694936\\
1175	555	-118.035942509309\\
1175	550	-118.104089250872\\
1175	545	-117.628555691055\\
1175	540	-117.302440021428\\
1175	535	-116.331403898473\\
1175	530	-116.903919225454\\
1175	525	-116.160746019138\\
1175	520	-116.615464965327\\
1175	515	-116.259866744971\\
1175	510	-117.261481085417\\
1175	505	-117.475721740515\\
1175	500	-115.851733275595\\
1175	495	-114.485408661337\\
1175	490	-113.427089593849\\
1175	485	-111.885964765421\\
1175	480	-110.769225158096\\
1175	475	-110.57335841323\\
1175	470	-109.879296575111\\
1175	465	-108.045574010635\\
1175	460	-105.999089584151\\
1175	455	-106.125397705639\\
1175	450	-107.515883159329\\
1175	445	-107.177399355553\\
1175	440	-104.362911239265\\
1175	435	-102.77481841856\\
1175	430	-101.905025160275\\
1175	425	-103.149483381274\\
1175	420	-103.477212160795\\
1175	415	-101.309638832101\\
1175	410	-99.1550130579599\\
1175	405	-99.9781595880249\\
1175	400	-101.30389156035\\
1175	395	-100.762541905158\\
1175	390	-97.0111694985608\\
1175	385	-96.3746491923557\\
1175	380	-94.5016903993255\\
1175	375	-92.6055377421781\\
1175	370	-90.2018269467626\\
1175	365	-87.8689876521094\\
1175	360	-87.9229253677786\\
1175	355	-86.4622638386627\\
1175	350	-87.1943094191156\\
1175	345	-85.6335158473576\\
1175	340	-87.261228409483\\
1175	335	-87.2918546929759\\
1175	330	-88.6246539849053\\
1175	325	-87.1680761186217\\
1175	320	-85.0806193270619\\
1175	315	-86.0394091240742\\
1175	310	-87.8971469790322\\
1175	305	-88.6520823908213\\
1175	300	-88.784285243315\\
1175	295	-89.5957373738474\\
1175	290	-90.6249795502645\\
1175	285	-92.6541762881152\\
1175	280	-97.9761655273978\\
1175	275	-97.7837183786251\\
1175	270	-96.3406296561006\\
1175	265	-95.1591837327232\\
1175	260	-97.4057684858763\\
1175	255	-99.421859083126\\
1175	250	-100.048735931816\\
1175	245	-99.9053007796374\\
1175	240	-99.6033962263173\\
1175	235	-100.39558127457\\
1175	230	-103.865161470063\\
1175	225	-106.359132730087\\
1175	220	-107.310149397485\\
1175	215	-105.247980951517\\
1175	210	-105.59177016841\\
1175	205	-110.186401832125\\
1175	200	-111.570398660015\\
1175	195	-111.0977891029\\
1175	190	-108.609575895485\\
1175	185	-106.774094018501\\
1175	180	-109.126156357714\\
1175	175	-111.454646928509\\
1175	170	-109.493409810217\\
1175	165	-106.398090457629\\
1175	160	-104.828187029194\\
1175	155	-105.442906977058\\
1175	150	-104.823943822028\\
1175	145	-102.228020289514\\
1175	140	-103.230802562986\\
1175	135	-104.727453537389\\
1175	130	-102.900747802896\\
1175	125	-98.6097423864721\\
1175	120	-95.0219147182797\\
1175	115	-95.6811896956224\\
1175	110	-94.9359895456128\\
1175	105	-93.8292380342446\\
1175	100	-88.9412832340658\\
1175	95	-87.9017687784672\\
1175	90	-87.3940821372853\\
1175	85	-84.9748137265706\\
1175	80	-78.8459254527406\\
1175	75	-73.8600966017439\\
1175	70	-75.8123611684368\\
1175	65	-79.3399353139885\\
1175	60	-77.0200541799004\\
1175	55	-69.8220017298099\\
1175	50	-65.7558345118596\\
1175	45	-67.5885273064323\\
1175	40	-71.6220386394252\\
1175	35	-70.4650153113234\\
1175	30	-64.206234491252\\
1175	25	-59.8387965754664\\
1175	20	-62.6974636134601\\
1175	15	-66.4835886317305\\
1175	10	-62.6553758732989\\
1175	5	-55.4934991914815\\
1175	0	-53.3707986589543\\
1170	1200	-33.0300663210332\\
1170	1195	-39.8639335406721\\
1170	1190	-37.1726747682916\\
1170	1185	-33.9279502741874\\
1170	1180	-34.8537070193323\\
1170	1175	-35.9582215947418\\
1170	1170	-32.228110629732\\
1170	1165	-27.7393582907221\\
1170	1160	-30.8245444319775\\
1170	1155	-33.480832121337\\
1170	1150	-32.9176453316305\\
1170	1145	-33.8071592468659\\
1170	1140	-34.5686316218272\\
1170	1135	-33.5835359197751\\
1170	1130	-35.1169612303258\\
1170	1125	-35.2906346687631\\
1170	1120	-36.4833417946718\\
1170	1115	-34.453681110948\\
1170	1110	-37.3637708229357\\
1170	1105	-37.1435485448607\\
1170	1100	-37.130949933523\\
1170	1095	-40.0329388628205\\
1170	1090	-41.7453992002406\\
1170	1085	-41.1581276555589\\
1170	1080	-41.9567391742827\\
1170	1075	-43.6529247611066\\
1170	1070	-43.6647151634572\\
1170	1065	-43.6981033599563\\
1170	1060	-44.2620026458044\\
1170	1055	-46.3838950063682\\
1170	1050	-47.6111494941083\\
1170	1045	-47.3046015717796\\
1170	1040	-47.3122630971386\\
1170	1035	-49.1271004139548\\
1170	1030	-50.7158382566236\\
1170	1025	-51.9738997882203\\
1170	1020	-52.6706914847446\\
1170	1015	-55.9258918398741\\
1170	1010	-57.1606732701707\\
1170	1005	-54.604587838767\\
1170	1000	-55.2716477142735\\
1170	995	-56.6720315032608\\
1170	990	-55.5943601947513\\
1170	985	-56.3199027628737\\
1170	980	-60.3895928238444\\
1170	975	-64.0078993079478\\
1170	970	-67.1450047464041\\
1170	965	-67.6224937516954\\
1170	960	-68.4871336561819\\
1170	955	-63.5318685310344\\
1170	950	-61.1303994944542\\
1170	945	-62.5571939285369\\
1170	940	-69.0327550107781\\
1170	935	-72.8130300540502\\
1170	930	-72.3420720299464\\
1170	925	-70.6150775674541\\
1170	920	-72.1247991417881\\
1170	915	-73.9591513805226\\
1170	910	-74.971208616591\\
1170	905	-77.5582211168053\\
1170	900	-78.8456947737013\\
1170	895	-78.4142113764087\\
1170	890	-78.6892896921654\\
1170	885	-84.5393420309988\\
1170	880	-87.669607850562\\
1170	875	-85.805347276912\\
1170	870	-86.3383348807802\\
1170	865	-89.5234706508481\\
1170	860	-90.9409518122625\\
1170	855	-93.1136657906395\\
1170	850	-95.7922429603923\\
1170	845	-99.0876883622223\\
1170	840	-99.8180050985607\\
1170	835	-99.3835605857466\\
1170	830	-99.6037474791269\\
1170	825	-98.6697539894708\\
1170	820	-101.006355191532\\
1170	815	-103.044700312862\\
1170	810	-106.533146818243\\
1170	805	-107.001537175171\\
1170	800	-107.082389620455\\
1170	795	-107.29835779345\\
1170	790	-110.047336307613\\
1170	785	-107.932775613818\\
1170	780	-105.771318560891\\
1170	775	-102.89734268935\\
1170	770	-101.179303153921\\
1170	765	-103.361718206619\\
1170	760	-106.418260600371\\
1170	755	-110.490538315913\\
1170	750	-111.802292404403\\
1170	745	-111.051902506474\\
1170	740	-109.989128792257\\
1170	735	-109.508285561711\\
1170	730	-111.054853244172\\
1170	725	-110.875793730941\\
1170	720	-112.652948274746\\
1170	715	-113.174122820309\\
1170	710	-113.941088744516\\
1170	705	-115.060916132024\\
1170	700	-115.201245911811\\
1170	695	-115.8960074263\\
1170	690	-115.316531053086\\
1170	685	-112.762046120108\\
1170	680	-110.688911203651\\
1170	675	-111.065056364318\\
1170	670	-113.132753325312\\
1170	665	-114.097071461584\\
1170	660	-114.64270431918\\
1170	655	-114.997354561593\\
1170	650	-113.761230271139\\
1170	645	-115.291783227342\\
1170	640	-114.72814085495\\
1170	635	-110.860995586427\\
1170	630	-107.686670874845\\
1170	625	-105.378204267416\\
1170	620	-108.607489703244\\
1170	615	-111.985631331425\\
1170	610	-113.892936386356\\
1170	605	-111.234158863689\\
1170	600	-109.568380515647\\
1170	595	-108.603191317839\\
1170	590	-110.26635156665\\
1170	585	-111.347249299246\\
1170	580	-110.615664047113\\
1170	575	-111.579799808424\\
1170	570	-111.655630061308\\
1170	565	-111.948996178636\\
1170	560	-113.762589404851\\
1170	555	-114.774608659798\\
1170	550	-114.707941308391\\
1170	545	-114.141220413608\\
1170	540	-112.729483374003\\
1170	535	-112.176617572822\\
1170	530	-112.265613680243\\
1170	525	-113.012515455313\\
1170	520	-113.730254459786\\
1170	515	-112.531942717539\\
1170	510	-111.527737705862\\
1170	505	-113.103648759449\\
1170	500	-110.741449156002\\
1170	495	-111.253389302654\\
1170	490	-111.630731968701\\
1170	485	-109.65319008712\\
1170	480	-107.563838427996\\
1170	475	-107.024482754237\\
1170	470	-107.261279626047\\
1170	465	-105.567223532436\\
1170	460	-105.208150550097\\
1170	455	-103.805110331801\\
1170	450	-103.756983694044\\
1170	445	-103.28977743717\\
1170	440	-102.289024433578\\
1170	435	-98.3768312423272\\
1170	430	-96.6790305434461\\
1170	425	-97.149647376169\\
1170	420	-99.5123095413965\\
1170	415	-98.7601483731305\\
1170	410	-95.7368155439653\\
1170	405	-95.3356993884245\\
1170	400	-95.2261221251501\\
1170	395	-95.2388301973933\\
1170	390	-93.2536999604363\\
1170	385	-90.5260935554197\\
1170	380	-89.2145437292347\\
1170	375	-86.7412858535135\\
1170	370	-84.5399471439505\\
1170	365	-82.6156955111783\\
1170	360	-82.2419574327596\\
1170	355	-83.1590166651295\\
1170	350	-83.835923419103\\
1170	345	-82.3840080938317\\
1170	340	-82.3973564537828\\
1170	335	-83.3394477864331\\
1170	330	-83.5069804221694\\
1170	325	-84.390626645225\\
1170	320	-83.240977417463\\
1170	315	-84.9506283963074\\
1170	310	-86.2814879016078\\
1170	305	-86.1723517946266\\
1170	300	-87.792123025969\\
1170	295	-87.5125568495496\\
1170	290	-88.6354346118551\\
1170	285	-91.0547082279954\\
1170	280	-95.3953520941559\\
1170	275	-95.420921667639\\
1170	270	-93.8917596478059\\
1170	265	-92.3633976178917\\
1170	260	-94.1182713156686\\
1170	255	-96.1767086243981\\
1170	250	-98.1419184901824\\
1170	245	-97.7879403658644\\
1170	240	-97.6915514810462\\
1170	235	-95.7634634600945\\
1170	230	-99.2374439088508\\
1170	225	-101.948802282681\\
1170	220	-103.095624291158\\
1170	215	-100.080121800018\\
1170	210	-99.1385657018764\\
1170	205	-102.426947312772\\
1170	200	-105.637875741751\\
1170	195	-106.836553988216\\
1170	190	-104.769364727334\\
1170	185	-100.844159123688\\
1170	180	-103.059840588827\\
1170	175	-106.462224998657\\
1170	170	-105.68178478572\\
1170	165	-102.36427338992\\
1170	160	-99.7904133748234\\
1170	155	-100.33694247265\\
1170	150	-100.300641991264\\
1170	145	-99.1679845097278\\
1170	140	-97.6717611024669\\
1170	135	-97.3299253509795\\
1170	130	-98.2035727526836\\
1170	125	-95.0446468674199\\
1170	120	-90.6300985691432\\
1170	115	-91.0202910786629\\
1170	110	-91.7004316094371\\
1170	105	-90.5585878183447\\
1170	100	-87.1279968216804\\
1170	95	-83.7111799287759\\
1170	90	-85.5169557010904\\
1170	85	-83.8905352144411\\
1170	80	-76.6517289934727\\
1170	75	-70.8107799067311\\
1170	70	-72.7245198593719\\
1170	65	-75.9049303161009\\
1170	60	-74.5396369922692\\
1170	55	-67.0673933839535\\
1170	50	-60.969961066412\\
1170	45	-62.4989582244652\\
1170	40	-66.3535431126511\\
1170	35	-67.0450144855331\\
1170	30	-61.0495323773503\\
1170	25	-57.0968536333403\\
1170	20	-58.5158135953789\\
1170	15	-62.9844305045845\\
1170	10	-60.4888275039266\\
1170	5	-53.9999250913206\\
1170	0	-52.0737223933884\\
1165	1200	-36.335131446334\\
1165	1195	-37.4096285974171\\
1165	1190	-33.4397221434136\\
1165	1185	-31.6340295347526\\
1165	1180	-34.9972832612309\\
1165	1175	-32.9496118877814\\
1165	1170	-27.5846094888584\\
1165	1165	-29.0165350248714\\
1165	1160	-35.9167612288401\\
1165	1155	-36.3830553781969\\
1165	1150	-33.9353741355344\\
1165	1145	-33.9122387619118\\
1165	1140	-35.5862071992917\\
1165	1135	-35.1241803591381\\
1165	1130	-33.3332753580941\\
1165	1125	-35.7421577560808\\
1165	1120	-36.6437678114939\\
1165	1115	-37.1442959894179\\
1165	1110	-37.6437834154383\\
1165	1105	-37.5511850827713\\
1165	1100	-37.6142147410977\\
1165	1095	-39.1173789962177\\
1165	1090	-38.1534266580628\\
1165	1085	-38.5396601036449\\
1165	1080	-38.1936995790483\\
1165	1075	-38.2059690843339\\
1165	1070	-39.65188783453\\
1165	1065	-41.9201268063307\\
1165	1060	-43.0310022107545\\
1165	1055	-45.2515044582042\\
1165	1050	-45.5399901551298\\
1165	1045	-47.2665595490932\\
1165	1040	-48.7619373397829\\
1165	1035	-48.1463701782729\\
1165	1030	-48.2839424234605\\
1165	1025	-47.7110983383393\\
1165	1020	-50.191407034953\\
1165	1015	-53.0588389787929\\
1165	1010	-53.1978388477889\\
1165	1005	-52.9830715675128\\
1165	1000	-55.5828055612951\\
1165	995	-56.8792005075761\\
1165	990	-56.1322372718109\\
1165	985	-55.7995708552821\\
1165	980	-61.5716256277103\\
1165	975	-62.542126028525\\
1165	970	-61.363887766197\\
1165	965	-62.76833497905\\
1165	960	-62.5320164338659\\
1165	955	-58.8775727012426\\
1165	950	-57.7773511869277\\
1165	945	-61.7985508108304\\
1165	940	-67.5781980654297\\
1165	935	-71.989112901198\\
1165	930	-72.9107397267512\\
1165	925	-72.3169687454497\\
1165	920	-69.3958792061439\\
1165	915	-67.5824789992957\\
1165	910	-68.6290030965465\\
1165	905	-73.2094525923667\\
1165	900	-75.5386525772296\\
1165	895	-76.3339834464823\\
1165	890	-77.3255659588403\\
1165	885	-81.514691988692\\
1165	880	-84.5583414112289\\
1165	875	-84.6563609374734\\
1165	870	-85.2288083415533\\
1165	865	-87.3694803016961\\
1165	860	-88.2800469056324\\
1165	855	-90.2350005275275\\
1165	850	-91.8894507284786\\
1165	845	-93.751828353646\\
1165	840	-93.9597293139482\\
1165	835	-95.9511772288579\\
1165	830	-96.7832281234687\\
1165	825	-97.0474292237868\\
1165	820	-98.4669197265657\\
1165	815	-99.9253011306851\\
1165	810	-103.086848930855\\
1165	805	-103.308284182412\\
1165	800	-104.037762735159\\
1165	795	-102.107003560529\\
1165	790	-101.64058071298\\
1165	785	-100.991419770029\\
1165	780	-102.618887085561\\
1165	775	-102.135895930437\\
1165	770	-100.89975742158\\
1165	765	-102.923315237653\\
1165	760	-107.242561438859\\
1165	755	-110.36897676259\\
1165	750	-112.298403569517\\
1165	745	-111.294077935136\\
1165	740	-109.183888254137\\
1165	735	-108.550999766752\\
1165	730	-109.975431732684\\
1165	725	-112.237304259834\\
1165	720	-114.02177032061\\
1165	715	-115.801664859979\\
1165	710	-116.159544511926\\
1165	705	-116.804107890553\\
1165	700	-115.007564661744\\
1165	695	-115.146543904015\\
1165	690	-114.335052537986\\
1165	685	-113.124014966179\\
1165	680	-112.450091784729\\
1165	675	-112.746744014682\\
1165	670	-115.350378917718\\
1165	665	-117.103478187583\\
1165	660	-117.929674483425\\
1165	655	-114.776088706139\\
1165	650	-113.199610195762\\
1165	645	-112.882126899512\\
1165	640	-112.765346405828\\
1165	635	-111.473143129568\\
1165	630	-109.314525473143\\
1165	625	-106.74092597083\\
1165	620	-106.963305024467\\
1165	615	-110.634218936969\\
1165	610	-113.197555960996\\
1165	605	-112.389341708291\\
1165	600	-108.968276036753\\
1165	595	-107.278469512312\\
1165	590	-106.935429992795\\
1165	585	-108.780519834101\\
1165	580	-109.757447203997\\
1165	575	-111.304093333643\\
1165	570	-112.167782581892\\
1165	565	-113.453136685376\\
1165	560	-115.563222537435\\
1165	555	-117.561497600631\\
1165	550	-116.862494547214\\
1165	545	-117.253601546832\\
1165	540	-115.778100095367\\
1165	535	-113.233909211237\\
1165	530	-113.67408705558\\
1165	525	-112.990807399018\\
1165	520	-114.406712252466\\
1165	515	-112.280994974893\\
1165	510	-111.842721654694\\
1165	505	-111.881689162621\\
1165	500	-110.587515833128\\
1165	495	-109.365436642182\\
1165	490	-109.381451493065\\
1165	485	-108.870280927707\\
1165	480	-107.475912714919\\
1165	475	-106.077660863566\\
1165	470	-105.680121851532\\
1165	465	-105.720533861733\\
1165	460	-104.190906968188\\
1165	455	-103.932709209512\\
1165	450	-102.38140716717\\
1165	445	-101.314942241192\\
1165	440	-100.184169343725\\
1165	435	-97.8925351869966\\
1165	430	-96.1006622627683\\
1165	425	-95.809503729979\\
1165	420	-97.9412682337334\\
1165	415	-98.6940073357146\\
1165	410	-97.8724085163285\\
1165	405	-96.8689000447521\\
1165	400	-96.7114348362793\\
1165	395	-95.0758709053353\\
1165	390	-93.9279859961625\\
1165	385	-91.8805508836249\\
1165	380	-89.9549340517569\\
1165	375	-89.1043654776149\\
1165	370	-87.5266750356623\\
1165	365	-85.6763383483194\\
1165	360	-83.698241504675\\
1165	355	-84.3542597644737\\
1165	350	-84.99498127673\\
1165	345	-85.1487164573136\\
1165	340	-84.474383213832\\
1165	335	-83.4314129024369\\
1165	330	-84.7304477785383\\
1165	325	-86.3887312023853\\
1165	320	-84.8006964354809\\
1165	315	-85.784140776479\\
1165	310	-88.2773021128396\\
1165	305	-89.3669330313933\\
1165	300	-89.2748717068698\\
1165	295	-88.9827429027409\\
1165	290	-89.8921120003561\\
1165	285	-92.1685364302066\\
1165	280	-94.6457806445051\\
1165	275	-96.4267398678858\\
1165	270	-95.1221275224125\\
1165	265	-93.8022342050153\\
1165	260	-94.3695445199701\\
1165	255	-96.4980004978806\\
1165	250	-98.1080783087073\\
1165	245	-99.2643032168271\\
1165	240	-98.6852392153705\\
1165	235	-95.9874621572999\\
1165	230	-98.1032749785318\\
1165	225	-101.948229430292\\
1165	220	-103.407201980232\\
1165	215	-100.70430275666\\
1165	210	-98.2997231335194\\
1165	205	-101.022105462536\\
1165	200	-105.423994545748\\
1165	195	-107.138316052604\\
1165	190	-104.91516016664\\
1165	185	-102.207157646741\\
1165	180	-102.450172068289\\
1165	175	-106.114240806359\\
1165	170	-105.807220104647\\
1165	165	-102.346466072029\\
1165	160	-99.6605120373097\\
1165	155	-100.652189184362\\
1165	150	-101.613213483684\\
1165	145	-100.474693231126\\
1165	140	-100.115038106398\\
1165	135	-101.044803936136\\
1165	130	-101.281170477096\\
1165	125	-100.08061987669\\
1165	120	-95.332623854556\\
1165	115	-94.3849201891535\\
1165	110	-95.3509322862301\\
1165	105	-95.0875965441628\\
1165	100	-91.6197584316869\\
1165	95	-88.183755241047\\
1165	90	-87.9196801739126\\
1165	85	-86.0532268057868\\
1165	80	-79.4843211808475\\
1165	75	-72.278228531015\\
1165	70	-72.3322975391766\\
1165	65	-76.536611041176\\
1165	60	-75.2580214288955\\
1165	55	-67.7480802133596\\
1165	50	-60.6686323431586\\
1165	45	-61.2141817336997\\
1165	40	-66.1786710391571\\
1165	35	-65.8559803115095\\
1165	30	-61.853644170722\\
1165	25	-57.3442759898498\\
1165	20	-59.654016746159\\
1165	15	-63.3215325269884\\
1165	10	-60.6294845856646\\
1165	5	-54.9996774268602\\
1165	0	-51.7443715454137\\
1160	1200	-40.1477101191449\\
1160	1195	-36.4506139707969\\
1160	1190	-32.0039564020274\\
1160	1185	-32.2852478458794\\
1160	1180	-32.9585813744021\\
1160	1175	-28.511607333727\\
1160	1170	-26.1478591932565\\
1160	1165	-28.8962156088504\\
1160	1160	-30.8987890287158\\
1160	1155	-30.7205010976818\\
1160	1150	-31.6703699939203\\
1160	1145	-34.417758787755\\
1160	1140	-34.8161121220224\\
1160	1135	-30.887994318587\\
1160	1130	-30.6089031432072\\
1160	1125	-33.6298082821165\\
1160	1120	-35.3404013970956\\
1160	1115	-36.5087259942678\\
1160	1110	-35.9208515043301\\
1160	1105	-36.5937691353158\\
1160	1100	-36.2231367760797\\
1160	1095	-37.3663491343887\\
1160	1090	-37.6862739814877\\
1160	1085	-38.6793530448238\\
1160	1080	-40.5190379174263\\
1160	1075	-40.2603795843017\\
1160	1070	-40.7297796319093\\
1160	1065	-42.2371483199814\\
1160	1060	-45.5567602097915\\
1160	1055	-45.5551619185595\\
1160	1050	-44.3331972740191\\
1160	1045	-45.6844326572373\\
1160	1040	-45.221746907855\\
1160	1035	-44.3866223816722\\
1160	1030	-43.4557365730448\\
1160	1025	-44.7717574488111\\
1160	1020	-48.8302545139945\\
1160	1015	-52.4850654782224\\
1160	1010	-52.10690960938\\
1160	1005	-52.1951381296958\\
1160	1000	-54.1758701517488\\
1160	995	-53.2968405018955\\
1160	990	-52.0002216097005\\
1160	985	-53.0080359229214\\
1160	980	-57.4469224765323\\
1160	975	-57.3830335327291\\
1160	970	-56.4932591851102\\
1160	965	-56.7042573633216\\
1160	960	-58.8584555514449\\
1160	955	-56.0253353541675\\
1160	950	-56.8546070934603\\
1160	945	-60.9344931022251\\
1160	940	-65.4288191416899\\
1160	935	-68.3734473584036\\
1160	930	-69.9611210365756\\
1160	925	-68.5829988524738\\
1160	920	-64.0385427068095\\
1160	915	-61.5363320363422\\
1160	910	-65.1283618286498\\
1160	905	-70.8366371648494\\
1160	900	-75.6548589310241\\
1160	895	-76.9651878273853\\
1160	890	-78.0164802357353\\
1160	885	-79.9924710518176\\
1160	880	-81.7132175978491\\
1160	875	-82.3127927358578\\
1160	870	-82.5390226765658\\
1160	865	-83.3447519434312\\
1160	860	-84.6097003728587\\
1160	855	-88.5033425266906\\
1160	850	-93.0247081239631\\
1160	845	-94.0731555522484\\
1160	840	-94.6992955463943\\
1160	835	-96.1529422448166\\
1160	830	-95.8848507323191\\
1160	825	-96.8299664280444\\
1160	820	-97.3381455687909\\
1160	815	-97.415034655839\\
1160	810	-99.2261142880689\\
1160	805	-101.715503047467\\
1160	800	-102.971026199986\\
1160	795	-100.240687608984\\
1160	790	-98.3064417084743\\
1160	785	-98.088201614898\\
1160	780	-100.229630843142\\
1160	775	-101.202628869492\\
1160	770	-99.273630617562\\
1160	765	-100.010947222587\\
1160	760	-102.684480442004\\
1160	755	-104.520734665804\\
1160	750	-107.265893246828\\
1160	745	-105.803426043224\\
1160	740	-103.038289246068\\
1160	735	-103.46675687665\\
1160	730	-106.911156837418\\
1160	725	-111.32645623142\\
1160	720	-112.566196741058\\
1160	715	-114.726016254664\\
1160	710	-113.693096010355\\
1160	705	-112.974465482982\\
1160	700	-111.250455153403\\
1160	695	-109.36958875068\\
1160	690	-109.06463881424\\
1160	685	-108.70163145579\\
1160	680	-108.359786147446\\
1160	675	-109.300579260334\\
1160	670	-111.135887533103\\
1160	665	-113.758196650702\\
1160	660	-114.753696009462\\
1160	655	-112.267402080476\\
1160	650	-109.2840299716\\
1160	645	-106.979033542523\\
1160	640	-108.203965203509\\
1160	635	-107.992979863993\\
1160	630	-109.032538503761\\
1160	625	-107.423060670084\\
1160	620	-109.32179952608\\
1160	615	-110.140132507589\\
1160	610	-113.644744516241\\
1160	605	-112.539451983762\\
1160	600	-109.256011306131\\
1160	595	-106.107668740801\\
1160	590	-106.350512782178\\
1160	585	-107.790214911603\\
1160	580	-110.10577871317\\
1160	575	-111.993967981974\\
1160	570	-112.57790661251\\
1160	565	-113.184540268008\\
1160	560	-114.700912747409\\
1160	555	-116.52899775856\\
1160	550	-116.017983546229\\
1160	545	-114.367584097268\\
1160	540	-112.74269634528\\
1160	535	-111.767716452181\\
1160	530	-112.307896475031\\
1160	525	-113.259533514608\\
1160	520	-113.905498260056\\
1160	515	-113.923962250325\\
1160	510	-112.648878014003\\
1160	505	-110.305017436898\\
1160	500	-109.519650452941\\
1160	495	-108.248002142445\\
1160	490	-107.048557725368\\
1160	485	-106.242677612453\\
1160	480	-105.452845516864\\
1160	475	-104.104684569806\\
1160	470	-102.941358241962\\
1160	465	-103.482598789591\\
1160	460	-103.475051822046\\
1160	455	-102.417066602397\\
1160	450	-101.32586540215\\
1160	445	-100.061856716873\\
1160	440	-98.879432085927\\
1160	435	-97.5138858737228\\
1160	430	-96.0439967005605\\
1160	425	-94.9018611251358\\
1160	420	-95.5385587055789\\
1160	415	-95.6952120624646\\
1160	410	-94.609016008264\\
1160	405	-93.0129403380361\\
1160	400	-91.3842565365921\\
1160	395	-90.3315721024628\\
1160	390	-89.3798984845598\\
1160	385	-86.8571829613011\\
1160	380	-85.6918894462779\\
1160	375	-84.4379313381705\\
1160	370	-83.4820684219249\\
1160	365	-81.7133471092548\\
1160	360	-79.7836385126811\\
1160	355	-79.6208686924019\\
1160	350	-81.3589006639759\\
1160	345	-81.6095256649933\\
1160	340	-79.6673056107193\\
1160	335	-79.3320617151603\\
1160	330	-81.4327669009108\\
1160	325	-82.6478269305098\\
1160	320	-82.9187460311859\\
1160	315	-82.5772001263504\\
1160	310	-85.6866113059241\\
1160	305	-86.851744799018\\
1160	300	-87.2453308692402\\
1160	295	-87.2271123820155\\
1160	290	-88.4268547622414\\
1160	285	-90.4796063109661\\
1160	280	-92.7683368900834\\
1160	275	-93.5716888875068\\
1160	270	-92.4254098604051\\
1160	265	-91.4864668716382\\
1160	260	-92.4563155020915\\
1160	255	-93.374908687354\\
1160	250	-94.9857731194043\\
1160	245	-96.8274647360322\\
1160	240	-95.6308714154638\\
1160	235	-92.9077897750321\\
1160	230	-93.9952308809206\\
1160	225	-97.609218416168\\
1160	220	-99.7137985526097\\
1160	215	-96.9676474210246\\
1160	210	-94.7786454967882\\
1160	205	-95.192735814946\\
1160	200	-99.4757742307993\\
1160	195	-103.020848522709\\
1160	190	-101.735074082562\\
1160	185	-99.0280685877115\\
1160	180	-99.2840469244329\\
1160	175	-101.588984081829\\
1160	170	-102.515809006318\\
1160	165	-100.354821880108\\
1160	160	-97.3255811177823\\
1160	155	-97.0250842834539\\
1160	150	-98.5380980614191\\
1160	145	-97.8492925606006\\
1160	140	-97.2442893367297\\
1160	135	-97.974477876649\\
1160	130	-98.852489317338\\
1160	125	-99.4405665324139\\
1160	120	-96.1999423124707\\
1160	115	-93.9741638487831\\
1160	110	-94.8228076142113\\
1160	105	-95.0311339779546\\
1160	100	-92.9146491634801\\
1160	95	-88.0537005574497\\
1160	90	-86.408062805056\\
1160	85	-83.0149107529178\\
1160	80	-77.2297067219115\\
1160	75	-69.3757469318552\\
1160	70	-68.5044307451426\\
1160	65	-72.6825877030406\\
1160	60	-72.3644014885649\\
1160	55	-64.8166620080374\\
1160	50	-56.4045424722317\\
1160	45	-56.6371959742555\\
1160	40	-62.5760279657006\\
1160	35	-63.5140496139356\\
1160	30	-57.950161514611\\
1160	25	-54.5082067375151\\
1160	20	-56.0902282787192\\
1160	15	-60.6070267614832\\
1160	10	-59.5023226871399\\
1160	5	-53.7625749536001\\
1160	0	-49.9878064888126\\
1155	1200	-35.2298082171336\\
1155	1195	-29.2381765325349\\
1155	1190	-31.6755888345583\\
1155	1185	-35.6686704744878\\
1155	1180	-36.0287695150211\\
1155	1175	-31.9726965452145\\
1155	1170	-31.0122572436901\\
1155	1165	-33.3156770602213\\
1155	1160	-32.7782870292222\\
1155	1155	-31.7401310175746\\
1155	1150	-34.70463792079\\
1155	1145	-36.8185171541952\\
1155	1140	-35.7519662500677\\
1155	1135	-32.2315459991377\\
1155	1130	-32.7710976692999\\
1155	1125	-35.7183645229205\\
1155	1120	-35.4313367976644\\
1155	1115	-35.9773388773848\\
1155	1110	-34.3194203126065\\
1155	1105	-35.3391808186607\\
1155	1100	-35.5763296685251\\
1155	1095	-37.025969416444\\
1155	1090	-38.9581075370858\\
1155	1085	-40.1088110779395\\
1155	1080	-40.7861289776124\\
1155	1075	-40.0922141538745\\
1155	1070	-40.3288019878395\\
1155	1065	-43.2594390486379\\
1155	1060	-45.1402146911137\\
1155	1055	-45.1066316360707\\
1155	1050	-43.1464320958326\\
1155	1045	-42.242441637904\\
1155	1040	-42.0887152237301\\
1155	1035	-43.1094978627909\\
1155	1030	-45.0941162463928\\
1155	1025	-48.318696182652\\
1155	1020	-51.9141812946245\\
1155	1015	-53.5726892668824\\
1155	1010	-53.2675363795292\\
1155	1005	-52.0101762872537\\
1155	1000	-50.7670694017563\\
1155	995	-50.2352494247025\\
1155	990	-50.3853489468145\\
1155	985	-53.9581895918705\\
1155	980	-57.3851840500172\\
1155	975	-56.8720585951403\\
1155	970	-56.720730128462\\
1155	965	-59.3273812635834\\
1155	960	-58.6656105346797\\
1155	955	-57.0090168396\\
1155	950	-59.5332182796506\\
1155	945	-63.2721162031057\\
1155	940	-64.7370393525957\\
1155	935	-65.1640879774591\\
1155	930	-67.4739603318976\\
1155	925	-65.3290478145832\\
1155	920	-60.5567801573789\\
1155	915	-61.2670852176461\\
1155	910	-66.4611498856161\\
1155	905	-72.7372981977228\\
1155	900	-77.6759651999168\\
1155	895	-78.9112142084036\\
1155	890	-77.5614133256217\\
1155	885	-75.3473732052671\\
1155	880	-74.7939131139324\\
1155	875	-77.9576230029534\\
1155	870	-81.1723239454013\\
1155	865	-82.0921812994525\\
1155	860	-83.4717158679459\\
1155	855	-88.5823291511001\\
1155	850	-91.4941299814136\\
1155	845	-92.896695554025\\
1155	840	-92.478418626421\\
1155	835	-91.7786772427698\\
1155	830	-91.2310970084459\\
1155	825	-91.3383478226792\\
1155	820	-94.7307266362845\\
1155	815	-95.3486713242673\\
1155	810	-95.9368620438258\\
1155	805	-99.2835714339426\\
1155	800	-100.084414008553\\
1155	795	-100.197641999718\\
1155	790	-96.6948393784896\\
1155	785	-97.6879349913715\\
1155	780	-99.7966326029928\\
1155	775	-100.769712255492\\
1155	770	-102.133929040146\\
1155	765	-102.764059752237\\
1155	760	-102.91569384124\\
1155	755	-104.170863984404\\
1155	750	-106.890400294818\\
1155	745	-106.717930090305\\
1155	740	-103.990478404599\\
1155	735	-104.132055919792\\
1155	730	-109.010826987721\\
1155	725	-112.640193498445\\
1155	720	-114.562926079215\\
1155	715	-115.158962980871\\
1155	710	-113.237271230452\\
1155	705	-109.794963566325\\
1155	700	-109.379106697486\\
1155	695	-110.571506119028\\
1155	690	-110.856958336339\\
1155	685	-110.694084655283\\
1155	680	-111.155341173371\\
1155	675	-111.621231024126\\
1155	670	-112.326761894205\\
1155	665	-113.11745786051\\
1155	660	-112.436833228936\\
1155	655	-110.437909257035\\
1155	650	-106.324333747037\\
1155	645	-105.035647507983\\
1155	640	-106.156861270764\\
1155	635	-107.904346530703\\
1155	630	-108.813996905014\\
1155	625	-109.027237470592\\
1155	620	-108.932596646077\\
1155	615	-110.3389864314\\
1155	610	-112.901533167588\\
1155	605	-111.427226239133\\
1155	600	-108.15177693455\\
1155	595	-105.790412479907\\
1155	590	-106.226719267675\\
1155	585	-108.971841092785\\
1155	580	-111.027126307064\\
1155	575	-113.361063887959\\
1155	570	-112.78367838468\\
1155	565	-113.012148883227\\
1155	560	-113.021608416111\\
1155	555	-112.516503925413\\
1155	550	-111.086824179959\\
1155	545	-111.108617496438\\
1155	540	-111.895166568639\\
1155	535	-111.060728872903\\
1155	530	-111.756720498769\\
1155	525	-112.984502178094\\
1155	520	-113.649692416429\\
1155	515	-112.329939654657\\
1155	510	-111.018110233366\\
1155	505	-109.648078908761\\
1155	500	-107.098451944722\\
1155	495	-105.492893811429\\
1155	490	-104.238589326709\\
1155	485	-103.107523486717\\
1155	480	-103.732706598571\\
1155	475	-104.434092624651\\
1155	470	-103.578835409207\\
1155	465	-102.977674667094\\
1155	460	-101.787926633073\\
1155	455	-100.724437484487\\
1155	450	-99.6998763390875\\
1155	445	-97.4329849186033\\
1155	440	-97.2637781010271\\
1155	435	-96.2096715430071\\
1155	430	-95.8500011514079\\
1155	425	-96.616255380437\\
1155	420	-97.9035948851269\\
1155	415	-98.8005890622117\\
1155	410	-97.5592009806278\\
1155	405	-95.8193691279484\\
1155	400	-93.3295909868157\\
1155	395	-92.6343403659484\\
1155	390	-90.7974337447431\\
1155	385	-89.2240457353946\\
1155	380	-88.0315397443574\\
1155	375	-85.6789743641275\\
1155	370	-84.2164290562505\\
1155	365	-83.534910911545\\
1155	360	-83.1765219084191\\
1155	355	-82.5078662793676\\
1155	350	-83.6369485705454\\
1155	345	-84.096367771439\\
1155	340	-82.2999017711427\\
1155	335	-82.5328241460138\\
1155	330	-83.4105448285809\\
1155	325	-84.3923901834423\\
1155	320	-84.5447936893779\\
1155	315	-83.7045153169383\\
1155	310	-84.6361631937525\\
1155	305	-87.529856103627\\
1155	300	-89.7255405490414\\
1155	295	-89.5123049243448\\
1155	290	-90.4917833164582\\
1155	285	-91.9397719950011\\
1155	280	-94.9806096857465\\
1155	275	-95.5053580526637\\
1155	270	-93.3517569008\\
1155	265	-91.5489734638395\\
1155	260	-92.2098583764528\\
1155	255	-91.6717872035424\\
1155	250	-93.218898851992\\
1155	245	-94.9441527359922\\
1155	240	-94.5791778018465\\
1155	235	-92.7739909226548\\
1155	230	-92.450415591491\\
1155	225	-95.9921856146211\\
1155	220	-98.576997429951\\
1155	215	-96.88616736927\\
1155	210	-94.3111965952412\\
1155	205	-94.387251121083\\
1155	200	-98.0544558777219\\
1155	195	-102.275060132706\\
1155	190	-102.163489795472\\
1155	185	-98.2094152696754\\
1155	180	-98.3680285787577\\
1155	175	-102.17278613171\\
1155	170	-104.736546400089\\
1155	165	-102.399775134665\\
1155	160	-100.392258481741\\
1155	155	-100.865902574935\\
1155	150	-101.476618085229\\
1155	145	-101.197793538964\\
1155	140	-100.452162094938\\
1155	135	-99.9669495127382\\
1155	130	-100.383692468364\\
1155	125	-101.874220967828\\
1155	120	-99.0882123281408\\
1155	115	-97.5032958933025\\
1155	110	-96.710264456291\\
1155	105	-97.1160312696884\\
1155	100	-95.6001451753709\\
1155	95	-90.288970235415\\
1155	90	-87.0868788147745\\
1155	85	-84.1310822826144\\
1155	80	-78.168548465097\\
1155	75	-70.9545702450396\\
1155	70	-68.0235591687579\\
1155	65	-71.6199483926393\\
1155	60	-72.3313499222386\\
1155	55	-65.7745576050784\\
1155	50	-57.8492473726346\\
1155	45	-55.7888081452093\\
1155	40	-62.3350699052298\\
1155	35	-64.1905103866666\\
1155	30	-58.6333289684299\\
1155	25	-53.4426235396877\\
1155	20	-56.3427163988854\\
1155	15	-61.7826778618564\\
1155	10	-60.1851384528145\\
1155	5	-54.4192261609733\\
1155	0	-50.507820790488\\
1150	1200	-32.6783972377237\\
1150	1195	-29.4578699024208\\
1150	1190	-33.6236291101428\\
1150	1185	-34.3800671800647\\
1150	1180	-27.6067008660629\\
1150	1175	-23.0313314723603\\
1150	1170	-27.1189100225612\\
1150	1165	-28.296254820441\\
1150	1160	-26.5873096608493\\
1150	1155	-28.1017157612039\\
1150	1150	-31.5176930414453\\
1150	1145	-31.9218905022287\\
1150	1140	-30.2220606378163\\
1150	1135	-27.8924687917022\\
1150	1130	-29.0790227751711\\
1150	1125	-29.3571422514358\\
1150	1120	-30.7849484150017\\
1150	1115	-31.6378281989123\\
1150	1110	-33.054012897326\\
1150	1105	-34.8895158638336\\
1150	1100	-33.8461821731377\\
1150	1095	-35.3627893063134\\
1150	1090	-37.4355802157498\\
1150	1085	-37.807048210382\\
1150	1080	-37.5183608984117\\
1150	1075	-34.9339728712869\\
1150	1070	-36.5277542423514\\
1150	1065	-39.1511567851014\\
1150	1060	-39.7234524372034\\
1150	1055	-39.0602275245005\\
1150	1050	-38.2038688578956\\
1150	1045	-37.941785916692\\
1150	1040	-39.1726338217467\\
1150	1035	-40.6598320241994\\
1150	1030	-44.4659562680108\\
1150	1025	-48.166900355817\\
1150	1020	-48.7815643943998\\
1150	1015	-47.7760019401992\\
1150	1010	-45.8533569399995\\
1150	1005	-44.4021840702837\\
1150	1000	-45.1117721304574\\
1150	995	-46.4807841179042\\
1150	990	-49.4512300271467\\
1150	985	-53.4657923972677\\
1150	980	-57.061360190831\\
1150	975	-55.2160732125055\\
1150	970	-53.4713693735207\\
1150	965	-54.1301300295945\\
1150	960	-52.5577169195669\\
1150	955	-53.6852127692496\\
1150	950	-57.9565529561282\\
1150	945	-59.182527569902\\
1150	940	-59.4181051831956\\
1150	935	-60.5933925285303\\
1150	930	-62.2584908331792\\
1150	925	-61.9001417067739\\
1150	920	-60.4201324718906\\
1150	915	-62.5063257583124\\
1150	910	-66.2521003119095\\
1150	905	-70.5826783676684\\
1150	900	-73.126920733117\\
1150	895	-75.2158008114293\\
1150	890	-71.7393539013897\\
1150	885	-67.577174891142\\
1150	880	-68.6332968369052\\
1150	875	-75.1471445688007\\
1150	870	-82.4824443009156\\
1150	865	-84.9355846107492\\
1150	860	-85.2792162581222\\
1150	855	-88.8881962421237\\
1150	850	-91.5413645220619\\
1150	845	-91.1457467105629\\
1150	840	-91.899719611326\\
1150	835	-90.4000848457226\\
1150	830	-90.7470424888165\\
1150	825	-92.4931196569887\\
1150	820	-97.540576650229\\
1150	815	-99.7176963766569\\
1150	810	-100.250469582619\\
1150	805	-100.974427012582\\
1150	800	-100.543141976411\\
1150	795	-100.843536159925\\
1150	790	-99.6174462256918\\
1150	785	-98.3555622770095\\
1150	780	-99.1164569104931\\
1150	775	-100.968982767658\\
1150	770	-103.447047325648\\
1150	765	-102.282226657479\\
1150	760	-100.866627186986\\
1150	755	-102.496758843732\\
1150	750	-105.409883535231\\
1150	745	-105.28186996801\\
1150	740	-104.887850157817\\
1150	735	-103.676564994431\\
1150	730	-105.513091317664\\
1150	725	-109.794731579541\\
1150	720	-112.224880683753\\
1150	715	-112.346838724813\\
1150	710	-109.536262202408\\
1150	705	-105.859850972512\\
1150	700	-104.79750343127\\
1150	695	-105.945139366615\\
1150	690	-107.350239501788\\
1150	685	-108.697616298176\\
1150	680	-110.037970495375\\
1150	675	-109.945524725004\\
1150	670	-108.792077116671\\
1150	665	-107.202859950557\\
1150	660	-107.606373010045\\
1150	655	-106.048636912563\\
1150	650	-103.710555787342\\
1150	645	-103.502359695791\\
1150	640	-105.013910256643\\
1150	635	-106.746390256637\\
1150	630	-107.876816383312\\
1150	625	-106.910450918326\\
1150	620	-105.135780040931\\
1150	615	-104.795639675917\\
1150	610	-105.690368871564\\
1150	605	-106.348285313457\\
1150	600	-104.000104305773\\
1150	595	-103.228624378551\\
1150	590	-104.469945202211\\
1150	585	-106.855082600437\\
1150	580	-109.515454266562\\
1150	575	-110.502635735874\\
1150	570	-111.847394883187\\
1150	565	-110.41885696793\\
1150	560	-109.93651041739\\
1150	555	-109.191064631382\\
1150	550	-107.151214142375\\
1150	545	-107.721250789677\\
1150	540	-108.881345218213\\
1150	535	-108.347958260195\\
1150	530	-108.896959927152\\
1150	525	-109.448041774742\\
1150	520	-110.447889381323\\
1150	515	-109.820649504757\\
1150	510	-107.606811805194\\
1150	505	-104.601822337591\\
1150	500	-102.639778205342\\
1150	495	-100.344051016834\\
1150	490	-102.721530974041\\
1150	485	-103.245078617562\\
1150	480	-102.252655720333\\
1150	475	-101.085812082455\\
1150	470	-100.220229503885\\
1150	465	-101.010832762988\\
1150	460	-99.7817366029412\\
1150	455	-98.1114767421514\\
1150	450	-97.1836131835371\\
1150	445	-95.4643858636846\\
1150	440	-94.5330985366527\\
1150	435	-94.9909024691715\\
1150	430	-95.4806822859264\\
1150	425	-95.050391627623\\
1150	420	-96.1936526606878\\
1150	415	-95.5737237739158\\
1150	410	-95.1273237412897\\
1150	405	-92.9512952391178\\
1150	400	-89.8823376990949\\
1150	395	-87.7193243254205\\
1150	390	-86.2663258204939\\
1150	385	-86.9278669189662\\
1150	380	-84.9274172771511\\
1150	375	-83.3530409484683\\
1150	370	-81.6782445359058\\
1150	365	-81.9990791769324\\
1150	360	-81.3455501859298\\
1150	355	-80.4332060648212\\
1150	350	-82.2240189164568\\
1150	345	-82.2642897317019\\
1150	340	-81.3192743090676\\
1150	335	-79.6111149828866\\
1150	330	-80.5671204484497\\
1150	325	-81.9080208768828\\
1150	320	-83.3436234017936\\
1150	315	-83.1435600893146\\
1150	310	-83.6223965166992\\
1150	305	-84.9898566697193\\
1150	300	-88.5495648794658\\
1150	295	-88.7064379220974\\
1150	290	-89.0779326207667\\
1150	285	-89.7038137448599\\
1150	280	-92.8084146521578\\
1150	275	-92.5357308607854\\
1150	270	-90.379395327187\\
1150	265	-88.6012192056332\\
1150	260	-88.5991768431813\\
1150	255	-89.2920264513814\\
1150	250	-89.3641668326309\\
1150	245	-90.0706970182655\\
1150	240	-91.0595226089317\\
1150	235	-88.839084564941\\
1150	230	-88.8894612003332\\
1150	225	-91.2023794542893\\
1150	220	-93.596628376732\\
1150	215	-94.1333402266482\\
1150	210	-91.706352499632\\
1150	205	-89.7891902900574\\
1150	200	-93.1330444342966\\
1150	195	-97.52718471964\\
1150	190	-98.8474672809843\\
1150	185	-95.6447644135042\\
1150	180	-94.4338270399821\\
1150	175	-97.3064348059816\\
1150	170	-101.787386831014\\
1150	165	-101.424215594723\\
1150	160	-98.5133043224378\\
1150	155	-99.4509731091894\\
1150	150	-101.303368170882\\
1150	145	-101.143965400845\\
1150	140	-99.5705120484035\\
1150	135	-98.1431107027383\\
1150	130	-98.3699313406614\\
1150	125	-98.3472373109289\\
1150	120	-95.9724786065744\\
1150	115	-93.0069778155121\\
1150	110	-93.6410827398977\\
1150	105	-93.7004253827236\\
1150	100	-92.6472917962456\\
1150	95	-87.3140853050263\\
1150	90	-84.16645928453\\
1150	85	-81.6712090030614\\
1150	80	-76.60898744931\\
1150	75	-68.2684210902753\\
1150	70	-64.1402211673467\\
1150	65	-68.5090035381709\\
1150	60	-69.7954748444172\\
1150	55	-64.4970262584702\\
1150	50	-56.3512057815278\\
1150	45	-53.3746941166355\\
1150	40	-59.5162315355901\\
1150	35	-63.5980637772773\\
1150	30	-58.6762201166257\\
1150	25	-52.6496389267086\\
1150	20	-54.3388052773444\\
1150	15	-60.4576599301345\\
1150	10	-59.8416903138605\\
1150	5	-52.9907115064943\\
1150	0	-49.8705542234729\\
1145	1200	-35.4688549477862\\
1145	1195	-33.6082339506684\\
1145	1190	-36.0086527080618\\
1145	1185	-34.0947227441536\\
1145	1180	-27.0643077247464\\
1145	1175	-28.1113300982771\\
1145	1170	-33.7196978677139\\
1145	1165	-32.4997032812194\\
1145	1160	-29.6596965823525\\
1145	1155	-32.547838710021\\
1145	1150	-35.5120844733305\\
1145	1145	-34.8539828020123\\
1145	1140	-32.6517061353219\\
1145	1135	-32.5685870678593\\
1145	1130	-32.2840575711426\\
1145	1125	-32.6485762003918\\
1145	1120	-32.7826638221599\\
1145	1115	-35.5306565968142\\
1145	1110	-37.0576199449152\\
1145	1105	-37.8738123426187\\
1145	1100	-36.2887757675394\\
1145	1095	-35.2028445278777\\
1145	1090	-34.4657961544851\\
1145	1085	-34.5855051816908\\
1145	1080	-35.7201048710029\\
1145	1075	-35.625665832683\\
1145	1070	-36.2107857994126\\
1145	1065	-39.3294731018951\\
1145	1060	-39.2589518706613\\
1145	1055	-39.0926240236447\\
1145	1050	-38.0507837427105\\
1145	1045	-38.717595867762\\
1145	1040	-38.5251040471821\\
1145	1035	-40.8440858144386\\
1145	1030	-44.5408621461695\\
1145	1025	-45.1230473424921\\
1145	1020	-44.5832760703486\\
1145	1015	-42.4577066116487\\
1145	1010	-42.8880272833269\\
1145	1005	-44.8359425735725\\
1145	1000	-46.3862225934079\\
1145	995	-49.7183395988616\\
1145	990	-52.5661123653028\\
1145	985	-56.0262896105844\\
1145	980	-54.7582639953055\\
1145	975	-52.1518801868035\\
1145	970	-50.6949176062674\\
1145	965	-50.9569733206076\\
1145	960	-50.5057649226273\\
1145	955	-53.1919730629731\\
1145	950	-57.4540582606128\\
1145	945	-60.091377373793\\
1145	940	-58.4061096361756\\
1145	935	-59.1439714302251\\
1145	930	-62.7529866067257\\
1145	925	-62.4319740892033\\
1145	920	-61.2278844346397\\
1145	915	-65.456127970961\\
1145	910	-66.9416231567898\\
1145	905	-68.2029867205365\\
1145	900	-71.7894408410084\\
1145	895	-72.5071051674208\\
1145	890	-71.4645367689482\\
1145	885	-69.1373984777942\\
1145	880	-70.8956626251579\\
1145	875	-77.3632612806268\\
1145	870	-83.7860317451841\\
1145	865	-85.2910567920967\\
1145	860	-85.1680012481193\\
1145	855	-85.2255035230228\\
1145	850	-85.2304623829991\\
1145	845	-86.1269658628639\\
1145	840	-89.4799322769163\\
1145	835	-90.8645897076535\\
1145	830	-90.0822861391712\\
1145	825	-92.7731750721564\\
1145	820	-96.9306376858231\\
1145	815	-99.214104246747\\
1145	810	-99.7443330279229\\
1145	805	-98.6274222564462\\
1145	800	-97.4972964411645\\
1145	795	-97.7737466550147\\
1145	790	-98.3319013036939\\
1145	785	-99.8157854898004\\
1145	780	-99.8154897034742\\
1145	775	-103.269983040984\\
1145	770	-104.373659251697\\
1145	765	-104.55635458855\\
1145	760	-103.772154320215\\
1145	755	-101.6959950247\\
1145	750	-102.66915574427\\
1145	745	-104.436103600293\\
1145	740	-107.247115478777\\
1145	735	-107.89188559561\\
1145	730	-108.885572919058\\
1145	725	-109.221392879745\\
1145	720	-112.367375834444\\
1145	715	-113.541997695032\\
1145	710	-110.87613609152\\
1145	705	-108.628666603392\\
1145	700	-108.303597741652\\
1145	695	-108.678123070436\\
1145	690	-110.499130435385\\
1145	685	-111.169353035122\\
1145	680	-112.573163831806\\
1145	675	-111.697291878558\\
1145	670	-110.271679595806\\
1145	665	-108.876642223849\\
1145	660	-108.899494699272\\
1145	655	-107.206060611231\\
1145	650	-107.297865242947\\
1145	645	-106.73367688928\\
1145	640	-108.315329670913\\
1145	635	-108.645186351214\\
1145	630	-111.15704638393\\
1145	625	-110.844007902377\\
1145	620	-107.094159467706\\
1145	615	-104.26045095121\\
1145	610	-105.141939814018\\
1145	605	-106.729338891941\\
1145	600	-107.268241390651\\
1145	595	-106.312832988215\\
1145	590	-106.485805010799\\
1145	585	-109.278131463263\\
1145	580	-109.898735133926\\
1145	575	-110.943443734107\\
1145	570	-109.601260625576\\
1145	565	-109.194547365513\\
1145	560	-109.978922173068\\
1145	555	-110.563029956424\\
1145	550	-110.07714568643\\
1145	545	-109.683142354977\\
1145	540	-110.676956535011\\
1145	535	-110.22670766356\\
1145	530	-110.439431146058\\
1145	525	-109.637112018819\\
1145	520	-108.615058207483\\
1145	515	-105.830063002236\\
1145	510	-105.237567078701\\
1145	505	-104.242105612568\\
1145	500	-103.437887270082\\
1145	495	-101.333143019579\\
1145	490	-103.017525376838\\
1145	485	-104.597226454337\\
1145	480	-104.444181472463\\
1145	475	-103.310455574618\\
1145	470	-100.229265830593\\
1145	465	-98.4345872640079\\
1145	460	-96.6010031720289\\
1145	455	-96.5975063060141\\
1145	450	-96.2612595719474\\
1145	445	-94.3227667936499\\
1145	440	-93.7952614775149\\
1145	435	-95.080311905891\\
1145	430	-96.1992928766576\\
1145	425	-96.6232670473401\\
1145	420	-96.2284088404504\\
1145	415	-96.9483445803307\\
1145	410	-97.8484627055786\\
1145	405	-95.0451334114787\\
1145	400	-91.8746358551671\\
1145	395	-88.5397091250397\\
1145	390	-88.3020169579049\\
1145	385	-87.1756712726601\\
1145	380	-86.527953069357\\
1145	375	-85.3955885180931\\
1145	370	-85.4252036689159\\
1145	365	-85.9472099255054\\
1145	360	-84.9404386534916\\
1145	355	-81.92291028617\\
1145	350	-82.7974200683911\\
1145	345	-84.808828193567\\
1145	340	-85.0874460171417\\
1145	335	-84.2286424088088\\
1145	330	-82.9026314147432\\
1145	325	-83.4216938777554\\
1145	320	-85.2446302226563\\
1145	315	-86.3856455197965\\
1145	310	-86.5145806587843\\
1145	305	-87.6680195216959\\
1145	300	-90.7321754819714\\
1145	295	-91.6343019205215\\
1145	290	-89.7607402484118\\
1145	285	-90.4242473472787\\
1145	280	-93.5427727627648\\
1145	275	-92.9589837972126\\
1145	270	-89.9582297916168\\
1145	265	-87.8000321943437\\
1145	260	-88.3107856444949\\
1145	255	-89.5857412723853\\
1145	250	-90.4592377818135\\
1145	245	-90.1827632061777\\
1145	240	-91.0699070454466\\
1145	235	-92.5347134019848\\
1145	230	-90.7323533371928\\
1145	225	-92.8868642609614\\
1145	220	-94.7752808943642\\
1145	215	-95.7215648164274\\
1145	210	-94.159769343034\\
1145	205	-92.7034854267986\\
1145	200	-93.6144432963501\\
1145	195	-99.5572142136534\\
1145	190	-101.521210109604\\
1145	185	-100.081515267126\\
1145	180	-97.7532706652455\\
1145	175	-101.875707573843\\
1145	170	-105.606933871282\\
1145	165	-105.765674409096\\
1145	160	-103.134312501419\\
1145	155	-102.385634954053\\
1145	150	-104.094155313282\\
1145	145	-104.478570051344\\
1145	140	-102.614155692747\\
1145	135	-100.559437139875\\
1145	130	-100.368441584264\\
1145	125	-100.418883114085\\
1145	120	-98.1733439280833\\
1145	115	-94.1584235992341\\
1145	110	-94.4591084697149\\
1145	105	-94.6690232996498\\
1145	100	-93.2800338958932\\
1145	95	-87.5393539655233\\
1145	90	-83.9751770751354\\
1145	85	-81.9390289956918\\
1145	80	-76.2675112074357\\
1145	75	-68.4218671101135\\
1145	70	-62.9501641165261\\
1145	65	-65.8405218543485\\
1145	60	-67.3445873629371\\
1145	55	-64.3140810856457\\
1145	50	-56.5545642125544\\
1145	45	-53.5388283503999\\
1145	40	-59.4014190783546\\
1145	35	-64.3804842678401\\
1145	30	-60.4497980615761\\
1145	25	-54.7655466350679\\
1145	20	-55.5879407544744\\
1145	15	-62.7249196996509\\
1145	10	-62.5225598617581\\
1145	5	-55.6024361282107\\
1145	0	-50.8633388864055\\
1140	1200	-34.5453735055316\\
1140	1195	-33.1245857320655\\
1140	1190	-33.1249096266112\\
1140	1185	-29.2350906102388\\
1140	1180	-28.2889041662695\\
1140	1175	-31.9224024926176\\
1140	1170	-33.7338561915961\\
1140	1165	-29.7882197762694\\
1140	1160	-28.3452905632066\\
1140	1155	-31.0602382974659\\
1140	1150	-33.6903578171277\\
1140	1145	-31.9250459536564\\
1140	1140	-31.3293904447962\\
1140	1135	-32.4725378900213\\
1140	1130	-31.1364039288461\\
1140	1125	-29.1280217363646\\
1140	1120	-31.1029095496578\\
1140	1115	-34.7720572670945\\
1140	1110	-36.8678811979962\\
1140	1105	-35.7319864911135\\
1140	1100	-33.9309313534168\\
1140	1095	-32.0580312723554\\
1140	1090	-32.3112236068441\\
1140	1085	-33.5493450996138\\
1140	1080	-36.6342328094861\\
1140	1075	-37.7139397637511\\
1140	1070	-38.502585865323\\
1140	1065	-38.3004049996566\\
1140	1060	-36.3939111687891\\
1140	1055	-35.2593918276433\\
1140	1050	-36.460890673986\\
1140	1045	-35.5557641234018\\
1140	1040	-36.7244092379859\\
1140	1035	-37.809566004048\\
1140	1030	-41.3315854129216\\
1140	1025	-41.1407181517284\\
1140	1020	-41.1971682491719\\
1140	1015	-42.9269487622721\\
1140	1010	-43.4702661194431\\
1140	1005	-45.0112172111601\\
1140	1000	-46.3935558504693\\
1140	995	-47.3879166837546\\
1140	990	-50.1819848148277\\
1140	985	-49.62733651231\\
1140	980	-47.7332241642034\\
1140	975	-47.2559068993812\\
1140	970	-47.7508882072539\\
1140	965	-48.3104924944287\\
1140	960	-50.1823959125124\\
1140	955	-55.1096776724082\\
1140	950	-58.263720531467\\
1140	945	-58.0649230226004\\
1140	940	-56.8999320754147\\
1140	935	-57.1541382083919\\
1140	930	-58.0912303713139\\
1140	925	-56.9548742920319\\
1140	920	-58.2843045990671\\
1140	915	-61.2633302755803\\
1140	910	-61.5625727304155\\
1140	905	-62.9740213653604\\
1140	900	-66.3269120422724\\
1140	895	-69.4544860627939\\
1140	890	-70.4652420165262\\
1140	885	-69.6174757802132\\
1140	880	-68.9063625421581\\
1140	875	-72.138336691306\\
1140	870	-78.5329412813699\\
1140	865	-80.8429250495651\\
1140	860	-81.8359616224011\\
1140	855	-81.0857479166316\\
1140	850	-80.8552957518268\\
1140	845	-83.5962399303426\\
1140	840	-87.9949898360014\\
1140	835	-91.9906590085011\\
1140	830	-92.548703569857\\
1140	825	-93.3246266384785\\
1140	820	-95.1267100649129\\
1140	815	-95.7393105671022\\
1140	810	-95.4731210644964\\
1140	805	-94.2244238811318\\
1140	800	-95.3340138877129\\
1140	795	-97.1064133967343\\
1140	790	-100.632002912552\\
1140	785	-101.205304004486\\
1140	780	-100.795357251528\\
1140	775	-101.671032785836\\
1140	770	-104.304079459833\\
1140	765	-105.860055340688\\
1140	760	-104.346021816526\\
1140	755	-102.913428467975\\
1140	750	-102.451606405381\\
1140	745	-103.607239598628\\
1140	740	-106.54375799411\\
1140	735	-107.513885972016\\
1140	730	-107.736967227787\\
1140	725	-107.342418222893\\
1140	720	-108.363241580866\\
1140	715	-110.065573923565\\
1140	710	-108.720418396485\\
1140	705	-104.235838349532\\
1140	700	-104.132118508831\\
1140	695	-106.250148451425\\
1140	690	-107.686250931079\\
1140	685	-108.829607888581\\
1140	680	-109.898124005045\\
1140	675	-108.133452934395\\
1140	670	-106.122083733165\\
1140	665	-105.056116098296\\
1140	660	-106.647059640014\\
1140	655	-106.102747655525\\
1140	650	-106.927484709313\\
1140	645	-105.485707400084\\
1140	640	-106.038711693573\\
1140	635	-106.440017971003\\
1140	630	-108.37398216888\\
1140	625	-109.047633767377\\
1140	620	-105.426364626691\\
1140	615	-102.301891509732\\
1140	610	-102.819276698355\\
1140	605	-105.976385246563\\
1140	600	-107.249332049805\\
1140	595	-105.798320733307\\
1140	590	-106.418231334927\\
1140	585	-107.479463784162\\
1140	580	-110.069330400709\\
1140	575	-109.846937876104\\
1140	570	-109.279954531577\\
1140	565	-107.382089071656\\
1140	560	-107.481554514433\\
1140	555	-108.806365981632\\
1140	550	-108.450032843074\\
1140	545	-108.050277969131\\
1140	540	-108.262783698013\\
1140	535	-107.809392826255\\
1140	530	-107.279573323388\\
1140	525	-106.556763385149\\
1140	520	-105.637728797483\\
1140	515	-104.281722309966\\
1140	510	-102.655052870343\\
1140	505	-101.9201001645\\
1140	500	-102.541684883899\\
1140	495	-101.150405475896\\
1140	490	-101.97252272065\\
1140	485	-102.902941137063\\
1140	480	-102.29066032223\\
1140	475	-100.615171919189\\
1140	470	-98.7640360378673\\
1140	465	-96.6643125127002\\
1140	460	-95.7673013637914\\
1140	455	-95.5332900134254\\
1140	450	-96.2632398321202\\
1140	445	-93.1950780504812\\
1140	440	-91.4546130289182\\
1140	435	-92.5514354054176\\
1140	430	-94.5322013553432\\
1140	425	-93.7769636632511\\
1140	420	-92.7261145812499\\
1140	415	-92.5519504595122\\
1140	410	-91.5300268612282\\
1140	405	-90.0894153290646\\
1140	400	-88.5740643892568\\
1140	395	-87.4099100559088\\
1140	390	-85.512961968423\\
1140	385	-84.4678978760603\\
1140	380	-83.9756017436175\\
1140	375	-81.3831761508663\\
1140	370	-81.7286290535831\\
1140	365	-81.8756466602081\\
1140	360	-81.2257207337589\\
1140	355	-80.047010510425\\
1140	350	-79.7204659634317\\
1140	345	-80.0476738533289\\
1140	340	-80.5076702331007\\
1140	335	-80.5866748108074\\
1140	330	-80.2236121668484\\
1140	325	-81.2383304340274\\
1140	320	-82.8369075750052\\
1140	315	-85.0777996382531\\
1140	310	-85.26750836065\\
1140	305	-84.9060270086629\\
1140	300	-86.6172497618354\\
1140	295	-88.3035690482229\\
1140	290	-88.0302674174145\\
1140	285	-87.6370569048704\\
1140	280	-89.5796690874013\\
1140	275	-89.6395693706545\\
1140	270	-87.7563852691619\\
1140	265	-85.2984885165024\\
1140	260	-86.6562558810492\\
1140	255	-87.6513692975004\\
1140	250	-88.8269868423231\\
1140	245	-88.3983118566866\\
1140	240	-88.8088135225007\\
1140	235	-88.8082881301161\\
1140	230	-88.0676246225794\\
1140	225	-87.6810452959926\\
1140	220	-89.1000615082303\\
1140	215	-91.54855595556\\
1140	210	-91.3139873626315\\
1140	205	-89.8837306996211\\
1140	200	-91.5633569798738\\
1140	195	-96.5856979579676\\
1140	190	-99.8277757824999\\
1140	185	-99.0020487121856\\
1140	180	-97.9128317250015\\
1140	175	-100.078087510756\\
1140	170	-105.031206988795\\
1140	165	-106.020389131534\\
1140	160	-103.421281801182\\
1140	155	-101.419204020391\\
1140	150	-103.334437513429\\
1140	145	-104.132583055114\\
1140	140	-100.893893461971\\
1140	135	-97.1778040668141\\
1140	130	-97.0272091137249\\
1140	125	-98.0925763731757\\
1140	120	-96.3662820393238\\
1140	115	-90.8131399912872\\
1140	110	-88.6009800751926\\
1140	105	-88.1850197849999\\
1140	100	-87.1350217397994\\
1140	95	-83.5789273511618\\
1140	90	-79.2286122582573\\
1140	85	-76.7357144466423\\
1140	80	-71.5112421457416\\
1140	75	-64.1261496091047\\
1140	70	-57.7967025285925\\
1140	65	-59.6729878072965\\
1140	60	-63.259724381991\\
1140	55	-60.0311894540118\\
1140	50	-53.5632470196724\\
1140	45	-49.1177430030875\\
1140	40	-54.6852638378932\\
1140	35	-60.9320509740701\\
1140	30	-58.7949666055956\\
1140	25	-52.8526476527059\\
1140	20	-52.5842077719371\\
1140	15	-59.7261731568415\\
1140	10	-61.2040201272375\\
1140	5	-54.7368122075022\\
1140	0	-49.467817048866\\
1135	1200	-32.4497834667844\\
1135	1195	-30.9222174807595\\
1135	1190	-30.5377982995598\\
1135	1185	-30.0436330880768\\
1135	1180	-31.6273226496605\\
1135	1175	-33.5057106609029\\
1135	1170	-31.7837305815028\\
1135	1165	-27.8810599103186\\
1135	1160	-28.4934993476364\\
1135	1155	-32.4321489002256\\
1135	1150	-32.3391011930626\\
1135	1145	-30.7831934499702\\
1135	1140	-32.9090246539033\\
1135	1135	-33.1709564006418\\
1135	1130	-29.6683937461874\\
1135	1125	-28.8027360306002\\
1135	1120	-32.4096081774585\\
1135	1115	-34.9378179093959\\
1135	1110	-34.9481996856837\\
1135	1105	-32.1709246122157\\
1135	1100	-30.8318650641172\\
1135	1095	-29.1057886178801\\
1135	1090	-30.0655864969719\\
1135	1085	-32.3906326004833\\
1135	1080	-34.9392523307816\\
1135	1075	-35.7587405314666\\
1135	1070	-34.8241666924283\\
1135	1065	-31.3840490321182\\
1135	1060	-28.8065916075619\\
1135	1055	-29.2599286589881\\
1135	1050	-32.0209566938722\\
1135	1045	-33.9700549067385\\
1135	1040	-34.7471655257968\\
1135	1035	-36.9935066956079\\
1135	1030	-37.2834273303273\\
1135	1025	-37.4483491549972\\
1135	1020	-39.0591280076283\\
1135	1015	-42.3745826968845\\
1135	1010	-41.6026609172427\\
1135	1005	-41.1938275244129\\
1135	1000	-42.9210816534114\\
1135	995	-45.11915449497\\
1135	990	-45.412407570567\\
1135	985	-45.4635929658079\\
1135	980	-45.4124957448191\\
1135	975	-46.7290816286375\\
1135	970	-48.5565169441104\\
1135	965	-49.5679068057075\\
1135	960	-51.6665695844076\\
1135	955	-54.6804876223478\\
1135	950	-55.6035959597452\\
1135	945	-54.3774650329706\\
1135	940	-52.6848851285008\\
1135	935	-52.0413577060535\\
1135	930	-52.0689847020817\\
1135	925	-54.4091290320798\\
1135	920	-58.2815785464795\\
1135	915	-60.6607502292363\\
1135	910	-60.9867830372305\\
1135	905	-63.0280816504674\\
1135	900	-65.627163823804\\
1135	895	-67.6217611163574\\
1135	890	-68.8012631191223\\
1135	885	-68.3332641715333\\
1135	880	-67.8329699178967\\
1135	875	-70.4220657548012\\
1135	870	-75.9781946406106\\
1135	865	-80.3266410827127\\
1135	860	-81.8768343727616\\
1135	855	-82.0021788367853\\
1135	850	-81.0678096055208\\
1135	845	-82.9666998116913\\
1135	840	-88.6236826437253\\
1135	835	-91.6411924587319\\
1135	830	-90.834847012487\\
1135	825	-92.1461474519201\\
1135	820	-91.1566443756938\\
1135	815	-92.3254895765995\\
1135	810	-94.935896113439\\
1135	805	-95.7365211863234\\
1135	800	-94.3675052522558\\
1135	795	-95.4104395800355\\
1135	790	-97.7939399442016\\
1135	785	-100.295522465914\\
1135	780	-100.469812737986\\
1135	775	-101.47169826886\\
1135	770	-102.643208609296\\
1135	765	-102.805982212552\\
1135	760	-104.136899004763\\
1135	755	-103.902525226566\\
1135	750	-105.019134061278\\
1135	745	-105.366197241678\\
1135	740	-107.526303641488\\
1135	735	-107.972529633192\\
1135	730	-107.692238633844\\
1135	725	-106.481522788377\\
1135	720	-106.930752665174\\
1135	715	-107.908238265293\\
1135	710	-106.891332280718\\
1135	705	-103.963772130292\\
1135	700	-104.050380244344\\
1135	695	-105.475978468744\\
1135	690	-107.227491668818\\
1135	685	-109.392714559543\\
1135	680	-110.056269182617\\
1135	675	-108.604080928561\\
1135	670	-105.668477025037\\
1135	665	-105.397616276701\\
1135	660	-105.702993296768\\
1135	655	-105.939965857558\\
1135	650	-107.015968469891\\
1135	645	-107.518359283353\\
1135	640	-107.398873139284\\
1135	635	-107.277589511276\\
1135	630	-108.538959755157\\
1135	625	-109.932616346485\\
1135	620	-107.287893759203\\
1135	615	-103.308341770827\\
1135	610	-102.91189200344\\
1135	605	-104.123391388997\\
1135	600	-106.814507783409\\
1135	595	-106.472587012972\\
1135	590	-104.946564522364\\
1135	585	-105.418039844503\\
1135	580	-107.566786803422\\
1135	575	-109.471939383947\\
1135	570	-109.93666731658\\
1135	565	-107.874149211854\\
1135	560	-107.344078858672\\
1135	555	-108.413909484345\\
1135	550	-109.149907753929\\
1135	545	-107.963022489834\\
1135	540	-107.642435314608\\
1135	535	-107.316857918435\\
1135	530	-106.55075878847\\
1135	525	-105.9361110197\\
1135	520	-104.177291249699\\
1135	515	-102.087857831843\\
1135	510	-101.466659734709\\
1135	505	-100.965852963146\\
1135	500	-101.115249018106\\
1135	495	-99.6057381144337\\
1135	490	-100.698067450029\\
1135	485	-101.85649207302\\
1135	480	-101.107975944226\\
1135	475	-99.9056686307877\\
1135	470	-98.9097610786821\\
1135	465	-95.4810168347849\\
1135	460	-95.446786581002\\
1135	455	-95.4862042403911\\
1135	450	-96.1555955340282\\
1135	445	-95.282655348703\\
1135	440	-93.0852564239212\\
1135	435	-92.4456428946505\\
1135	430	-92.8194229766086\\
1135	425	-91.9420772523299\\
1135	420	-92.5600802699992\\
1135	415	-93.3867473635273\\
1135	410	-92.9827853378592\\
1135	405	-92.2823062444313\\
1135	400	-90.8715966358504\\
1135	395	-89.9495161813575\\
1135	390	-89.0274569873163\\
1135	385	-88.746363896058\\
1135	380	-86.0709509087974\\
1135	375	-84.4872208474317\\
1135	370	-83.8643387006268\\
1135	365	-82.53696716786\\
1135	360	-81.9576117451197\\
1135	355	-81.6406340564808\\
1135	350	-81.9742440621194\\
1135	345	-82.3005373168435\\
1135	340	-81.8888372685906\\
1135	335	-82.3270651620187\\
1135	330	-82.5852877791131\\
1135	325	-82.5059951915828\\
1135	320	-84.5719476701743\\
1135	315	-86.5509382272667\\
1135	310	-85.7933384283515\\
1135	305	-85.7599049918826\\
1135	300	-86.4562276572506\\
1135	295	-86.0906396277223\\
1135	290	-85.3266369240355\\
1135	285	-85.7097123931781\\
1135	280	-88.1853253988684\\
1135	275	-88.3776352943278\\
1135	270	-86.3288545408341\\
1135	265	-84.5269581012708\\
1135	260	-84.7589472524141\\
1135	255	-87.6998572678767\\
1135	250	-88.8664866834933\\
1135	245	-88.2393990372057\\
1135	240	-87.4866244044515\\
1135	235	-86.4096126052191\\
1135	230	-87.5220459604843\\
1135	225	-88.3861850992307\\
1135	220	-89.3136343740807\\
1135	215	-91.4814260113853\\
1135	210	-92.8901530721596\\
1135	205	-92.9259643517053\\
1135	200	-93.2789472870427\\
1135	195	-99.3725981596435\\
1135	190	-103.163876813018\\
1135	185	-103.814876993902\\
1135	180	-101.603668749576\\
1135	175	-104.069970550363\\
1135	170	-107.742576811377\\
1135	165	-109.079447064512\\
1135	160	-106.943540583543\\
1135	155	-105.747961115741\\
1135	150	-107.034499049381\\
1135	145	-108.971341530929\\
1135	140	-105.889368594331\\
1135	135	-101.447796403305\\
1135	130	-99.422174834488\\
1135	125	-99.9425550577289\\
1135	120	-97.7468798724731\\
1135	115	-92.0220975917418\\
1135	110	-86.9754670320799\\
1135	105	-85.3131176143143\\
1135	100	-84.1739209657808\\
1135	95	-80.4257178650678\\
1135	90	-76.6671277202131\\
1135	85	-74.5123394814691\\
1135	80	-70.5834528583218\\
1135	75	-63.851532562805\\
1135	70	-58.737010720235\\
1135	65	-60.2524976066525\\
1135	60	-63.0089570697655\\
1135	55	-62.0933512511783\\
1135	50	-55.7756249200465\\
1135	45	-50.6090995915511\\
1135	40	-56.0233413338974\\
1135	35	-62.1866852266412\\
1135	30	-61.4270742670524\\
1135	25	-54.9342018212101\\
1135	20	-53.4537538491677\\
1135	15	-59.7737621457036\\
1135	10	-62.4301195551743\\
1135	5	-55.6302239500419\\
1135	0	-48.8843684294316\\
1130	1200	-35.8341728138189\\
1130	1195	-33.8699802207192\\
1130	1190	-33.8037564380444\\
1130	1185	-32.5765321774868\\
1130	1180	-32.7174985002717\\
1130	1175	-30.50164345701\\
1130	1170	-26.2566929014562\\
1130	1165	-26.4749059969793\\
1130	1160	-29.4848045878198\\
1130	1155	-32.3906784843082\\
1130	1150	-30.6543845615371\\
1130	1145	-29.7379766267136\\
1130	1140	-30.7998171005334\\
1130	1135	-29.1742931188882\\
1130	1130	-24.7826226549134\\
1130	1125	-26.5818441259193\\
1130	1120	-29.2193075173222\\
1130	1115	-30.951892371489\\
1130	1110	-29.6985132523633\\
1130	1105	-30.1418780192549\\
1130	1100	-30.2470153261368\\
1130	1095	-29.106329415294\\
1130	1090	-29.6368993683791\\
1130	1085	-32.073894302355\\
1130	1080	-34.9349260723375\\
1130	1075	-35.566644595629\\
1130	1070	-31.3188247419711\\
1130	1065	-28.5111257919315\\
1130	1060	-27.0628324113781\\
1130	1055	-28.6414189103563\\
1130	1050	-32.0945832285551\\
1130	1045	-35.4065004014043\\
1130	1040	-36.3601588565998\\
1130	1035	-37.5467995928867\\
1130	1030	-36.5936735921679\\
1130	1025	-35.073318367939\\
1130	1020	-36.9683966171904\\
1130	1015	-38.4758437184148\\
1130	1010	-39.6049621103689\\
1130	1005	-38.7080540746877\\
1130	1000	-39.6625454069413\\
1130	995	-40.9566387656985\\
1130	990	-42.6678501100312\\
1130	985	-43.8665393799022\\
1130	980	-45.016534436038\\
1130	975	-46.3310665886859\\
1130	970	-44.9136689817492\\
1130	965	-46.0749339118058\\
1130	960	-47.9793659651259\\
1130	955	-50.7004451030464\\
1130	950	-50.0318923051607\\
1130	945	-47.8559945654092\\
1130	940	-49.2131143638298\\
1130	935	-49.2710167130999\\
1130	930	-50.0461743756887\\
1130	925	-53.2285229357271\\
1130	920	-58.1854745382557\\
1130	915	-60.2417169692089\\
1130	910	-59.0445030835058\\
1130	905	-60.4071146768356\\
1130	900	-61.2734059709273\\
1130	895	-60.9496639232329\\
1130	890	-64.1967899372194\\
1130	885	-65.5259012632969\\
1130	880	-67.2421988494793\\
1130	875	-69.230039245796\\
1130	870	-74.3851554917292\\
1130	865	-81.2887562389819\\
1130	860	-84.5302802572119\\
1130	855	-83.4971921952865\\
1130	850	-82.7874966412564\\
1130	845	-82.1191843061533\\
1130	840	-86.9517275785283\\
1130	835	-90.2520127115827\\
1130	830	-94.2556414940473\\
1130	825	-93.8560210772566\\
1130	820	-93.8170262636181\\
1130	815	-93.5380217315469\\
1130	810	-96.5092255660084\\
1130	805	-97.7486103543752\\
1130	800	-95.9910902598035\\
1130	795	-94.2344972472119\\
1130	790	-95.9321368087053\\
1130	785	-98.4599263226305\\
1130	780	-100.244910201259\\
1130	775	-99.3382757698737\\
1130	770	-99.5276643576881\\
1130	765	-99.3647262721443\\
1130	760	-101.093545338021\\
1130	755	-101.57423234047\\
1130	750	-102.81677647796\\
1130	745	-103.593912442069\\
1130	740	-106.138189167204\\
1130	735	-107.769775477729\\
1130	730	-106.938269567375\\
1130	725	-104.139275826482\\
1130	720	-103.341635170252\\
1130	715	-104.704025410803\\
1130	710	-105.548851921881\\
1130	705	-104.288120761643\\
1130	700	-103.031461575808\\
1130	695	-102.82995927215\\
1130	690	-105.053341507849\\
1130	685	-106.408066196189\\
1130	680	-105.897761863765\\
1130	675	-103.703182917982\\
1130	670	-99.5803746803695\\
1130	665	-100.109068302908\\
1130	660	-103.625524743217\\
1130	655	-102.208886060881\\
1130	650	-104.944617778074\\
1130	645	-107.242690020113\\
1130	640	-105.503792633007\\
1130	635	-104.499281202541\\
1130	630	-104.728115315061\\
1130	625	-105.021461142933\\
1130	620	-102.983995044918\\
1130	615	-99.4524232351796\\
1130	610	-99.3941882024801\\
1130	605	-100.024029183835\\
1130	600	-102.056623900879\\
1130	595	-105.400958446023\\
1130	590	-104.789612350663\\
1130	585	-102.529432333727\\
1130	580	-103.407548438868\\
1130	575	-105.861460179164\\
1130	570	-105.889762162371\\
1130	565	-104.263882845496\\
1130	560	-103.953640062232\\
1130	555	-105.503749394271\\
1130	550	-106.309071100152\\
1130	545	-106.327726723433\\
1130	540	-106.243103532554\\
1130	535	-105.994758511057\\
1130	530	-105.201826700362\\
1130	525	-104.264690859754\\
1130	520	-103.609773461238\\
1130	515	-101.914049232327\\
1130	510	-99.2527577636301\\
1130	505	-100.027407621586\\
1130	500	-100.067969734843\\
1130	495	-97.5531235419521\\
1130	490	-98.2668674066008\\
1130	485	-99.0608215337888\\
1130	480	-99.1208456792065\\
1130	475	-97.1168450029991\\
1130	470	-97.4455629934737\\
1130	465	-95.4809386989791\\
1130	460	-93.2857605784666\\
1130	455	-94.0223870487998\\
1130	450	-95.0647609238367\\
1130	445	-93.5944004749053\\
1130	440	-92.1965050215276\\
1130	435	-91.7354021695119\\
1130	430	-91.2748166882066\\
1130	425	-91.1638099627926\\
1130	420	-91.0268674765775\\
1130	415	-91.5242378663479\\
1130	410	-91.2365578656736\\
1130	405	-90.0402814564404\\
1130	400	-88.4741995668828\\
1130	395	-87.4247823033875\\
1130	390	-86.1336063720137\\
1130	385	-85.7733750558091\\
1130	380	-86.1628004517224\\
1130	375	-84.0918559166694\\
1130	370	-82.8557697746546\\
1130	365	-81.6809945440527\\
1130	360	-81.3595722151149\\
1130	355	-80.0210243462352\\
1130	350	-79.9927436974449\\
1130	345	-81.0629860225908\\
1130	340	-80.2515145553116\\
1130	335	-80.6805010427379\\
1130	330	-80.5405669235861\\
1130	325	-81.0765820685374\\
1130	320	-81.595035815124\\
1130	315	-82.8184012275669\\
1130	310	-83.5810070435855\\
1130	305	-82.3194438784376\\
1130	300	-83.1007552628344\\
1130	295	-83.4705786794875\\
1130	290	-83.0326525826404\\
1130	285	-81.4761202071986\\
1130	280	-82.7401326834843\\
1130	275	-84.0884513370056\\
1130	270	-83.7828472751626\\
1130	265	-81.7508751606056\\
1130	260	-81.6379257876415\\
1130	255	-84.2736176087401\\
1130	250	-86.1199102393621\\
1130	245	-86.4101167749122\\
1130	240	-85.5695374680254\\
1130	235	-83.5292806253146\\
1130	230	-85.0190913839197\\
1130	225	-86.3190109445513\\
1130	220	-87.3863944507812\\
1130	215	-88.1917771121007\\
1130	210	-90.2252766508136\\
1130	205	-91.3451600478893\\
1130	200	-93.1854810723762\\
1130	195	-97.5342077319729\\
1130	190	-102.359018281879\\
1130	185	-103.36517708767\\
1130	180	-101.166053487206\\
1130	175	-101.035898019218\\
1130	170	-105.195452618091\\
1130	165	-106.554879387115\\
1130	160	-104.856212542671\\
1130	155	-103.065519300279\\
1130	150	-104.481438987728\\
1130	145	-105.924229986455\\
1130	140	-104.391292187063\\
1130	135	-99.6761851680258\\
1130	130	-97.3652630753804\\
1130	125	-95.9892356737673\\
1130	120	-94.8714372213963\\
1130	115	-88.4151154419251\\
1130	110	-81.4416823579249\\
1130	105	-78.2176493612733\\
1130	100	-77.7080847692923\\
1130	95	-74.9601121214673\\
1130	90	-71.0809988241072\\
1130	85	-68.6493117695936\\
1130	80	-66.6936526790578\\
1130	75	-61.6434278076049\\
1130	70	-56.9343222597945\\
1130	65	-57.3190424584136\\
1130	60	-61.4872087256299\\
1130	55	-62.0689169890466\\
1130	50	-56.6038712023146\\
1130	45	-51.1624887077469\\
1130	40	-54.4597363153425\\
1130	35	-61.6688116290625\\
1130	30	-61.1577931919255\\
1130	25	-55.6126660487535\\
1130	20	-53.3830288720947\\
1130	15	-59.536922251873\\
1130	10	-62.5002229143902\\
1130	5	-56.5906469669753\\
1130	0	-49.1789839561479\\
1125	1200	-34.9180651561502\\
1125	1195	-33.4393507348638\\
1125	1190	-31.392738014518\\
1125	1185	-32.890612317619\\
1125	1180	-33.7250297827684\\
1125	1175	-31.4093007865953\\
1125	1170	-28.3784672800804\\
1125	1165	-29.9326209753309\\
1125	1160	-33.1736189675973\\
1125	1155	-32.9922900028405\\
1125	1150	-30.7668782597332\\
1125	1145	-33.37084199433\\
1125	1140	-33.3563813178\\
1125	1135	-29.604761020503\\
1125	1130	-27.6714357931202\\
1125	1125	-30.482439033262\\
1125	1120	-32.4833995496859\\
1125	1115	-31.1307155135788\\
1125	1110	-29.3780304215489\\
1125	1105	-28.9470706757582\\
1125	1100	-26.9240596744954\\
1125	1095	-23.606132712915\\
1125	1090	-25.0471288815831\\
1125	1085	-26.5018744789467\\
1125	1080	-28.2765381124042\\
1125	1075	-29.4370577401374\\
1125	1070	-29.6303338700277\\
1125	1065	-29.0847658312397\\
1125	1060	-27.0936540405794\\
1125	1055	-29.3966566430443\\
1125	1050	-31.8295204912038\\
1125	1045	-33.7099615745773\\
1125	1040	-35.6833290061165\\
1125	1035	-36.5267084675538\\
1125	1030	-33.729130095834\\
1125	1025	-31.2540807791615\\
1125	1020	-33.4565646666864\\
1125	1015	-37.3253912338739\\
1125	1010	-39.6786399242665\\
1125	1005	-39.878064921892\\
1125	1000	-41.5739922037017\\
1125	995	-43.4659386890246\\
1125	990	-43.2251932163465\\
1125	985	-44.3203384996489\\
1125	980	-44.5432552504649\\
1125	975	-45.0272925994511\\
1125	970	-43.4280343853293\\
1125	965	-44.8046145595804\\
1125	960	-46.6575203452853\\
1125	955	-48.8505123175735\\
1125	950	-48.5960767717288\\
1125	945	-49.6900756002851\\
1125	940	-51.2527728990051\\
1125	935	-50.8815723226269\\
1125	930	-50.7371423025788\\
1125	925	-53.8806748682537\\
1125	920	-58.10578219524\\
1125	915	-59.6768563879527\\
1125	910	-58.1789141140093\\
1125	905	-57.9102886766718\\
1125	900	-57.5173406077106\\
1125	895	-58.4906413429621\\
1125	890	-63.9499184182505\\
1125	885	-67.3636103998269\\
1125	880	-69.3899302967693\\
1125	875	-71.9266047824935\\
1125	870	-75.8176211459881\\
1125	865	-79.1983339479789\\
1125	860	-81.2202829749085\\
1125	855	-81.7761038073936\\
1125	850	-80.845363270907\\
1125	845	-81.7809407205996\\
1125	840	-86.7195112950035\\
1125	835	-91.7730179481387\\
1125	830	-95.4979512444033\\
1125	825	-96.6699711538145\\
1125	820	-94.8129998885156\\
1125	815	-92.530740025361\\
1125	810	-94.0375853226942\\
1125	805	-95.9085147406154\\
1125	800	-96.4110510070623\\
1125	795	-94.8079800277096\\
1125	790	-96.3774539002184\\
1125	785	-96.6798219778857\\
1125	780	-98.8713140469558\\
1125	775	-99.6809643012225\\
1125	770	-100.509405646191\\
1125	765	-99.0348886771535\\
1125	760	-99.9113181983157\\
1125	755	-100.663934361784\\
1125	750	-102.366675715926\\
1125	745	-103.763041524908\\
1125	740	-106.138146059452\\
1125	735	-107.751399046531\\
1125	730	-108.00107749813\\
1125	725	-105.615859280368\\
1125	720	-102.315620684602\\
1125	715	-103.499941645597\\
1125	710	-106.518830838471\\
1125	705	-108.383940076115\\
1125	700	-108.442783241198\\
1125	695	-108.553597928564\\
1125	690	-109.561944792576\\
1125	685	-110.359109876035\\
1125	680	-108.007906035631\\
1125	675	-105.528991563626\\
1125	670	-102.983676724793\\
1125	665	-103.609434269387\\
1125	660	-105.202720698802\\
1125	655	-105.939811180144\\
1125	650	-107.756133989123\\
1125	645	-108.544872869471\\
1125	640	-107.104892021078\\
1125	635	-106.506816460707\\
1125	630	-105.69238597815\\
1125	625	-105.048017837084\\
1125	620	-103.038674704184\\
1125	615	-102.350534179533\\
1125	610	-103.34406052273\\
1125	605	-103.525321223479\\
1125	600	-106.088559573256\\
1125	595	-107.754084625516\\
1125	590	-106.688240502109\\
1125	585	-104.134534610784\\
1125	580	-102.506275695314\\
1125	575	-103.833234601106\\
1125	570	-103.819886478315\\
1125	565	-103.06095355876\\
1125	560	-102.889177751613\\
1125	555	-103.57150019093\\
1125	550	-106.539730257088\\
1125	545	-106.894954021561\\
1125	540	-106.715091128921\\
1125	535	-104.933956851851\\
1125	530	-104.513128891883\\
1125	525	-104.498056325871\\
1125	520	-103.086580492814\\
1125	515	-100.754734578247\\
1125	510	-100.319531826125\\
1125	505	-100.119796763129\\
1125	500	-99.9426559267695\\
1125	495	-99.2927631270677\\
1125	490	-99.5328716674821\\
1125	485	-99.0190426019981\\
1125	480	-99.2840392712533\\
1125	475	-98.3610440422381\\
1125	470	-97.5195215069298\\
1125	465	-93.0485176911188\\
1125	460	-90.5442021626068\\
1125	455	-90.7919110463135\\
1125	450	-92.950329498578\\
1125	445	-92.6866864999465\\
1125	440	-91.0890015077821\\
1125	435	-92.0119431370349\\
1125	430	-93.0628054146127\\
1125	425	-93.8743928545955\\
1125	420	-92.5602857334052\\
1125	415	-91.161966873955\\
1125	410	-91.6761279255752\\
1125	405	-92.1917227121485\\
1125	400	-90.3870934904426\\
1125	395	-88.4148118713056\\
1125	390	-87.5561831408759\\
1125	385	-88.726865751396\\
1125	380	-88.5483701474459\\
1125	375	-87.4936536719106\\
1125	370	-86.0680156999497\\
1125	365	-86.0070690497432\\
1125	360	-84.4351105541955\\
1125	355	-83.3751713094789\\
1125	350	-82.1949463324599\\
1125	345	-81.8465902625576\\
1125	340	-81.5797790382294\\
1125	335	-82.4541554289481\\
1125	330	-81.8447758664297\\
1125	325	-81.1665030792701\\
1125	320	-81.585371578205\\
1125	315	-82.3243350621397\\
1125	310	-83.1468773213455\\
1125	305	-83.1255619553322\\
1125	300	-82.8948828463799\\
1125	295	-84.3562311486294\\
1125	290	-83.4901767489609\\
1125	285	-82.1479247885836\\
1125	280	-82.3270044038636\\
1125	275	-83.9167647022332\\
1125	270	-84.309688149071\\
1125	265	-83.0896573306072\\
1125	260	-81.1525534024604\\
1125	255	-82.3877518168447\\
1125	250	-86.2461399547701\\
1125	245	-88.8303542716076\\
1125	240	-87.6381955487104\\
1125	235	-86.0256666494242\\
1125	230	-87.9067634953662\\
1125	225	-90.6834814420381\\
1125	220	-92.6898993405466\\
1125	215	-93.0546833218541\\
1125	210	-94.7919194332662\\
1125	205	-96.8142077289158\\
1125	200	-96.2509869690384\\
1125	195	-100.886130837805\\
1125	190	-105.17327546806\\
1125	185	-106.021691920878\\
1125	180	-103.437969201133\\
1125	175	-103.727574750452\\
1125	170	-105.663551096002\\
1125	165	-108.365597641363\\
1125	160	-107.940121870839\\
1125	155	-105.155684100093\\
1125	150	-103.611612895802\\
1125	145	-104.00343582518\\
1125	140	-102.958834206042\\
1125	135	-99.2162712175414\\
1125	130	-95.4738017703185\\
1125	125	-93.895397858556\\
1125	120	-91.816045866095\\
1125	115	-85.2427512413742\\
1125	110	-78.6073665644944\\
1125	105	-75.4133418649417\\
1125	100	-74.6466202474148\\
1125	95	-73.0342505666158\\
1125	90	-68.7636343381382\\
1125	85	-67.0364038462631\\
1125	80	-65.046358075715\\
1125	75	-62.9420472260135\\
1125	70	-58.809073697541\\
1125	65	-57.6894851493144\\
1125	60	-61.8290549459125\\
1125	55	-63.464907783713\\
1125	50	-58.5921099794359\\
1125	45	-52.7024598093885\\
1125	40	-55.2146407113814\\
1125	35	-62.2568452088817\\
1125	30	-62.5337579243533\\
1125	25	-56.8211820668821\\
1125	20	-54.4636082430952\\
1125	15	-60.9659224872139\\
1125	10	-64.7727143541269\\
1125	5	-59.1504105806034\\
1125	0	-51.832738142275\\
1120	1200	-33.0234903265455\\
1120	1195	-30.6057551884932\\
1120	1190	-29.7852545739818\\
1120	1185	-32.1341442745959\\
1120	1180	-31.7713889445662\\
1120	1175	-27.9640950568177\\
1120	1170	-26.2708275281833\\
1120	1165	-27.0204281289646\\
1120	1160	-27.5113620931878\\
1120	1155	-26.0639903312474\\
1120	1150	-27.5731213397504\\
1120	1145	-29.3455477510446\\
1120	1140	-27.913112831925\\
1120	1135	-24.0698256551794\\
1120	1130	-23.2357603993809\\
1120	1125	-25.3609445708509\\
1120	1120	-26.1329661661041\\
1120	1115	-23.6993595031783\\
1120	1110	-23.893037176376\\
1120	1105	-23.7792678022005\\
1120	1100	-23.0341271730249\\
1120	1095	-21.9924527377747\\
1120	1090	-24.7145866008049\\
1120	1085	-27.7753222237913\\
1120	1080	-29.46791256279\\
1120	1075	-29.6802504721156\\
1120	1070	-27.6507316175473\\
1120	1065	-26.1849735142489\\
1120	1060	-25.6558236746214\\
1120	1055	-25.5149234307059\\
1120	1050	-28.2531799849169\\
1120	1045	-30.3799073708775\\
1120	1040	-32.7047366022256\\
1120	1035	-31.6232167954656\\
1120	1030	-30.1186587689579\\
1120	1025	-28.5073596565908\\
1120	1020	-31.2214716905322\\
1120	1015	-35.2881544773014\\
1120	1010	-39.0080437873564\\
1120	1005	-40.0904342066499\\
1120	1000	-40.9805681199603\\
1120	995	-39.8697378684092\\
1120	990	-35.6546352645694\\
1120	985	-36.2203712083572\\
1120	980	-39.1214268442379\\
1120	975	-39.3337545351133\\
1120	970	-39.7257510254042\\
1120	965	-42.5205725831952\\
1120	960	-44.8099077091306\\
1120	955	-45.4686517868479\\
1120	950	-45.4246148383529\\
1120	945	-46.1888815491072\\
1120	940	-45.7848343183557\\
1120	935	-44.511952692643\\
1120	930	-46.0282843621405\\
1120	925	-48.0288405351353\\
1120	920	-52.5657120307915\\
1120	915	-53.4459224977691\\
1120	910	-54.4903810204132\\
1120	905	-54.9560156749658\\
1120	900	-54.7703396348384\\
1120	895	-56.1311535690302\\
1120	890	-62.3324188524289\\
1120	885	-67.1230168195684\\
1120	880	-69.1674949856738\\
1120	875	-69.1531351403705\\
1120	870	-71.0281810642068\\
1120	865	-72.8655906330437\\
1120	860	-76.7879722560097\\
1120	855	-79.6257157692262\\
1120	850	-81.2800877360087\\
1120	845	-83.5828671421905\\
1120	840	-87.0177826180316\\
1120	835	-90.9629771738705\\
1120	830	-94.9923853417349\\
1120	825	-97.2827818683013\\
1120	820	-93.2301750579613\\
1120	815	-89.6089359253897\\
1120	810	-89.8493100895753\\
1120	805	-93.4689520324719\\
1120	800	-96.3353321252089\\
1120	795	-98.5057391427567\\
1120	790	-98.5120486472879\\
1120	785	-98.1409739223332\\
1120	780	-98.5882024407219\\
1120	775	-99.5474322352748\\
1120	770	-98.724328724611\\
1120	765	-100.339310321252\\
1120	760	-100.374595278516\\
1120	755	-102.415643239593\\
1120	750	-104.193662325111\\
1120	745	-104.522065584121\\
1120	740	-104.652105041832\\
1120	735	-105.45306649843\\
1120	730	-106.089772454946\\
1120	725	-104.197254820227\\
1120	720	-101.661958256038\\
1120	715	-101.698716099641\\
1120	710	-104.9915997787\\
1120	705	-108.011779118238\\
1120	700	-108.52446600029\\
1120	695	-108.028642632763\\
1120	690	-107.036970033341\\
1120	685	-107.047374496672\\
1120	680	-106.375187883342\\
1120	675	-104.737536131858\\
1120	670	-102.389094417857\\
1120	665	-101.926450249773\\
1120	660	-104.604496298916\\
1120	655	-106.098462037173\\
1120	650	-107.816082004136\\
1120	645	-107.568539355051\\
1120	640	-103.821720314218\\
1120	635	-101.839649197836\\
1120	630	-100.997555317311\\
1120	625	-101.465481107953\\
1120	620	-101.058311111012\\
1120	615	-101.62180027569\\
1120	610	-102.208211785435\\
1120	605	-101.691763626548\\
1120	600	-104.51884678905\\
1120	595	-107.401105404514\\
1120	590	-106.258943138678\\
1120	585	-101.861723564866\\
1120	580	-99.7587804934883\\
1120	575	-101.705323587697\\
1120	570	-103.739217036492\\
1120	565	-103.233327691589\\
1120	560	-103.322024282368\\
1120	555	-103.933177228651\\
1120	550	-104.939449707835\\
1120	545	-105.537740461335\\
1120	540	-104.425025440245\\
1120	535	-101.233289771876\\
1120	530	-99.2622123803494\\
1120	525	-98.9268496573159\\
1120	520	-100.299111800849\\
1120	515	-98.9804691840836\\
1120	510	-97.2138853433362\\
1120	505	-98.1218533006013\\
1120	500	-98.7441740440618\\
1120	495	-97.1084315424332\\
1120	490	-96.965041698194\\
1120	485	-96.57278037175\\
1120	480	-94.2616212368348\\
1120	475	-93.6777270516295\\
1120	470	-91.7102857330474\\
1120	465	-90.4268121664263\\
1120	460	-87.911997724942\\
1120	455	-90.2216574362055\\
1120	450	-92.3521995309466\\
1120	445	-91.8536358873289\\
1120	440	-90.1132943081757\\
1120	435	-89.9193793657541\\
1120	430	-91.7018816837681\\
1120	425	-91.6463851025092\\
1120	420	-90.942399554955\\
1120	415	-88.2438975133064\\
1120	410	-86.7478979577791\\
1120	405	-86.9776569408914\\
1120	400	-87.3990925568287\\
1120	395	-86.8096815383014\\
1120	390	-86.1656442631338\\
1120	385	-86.3415678711917\\
1120	380	-87.770784291466\\
1120	375	-86.6829980899038\\
1120	370	-84.4291256316574\\
1120	365	-83.5380567523443\\
1120	360	-84.2088315140991\\
1120	355	-82.94766985971\\
1120	350	-80.8857861453798\\
1120	345	-79.7375091208669\\
1120	340	-78.9066352158661\\
1120	335	-80.0296671559827\\
1120	330	-80.0279259441922\\
1120	325	-77.5655743922507\\
1120	320	-77.9592576545656\\
1120	315	-79.3973187180327\\
1120	310	-79.1668416783923\\
1120	305	-78.4773460045872\\
1120	300	-78.5436722944141\\
1120	295	-79.6594774169553\\
1120	290	-81.0700016016272\\
1120	285	-79.2829824379114\\
1120	280	-79.7348943104971\\
1120	275	-80.6812544178538\\
1120	270	-80.9858838161272\\
1120	265	-81.2243804788031\\
1120	260	-79.7136850640672\\
1120	255	-80.4505832447339\\
1120	250	-83.6963988049902\\
1120	245	-86.390719535395\\
1120	240	-85.3782440180184\\
1120	235	-84.8284048765418\\
1120	230	-87.2254768576022\\
1120	225	-90.5968331880085\\
1120	220	-92.7937293880204\\
1120	215	-92.8771165746584\\
1120	210	-94.6825612129123\\
1120	205	-95.9156664781603\\
1120	200	-96.6289178677816\\
1120	195	-98.9866324544437\\
1120	190	-102.708308580264\\
1120	185	-104.371771514123\\
1120	180	-102.669689010214\\
1120	175	-100.724754825296\\
1120	170	-104.14054006898\\
1120	165	-105.262256837579\\
1120	160	-105.815266360436\\
1120	155	-104.146121266986\\
1120	150	-101.480906262948\\
1120	145	-99.8771530398117\\
1120	140	-97.9697071628398\\
1120	135	-93.1758338011332\\
1120	130	-87.7756624360954\\
1120	125	-85.900762168867\\
1120	120	-84.4761994230957\\
1120	115	-78.6120807998759\\
1120	110	-72.1848963138727\\
1120	105	-67.3214927051267\\
1120	100	-67.9834975292379\\
1120	95	-67.4585276732651\\
1120	90	-64.7931992463218\\
1120	85	-61.9230044951164\\
1120	80	-60.8607332423217\\
1120	75	-58.6086228066142\\
1120	70	-56.3210493188053\\
1120	65	-54.6437399618644\\
1120	60	-58.2383158801313\\
1120	55	-60.3846726004303\\
1120	50	-57.6515164260654\\
1120	45	-51.439363700043\\
1120	40	-51.3829719426085\\
1120	35	-58.6437270052902\\
1120	30	-60.9162546086209\\
1120	25	-55.805806399796\\
1120	20	-51.385847085754\\
1120	15	-57.0023216081645\\
1120	10	-63.0389168298007\\
1120	5	-59.6513347400196\\
1120	0	-52.2145593430123\\
1115	1200	-31.5714407368203\\
1115	1195	-30.0126808614464\\
1115	1190	-31.2809680219644\\
1115	1185	-32.6036031749031\\
1115	1180	-30.6495577390617\\
1115	1175	-27.7091950900507\\
1115	1170	-26.7302227330442\\
1115	1165	-26.2655321516011\\
1115	1160	-25.4052459618645\\
1115	1155	-25.1805931332992\\
1115	1150	-28.7011596192158\\
1115	1145	-29.975340112812\\
1115	1140	-25.6440689189111\\
1115	1135	-21.0211370355787\\
1115	1130	-21.0891484116649\\
1115	1125	-23.404276094004\\
1115	1120	-22.5791161189256\\
1115	1115	-21.3526285544135\\
1115	1110	-22.2919174273237\\
1115	1105	-21.2547831977562\\
1115	1100	-20.0846679194883\\
1115	1095	-20.2260969431493\\
1115	1090	-23.1397396785776\\
1115	1085	-26.106391157184\\
1115	1080	-26.7794519517005\\
1115	1075	-24.6351846495967\\
1115	1070	-22.5240569204314\\
1115	1065	-21.7079802768145\\
1115	1060	-22.0054134628389\\
1115	1055	-22.8845622490414\\
1115	1050	-25.2077297750067\\
1115	1045	-29.4902545728678\\
1115	1040	-31.5135619385768\\
1115	1035	-32.0323371388994\\
1115	1030	-29.2510496396894\\
1115	1025	-27.6852287404455\\
1115	1020	-28.697835905638\\
1115	1015	-33.1980841504695\\
1115	1010	-36.0116855948166\\
1115	1005	-36.715917871277\\
1115	1000	-37.1341484262573\\
1115	995	-33.5941218032183\\
1115	990	-29.8291026683914\\
1115	985	-33.3698815762652\\
1115	980	-38.3519784109474\\
1115	975	-41.080217906004\\
1115	970	-40.9544315356968\\
1115	965	-44.7284790489516\\
1115	960	-44.59458816508\\
1115	955	-42.2440875878692\\
1115	950	-41.2116236156135\\
1115	945	-42.2726736295026\\
1115	940	-41.4813906619263\\
1115	935	-42.6977302323583\\
1115	930	-44.7535753512743\\
1115	925	-48.8694916443173\\
1115	920	-50.5854009782925\\
1115	915	-51.7464647669344\\
1115	910	-55.3065918384173\\
1115	905	-54.9644255488156\\
1115	900	-55.8855034709195\\
1115	895	-56.9127852074907\\
1115	890	-61.8483556762844\\
1115	885	-65.1590623579004\\
1115	880	-67.0346452883086\\
1115	875	-68.7213644048497\\
1115	870	-69.6008049241518\\
1115	865	-69.2111752348478\\
1115	860	-74.3162193453568\\
1115	855	-79.6071506713502\\
1115	850	-82.3619512937471\\
1115	845	-84.5606621800325\\
1115	840	-87.0834072200028\\
1115	835	-88.6442279062317\\
1115	830	-89.4639035777218\\
1115	825	-91.7838092060538\\
1115	820	-89.9656302915541\\
1115	815	-87.1101673226522\\
1115	810	-89.9192243329499\\
1115	805	-94.1150329633665\\
1115	800	-96.8440856872439\\
1115	795	-98.6591562858857\\
1115	790	-96.6042728016791\\
1115	785	-94.4993471695434\\
1115	780	-92.8363772233974\\
1115	775	-93.3759854510708\\
1115	770	-94.1149212111759\\
1115	765	-95.7084983842296\\
1115	760	-97.679854160262\\
1115	755	-99.0559678659451\\
1115	750	-101.741878482991\\
1115	745	-101.870738131325\\
1115	740	-101.833109472089\\
1115	735	-101.721802109486\\
1115	730	-101.469614026046\\
1115	725	-100.743487715436\\
1115	720	-99.4132532801304\\
1115	715	-101.235093780045\\
1115	710	-105.802037578671\\
1115	705	-108.773479149131\\
1115	700	-109.000600157232\\
1115	695	-107.148989376111\\
1115	690	-105.263947473719\\
1115	685	-104.359431328857\\
1115	680	-105.064195583686\\
1115	675	-106.166552967898\\
1115	670	-104.722680762301\\
1115	665	-103.495925525357\\
1115	660	-102.894213597563\\
1115	655	-104.857501058994\\
1115	650	-106.373443529679\\
1115	645	-105.600264398047\\
1115	640	-101.024943111227\\
1115	635	-97.9231156842552\\
1115	630	-97.1209972219513\\
1115	625	-98.6394764962579\\
1115	620	-100.075216114067\\
1115	615	-101.972994677976\\
1115	610	-101.393890070365\\
1115	605	-100.884082239339\\
1115	600	-101.57718013795\\
1115	595	-104.428256913919\\
1115	590	-103.189336826164\\
1115	585	-100.485168593689\\
1115	580	-98.6544146286133\\
1115	575	-101.601174739378\\
1115	570	-103.648348157732\\
1115	565	-106.063917365505\\
1115	560	-105.489405428567\\
1115	555	-103.948757549897\\
1115	550	-103.548067263109\\
1115	545	-104.708660173988\\
1115	540	-105.327549313498\\
1115	535	-101.733401719922\\
1115	530	-97.6617429940607\\
1115	525	-96.9147673427651\\
1115	520	-97.6957641922245\\
1115	515	-98.9637592940599\\
1115	510	-100.12385825424\\
1115	505	-99.6646847139154\\
1115	500	-98.7382038983214\\
1115	495	-98.5973737083204\\
1115	490	-98.8411460526304\\
1115	485	-96.8805203855663\\
1115	480	-94.4402281806906\\
1115	475	-93.8930680003186\\
1115	470	-92.8758191112274\\
1115	465	-91.3274531389916\\
1115	460	-89.2268555858918\\
1115	455	-89.2112730625677\\
1115	450	-92.1920810883903\\
1115	445	-93.4104426975236\\
1115	440	-92.7334763319523\\
1115	435	-91.3099356697676\\
1115	430	-90.821271223238\\
1115	425	-90.6098263132408\\
1115	420	-91.8774118742676\\
1115	415	-90.8752855603816\\
1115	410	-88.3587848444713\\
1115	405	-89.6279575537683\\
1115	400	-90.9836396487135\\
1115	395	-89.1135245349051\\
1115	390	-88.3506043574689\\
1115	385	-88.6278478690183\\
1115	380	-89.9462397604402\\
1115	375	-86.8659032773649\\
1115	370	-84.3656782589478\\
1115	365	-82.7352203800347\\
1115	360	-82.2832154924981\\
1115	355	-81.9327277136235\\
1115	350	-80.9699455930768\\
1115	345	-79.6161585971331\\
1115	340	-79.7580656466198\\
1115	335	-79.3411057788744\\
1115	330	-78.4573403721006\\
1115	325	-76.0274709185451\\
1115	320	-75.94831338107\\
1115	315	-77.616676305388\\
1115	310	-77.4583134809618\\
1115	305	-76.579698980222\\
1115	300	-75.441127116721\\
1115	295	-76.4640441505107\\
1115	290	-77.3613517520098\\
1115	285	-77.7806452186669\\
1115	280	-76.6451924870034\\
1115	275	-77.910926662913\\
1115	270	-78.8963949462868\\
1115	265	-80.2025922700668\\
1115	260	-79.4476184114264\\
1115	255	-79.8967797894529\\
1115	250	-83.1456463601608\\
1115	245	-87.0786658545458\\
1115	240	-87.7638659537515\\
1115	235	-86.6269392565991\\
1115	230	-89.5398052757719\\
1115	225	-92.7378578683874\\
1115	220	-94.5446766336481\\
1115	215	-96.4585175676875\\
1115	210	-97.7843780578551\\
1115	205	-98.9751081895756\\
1115	200	-99.0278390987169\\
1115	195	-101.689042911828\\
1115	190	-104.760055118035\\
1115	185	-106.707491364346\\
1115	180	-105.489544329888\\
1115	175	-103.216422627494\\
1115	170	-103.150028697622\\
1115	165	-104.895146013601\\
1115	160	-105.745399444944\\
1115	155	-102.613354561012\\
1115	150	-99.0184994472038\\
1115	145	-97.7385807564224\\
1115	140	-95.9252681713933\\
1115	135	-91.1524083336408\\
1115	130	-84.9002996366416\\
1115	125	-82.0356637144796\\
1115	120	-82.0349165349471\\
1115	115	-77.6927896812904\\
1115	110	-71.5180119522865\\
1115	105	-66.6820507860339\\
1115	100	-65.1530425627498\\
1115	95	-65.5681431117009\\
1115	90	-63.5316562766748\\
1115	85	-61.7475086107606\\
1115	80	-59.4841794997647\\
1115	75	-59.1036056525736\\
1115	70	-56.6171299011676\\
1115	65	-54.5488140511243\\
1115	60	-57.4262274949142\\
1115	55	-61.2569215453786\\
1115	50	-59.6096583362705\\
1115	45	-53.4319143400371\\
1115	40	-51.9099675166726\\
1115	35	-58.4994608266443\\
1115	30	-61.8810681807136\\
1115	25	-56.6507308541295\\
1115	20	-51.7098389338498\\
1115	15	-55.7194540214605\\
1115	10	-62.0400369358249\\
1115	5	-59.3984928994469\\
1115	0	-51.7712620875445\\
1110	1200	-34.3418574949726\\
1110	1195	-32.7586929437516\\
1110	1190	-34.7848126846129\\
1110	1185	-34.098554669335\\
1110	1180	-32.6714466461374\\
1110	1175	-30.6281787649316\\
1110	1170	-29.7648186763604\\
1110	1165	-28.6566589122067\\
1110	1160	-26.8827689257201\\
1110	1155	-27.6612193183003\\
1110	1150	-29.4004215804304\\
1110	1145	-27.0616272235396\\
1110	1140	-23.0625651712629\\
1110	1135	-22.695018697322\\
1110	1130	-24.5358478925245\\
1110	1125	-25.3102586924115\\
1110	1120	-25.8773188269518\\
1110	1115	-26.4751820854873\\
1110	1110	-27.5791786648168\\
1110	1105	-24.2110191077944\\
1110	1100	-21.861126525263\\
1110	1095	-23.3131447703883\\
1110	1090	-26.174812328636\\
1110	1085	-27.2438495198771\\
1110	1080	-25.4848770180392\\
1110	1075	-22.0777327820049\\
1110	1070	-21.8316377346998\\
1110	1065	-23.4952267417415\\
1110	1060	-25.9468679225384\\
1110	1055	-26.2630931806728\\
1110	1050	-30.4573779923899\\
1110	1045	-32.5276258484988\\
1110	1040	-31.3137975703693\\
1110	1035	-29.5483375720197\\
1110	1030	-27.3545354587142\\
1110	1025	-28.9878539958891\\
1110	1020	-29.3993877575077\\
1110	1015	-31.7785648564918\\
1110	1010	-36.3622993842714\\
1110	1005	-37.5430660703425\\
1110	1000	-36.7291134009477\\
1110	995	-33.0493711979598\\
1110	990	-31.1449001162\\
1110	985	-36.1923631148593\\
1110	980	-40.2875429893804\\
1110	975	-41.0948569662185\\
1110	970	-40.3016601711431\\
1110	965	-41.0210943606571\\
1110	960	-37.6878859517294\\
1110	955	-35.8733264632885\\
1110	950	-37.032683748\\
1110	945	-39.4734589128823\\
1110	940	-41.0872882313397\\
1110	935	-42.8829174190853\\
1110	930	-48.1022469992868\\
1110	925	-49.8710926372812\\
1110	920	-50.6433226160882\\
1110	915	-51.3288885004854\\
1110	910	-53.389973403604\\
1110	905	-52.3420572700161\\
1110	900	-53.8056713213214\\
1110	895	-57.4308516514279\\
1110	890	-61.6190427682518\\
1110	885	-64.955106268806\\
1110	880	-68.0967262550776\\
1110	875	-71.9707044863667\\
1110	870	-73.9664615656598\\
1110	865	-73.5249077805433\\
1110	860	-77.4758943048523\\
1110	855	-82.8721093022532\\
1110	850	-84.4529989573484\\
1110	845	-85.2443749036383\\
1110	840	-88.341203792867\\
1110	835	-89.4487685358636\\
1110	830	-90.2571517029482\\
1110	825	-92.4552263822475\\
1110	820	-93.2441484804895\\
1110	815	-92.1883559690787\\
1110	810	-94.2313754089428\\
1110	805	-97.8809319500642\\
1110	800	-101.138244218658\\
1110	795	-102.714684460386\\
1110	790	-101.366935145675\\
1110	785	-97.3292316329221\\
1110	780	-94.6534187908514\\
1110	775	-94.288985094674\\
1110	770	-97.532201100983\\
1110	765	-100.628122994157\\
1110	760	-101.737749859481\\
1110	755	-103.00993779686\\
1110	750	-103.145473188549\\
1110	745	-104.080612135717\\
1110	740	-102.710408370939\\
1110	735	-101.222329973004\\
1110	730	-101.97007330091\\
1110	725	-101.046924786101\\
1110	720	-100.349392533949\\
1110	715	-102.744813844924\\
1110	710	-104.389167339586\\
1110	705	-105.566435526064\\
1110	700	-105.578330563491\\
1110	695	-104.489872827296\\
1110	690	-102.675516940885\\
1110	685	-99.9433047381826\\
1110	680	-102.094987124407\\
1110	675	-104.984557299886\\
1110	670	-104.64806246147\\
1110	665	-102.822047499833\\
1110	660	-102.484543177264\\
1110	655	-103.531522862362\\
1110	650	-103.500635967972\\
1110	645	-102.713968834878\\
1110	640	-99.4613356832269\\
1110	635	-96.7059072346738\\
1110	630	-97.4432837981049\\
1110	625	-98.8127597022612\\
1110	620	-98.6567310569253\\
1110	615	-99.8278290541757\\
1110	610	-99.289230626583\\
1110	605	-96.6179492878555\\
1110	600	-97.2580651986291\\
1110	595	-98.7092185989786\\
1110	590	-101.075601465244\\
1110	585	-99.152024964369\\
1110	580	-99.0732853588488\\
1110	575	-101.591818509446\\
1110	570	-102.966456735137\\
1110	565	-104.608376713946\\
1110	560	-105.47396943161\\
1110	555	-101.992289751807\\
1110	550	-99.8053250190551\\
1110	545	-100.864714091959\\
1110	540	-101.149941651798\\
1110	535	-100.854157789026\\
1110	530	-96.5353014266238\\
1110	525	-96.1168721208842\\
1110	520	-96.7960279252839\\
1110	515	-98.3607569728874\\
1110	510	-97.8360227762896\\
1110	505	-97.3565650361352\\
1110	500	-96.7591265253832\\
1110	495	-96.5650238140406\\
1110	490	-95.084363589137\\
1110	485	-93.7769353540634\\
1110	480	-93.1048519509723\\
1110	475	-91.8005299249426\\
1110	470	-92.0291559764783\\
1110	465	-91.6583329178393\\
1110	460	-90.5212658468454\\
1110	455	-90.4354178890571\\
1110	450	-92.8796023723417\\
1110	445	-91.6719489178267\\
1110	440	-91.6068581506861\\
1110	435	-90.6261403543958\\
1110	430	-89.8348572763916\\
1110	425	-89.9085359065066\\
1110	420	-91.1270962707404\\
1110	415	-90.8837382708571\\
1110	410	-89.0743278390819\\
1110	405	-89.3633862531569\\
1110	400	-91.4937671230273\\
1110	395	-90.9833861619682\\
1110	390	-88.6318117882911\\
1110	385	-85.9507840923761\\
1110	380	-86.0584071814919\\
1110	375	-85.7621053195435\\
1110	370	-83.5335373819162\\
1110	365	-80.7917367356022\\
1110	360	-79.4013732830826\\
1110	355	-78.8440235180842\\
1110	350	-78.7140151046024\\
1110	345	-77.3018285147773\\
1110	340	-77.3820055477318\\
1110	335	-77.3094220861785\\
1110	330	-77.3031018101319\\
1110	325	-74.7450143105089\\
1110	320	-73.4651748642118\\
1110	315	-73.6760441245788\\
1110	310	-74.8347059009102\\
1110	305	-73.0666180609769\\
1110	300	-72.0350065885759\\
1110	295	-73.5214206242144\\
1110	290	-75.6211062584953\\
1110	285	-76.4361428695502\\
1110	280	-75.5590303012632\\
1110	275	-76.2066983396689\\
1110	270	-77.7947044070552\\
1110	265	-79.3193947380805\\
1110	260	-78.4635862361811\\
1110	255	-78.7714837797685\\
1110	250	-82.0809675053661\\
1110	245	-84.7256594720675\\
1110	240	-85.7918554906191\\
1110	235	-84.9163561905989\\
1110	230	-86.6237687642879\\
1110	225	-90.6435553811152\\
1110	220	-93.7683099159403\\
1110	215	-95.554765293291\\
1110	210	-97.2293917887073\\
1110	205	-98.8743146548732\\
1110	200	-98.7542089864965\\
1110	195	-100.032254305128\\
1110	190	-102.868626779153\\
1110	185	-104.096214320443\\
1110	180	-103.217319431727\\
1110	175	-100.288655899518\\
1110	170	-99.2427792984527\\
1110	165	-101.115448510443\\
1110	160	-101.0811732169\\
1110	155	-97.549004421875\\
1110	150	-92.1105262735564\\
1110	145	-89.9575452723093\\
1110	140	-89.1817160066457\\
1110	135	-85.4286471406867\\
1110	130	-78.9185546681601\\
1110	125	-76.0077087150457\\
1110	120	-76.1291857650231\\
1110	115	-73.2675581274252\\
1110	110	-66.9309054792157\\
1110	105	-62.0068085796629\\
1110	100	-61.6664838559082\\
1110	95	-62.5993477555603\\
1110	90	-62.4342047593218\\
1110	85	-59.6140196342276\\
1110	80	-58.3433779290117\\
1110	75	-56.7508815619476\\
1110	70	-55.5064465184259\\
1110	65	-53.4666121557675\\
1110	60	-55.2837662551865\\
1110	55	-59.085528769423\\
1110	50	-58.788440298611\\
1110	45	-53.363181020628\\
1110	40	-50.1116745175514\\
1110	35	-55.2398217652062\\
1110	30	-60.068083729946\\
1110	25	-56.4511247673054\\
1110	20	-50.9961061803369\\
1110	15	-53.2218958249941\\
1110	10	-59.6490305109364\\
1110	5	-57.9450770887543\\
1110	0	-51.5419295415413\\
1105	1200	-27.625725905066\\
1105	1195	-27.3106542175192\\
1105	1190	-28.5033530992696\\
1105	1185	-27.1643586816074\\
1105	1180	-26.9484970603643\\
1105	1175	-26.0809968094645\\
1105	1170	-25.1872753125633\\
1105	1165	-23.217377687175\\
1105	1160	-21.1321411491485\\
1105	1155	-22.3650246197761\\
1105	1150	-22.6833785574831\\
1105	1145	-19.3237100588125\\
1105	1140	-18.3067700188325\\
1105	1135	-19.300091068826\\
1105	1130	-20.6273090781789\\
1105	1125	-19.7671518111073\\
1105	1120	-19.7818032699057\\
1105	1115	-21.0404914817693\\
1105	1110	-19.8879791489991\\
1105	1105	-17.1625270572834\\
1105	1100	-17.6963091495357\\
1105	1095	-20.7440436272825\\
1105	1090	-22.8928056169768\\
1105	1085	-22.0411325687612\\
1105	1080	-20.8898717568274\\
1105	1075	-18.3420704642474\\
1105	1070	-18.335797532137\\
1105	1065	-21.3001322829477\\
1105	1060	-24.7613933073055\\
1105	1055	-25.6836461933937\\
1105	1050	-27.719835873186\\
1105	1045	-26.1261637313176\\
1105	1040	-22.9531187474335\\
1105	1035	-20.3705383276384\\
1105	1030	-23.5277368569413\\
1105	1025	-25.2500990401649\\
1105	1020	-25.9959097633023\\
1105	1015	-28.7233832112878\\
1105	1010	-31.9789462679857\\
1105	1005	-32.7571459042811\\
1105	1000	-31.8554967491598\\
1105	995	-29.451103181668\\
1105	990	-27.391896242525\\
1105	985	-30.1764263669297\\
1105	980	-34.2076219422427\\
1105	975	-36.1833744798457\\
1105	970	-36.2011887692749\\
1105	965	-36.2961343189038\\
1105	960	-33.3743591998912\\
1105	955	-32.4427979397926\\
1105	950	-37.7669428225206\\
1105	945	-41.7653281913981\\
1105	940	-42.8312709630716\\
1105	935	-43.5484685991134\\
1105	930	-45.7841787673592\\
1105	925	-46.5568312572759\\
1105	920	-44.7626108232175\\
1105	915	-45.7903487122278\\
1105	910	-48.1774035115272\\
1105	905	-49.880742217214\\
1105	900	-52.2816003288385\\
1105	895	-57.4401385013566\\
1105	890	-60.9180922976261\\
1105	885	-63.5920037664814\\
1105	880	-67.1370636472138\\
1105	875	-71.2913315021328\\
1105	870	-71.084347680111\\
1105	865	-70.7072854641792\\
1105	860	-74.3591431008044\\
1105	855	-78.0339968453741\\
1105	850	-81.1260808785955\\
1105	845	-84.2297544959802\\
1105	840	-86.2405832774994\\
1105	835	-87.0839343816106\\
1105	830	-87.7543275460243\\
1105	825	-91.5210731639468\\
1105	820	-91.1156706249126\\
1105	815	-90.5558685915212\\
1105	810	-90.7041026661864\\
1105	805	-92.1201835603074\\
1105	800	-94.0097641870502\\
1105	795	-95.1787837794109\\
1105	790	-94.4838325317055\\
1105	785	-91.5698227629609\\
1105	780	-90.721675052604\\
1105	775	-92.9734256354586\\
1105	770	-95.354242687652\\
1105	765	-99.4875083958095\\
1105	760	-101.919281287366\\
1105	755	-104.022923340852\\
1105	750	-104.791875849626\\
1105	745	-103.048821149489\\
1105	740	-101.287216720326\\
1105	735	-100.996897941977\\
1105	730	-101.461407888243\\
1105	725	-102.726094115967\\
1105	720	-103.137693194817\\
1105	715	-104.561905724579\\
1105	710	-104.195349076098\\
1105	705	-105.503457759414\\
1105	700	-105.514760045337\\
1105	695	-105.185208753936\\
1105	690	-101.825159894249\\
1105	685	-99.7241212874605\\
1105	680	-100.905228405364\\
1105	675	-103.047498697639\\
1105	670	-104.109849983945\\
1105	665	-102.369059194592\\
1105	660	-101.652273053327\\
1105	655	-99.8040715150228\\
1105	650	-99.1582024838945\\
1105	645	-100.114753976787\\
1105	640	-97.3872886482495\\
1105	635	-96.2221726962953\\
1105	630	-95.7637704857352\\
1105	625	-96.864537830591\\
1105	620	-97.874758657691\\
1105	615	-98.1552695273185\\
1105	610	-99.234110233705\\
1105	605	-96.7422900011579\\
1105	600	-95.5801438008102\\
1105	595	-96.0715120111045\\
1105	590	-97.758109723648\\
1105	585	-99.3025647190752\\
1105	580	-99.2279051982514\\
1105	575	-99.7986082512125\\
1105	570	-102.043430567071\\
1105	565	-103.838918581638\\
1105	560	-104.161569794544\\
1105	555	-101.167498386748\\
1105	550	-98.1011888502044\\
1105	545	-98.1519806450433\\
1105	540	-97.9201888011512\\
1105	535	-98.5576531101769\\
1105	530	-96.5007844413585\\
1105	525	-94.7730399675784\\
1105	520	-93.6100449140795\\
1105	515	-94.2691283166869\\
1105	510	-94.7095513566283\\
1105	505	-94.134905020358\\
1105	500	-92.3276240332516\\
1105	495	-91.3122021686886\\
1105	490	-90.1770112131226\\
1105	485	-90.7634103264618\\
1105	480	-90.1380430367126\\
1105	475	-91.7918207998928\\
1105	470	-90.9056148761438\\
1105	465	-90.2351319880427\\
1105	460	-89.6876863841308\\
1105	455	-89.7322776334713\\
1105	450	-89.4200510646842\\
1105	445	-89.9404051545744\\
1105	440	-89.3413119244533\\
1105	435	-89.2364149638706\\
1105	430	-88.0131403771011\\
1105	425	-88.5952691648126\\
1105	420	-91.2144671087444\\
1105	415	-92.1185581207556\\
1105	410	-91.6973586026925\\
1105	405	-90.8211569797713\\
1105	400	-91.8625664716074\\
1105	395	-91.8583828080627\\
1105	390	-89.8785535234383\\
1105	385	-87.6025956084486\\
1105	380	-85.7615052447491\\
1105	375	-85.3775285516986\\
1105	370	-82.7000037370362\\
1105	365	-80.1443719602958\\
1105	360	-79.2111174500842\\
1105	355	-79.3768260531142\\
1105	350	-80.3163860418517\\
1105	345	-78.4525223759665\\
1105	340	-75.8523362696797\\
1105	335	-75.3059166361854\\
1105	330	-75.3379776836446\\
1105	325	-73.9922114284236\\
1105	320	-71.2584174299427\\
1105	315	-70.3531835057456\\
1105	310	-71.4302361470673\\
1105	305	-71.6290767060582\\
1105	300	-71.2625146929568\\
1105	295	-71.5676121140841\\
1105	290	-74.1299447804049\\
1105	285	-75.9662375877433\\
1105	280	-75.3094938280774\\
1105	275	-75.4028795484101\\
1105	270	-77.4219118504407\\
1105	265	-79.4101960304033\\
1105	260	-79.761273222628\\
1105	255	-78.5530994676174\\
1105	250	-80.5605383717357\\
1105	245	-85.3960833767924\\
1105	240	-86.1090221521463\\
1105	235	-85.6347155051481\\
1105	230	-86.2212825293263\\
1105	225	-90.9440435002489\\
1105	220	-95.5259027062257\\
1105	215	-97.9079026193886\\
1105	210	-99.9902832769149\\
1105	205	-100.397730820094\\
1105	200	-100.735467638327\\
1105	195	-101.021206070913\\
1105	190	-102.582836625937\\
1105	185	-102.871484418412\\
1105	180	-102.290781802285\\
1105	175	-98.3103822868798\\
1105	170	-95.3091063307184\\
1105	165	-94.7589129540975\\
1105	160	-95.5942109511925\\
1105	155	-93.4685564986958\\
1105	150	-89.0901267581939\\
1105	145	-85.4213280888653\\
1105	140	-84.7161609116592\\
1105	135	-82.0324609251802\\
1105	130	-76.1873351253762\\
1105	125	-71.9604955816449\\
1105	120	-72.3903510807468\\
1105	115	-70.1522996076183\\
1105	110	-63.9065224120295\\
1105	105	-58.3369215748808\\
1105	100	-58.1234895711677\\
1105	95	-61.5823827130553\\
1105	90	-62.5819711539061\\
1105	85	-60.1493020543239\\
1105	80	-58.0470634935082\\
1105	75	-58.7072349635491\\
1105	70	-57.2570419329259\\
1105	65	-55.8050855707497\\
1105	60	-56.1875188120175\\
1105	55	-58.8981752542277\\
1105	50	-59.0839307353563\\
1105	45	-54.3632009027697\\
1105	40	-49.8052434482161\\
1105	35	-54.1475215902065\\
1105	30	-58.8416366830443\\
1105	25	-57.0669239180479\\
1105	20	-50.6536056467594\\
1105	15	-52.3617346818446\\
1105	10	-58.5271589943859\\
1105	5	-58.1758158653392\\
1105	0	-51.7026930561024\\
1100	1200	-29.9241261025213\\
1100	1195	-31.8339238268184\\
1100	1190	-31.8429596276146\\
1100	1185	-31.6963228934942\\
1100	1180	-30.0122603692312\\
1100	1175	-27.9307090461483\\
1100	1170	-25.1206542017582\\
1100	1165	-22.7613421224997\\
1100	1160	-22.6619340735488\\
1100	1155	-23.6179775516302\\
1100	1150	-23.638766793028\\
1100	1145	-22.2790742774506\\
1100	1140	-22.2860093721812\\
1100	1135	-24.4646305749485\\
1100	1130	-24.0642291575119\\
1100	1125	-20.1343882932089\\
1100	1120	-20.9183182829115\\
1100	1115	-22.7043392713098\\
1100	1110	-21.2780414559001\\
1100	1105	-18.2751788734689\\
1100	1100	-20.745052526101\\
1100	1095	-24.8303727080809\\
1100	1090	-25.8926037722788\\
1100	1085	-26.4033264050675\\
1100	1080	-24.7920285221428\\
1100	1075	-22.1012151893731\\
1100	1070	-19.8896098518453\\
1100	1065	-21.121838575404\\
1100	1060	-23.6155668230531\\
1100	1055	-24.9354458853495\\
1100	1050	-24.6386765344212\\
1100	1045	-23.7945813009586\\
1100	1040	-20.760791487248\\
1100	1035	-21.1077928055172\\
1100	1030	-25.4385372062615\\
1100	1025	-28.0067617784608\\
1100	1020	-27.7766341048863\\
1100	1015	-31.490035307927\\
1100	1010	-32.0154779465011\\
1100	1005	-30.5740087463113\\
1100	1000	-30.4457102857734\\
1100	995	-29.9033138193445\\
1100	990	-28.3901639394244\\
1100	985	-29.8313550120802\\
1100	980	-32.7614579977783\\
1100	975	-34.4805186059143\\
1100	970	-36.0670854409884\\
1100	965	-36.5092769832797\\
1100	960	-33.7305508889217\\
1100	955	-32.5984503500335\\
1100	950	-36.3407606817502\\
1100	945	-41.0355627355984\\
1100	940	-42.4857517241933\\
1100	935	-42.2966644002722\\
1100	930	-41.7375336405394\\
1100	925	-41.7080851735577\\
1100	920	-42.1404344844316\\
1100	915	-44.9778001290447\\
1100	910	-47.7486912093982\\
1100	905	-50.4292709367196\\
1100	900	-54.0717363961262\\
1100	895	-59.9366992457985\\
1100	890	-62.175311848287\\
1100	885	-62.5979795898829\\
1100	880	-64.3726837716476\\
1100	875	-66.9854801670226\\
1100	870	-67.8897034812985\\
1100	865	-69.3454246674514\\
1100	860	-71.4595864083176\\
1100	855	-76.3746253017603\\
1100	850	-80.6408515515222\\
1100	845	-84.3786868753741\\
1100	840	-87.7445103279388\\
1100	835	-86.89926740175\\
1100	830	-87.4679140121925\\
1100	825	-89.6241570757174\\
1100	820	-92.3459958868102\\
1100	815	-92.8487864168492\\
1100	810	-93.2800753989482\\
1100	805	-93.2953217795803\\
1100	800	-94.6519652239735\\
1100	795	-96.8342480757119\\
1100	790	-96.5952467077113\\
1100	785	-94.5920793160421\\
1100	780	-93.9084426894165\\
1100	775	-95.6781293092918\\
1100	770	-98.9246196302984\\
1100	765	-100.509057235108\\
1100	760	-101.684704820545\\
1100	755	-103.140490554787\\
1100	750	-102.215243013624\\
1100	745	-101.14053836995\\
1100	740	-98.0611267810609\\
1100	735	-97.7923651096789\\
1100	730	-100.13504938551\\
1100	725	-97.9645195463117\\
1100	720	-99.9977878761756\\
1100	715	-101.332442548146\\
1100	710	-99.4083571642559\\
1100	705	-99.1485865563709\\
1100	700	-99.5233944417605\\
1100	695	-99.6698127853697\\
1100	690	-97.7948469646863\\
1100	685	-95.9119487461658\\
1100	680	-98.5565746975135\\
1100	675	-101.932809581453\\
1100	670	-102.308979214042\\
1100	665	-101.693043523712\\
1100	660	-101.818896234679\\
1100	655	-98.5563269138911\\
1100	650	-97.9973424457057\\
1100	645	-98.5790494099838\\
1100	640	-97.0844632120416\\
1100	635	-94.9524102758423\\
1100	630	-94.6620841111153\\
1100	625	-96.8759239806168\\
1100	620	-96.8535052940988\\
1100	615	-97.1762179111038\\
1100	610	-97.595718216925\\
1100	605	-96.0368262572074\\
1100	600	-95.5763460961552\\
1100	595	-95.59482809982\\
1100	590	-97.6608482353477\\
1100	585	-97.8720362333734\\
1100	580	-96.9587065294554\\
1100	575	-96.5524858655108\\
1100	570	-99.7113847628298\\
1100	565	-100.605018392681\\
1100	560	-101.321091692189\\
1100	555	-100.071271336729\\
1100	550	-97.3474374269163\\
1100	545	-96.7320978990556\\
1100	540	-97.7956356049935\\
1100	535	-97.3150821110376\\
1100	530	-96.1192919110908\\
1100	525	-92.7397151855184\\
1100	520	-92.5254316137944\\
1100	515	-91.0454780277478\\
1100	510	-91.049147181664\\
1100	505	-91.0379389925429\\
1100	500	-90.1524956902058\\
1100	495	-89.1867920661716\\
1100	490	-88.2308937843218\\
1100	485	-88.3459616649925\\
1100	480	-88.9980673449454\\
1100	475	-89.5729117112714\\
1100	470	-90.6887324053505\\
1100	465	-89.7388485254105\\
1100	460	-88.6452793121889\\
1100	455	-89.2560428051775\\
1100	450	-90.2419528031205\\
1100	445	-89.9911457213602\\
1100	440	-89.4186389017323\\
1100	435	-89.2242435684684\\
1100	430	-88.7279465935062\\
1100	425	-88.4789774650453\\
1100	420	-90.9238355584639\\
1100	415	-92.1625273222799\\
1100	410	-89.208567900263\\
1100	405	-88.4276097670609\\
1100	400	-89.084268780698\\
1100	395	-88.5632194185855\\
1100	390	-87.2907066516473\\
1100	385	-85.3116406990739\\
1100	380	-83.699235787999\\
1100	375	-82.4469017793981\\
1100	370	-82.3984574083552\\
1100	365	-80.1351653996317\\
1100	360	-77.5255691784696\\
1100	355	-76.2826682225968\\
1100	350	-77.5512710900603\\
1100	345	-76.6632360702806\\
1100	340	-72.9307287531028\\
1100	335	-71.2388023664098\\
1100	330	-71.5571393992213\\
1100	325	-72.1832577126479\\
1100	320	-70.381304368826\\
1100	315	-67.6357677059768\\
1100	310	-68.8871372731664\\
1100	305	-70.6794243185777\\
1100	300	-70.4002657672845\\
1100	295	-69.7638201644131\\
1100	290	-71.871754482916\\
1100	285	-74.5840849207489\\
1100	280	-75.2988350421128\\
1100	275	-74.9204483174581\\
1100	270	-75.5021805201959\\
1100	265	-78.4640886865745\\
1100	260	-79.5066425826262\\
1100	255	-78.8272059330557\\
1100	250	-79.7700864024482\\
1100	245	-84.63630111153\\
1100	240	-87.2070591602223\\
1100	235	-86.284225618936\\
1100	230	-86.1228820251163\\
1100	225	-90.3759638341289\\
1100	220	-94.4311294594572\\
1100	215	-96.0281278359162\\
1100	210	-97.5649414445052\\
1100	205	-97.6969801154683\\
1100	200	-98.3158149306928\\
1100	195	-98.5179238380715\\
1100	190	-97.493032545397\\
1100	185	-97.8592947469424\\
1100	180	-96.7709855896446\\
1100	175	-94.1391379837569\\
1100	170	-90.3286389424975\\
1100	165	-87.5722323580594\\
1100	160	-87.8712707568047\\
1100	155	-87.7435762102632\\
1100	150	-84.7744366632742\\
1100	145	-80.662458913881\\
1100	140	-78.9072367669942\\
1100	135	-77.1822246464144\\
1100	130	-71.3641684923386\\
1100	125	-66.6468177093775\\
1100	120	-65.3144054380446\\
1100	115	-65.4262139552029\\
1100	110	-59.2999328852638\\
1100	105	-53.1706797399565\\
1100	100	-52.3577633996374\\
1100	95	-56.0137974338759\\
1100	90	-59.6166864741208\\
1100	85	-58.4416452946934\\
1100	80	-56.6474519731255\\
1100	75	-56.1232358834004\\
1100	70	-56.5406404169062\\
1100	65	-54.8389658320411\\
1100	60	-55.1860609023115\\
1100	55	-57.9225881062066\\
1100	50	-57.1888786573472\\
1100	45	-52.796745512318\\
1100	40	-47.8647239647653\\
1100	35	-50.8932057185248\\
1100	30	-55.9768640165948\\
1100	25	-54.7499437226343\\
1100	20	-50.3737194425958\\
1100	15	-50.3475097883766\\
1100	10	-57.4379788294937\\
1100	5	-58.5190188635988\\
1100	0	-53.094599520944\\
1095	1200	-29.2578155070159\\
1095	1195	-28.1074553519759\\
1095	1190	-25.3975808716323\\
1095	1185	-28.11253326058\\
1095	1180	-28.7431271078624\\
1095	1175	-27.5461267041142\\
1095	1170	-25.5710465378904\\
1095	1165	-25.1959044350039\\
1095	1160	-26.6327957158302\\
1095	1155	-25.5909202385136\\
1095	1150	-23.6624680652905\\
1095	1145	-24.393556155581\\
1095	1140	-25.1716414405256\\
1095	1135	-23.2928220180468\\
1095	1130	-20.4241730505819\\
1095	1125	-18.0333797966808\\
1095	1120	-20.845299401755\\
1095	1115	-23.8361932423208\\
1095	1110	-20.8318437081143\\
1095	1105	-20.2520163138879\\
1095	1100	-21.5656550333884\\
1095	1095	-25.2137447251419\\
1095	1090	-21.8392462124241\\
1095	1085	-19.7990474919564\\
1095	1080	-20.3768511583312\\
1095	1075	-19.4820945255796\\
1095	1070	-18.3264138723575\\
1095	1065	-20.1623365848588\\
1095	1060	-20.3005175890238\\
1095	1055	-22.1333129353881\\
1095	1050	-23.1823605566364\\
1095	1045	-23.9281279952785\\
1095	1040	-22.0493092831969\\
1095	1035	-22.7723689479654\\
1095	1030	-25.1583388969038\\
1095	1025	-26.473810053218\\
1095	1020	-27.2947570065456\\
1095	1015	-28.371639443474\\
1095	1010	-27.2476390116145\\
1095	1005	-25.1679488799181\\
1095	1000	-25.1915525689338\\
1095	995	-28.42148860653\\
1095	990	-27.9226471442651\\
1095	985	-28.9981238775974\\
1095	980	-31.0001863242335\\
1095	975	-35.0931913163554\\
1095	970	-37.580172693358\\
1095	965	-38.8679037176805\\
1095	960	-36.6581146002688\\
1095	955	-32.8545349785256\\
1095	950	-37.1825617511799\\
1095	945	-39.5891792976311\\
1095	940	-41.1787718513847\\
1095	935	-41.9817924845427\\
1095	930	-41.7954747399026\\
1095	925	-40.2716393977844\\
1095	920	-41.9371826207314\\
1095	915	-47.4185433476878\\
1095	910	-50.1793317682707\\
1095	905	-53.5095209095998\\
1095	900	-56.0792242766447\\
1095	895	-58.4674776148572\\
1095	890	-59.2772679198365\\
1095	885	-61.4949133345572\\
1095	880	-64.6362887978808\\
1095	875	-67.7171902907498\\
1095	870	-70.4683165347383\\
1095	865	-73.1012530878429\\
1095	860	-74.8767830523516\\
1095	855	-77.5156582794534\\
1095	850	-81.1534255396496\\
1095	845	-85.137761392888\\
1095	840	-85.5912264955441\\
1095	835	-84.3562248888447\\
1095	830	-84.0750511955071\\
1095	825	-86.5966464586213\\
1095	820	-88.7429252756606\\
1095	815	-90.5798310824816\\
1095	810	-91.1069486447259\\
1095	805	-89.5872341904578\\
1095	800	-88.7963504058926\\
1095	795	-92.4471927011605\\
1095	790	-93.4738466731924\\
1095	785	-90.2309474189442\\
1095	780	-90.9167067821977\\
1095	775	-94.2688240729267\\
1095	770	-97.0247907595917\\
1095	765	-98.7061871700303\\
1095	760	-99.815860416239\\
1095	755	-99.3184353629736\\
1095	750	-97.5155939315041\\
1095	745	-97.7973363731535\\
1095	740	-100.114477858197\\
1095	735	-100.966589973478\\
1095	730	-101.313910570431\\
1095	725	-101.603957016721\\
1095	720	-104.025000374984\\
1095	715	-103.279434537772\\
1095	710	-101.206366534116\\
1095	705	-100.543506360093\\
1095	700	-101.299013108148\\
1095	695	-101.144152128553\\
1095	690	-98.5246211439007\\
1095	685	-96.3795004507429\\
1095	680	-97.7252155315937\\
1095	675	-99.4394851344432\\
1095	670	-100.529173436656\\
1095	665	-100.528472337077\\
1095	660	-98.8650264858952\\
1095	655	-94.0378236827482\\
1095	650	-92.8396384674943\\
1095	645	-93.7551473439698\\
1095	640	-94.0017870032316\\
1095	635	-93.4013112055973\\
1095	630	-93.3021972109327\\
1095	625	-94.4488420776115\\
1095	620	-96.9690557164404\\
1095	615	-98.4438164880221\\
1095	610	-97.5921611430367\\
1095	605	-95.0941358603222\\
1095	600	-95.0102554513751\\
1095	595	-96.2633416713725\\
1095	590	-98.17131792906\\
1095	585	-98.406680007568\\
1095	580	-99.083896398286\\
1095	575	-98.4012068879811\\
1095	570	-100.516578503142\\
1095	565	-102.677847992804\\
1095	560	-101.831022010269\\
1095	555	-99.551282207337\\
1095	550	-95.6724094925303\\
1095	545	-95.1221801645524\\
1095	540	-96.0835740529119\\
1095	535	-95.2199613579969\\
1095	530	-93.8302053927073\\
1095	525	-91.1781292726218\\
1095	520	-90.9255659594301\\
1095	515	-90.5301220633637\\
1095	510	-89.6606286216374\\
1095	505	-90.2312655755068\\
1095	500	-88.9484739844202\\
1095	495	-89.1295613268894\\
1095	490	-87.8242433065443\\
1095	485	-86.4589752222919\\
1095	480	-87.7221874017214\\
1095	475	-88.1915982040446\\
1095	470	-89.2514100314384\\
1095	465	-88.6306090575927\\
1095	460	-87.2801824692515\\
1095	455	-86.7776513285135\\
1095	450	-88.1297744736876\\
1095	445	-89.8037578056083\\
1095	440	-90.7137941742394\\
1095	435	-90.7518022219947\\
1095	430	-90.1559538896472\\
1095	425	-89.3956692089223\\
1095	420	-90.4073795314434\\
1095	415	-91.8512745320204\\
1095	410	-90.7402625715204\\
1095	405	-89.505175635657\\
1095	400	-87.7552939882207\\
1095	395	-87.4135426620724\\
1095	390	-87.0213954736882\\
1095	385	-83.4770857103886\\
1095	380	-81.1585049914538\\
1095	375	-80.1974815819904\\
1095	370	-82.0135857381483\\
1095	365	-80.4136570877617\\
1095	360	-76.666279817724\\
1095	355	-74.5923403186098\\
1095	350	-75.230746852938\\
1095	345	-74.340752774362\\
1095	340	-70.8171614116527\\
1095	335	-67.6651046816187\\
1095	330	-67.3282651604313\\
1095	325	-68.0264568201601\\
1095	320	-66.7773631558575\\
1095	315	-65.8991582181934\\
1095	310	-67.8317018499165\\
1095	305	-69.9469677918441\\
1095	300	-70.3337001497548\\
1095	295	-69.4049953998947\\
1095	290	-69.885741253358\\
1095	285	-74.2453692260187\\
1095	280	-76.3749809754081\\
1095	275	-74.2720097194324\\
1095	270	-73.7635127011581\\
1095	265	-76.9941317553494\\
1095	260	-79.315454141637\\
1095	255	-79.4118260961041\\
1095	250	-81.1805765174176\\
1095	245	-85.2095347275063\\
1095	240	-89.0024494670743\\
1095	235	-88.7576226693182\\
1095	230	-88.8789984100986\\
1095	225	-92.1776466680458\\
1095	220	-96.2110972000737\\
1095	215	-98.0944570980628\\
1095	210	-98.0996482471437\\
1095	205	-97.1002460740874\\
1095	200	-97.6607734302761\\
1095	195	-98.3602090234363\\
1095	190	-96.9113656194368\\
1095	185	-95.0495185339514\\
1095	180	-94.7179235784643\\
1095	175	-92.6231924146632\\
1095	170	-90.1877018683354\\
1095	165	-87.300107648387\\
1095	160	-85.6667807389222\\
1095	155	-85.7080323828213\\
1095	150	-82.7628920807983\\
1095	145	-78.4444398814412\\
1095	140	-77.0448565324496\\
1095	135	-76.0123370891561\\
1095	130	-70.9574187157978\\
1095	125	-66.7838904247819\\
1095	120	-64.0943545805712\\
1095	115	-63.9638767964134\\
1095	110	-59.8299559102488\\
1095	105	-54.203619580092\\
1095	100	-52.0056458648742\\
1095	95	-56.4590608690432\\
1095	90	-60.0234364328317\\
1095	85	-58.3431357037243\\
1095	80	-56.0222079239229\\
1095	75	-55.7758987363468\\
1095	70	-57.0154963616242\\
1095	65	-55.1226459860991\\
1095	60	-54.0779139332899\\
1095	55	-56.5699448881423\\
1095	50	-57.0259380404532\\
1095	45	-53.187280869588\\
1095	40	-47.9724627796822\\
1095	35	-49.9097072993336\\
1095	30	-55.2964468527662\\
1095	25	-55.8064165083179\\
1095	20	-52.5024666731661\\
1095	15	-51.6190962615237\\
1095	10	-57.2333274139528\\
1095	5	-60.1771869089098\\
1095	0	-54.3705841347964\\
1090	1200	-26.9921806263935\\
1090	1195	-27.5780011601616\\
1090	1190	-27.9687170347945\\
1090	1185	-31.0412180148153\\
1090	1180	-31.0529543595394\\
1090	1175	-26.8891905344115\\
1090	1170	-22.7870810270445\\
1090	1165	-22.4945102093641\\
1090	1160	-22.7801583077636\\
1090	1155	-21.207783401081\\
1090	1150	-21.4367089169107\\
1090	1145	-24.6573608030513\\
1090	1140	-25.287572222249\\
1090	1135	-22.1643803748672\\
1090	1130	-19.6886553702701\\
1090	1125	-21.3924893996358\\
1090	1120	-22.9397734301305\\
1090	1115	-21.8157152079273\\
1090	1110	-20.2747359302907\\
1090	1105	-20.7211250038866\\
1090	1100	-22.1449178680703\\
1090	1095	-22.3404314202076\\
1090	1090	-19.1796279970922\\
1090	1085	-18.0448776691075\\
1090	1080	-19.5263998406919\\
1090	1075	-18.6379796548993\\
1090	1070	-17.5916077916465\\
1090	1065	-19.548758200124\\
1090	1060	-19.8697802613644\\
1090	1055	-20.2085695410968\\
1090	1050	-23.297777412739\\
1090	1045	-23.0670729043286\\
1090	1040	-21.8087998489529\\
1090	1035	-21.8159523772727\\
1090	1030	-23.8272561829543\\
1090	1025	-24.0677761900424\\
1090	1020	-25.233348759263\\
1090	1015	-27.2470462606695\\
1090	1010	-27.2094888561558\\
1090	1005	-24.121748489972\\
1090	1000	-25.5980616662083\\
1090	995	-28.3545244284343\\
1090	990	-29.8644934764479\\
1090	985	-30.2425103290692\\
1090	980	-33.4054938061749\\
1090	975	-33.7522860601734\\
1090	970	-34.2039481587417\\
1090	965	-33.2809914908132\\
1090	960	-33.1896303088229\\
1090	955	-31.354539227852\\
1090	950	-33.7165405408673\\
1090	945	-36.7229169703007\\
1090	940	-40.5466985721646\\
1090	935	-44.8915019859746\\
1090	930	-43.810846902747\\
1090	925	-41.0075233533148\\
1090	920	-41.933648891333\\
1090	915	-46.4234876070138\\
1090	910	-49.4178945057608\\
1090	905	-52.2430442386928\\
1090	900	-53.8978972006157\\
1090	895	-55.0692295889808\\
1090	890	-56.4578308845057\\
1090	885	-59.9278928217886\\
1090	880	-63.45066754558\\
1090	875	-65.466970902025\\
1090	870	-69.8973861378386\\
1090	865	-73.4680003032322\\
1090	860	-74.8217409793665\\
1090	855	-77.6740971352947\\
1090	850	-80.5106223086764\\
1090	845	-82.4245366383298\\
1090	840	-83.2936143256907\\
1090	835	-83.6630947741078\\
1090	830	-85.3590893528321\\
1090	825	-88.2546794234772\\
1090	820	-92.843750452616\\
1090	815	-97.0558496201738\\
1090	810	-98.9996638543839\\
1090	805	-95.4478179780072\\
1090	800	-94.5443792166038\\
1090	795	-97.1536029578797\\
1090	790	-97.5355185898215\\
1090	785	-96.5573241767793\\
1090	780	-95.5757708938836\\
1090	775	-98.0947625629137\\
1090	770	-99.6056742543778\\
1090	765	-99.6419080504575\\
1090	760	-102.504113669716\\
1090	755	-100.252544569158\\
1090	750	-95.7431079141679\\
1090	745	-95.5841362842075\\
1090	740	-97.9747109724794\\
1090	735	-100.081195334466\\
1090	730	-101.742316482858\\
1090	725	-101.14929073572\\
1090	720	-101.15233431909\\
1090	715	-99.6087055076287\\
1090	710	-97.3334366285162\\
1090	705	-96.0787697751593\\
1090	700	-96.428096560132\\
1090	695	-97.4728226048155\\
1090	690	-96.0902307965152\\
1090	685	-93.8101575906621\\
1090	680	-95.1360675103051\\
1090	675	-96.2870445080744\\
1090	670	-98.8911718608833\\
1090	665	-99.9152648501095\\
1090	660	-97.1359248800645\\
1090	655	-92.7129846488842\\
1090	650	-90.4347881099848\\
1090	645	-91.196836567171\\
1090	640	-93.3838489177051\\
1090	635	-91.9466598412837\\
1090	630	-91.8779661839453\\
1090	625	-92.8996450701952\\
1090	620	-94.4893658720093\\
1090	615	-95.9828272535879\\
1090	610	-94.4261870173723\\
1090	605	-92.4147054489949\\
1090	600	-92.0575359734667\\
1090	595	-93.0602021216637\\
1090	590	-96.1703299054725\\
1090	585	-98.0029925055114\\
1090	580	-98.0418289416348\\
1090	575	-97.1203240116138\\
1090	570	-98.2836126914526\\
1090	565	-98.7818848278284\\
1090	560	-100.214277627145\\
1090	555	-98.0934656180334\\
1090	550	-94.4457483742244\\
1090	545	-91.1613729427736\\
1090	540	-92.2992221404247\\
1090	535	-94.0355508240318\\
1090	530	-94.2709076721339\\
1090	525	-92.3929993286483\\
1090	520	-91.5898173194173\\
1090	515	-90.4652232549961\\
1090	510	-90.3595038046478\\
1090	505	-90.9102218351518\\
1090	500	-89.3346323135502\\
1090	495	-86.8761927796413\\
1090	490	-87.8698975151046\\
1090	485	-86.6624907061196\\
1090	480	-86.8911073378158\\
1090	475	-86.8690211806261\\
1090	470	-89.4439624194365\\
1090	465	-90.642486537221\\
1090	460	-90.4725532530056\\
1090	455	-89.7139037720408\\
1090	450	-90.8824204608927\\
1090	445	-91.4390060609057\\
1090	440	-92.0581350505072\\
1090	435	-91.3228534513337\\
1090	430	-91.0523456709052\\
1090	425	-89.9830412888869\\
1090	420	-89.8826340991982\\
1090	415	-90.1615918154021\\
1090	410	-89.2689416328376\\
1090	405	-87.9938928667252\\
1090	400	-87.9333008043595\\
1090	395	-86.5255795104313\\
1090	390	-85.8046029061898\\
1090	385	-84.4899448349151\\
1090	380	-81.8256717708864\\
1090	375	-79.0321714134734\\
1090	370	-79.078247054993\\
1090	365	-77.8508011177273\\
1090	360	-75.2928019082137\\
1090	355	-72.0898665562036\\
1090	350	-71.9778703804677\\
1090	345	-71.9975115665602\\
1090	340	-69.5812478398948\\
1090	335	-67.5567164903277\\
1090	330	-66.5860470319476\\
1090	325	-67.287442805442\\
1090	320	-67.1918545090066\\
1090	315	-65.4073367856836\\
1090	310	-65.3715231197402\\
1090	305	-68.3586184496708\\
1090	300	-69.903290041535\\
1090	295	-69.7192409796135\\
1090	290	-69.1261786496816\\
1090	285	-72.0289883684673\\
1090	280	-75.26564974947\\
1090	275	-74.9593540827391\\
1090	270	-73.7703884299171\\
1090	265	-75.3048201595029\\
1090	260	-78.4307163712583\\
1090	255	-80.4945608304952\\
1090	250	-80.3873632924478\\
1090	245	-83.9678898782731\\
1090	240	-88.4867277394569\\
1090	235	-89.0856929068905\\
1090	230	-88.0817591921896\\
1090	225	-89.8281915092157\\
1090	220	-94.4297046005286\\
1090	215	-95.8170847280471\\
1090	210	-95.2103262230321\\
1090	205	-93.1451970433463\\
1090	200	-93.246289079776\\
1090	195	-95.2290638456598\\
1090	190	-94.9996644574803\\
1090	185	-92.2713200610779\\
1090	180	-90.7835811112527\\
1090	175	-90.4554951854625\\
1090	170	-88.0047707772283\\
1090	165	-84.4098762563535\\
1090	160	-82.8720275586656\\
1090	155	-82.5373725123136\\
1090	150	-80.4094620590186\\
1090	145	-74.1206611384096\\
1090	140	-70.9798603611962\\
1090	135	-70.3525877894954\\
1090	130	-67.874175959776\\
1090	125	-63.127495098779\\
1090	120	-61.2266651603513\\
1090	115	-60.802960578787\\
1090	110	-58.7452763616948\\
1090	105	-53.259667616041\\
1090	100	-50.8101721106195\\
1090	95	-54.6586844786689\\
1090	90	-59.0294306404867\\
1090	85	-58.1844301504443\\
1090	80	-55.5433638942468\\
1090	75	-54.0039926915051\\
1090	70	-55.5166706801338\\
1090	65	-54.0890357204662\\
1090	60	-51.4043359923799\\
1090	55	-53.4236263847852\\
1090	50	-54.7452203681769\\
1090	45	-52.7210813784477\\
1090	40	-47.7776079330088\\
1090	35	-47.585593708578\\
1090	30	-53.074926384541\\
1090	25	-53.7705932889203\\
1090	20	-51.2426384015962\\
1090	15	-50.9838126318136\\
1090	10	-56.3060809010476\\
1090	5	-58.3182080050756\\
1090	0	-53.7966423288744\\
1085	1200	-28.0474044966293\\
1085	1195	-25.8644509193439\\
1085	1190	-26.8138547769886\\
1085	1185	-28.2133306993655\\
1085	1180	-26.7448373919185\\
1085	1175	-24.2088996864982\\
1085	1170	-23.2184278583136\\
1085	1165	-24.9468475820145\\
1085	1160	-23.2118763948426\\
1085	1155	-21.9002837981664\\
1085	1150	-24.2561610509886\\
1085	1145	-25.0937976451532\\
1085	1140	-23.2278655030675\\
1085	1135	-21.2322812654567\\
1085	1130	-21.3053295022081\\
1085	1125	-21.9977558437109\\
1085	1120	-20.6229088688571\\
1085	1115	-19.6564722834565\\
1085	1110	-17.9470517285414\\
1085	1105	-18.3940258417319\\
1085	1100	-17.8937101256384\\
1085	1095	-17.6985720944066\\
1085	1090	-16.0950723789564\\
1085	1085	-16.3011281832241\\
1085	1080	-16.3669154188609\\
1085	1075	-15.3967479563472\\
1085	1070	-15.1420558644708\\
1085	1065	-16.3713779949947\\
1085	1060	-21.158044332462\\
1085	1055	-20.0942265907802\\
1085	1050	-20.1031006947988\\
1085	1045	-17.2862100162364\\
1085	1040	-15.8151049948863\\
1085	1035	-17.8146871757282\\
1085	1030	-19.610685321102\\
1085	1025	-20.3142464107476\\
1085	1020	-23.0167352628253\\
1085	1015	-27.8831172882184\\
1085	1010	-25.6156095408676\\
1085	1005	-23.5427998926215\\
1085	1000	-24.1773604962386\\
1085	995	-25.0668948210882\\
1085	990	-27.2149243644171\\
1085	985	-27.9362569626308\\
1085	980	-31.1141585508669\\
1085	975	-29.331487704058\\
1085	970	-29.4755425202945\\
1085	965	-30.1204621576123\\
1085	960	-31.9766093912679\\
1085	955	-33.3381054400199\\
1085	950	-35.1912887795095\\
1085	945	-38.6364204342276\\
1085	940	-42.3425604090864\\
1085	935	-43.8991114809919\\
1085	930	-43.2282063424484\\
1085	925	-40.4988491969532\\
1085	920	-41.1686236503106\\
1085	915	-44.2990597522262\\
1085	910	-48.8563260875067\\
1085	905	-51.8830750118179\\
1085	900	-55.6129310388301\\
1085	895	-55.2452971554585\\
1085	890	-57.173246965508\\
1085	885	-60.0982395411911\\
1085	880	-64.3791308027926\\
1085	875	-65.4485143418133\\
1085	870	-68.4598329868013\\
1085	865	-72.9063548430349\\
1085	860	-73.6645021645086\\
1085	855	-75.1836887709901\\
1085	850	-78.3374330132583\\
1085	845	-80.6302426877196\\
1085	840	-82.8041159807249\\
1085	835	-83.6454183076949\\
1085	830	-86.1508037492149\\
1085	825	-87.1980693919008\\
1085	820	-89.2640902055236\\
1085	815	-93.3324904323058\\
1085	810	-94.206551283743\\
1085	805	-91.5297103721505\\
1085	800	-88.8041888592288\\
1085	795	-88.9485804362057\\
1085	790	-91.7778784980692\\
1085	785	-92.829845521449\\
1085	780	-93.6819735283079\\
1085	775	-95.2350640959357\\
1085	770	-95.4916528292724\\
1085	765	-98.1304046659711\\
1085	760	-100.570119259765\\
1085	755	-97.4260103733604\\
1085	750	-94.6321015782073\\
1085	745	-93.2089614056804\\
1085	740	-96.8145498729614\\
1085	735	-99.2082947646995\\
1085	730	-101.120680207739\\
1085	725	-100.147589007263\\
1085	720	-99.5749503879097\\
1085	715	-98.2520939052447\\
1085	710	-96.5112706110558\\
1085	705	-96.6391592599084\\
1085	700	-97.0885700371909\\
1085	695	-99.4250762759084\\
1085	690	-98.6706156684304\\
1085	685	-99.3152303564621\\
1085	680	-98.0171624377535\\
1085	675	-97.5128309053698\\
1085	670	-98.2457279719383\\
1085	665	-98.6099548408374\\
1085	660	-96.4045434895352\\
1085	655	-92.7590755605424\\
1085	650	-91.2310152569926\\
1085	645	-92.5452730781435\\
1085	640	-93.6814865619081\\
1085	635	-95.1136374264279\\
1085	630	-94.329366249649\\
1085	625	-94.3996561764252\\
1085	620	-93.8725068701679\\
1085	615	-94.3397397960061\\
1085	610	-93.4013631890175\\
1085	605	-91.7481319091903\\
1085	600	-91.8073677032817\\
1085	595	-93.3423060820842\\
1085	590	-95.2723685078754\\
1085	585	-96.4538494335402\\
1085	580	-97.1953163870576\\
1085	575	-96.4886917894719\\
1085	570	-95.7576768466224\\
1085	565	-94.8317178763555\\
1085	560	-95.6853157437572\\
1085	555	-93.9181502649008\\
1085	550	-91.7643401832602\\
1085	545	-89.074947842837\\
1085	540	-89.5873772445721\\
1085	535	-90.1954171440093\\
1085	530	-91.9852357042855\\
1085	525	-89.6202531376175\\
1085	520	-87.3824472038332\\
1085	515	-86.2364668431737\\
1085	510	-86.4335266679691\\
1085	505	-86.0683493811302\\
1085	500	-84.1034078645653\\
1085	495	-81.951028600849\\
1085	490	-84.4145571403005\\
1085	485	-83.9905359328204\\
1085	480	-84.4588508372563\\
1085	475	-86.1380918672212\\
1085	470	-85.4648618929195\\
1085	465	-87.4059604740796\\
1085	460	-86.3681090635891\\
1085	455	-85.8559571585556\\
1085	450	-87.0118690462104\\
1085	445	-87.1582165493419\\
1085	440	-88.8224881853703\\
1085	435	-89.1387522906598\\
1085	430	-88.8913819702311\\
1085	425	-89.076888532717\\
1085	420	-89.4100397120292\\
1085	415	-90.0778059621443\\
1085	410	-89.7129273403207\\
1085	405	-88.7385082752971\\
1085	400	-86.9025695959008\\
1085	395	-85.5408225483079\\
1085	390	-84.5148007325006\\
1085	385	-83.919599910163\\
1085	380	-81.9374231507627\\
1085	375	-77.6855312319676\\
1085	370	-76.2563624161321\\
1085	365	-75.1883104155095\\
1085	360	-73.8368857393853\\
1085	355	-72.7911939234764\\
1085	350	-71.8570061783194\\
1085	345	-71.8381380503051\\
1085	340	-70.4722791731092\\
1085	335	-65.6881761164132\\
1085	330	-64.3645425210725\\
1085	325	-64.0406967277395\\
1085	320	-65.1471212386332\\
1085	315	-64.6373464875724\\
1085	310	-63.6729043877185\\
1085	305	-65.5136994015647\\
1085	300	-68.191431970592\\
1085	295	-69.1657822049019\\
1085	290	-68.6440202418853\\
1085	285	-70.1745351759091\\
1085	280	-74.6291634359586\\
1085	275	-75.3516690876368\\
1085	270	-74.5048184450934\\
1085	265	-75.8258260769362\\
1085	260	-79.1111029324129\\
1085	255	-81.4646774691337\\
1085	250	-81.9056395265034\\
1085	245	-84.0753679511145\\
1085	240	-88.0582813938181\\
1085	235	-88.6102073806924\\
1085	230	-87.7643477522524\\
1085	225	-87.5372160079078\\
1085	220	-91.4662058029771\\
1085	215	-95.3171345859755\\
1085	210	-94.2768989310553\\
1085	205	-91.060107823183\\
1085	200	-89.7435343349025\\
1085	195	-91.8836932116301\\
1085	190	-92.8282254048718\\
1085	185	-90.4084190051672\\
1085	180	-88.4697513876145\\
1085	175	-87.2402956428577\\
1085	170	-84.3693464517\\
1085	165	-80.9447459411276\\
1085	160	-80.0745814284583\\
1085	155	-79.7628802878007\\
1085	150	-77.8883536671583\\
1085	145	-72.5942521596335\\
1085	140	-69.2905400968266\\
1085	135	-68.2825823166495\\
1085	130	-66.7225607949749\\
1085	125	-63.3896919020626\\
1085	120	-60.6204944023593\\
1085	115	-60.0160690790835\\
1085	110	-59.218653479169\\
1085	105	-54.2363007016575\\
1085	100	-50.8025524517216\\
1085	95	-53.0549746559136\\
1085	90	-58.1024453543723\\
1085	85	-58.5304911343956\\
1085	80	-54.2532631007016\\
1085	75	-51.9337689764816\\
1085	70	-53.6869341417805\\
1085	65	-53.8476840982457\\
1085	60	-51.7415398787707\\
1085	55	-53.3859386942713\\
1085	50	-54.6863343538571\\
1085	45	-52.8917660453735\\
1085	40	-48.7093186309157\\
1085	35	-49.1438179277466\\
1085	30	-51.4465683355502\\
1085	25	-53.3509953766934\\
1085	20	-51.0320043962456\\
1085	15	-49.9192850999643\\
1085	10	-54.4825327644412\\
1085	5	-56.5283508264165\\
1085	0	-52.6653106888007\\
1080	1200	-30.7306627348221\\
1080	1195	-29.7402414992587\\
1080	1190	-30.9334756470548\\
1080	1185	-30.6510301286617\\
1080	1180	-27.0973891777533\\
1080	1175	-23.3758060717228\\
1080	1170	-23.9250621471019\\
1080	1165	-23.5675647918206\\
1080	1160	-21.7881960691609\\
1080	1155	-22.8737151229539\\
1080	1150	-25.6721627793071\\
1080	1145	-24.9602643162088\\
1080	1140	-22.2521797367561\\
1080	1135	-19.2601707964975\\
1080	1130	-20.466838836954\\
1080	1125	-19.5764590993761\\
1080	1120	-17.7234218517449\\
1080	1115	-18.3059981588638\\
1080	1110	-19.2282772149565\\
1080	1105	-18.2804230370104\\
1080	1100	-19.453447525015\\
1080	1095	-17.890881846618\\
1080	1090	-17.8384745255436\\
1080	1085	-17.5385958680986\\
1080	1080	-17.5477050563429\\
1080	1075	-16.537707981099\\
1080	1070	-16.3719395976326\\
1080	1065	-18.1212170834681\\
1080	1060	-19.478857029737\\
1080	1055	-17.8831070688804\\
1080	1050	-16.8954893743501\\
1080	1045	-18.3166537987892\\
1080	1040	-18.0399947642739\\
1080	1035	-20.8472009386838\\
1080	1030	-23.5873374888244\\
1080	1025	-23.5810516267206\\
1080	1020	-24.0546791234975\\
1080	1015	-26.2646447498848\\
1080	1010	-24.4279487263898\\
1080	1005	-21.8326061894131\\
1080	1000	-24.2017404208655\\
1080	995	-26.3777184983833\\
1080	990	-27.0750464048385\\
1080	985	-30.1950702406755\\
1080	980	-31.2751943297476\\
1080	975	-31.1434063846208\\
1080	970	-29.5737296634049\\
1080	965	-31.6174490153994\\
1080	960	-33.5140896727105\\
1080	955	-36.0757189111428\\
1080	950	-37.1880729926561\\
1080	945	-37.9004176362898\\
1080	940	-39.8857696103555\\
1080	935	-40.9983121815014\\
1080	930	-39.9504064996663\\
1080	925	-38.770702222424\\
1080	920	-39.1027402796963\\
1080	915	-42.9733661980581\\
1080	910	-48.4901968059471\\
1080	905	-53.1655591615536\\
1080	900	-57.5163769629899\\
1080	895	-56.1944642249259\\
1080	890	-54.9114482427299\\
1080	885	-56.8978329740262\\
1080	880	-61.6997078217714\\
1080	875	-64.3166872461429\\
1080	870	-69.3805904162755\\
1080	865	-70.669969586002\\
1080	860	-72.066661824661\\
1080	855	-74.3529558365553\\
1080	850	-78.8624096622739\\
1080	845	-81.7201539589955\\
1080	840	-85.2266977297809\\
1080	835	-87.2165232549355\\
1080	830	-89.4790059450725\\
1080	825	-90.3678874193442\\
1080	820	-92.9711323946658\\
1080	815	-96.6304796689355\\
1080	810	-97.8353683755554\\
1080	805	-95.3612517626539\\
1080	800	-93.4762498015375\\
1080	795	-91.8348739599815\\
1080	790	-94.2032381815543\\
1080	785	-95.9488449281084\\
1080	780	-97.1151519624905\\
1080	775	-96.7505826456659\\
1080	770	-96.9650725308761\\
1080	765	-99.0686687574462\\
1080	760	-99.9398784413561\\
1080	755	-98.1108491491432\\
1080	750	-96.3219278248489\\
1080	745	-95.8248013723273\\
1080	740	-96.4583400219944\\
1080	735	-99.4198015797811\\
1080	730	-100.307207967352\\
1080	725	-99.5729003955034\\
1080	720	-96.2546480828541\\
1080	715	-93.1780140323726\\
1080	710	-93.1809584043685\\
1080	705	-92.7753688257544\\
1080	700	-93.2241661576227\\
1080	695	-95.8295360239399\\
1080	690	-97.6514772772853\\
1080	685	-96.9225797834797\\
1080	680	-95.5478140011519\\
1080	675	-94.6169034584045\\
1080	670	-94.3173359670736\\
1080	665	-93.1664083853293\\
1080	660	-92.7346405179578\\
1080	655	-89.3096824753529\\
1080	650	-89.290670019519\\
1080	645	-90.3962967329217\\
1080	640	-91.6349902226029\\
1080	635	-93.1245486420721\\
1080	630	-91.7897459655615\\
1080	625	-90.2006694776956\\
1080	620	-88.9522593492302\\
1080	615	-88.9705320677986\\
1080	610	-90.8869996455296\\
1080	605	-92.1582881347786\\
1080	600	-93.1179565333623\\
1080	595	-94.5932641738709\\
1080	590	-97.8669869790738\\
1080	585	-98.1601229084026\\
1080	580	-97.6290901499951\\
1080	575	-96.7568722526275\\
1080	570	-94.5208241283008\\
1080	565	-93.4566483049775\\
1080	560	-93.9037050993484\\
1080	555	-93.3607868650279\\
1080	550	-91.9872492432069\\
1080	545	-89.9518787602292\\
1080	540	-89.4617399134413\\
1080	535	-90.7852478006171\\
1080	530	-91.7009292703087\\
1080	525	-90.7796077356661\\
1080	520	-88.6340371034603\\
1080	515	-85.4589287329745\\
1080	510	-85.3366036091493\\
1080	505	-85.052413392119\\
1080	500	-85.4955264159653\\
1080	495	-84.1401366087393\\
1080	490	-85.2712654392135\\
1080	485	-86.6939814334974\\
1080	480	-86.3387839124644\\
1080	475	-86.3901375765026\\
1080	470	-87.4564346569041\\
1080	465	-88.1793473457064\\
1080	460	-87.2287806823042\\
1080	455	-86.175183910028\\
1080	450	-86.3253839958925\\
1080	445	-87.0218022634108\\
1080	440	-87.5303746607678\\
1080	435	-88.6589225101252\\
1080	430	-88.1806698146129\\
1080	425	-87.0688941025783\\
1080	420	-88.5624984892011\\
1080	415	-89.8215140937709\\
1080	410	-88.8554775815664\\
1080	405	-87.1787611015843\\
1080	400	-85.6998653390674\\
1080	395	-84.2057933370943\\
1080	390	-82.0296878314348\\
1080	385	-80.0348877785964\\
1080	380	-79.0605896025354\\
1080	375	-77.1784875571193\\
1080	370	-75.821511588545\\
1080	365	-74.2534211216025\\
1080	360	-72.2550837953986\\
1080	355	-69.8067226790336\\
1080	350	-69.0085656456449\\
1080	345	-70.0549098690863\\
1080	340	-68.3148588941549\\
1080	335	-65.9794956069181\\
1080	330	-63.3002761556709\\
1080	325	-63.6066928094006\\
1080	320	-65.8661474718683\\
1080	315	-65.7400813838995\\
1080	310	-65.0139042070859\\
1080	305	-64.7511821188709\\
1080	300	-68.9175176382741\\
1080	295	-71.3788075360062\\
1080	290	-70.693899849286\\
1080	285	-71.2241586616437\\
1080	280	-74.2155106642531\\
1080	275	-76.2984491263396\\
1080	270	-76.582882072933\\
1080	265	-76.2249623600492\\
1080	260	-78.4549931852143\\
1080	255	-80.6947802998329\\
1080	250	-80.8874991222856\\
1080	245	-82.2956916218063\\
1080	240	-85.4776899794542\\
1080	235	-87.7722794360579\\
1080	230	-87.8177820291585\\
1080	225	-85.792768539246\\
1080	220	-87.5258823591048\\
1080	215	-91.7069984316786\\
1080	210	-92.3409988971907\\
1080	205	-89.0258439390291\\
1080	200	-86.5522872403217\\
1080	195	-88.1232344437503\\
1080	190	-89.3379220735878\\
1080	185	-86.0592110704856\\
1080	180	-83.8548974303976\\
1080	175	-83.0272440981171\\
1080	170	-81.8390569742223\\
1080	165	-78.5682454426897\\
1080	160	-75.6727366174146\\
1080	155	-75.4490064048423\\
1080	150	-75.3724074588172\\
1080	145	-71.8040524061907\\
1080	140	-67.3856614673514\\
1080	135	-66.9506839160949\\
1080	130	-65.8311144606942\\
1080	125	-62.9467614403711\\
1080	120	-59.6850418606737\\
1080	115	-59.7239188171425\\
1080	110	-59.6527021363254\\
1080	105	-55.5585294954471\\
1080	100	-52.0802176057896\\
1080	95	-51.7022727877629\\
1080	90	-55.9885248312421\\
1080	85	-58.6177138048279\\
1080	80	-53.8988308073403\\
1080	75	-50.1373837260526\\
1080	70	-50.997602439109\\
1080	65	-51.9160744027413\\
1080	60	-50.7748781584578\\
1080	55	-52.1122492635459\\
1080	50	-54.096385159819\\
1080	45	-52.7271416305157\\
1080	40	-48.3161702781399\\
1080	35	-47.7226577538622\\
1080	30	-51.8570084411767\\
1080	25	-52.7162765259109\\
1080	20	-51.030103695517\\
1080	15	-49.5653609903547\\
1080	10	-53.2597391011222\\
1080	5	-56.0045650610045\\
1080	0	-53.1809346812297\\
1075	1200	-24.0083643139972\\
1075	1195	-24.3867795953038\\
1075	1190	-26.8929206682456\\
1075	1185	-28.1731155961525\\
1075	1180	-26.1586397668214\\
1075	1175	-26.0948915931319\\
1075	1170	-26.5557344044655\\
1075	1165	-23.3132133655947\\
1075	1160	-21.3914460124481\\
1075	1155	-24.9372417147456\\
1075	1150	-25.9499089710978\\
1075	1145	-23.162559227005\\
1075	1140	-18.0335653028517\\
1075	1135	-17.5269433866775\\
1075	1130	-17.0838119039308\\
1075	1125	-15.7878322151219\\
1075	1120	-15.6018572040545\\
1075	1115	-18.1669908136422\\
1075	1110	-19.8271377613154\\
1075	1105	-18.3137990250393\\
1075	1100	-15.3787676082672\\
1075	1095	-13.6870983500327\\
1075	1090	-13.3676917976306\\
1075	1085	-12.9983117221392\\
1075	1080	-12.9858317336286\\
1075	1075	-15.3432281951667\\
1075	1070	-17.5725484749399\\
1075	1065	-18.3479829048668\\
1075	1060	-16.9565426368028\\
1075	1055	-15.6848835417507\\
1075	1050	-16.1345697643405\\
1075	1045	-17.2586889532931\\
1075	1040	-18.4312344715984\\
1075	1035	-19.3520128163827\\
1075	1030	-22.4382725486949\\
1075	1025	-21.6321838481342\\
1075	1020	-20.7238001754171\\
1075	1015	-20.9561162884721\\
1075	1010	-19.6516168943443\\
1075	1005	-20.2394143272637\\
1075	1000	-23.1527537103429\\
1075	995	-26.045759568782\\
1075	990	-27.1974323642449\\
1075	985	-30.2595064857621\\
1075	980	-32.097838184652\\
1075	975	-29.9392857686839\\
1075	970	-28.451656495868\\
1075	965	-30.3333914486884\\
1075	960	-33.4236085100481\\
1075	955	-35.8575071447005\\
1075	950	-38.026676671687\\
1075	945	-35.7582767254028\\
1075	940	-36.2406035724655\\
1075	935	-38.6848629732588\\
1075	930	-39.9255658871575\\
1075	925	-42.7066597860269\\
1075	920	-43.4233212510105\\
1075	915	-46.2612110272451\\
1075	910	-51.4675013714229\\
1075	905	-55.8517467798317\\
1075	900	-58.4850237335918\\
1075	895	-56.7952600687031\\
1075	890	-55.9386886056218\\
1075	885	-57.2945578445388\\
1075	880	-61.5940250053454\\
1075	875	-67.4735059926916\\
1075	870	-74.2809360826714\\
1075	865	-75.4796243735591\\
1075	860	-74.9534502812453\\
1075	855	-77.3332431183471\\
1075	850	-78.6518192637682\\
1075	845	-81.1743179111804\\
1075	840	-85.0158885321334\\
1075	835	-86.4910283379631\\
1075	830	-88.007259892297\\
1075	825	-87.9567879916044\\
1075	820	-88.6028464684828\\
1075	815	-90.3771391395894\\
1075	810	-90.5443159104248\\
1075	805	-90.8279428110541\\
1075	800	-89.0483685434306\\
1075	795	-88.2436496703322\\
1075	790	-89.7316332304308\\
1075	785	-92.9706063702642\\
1075	780	-96.7154957351172\\
1075	775	-94.8837345842467\\
1075	770	-93.1425284951752\\
1075	765	-92.6482158355821\\
1075	760	-93.5625022848631\\
1075	755	-93.417391928479\\
1075	750	-93.9211562811147\\
1075	745	-93.4621148663987\\
1075	740	-95.1570105636324\\
1075	735	-96.6521915201688\\
1075	730	-100.320000074622\\
1075	725	-98.0500448868188\\
1075	720	-94.3972354920015\\
1075	715	-91.051882544567\\
1075	710	-92.6767561376828\\
1075	705	-94.6110731103499\\
1075	700	-94.833632285081\\
1075	695	-95.8915888133333\\
1075	690	-98.533513077452\\
1075	685	-97.9572507303656\\
1075	680	-94.954003963443\\
1075	675	-94.3721201953504\\
1075	670	-93.9793326935815\\
1075	665	-94.8324232527257\\
1075	660	-94.1758440216745\\
1075	655	-93.5172857515545\\
1075	650	-91.56170804268\\
1075	645	-92.7770800546841\\
1075	640	-93.3293040425497\\
1075	635	-95.4740251341791\\
1075	630	-95.0227901877106\\
1075	625	-91.8337494499629\\
1075	620	-90.1424196183079\\
1075	615	-90.3910707669938\\
1075	610	-94.3250007031456\\
1075	605	-94.2855704341764\\
1075	600	-94.6712682734305\\
1075	595	-95.7449131537978\\
1075	590	-96.5637660587417\\
1075	585	-97.8265131552116\\
1075	580	-96.8591690964049\\
1075	575	-95.7248456154448\\
1075	570	-94.3822983079381\\
1075	565	-94.0594507841042\\
1075	560	-94.0994300178481\\
1075	555	-93.4393579792759\\
1075	550	-93.296000177661\\
1075	545	-91.3426644345809\\
1075	540	-89.9114702502184\\
1075	535	-89.4208353690392\\
1075	530	-89.4076734387054\\
1075	525	-89.1721844676704\\
1075	520	-87.245495069621\\
1075	515	-83.4183291501949\\
1075	510	-82.3853771572431\\
1075	505	-83.9165185480579\\
1075	500	-85.1460614553871\\
1075	495	-85.533135588923\\
1075	490	-84.5014986971819\\
1075	485	-86.3493360606708\\
1075	480	-85.2470463652762\\
1075	475	-87.2210339560397\\
1075	470	-85.6472385683137\\
1075	465	-85.4055957827923\\
1075	460	-85.1824449315382\\
1075	455	-84.3475993974907\\
1075	450	-84.1912110930889\\
1075	445	-84.5931065126879\\
1075	440	-85.9035882146845\\
1075	435	-87.8939963283956\\
1075	430	-87.100968216967\\
1075	425	-86.5375694860149\\
1075	420	-87.0993327415108\\
1075	415	-89.0640226133446\\
1075	410	-86.8769908430149\\
1075	405	-85.1991645874677\\
1075	400	-84.0286532088376\\
1075	395	-83.0389758355504\\
1075	390	-79.8137840892705\\
1075	385	-77.4647015201645\\
1075	380	-77.28950921867\\
1075	375	-76.121471825616\\
1075	370	-75.2576035188395\\
1075	365	-73.2237259308549\\
1075	360	-72.2342240818871\\
1075	355	-69.9281834453086\\
1075	350	-68.748517985101\\
1075	345	-69.4913447020208\\
1075	340	-68.6149739775883\\
1075	335	-65.8705846113899\\
1075	330	-63.6615021702783\\
1075	325	-61.4528075843518\\
1075	320	-64.5456427810968\\
1075	315	-65.6993958914263\\
1075	310	-63.7770504607761\\
1075	305	-64.0486949304159\\
1075	300	-66.8385510958433\\
1075	295	-71.1170862533254\\
1075	290	-71.4805571276065\\
1075	285	-71.0220337764931\\
1075	280	-73.3848315158339\\
1075	275	-76.1682872255315\\
1075	270	-76.2330400462597\\
1075	265	-76.7880597057447\\
1075	260	-77.878224493159\\
1075	255	-81.9749806930413\\
1075	250	-83.1189048151973\\
1075	245	-82.8853408871546\\
1075	240	-84.8941901783073\\
1075	235	-87.6662576497984\\
1075	230	-87.7664243405561\\
1075	225	-86.8538712964455\\
1075	220	-86.8797905277952\\
1075	215	-90.642488277299\\
1075	210	-92.2330336053565\\
1075	205	-88.6197924544722\\
1075	200	-84.6611280421093\\
1075	195	-85.5946911889732\\
1075	190	-86.5954325531911\\
1075	185	-84.162375035412\\
1075	180	-80.9782556770679\\
1075	175	-79.927613756081\\
1075	170	-80.4745905546915\\
1075	165	-77.4970451858044\\
1075	160	-75.1457201869744\\
1075	155	-74.4940489812234\\
1075	150	-75.4716695066763\\
1075	145	-73.5565597632922\\
1075	140	-68.2840555910389\\
1075	135	-65.0337222849921\\
1075	130	-65.030267935872\\
1075	125	-63.7924963582263\\
1075	120	-60.8535805314532\\
1075	115	-59.4933656881076\\
1075	110	-58.5727255590446\\
1075	105	-56.9873922707848\\
1075	100	-51.9183063398159\\
1075	95	-51.2459631317706\\
1075	90	-55.5051736807236\\
1075	85	-57.36003061468\\
1075	80	-54.0960632202423\\
1075	75	-48.5352878394824\\
1075	70	-48.2143010775635\\
1075	65	-49.242178358103\\
1075	60	-48.9290913377499\\
1075	55	-49.9447008149491\\
1075	50	-50.7491489233144\\
1075	45	-51.0738096065161\\
1075	40	-48.1639941910526\\
1075	35	-45.6684334344009\\
1075	30	-49.2690344174298\\
1075	25	-52.0915585357961\\
1075	20	-50.9393176725553\\
1075	15	-47.7717582295372\\
1075	10	-50.508349519223\\
1075	5	-54.6770549534995\\
1075	0	-52.6027318850065\\
1070	1200	-26.858247431712\\
1070	1195	-28.7395573432109\\
1070	1190	-32.0214966407088\\
1070	1185	-30.603970671822\\
1070	1180	-28.5202628524366\\
1070	1175	-27.5791277614471\\
1070	1170	-24.3737188566145\\
1070	1165	-18.408736059577\\
1070	1160	-20.5151640891027\\
1070	1155	-23.8155457028752\\
1070	1150	-24.2176812388911\\
1070	1145	-21.3848867683635\\
1070	1140	-19.7051320714296\\
1070	1135	-19.4600904194904\\
1070	1130	-17.4235362324474\\
1070	1125	-16.1492371471027\\
1070	1120	-18.2887697827271\\
1070	1115	-19.1935959339694\\
1070	1110	-20.0075250126901\\
1070	1105	-15.9104161400572\\
1070	1100	-11.5938766626624\\
1070	1095	-10.2781320964235\\
1070	1090	-13.3579047003278\\
1070	1085	-14.3096591597685\\
1070	1080	-15.8222061159916\\
1070	1075	-14.6885274797257\\
1070	1070	-16.1438644572189\\
1070	1065	-16.6087644928521\\
1070	1060	-14.6744314690125\\
1070	1055	-14.667643357234\\
1070	1050	-17.0488794617796\\
1070	1045	-18.8969418347491\\
1070	1040	-19.659323335754\\
1070	1035	-19.1712052969676\\
1070	1030	-20.6994838310424\\
1070	1025	-19.8305179798576\\
1070	1020	-18.5696076626759\\
1070	1015	-20.8329037790529\\
1070	1010	-23.3476640970346\\
1070	1005	-23.9295597594612\\
1070	1000	-26.6951675134317\\
1070	995	-26.753311946282\\
1070	990	-26.9952411816698\\
1070	985	-29.1919163448468\\
1070	980	-29.1210300926811\\
1070	975	-28.1111083786049\\
1070	970	-26.6875868612525\\
1070	965	-30.0754564210093\\
1070	960	-32.0579253317342\\
1070	955	-34.3221769648062\\
1070	950	-36.0325890353711\\
1070	945	-34.744316524025\\
1070	940	-33.9295492616513\\
1070	935	-34.3125614184944\\
1070	930	-37.1989903871067\\
1070	925	-41.4966731487953\\
1070	920	-42.1995409553003\\
1070	915	-44.0802377300779\\
1070	910	-45.134176332316\\
1070	905	-48.8174172237173\\
1070	900	-51.3147085146018\\
1070	895	-53.5016981847493\\
1070	890	-53.5920382688785\\
1070	885	-56.0546305362868\\
1070	880	-59.0865564727114\\
1070	875	-66.7331020560596\\
1070	870	-73.819280738679\\
1070	865	-73.2484187220311\\
1070	860	-72.1898311099162\\
1070	855	-73.1540613938737\\
1070	850	-75.3165242096056\\
1070	845	-77.5941527057839\\
1070	840	-83.8480746066175\\
1070	835	-87.1828345493091\\
1070	830	-87.8229830458208\\
1070	825	-88.6872890856312\\
1070	820	-90.7408555240959\\
1070	815	-90.0931540335023\\
1070	810	-88.4968430148569\\
1070	805	-90.539112852965\\
1070	800	-91.2807423308295\\
1070	795	-91.9413830658787\\
1070	790	-91.8049182783534\\
1070	785	-96.4579949211466\\
1070	780	-97.573406789395\\
1070	775	-95.8640690954471\\
1070	770	-92.8645354715418\\
1070	765	-91.2683375767192\\
1070	760	-92.8582208994635\\
1070	755	-93.6137018668192\\
1070	750	-96.0511814401789\\
1070	745	-95.7459831744554\\
1070	740	-92.9424804345122\\
1070	735	-95.5247086197223\\
1070	730	-98.6835884463849\\
1070	725	-97.0007169096666\\
1070	720	-92.8983670782027\\
1070	715	-88.1281248327987\\
1070	710	-88.5672312825827\\
1070	705	-90.3278246785076\\
1070	700	-92.4408211678701\\
1070	695	-93.7649730760559\\
1070	690	-94.7759287064155\\
1070	685	-93.3347452383314\\
1070	680	-90.6659600180365\\
1070	675	-89.9731076462213\\
1070	670	-90.4439137163836\\
1070	665	-90.3682946742974\\
1070	660	-90.0482867129776\\
1070	655	-90.3427124326927\\
1070	650	-87.8404500606075\\
1070	645	-86.7416866833219\\
1070	640	-87.187106455026\\
1070	635	-90.3433314240901\\
1070	630	-89.3465885750065\\
1070	625	-87.4391076702832\\
1070	620	-85.945211609931\\
1070	615	-86.7239021052019\\
1070	610	-90.1357436505086\\
1070	605	-91.4342063962895\\
1070	600	-91.8427137500339\\
1070	595	-93.1998111220655\\
1070	590	-93.5789398951574\\
1070	585	-94.4899769561034\\
1070	580	-94.1361071480424\\
1070	575	-93.5377416674555\\
1070	570	-92.3469673367681\\
1070	565	-91.7090571857025\\
1070	560	-92.9058242538276\\
1070	555	-92.9725988346981\\
1070	550	-92.2163075043081\\
1070	545	-90.6090850878736\\
1070	540	-89.5258507727576\\
1070	535	-89.130864551923\\
1070	530	-88.4882211542881\\
1070	525	-88.8911314425604\\
1070	520	-87.1524929971938\\
1070	515	-82.6378672125575\\
1070	510	-83.1572875010979\\
1070	505	-83.6465225878719\\
1070	500	-83.2198933875452\\
1070	495	-84.6284864250083\\
1070	490	-83.3887269678107\\
1070	485	-85.2977856971038\\
1070	480	-84.9739124257276\\
1070	475	-85.2788042702487\\
1070	470	-85.4952393816384\\
1070	465	-86.2332353622851\\
1070	460	-85.2497040114795\\
1070	455	-86.1164741117818\\
1070	450	-86.6357508538085\\
1070	445	-84.9823781604791\\
1070	440	-85.0552273024059\\
1070	435	-88.2971710576921\\
1070	430	-88.7848791213037\\
1070	425	-85.8054555271692\\
1070	420	-86.1207164466259\\
1070	415	-85.839430266501\\
1070	410	-85.0261501404793\\
1070	405	-82.9728979089268\\
1070	400	-80.5006702233823\\
1070	395	-81.4343452328267\\
1070	390	-81.161817012382\\
1070	385	-78.7871249759628\\
1070	380	-76.109472627144\\
1070	375	-73.2716699162811\\
1070	370	-73.4883149196721\\
1070	365	-72.2895317356833\\
1070	360	-71.4693337719309\\
1070	355	-68.1554281865101\\
1070	350	-67.1156443995096\\
1070	345	-66.2181853637867\\
1070	340	-66.775887916061\\
1070	335	-65.4596810240746\\
1070	330	-63.6592835686006\\
1070	325	-63.0857131412304\\
1070	320	-63.9747227239914\\
1070	315	-65.7663235111959\\
1070	310	-65.2822958120523\\
1070	305	-64.0964402411992\\
1070	300	-65.9812929732816\\
1070	295	-69.9168628787575\\
1070	290	-70.9653540240852\\
1070	285	-69.4064265192774\\
1070	280	-70.2310700311409\\
1070	275	-75.0555636537629\\
1070	270	-76.4745016155211\\
1070	265	-76.2940357431617\\
1070	260	-76.286856984143\\
1070	255	-80.0643764898286\\
1070	250	-81.4013877554917\\
1070	245	-82.7941562799824\\
1070	240	-83.2051838233747\\
1070	235	-84.6069815868959\\
1070	230	-85.6811961085168\\
1070	225	-84.5411447405077\\
1070	220	-84.0840413799724\\
1070	215	-86.0076600952434\\
1070	210	-88.6427251880577\\
1070	205	-86.6025962853619\\
1070	200	-81.4722506849448\\
1070	195	-81.7036205940512\\
1070	190	-84.5408820142256\\
1070	185	-83.2191881988747\\
1070	180	-78.6315357971143\\
1070	175	-76.6558090210783\\
1070	170	-77.9603724820809\\
1070	165	-77.0888705060843\\
1070	160	-73.9006884678474\\
1070	155	-73.4659401934478\\
1070	150	-75.0258100318442\\
1070	145	-73.2261770008172\\
1070	140	-69.0136519528296\\
1070	135	-64.9656213546532\\
1070	130	-64.080516121343\\
1070	125	-63.1434821109906\\
1070	120	-61.0261338222845\\
1070	115	-59.1531363258619\\
1070	110	-57.566424572924\\
1070	105	-56.1220282150316\\
1070	100	-52.5924968251984\\
1070	95	-50.6065716463891\\
1070	90	-54.6921248997223\\
1070	85	-57.6044938465366\\
1070	80	-54.250098294011\\
1070	75	-49.0044008520144\\
1070	70	-47.1339026439018\\
1070	65	-48.5673602006827\\
1070	60	-48.0906461451414\\
1070	55	-46.5223726454042\\
1070	50	-47.970220896148\\
1070	45	-47.9457831025156\\
1070	40	-46.8078900026103\\
1070	35	-43.4570208416462\\
1070	30	-45.7328606487827\\
1070	25	-48.7678631992985\\
1070	20	-48.7846715936048\\
1070	15	-46.2789332307693\\
1070	10	-47.3386442878273\\
1070	5	-50.6715099922076\\
1070	0	-50.7502382684324\\
1065	1200	-26.4525940751012\\
1065	1195	-27.835001360668\\
1065	1190	-29.5454591842215\\
1065	1185	-28.4875886619077\\
1065	1180	-25.2361846934195\\
1065	1175	-23.1877958104842\\
1065	1170	-20.7458030716989\\
1065	1165	-17.7419711965008\\
1065	1160	-22.9135340440027\\
1065	1155	-25.5068029031468\\
1065	1150	-23.6735366603057\\
1065	1145	-21.3156408520792\\
1065	1140	-20.4078012343516\\
1065	1135	-18.3437006806038\\
1065	1130	-14.8203735565347\\
1065	1125	-15.5764830967629\\
1065	1120	-19.0300417534465\\
1065	1115	-18.7445070768553\\
1065	1110	-16.6272817424457\\
1065	1105	-13.1698395659378\\
1065	1100	-10.8129312169189\\
1065	1095	-11.7776100196902\\
1065	1090	-15.3839766499514\\
1065	1085	-15.4777876556009\\
1065	1080	-16.6619755304341\\
1065	1075	-17.1287435007933\\
1065	1070	-16.4857100267534\\
1065	1065	-14.0567034213302\\
1065	1060	-12.1431087905787\\
1065	1055	-13.0858478772391\\
1065	1050	-16.6006021381687\\
1065	1045	-18.7540063520871\\
1065	1040	-19.3886682030323\\
1065	1035	-18.3836499923798\\
1065	1030	-20.2160611600696\\
1065	1025	-20.8164780959868\\
1065	1020	-20.4567428924848\\
1065	1015	-23.0625407647436\\
1065	1010	-24.8280116779022\\
1065	1005	-26.9003108444992\\
1065	1000	-26.8130157593492\\
1065	995	-27.1613803339812\\
1065	990	-27.3912185997258\\
1065	985	-28.1572602741034\\
1065	980	-29.611213571734\\
1065	975	-29.7311319986028\\
1065	970	-31.1096776333582\\
1065	965	-34.0965167446744\\
1065	960	-35.1197069629526\\
1065	955	-34.8480866751827\\
1065	950	-39.1107629160115\\
1065	945	-39.7310211801935\\
1065	940	-37.630596076564\\
1065	935	-36.8996330558236\\
1065	930	-38.1480258998192\\
1065	925	-42.688811976325\\
1065	920	-45.2073791721978\\
1065	915	-47.516310822725\\
1065	910	-48.051447524341\\
1065	905	-48.3210277749849\\
1065	900	-53.0861562737562\\
1065	895	-57.9481414887775\\
1065	890	-60.3378645642542\\
1065	885	-61.1775647168715\\
1065	880	-64.6807378200651\\
1065	875	-70.9523533260844\\
1065	870	-74.6699980469789\\
1065	865	-76.2016080871349\\
1065	860	-74.5747847483917\\
1065	855	-75.3797890774022\\
1065	850	-76.4991816907545\\
1065	845	-81.2997556723385\\
1065	840	-86.6700060351395\\
1065	835	-89.5765060397794\\
1065	830	-87.9751970346365\\
1065	825	-88.5134273229701\\
1065	820	-87.9419587877228\\
1065	815	-85.8679583902581\\
1065	810	-85.6174968178257\\
1065	805	-87.5132943816357\\
1065	800	-89.1065770602804\\
1065	795	-88.9287751534443\\
1065	790	-88.7280999540762\\
1065	785	-91.6513634805456\\
1065	780	-92.0459977698874\\
1065	775	-91.2032169724207\\
1065	770	-89.7590259673661\\
1065	765	-88.5649474488996\\
1065	760	-89.5159189539677\\
1065	755	-91.6285581888778\\
1065	750	-95.8509953150351\\
1065	745	-95.2088487023962\\
1065	740	-91.3557862369244\\
1065	735	-93.553848038307\\
1065	730	-96.0888180816073\\
1065	725	-96.334136550649\\
1065	720	-94.5896866828948\\
1065	715	-93.1813704219398\\
1065	710	-94.3985558007644\\
1065	705	-95.4302449631787\\
1065	700	-97.5367601846792\\
1065	695	-100.099338537776\\
1065	690	-99.5968630571269\\
1065	685	-96.7288810010714\\
1065	680	-95.5728343375895\\
1065	675	-92.416369978343\\
1065	670	-91.7365612631529\\
1065	665	-92.5429347473519\\
1065	660	-92.5254276758342\\
1065	655	-93.0732214113941\\
1065	650	-91.8698903751183\\
1065	645	-91.5205225084892\\
1065	640	-91.3754085189148\\
1065	635	-93.9886995233428\\
1065	630	-94.5064142252686\\
1065	625	-91.6583298312316\\
1065	620	-90.2051526269042\\
1065	615	-90.6324703675391\\
1065	610	-92.9345812294587\\
1065	605	-93.2637132349291\\
1065	600	-93.6579870361256\\
1065	595	-93.5141239218246\\
1065	590	-94.8311098698387\\
1065	585	-92.8609030104344\\
1065	580	-93.0321835065233\\
1065	575	-92.628849686459\\
1065	570	-90.6343281650879\\
1065	565	-89.2562412636244\\
1065	560	-91.4107983579679\\
1065	555	-91.0529382585964\\
1065	550	-90.5667229977798\\
1065	545	-91.2899645438047\\
1065	540	-89.0980070079904\\
1065	535	-88.1935400884986\\
1065	530	-87.1091641696994\\
1065	525	-86.0133528441129\\
1065	520	-85.2454678060094\\
1065	515	-82.2852447194455\\
1065	510	-82.1983283041009\\
1065	505	-83.0594452349887\\
1065	500	-82.9524387479487\\
1065	495	-83.9001733088453\\
1065	490	-82.7523217015387\\
1065	485	-84.2948005116214\\
1065	480	-84.5684610493181\\
1065	475	-83.5656653631404\\
1065	470	-84.5486934613009\\
1065	465	-84.5920469639741\\
1065	460	-83.37064805514\\
1065	455	-85.5853084069267\\
1065	450	-85.1597373591885\\
1065	445	-84.6028471809868\\
1065	440	-84.2684886900361\\
1065	435	-87.5477732367699\\
1065	430	-87.3480447716356\\
1065	425	-84.56944433033\\
1065	420	-84.574516770328\\
1065	415	-84.5525232249674\\
1065	410	-85.4097801325488\\
1065	405	-84.0212281460508\\
1065	400	-81.9057160898574\\
1065	395	-79.5168483028283\\
1065	390	-79.6296894847001\\
1065	385	-78.7057256585103\\
1065	380	-77.5654095509926\\
1065	375	-75.2508252818188\\
1065	370	-74.0027636961313\\
1065	365	-71.9802351344242\\
1065	360	-70.7225772684997\\
1065	355	-70.0019440266005\\
1065	350	-68.3129099146936\\
1065	345	-67.653064142225\\
1065	340	-67.9423909013894\\
1065	335	-66.1153826014524\\
1065	330	-63.8690318088811\\
1065	325	-63.8594274679836\\
1065	320	-64.1169615020644\\
1065	315	-66.9078214607889\\
1065	310	-67.7283056837314\\
1065	305	-65.8707257611386\\
1065	300	-65.8777458337445\\
1065	295	-69.4179954989868\\
1065	290	-71.5576010029126\\
1065	285	-70.3253795056971\\
1065	280	-71.3109914384149\\
1065	275	-72.895221335757\\
1065	270	-76.3615919674139\\
1065	265	-76.0619973469838\\
1065	260	-75.6456188782413\\
1065	255	-79.4090516182314\\
1065	250	-81.9728481000584\\
1065	245	-83.665141487003\\
1065	240	-82.0644821664428\\
1065	235	-82.6208042482194\\
1065	230	-85.0916672737749\\
1065	225	-84.2795097510771\\
1065	220	-81.4803410250661\\
1065	215	-83.6901756436164\\
1065	210	-87.7652323705406\\
1065	205	-85.7511935453385\\
1065	200	-80.0774172173042\\
1065	195	-79.6008052555371\\
1065	190	-83.7254156316176\\
1065	185	-83.5983056744317\\
1065	180	-80.0256864318035\\
1065	175	-76.429271275194\\
1065	170	-77.249285891221\\
1065	165	-75.1344903858462\\
1065	160	-72.175253240448\\
1065	155	-71.8336352892966\\
1065	150	-74.5197668403962\\
1065	145	-74.3715847941348\\
1065	140	-72.8170119082533\\
1065	135	-68.241825712048\\
1065	130	-66.5666379140494\\
1065	125	-66.8370155007524\\
1065	120	-64.1414537727032\\
1065	115	-62.6240771048961\\
1065	110	-60.5822185442157\\
1065	105	-58.3798338717133\\
1065	100	-53.3836112746249\\
1065	95	-51.1615617513744\\
1065	90	-54.3693865737678\\
1065	85	-57.5754693319432\\
1065	80	-53.7575536873901\\
1065	75	-47.108064288459\\
1065	70	-45.1165832863826\\
1065	65	-45.9310903594524\\
1065	60	-47.3430077424528\\
1065	55	-46.4356569847041\\
1065	50	-45.5976399752544\\
1065	45	-47.1325351340583\\
1065	40	-46.3091187693899\\
1065	35	-43.666394909038\\
1065	30	-45.020327422304\\
1065	25	-46.8082341474019\\
1065	20	-47.517000319187\\
1065	15	-45.1519128588734\\
1065	10	-44.4855638582994\\
1065	5	-48.575044776695\\
1065	0	-48.4451934583449\\
1060	1200	-26.8848305097792\\
1060	1195	-28.0096532431826\\
1060	1190	-28.98156910847\\
1060	1185	-27.5178747618013\\
1060	1180	-27.1231841605013\\
1060	1175	-25.061408420494\\
1060	1170	-22.6357464991602\\
1060	1165	-21.9904153821133\\
1060	1160	-25.3469081040118\\
1060	1155	-24.5217243635147\\
1060	1150	-20.5537082237604\\
1060	1145	-17.7062958905647\\
1060	1140	-18.9417577322579\\
1060	1135	-14.8799565818424\\
1060	1130	-11.5534187942598\\
1060	1125	-12.830754981927\\
1060	1120	-17.4727061146843\\
1060	1115	-16.629081514307\\
1060	1110	-14.9230727044817\\
1060	1105	-13.1763593974304\\
1060	1100	-10.4224765401254\\
1060	1095	-12.5885205404942\\
1060	1090	-14.7119374908683\\
1060	1085	-15.233184138339\\
1060	1080	-16.2331983232978\\
1060	1075	-14.5289074189268\\
1060	1070	-12.9151204382305\\
1060	1065	-10.6711468781589\\
1060	1060	-10.8937127860246\\
1060	1055	-13.1629124109987\\
1060	1050	-17.1982471376797\\
1060	1045	-19.4946260331957\\
1060	1040	-18.6343022591116\\
1060	1035	-18.7536828495948\\
1060	1030	-20.0738982903708\\
1060	1025	-19.9483822235287\\
1060	1020	-19.6490196428448\\
1060	1015	-22.0450911779488\\
1060	1010	-23.9913582529805\\
1060	1005	-25.229357139768\\
1060	1000	-25.0251886022696\\
1060	995	-24.2878161077032\\
1060	990	-23.841984066305\\
1060	985	-26.8058637551859\\
1060	980	-28.961984268204\\
1060	975	-28.2654684688309\\
1060	970	-30.9030942980096\\
1060	965	-33.3099428510061\\
1060	960	-32.7881025319557\\
1060	955	-32.1499832826469\\
1060	950	-36.5694027043437\\
1060	945	-35.7277778644097\\
1060	940	-33.9262783829636\\
1060	935	-32.4956369024774\\
1060	930	-35.3986488614512\\
1060	925	-38.0893023499416\\
1060	920	-40.7611066648008\\
1060	915	-43.4554799062093\\
1060	910	-44.0141181942618\\
1060	905	-45.5208201035418\\
1060	900	-48.4801318929847\\
1060	895	-51.5487489922536\\
1060	890	-54.8112302427635\\
1060	885	-56.4401279236727\\
1060	880	-58.2699577269702\\
1060	875	-62.0265803791121\\
1060	870	-67.4963346686468\\
1060	865	-69.2189546252362\\
1060	860	-70.0916778043947\\
1060	855	-72.0173305229473\\
1060	850	-73.2373338961988\\
1060	845	-78.3537667620244\\
1060	840	-86.6604801816752\\
1060	835	-89.8427641640392\\
1060	830	-87.7685036838429\\
1060	825	-85.8923190971004\\
1060	820	-84.7089649038057\\
1060	815	-83.137758181294\\
1060	810	-85.9713301280435\\
1060	805	-88.201759839149\\
1060	800	-90.2779312410194\\
1060	795	-89.8662499632542\\
1060	790	-89.5929765910673\\
1060	785	-88.8368800618614\\
1060	780	-89.2011594072087\\
1060	775	-89.3646915503818\\
1060	770	-90.477992870754\\
1060	765	-87.4798189827916\\
1060	760	-86.462578263393\\
1060	755	-88.6797187552652\\
1060	750	-92.6128904153225\\
1060	745	-92.5808167657169\\
1060	740	-92.5163120759353\\
1060	735	-90.1142679911572\\
1060	730	-92.2530054228523\\
1060	725	-92.6093248444299\\
1060	720	-92.1371846675197\\
1060	715	-91.7424606964855\\
1060	710	-91.4565007281158\\
1060	705	-92.0382042595493\\
1060	700	-95.0927634907694\\
1060	695	-96.8544771155694\\
1060	690	-94.1274451780873\\
1060	685	-91.7294430290322\\
1060	680	-89.7441993159482\\
1060	675	-90.0556766602058\\
1060	670	-88.9516527291489\\
1060	665	-89.4867065784265\\
1060	660	-90.8475442770887\\
1060	655	-91.4691395350137\\
1060	650	-89.3190774431832\\
1060	645	-87.3441351009533\\
1060	640	-86.3879411844382\\
1060	635	-87.1906766979846\\
1060	630	-88.06875040045\\
1060	625	-87.9574154454631\\
1060	620	-86.2501585186692\\
1060	615	-86.8833507857871\\
1060	610	-88.2919744150995\\
1060	605	-91.5892834676561\\
1060	600	-92.2694705816421\\
1060	595	-92.2476403985893\\
1060	590	-92.9412459037185\\
1060	585	-91.1058215227758\\
1060	580	-91.452876935753\\
1060	575	-90.1900455081277\\
1060	570	-89.574873984955\\
1060	565	-88.008383589854\\
1060	560	-88.5934582615619\\
1060	555	-90.009116655976\\
1060	550	-89.4280325129284\\
1060	545	-89.4813817683871\\
1060	540	-88.859460445241\\
1060	535	-88.5493472465287\\
1060	530	-87.4620687443894\\
1060	525	-85.6765277624718\\
1060	520	-84.4212120869461\\
1060	515	-81.9864429179961\\
1060	510	-81.5893666171705\\
1060	505	-82.4538353959078\\
1060	500	-83.4963223937921\\
1060	495	-84.9630067961807\\
1060	490	-83.2584825572949\\
1060	485	-82.6009203653666\\
1060	480	-82.5690480415587\\
1060	475	-82.7995523639911\\
1060	470	-84.1852796910334\\
1060	465	-84.6577516499829\\
1060	460	-83.0794759400196\\
1060	455	-83.6979672700772\\
1060	450	-83.377779522104\\
1060	445	-83.494727033768\\
1060	440	-82.8745199766627\\
1060	435	-83.7404051711183\\
1060	430	-83.8958651257153\\
1060	425	-82.6470186601491\\
1060	420	-81.6393874533742\\
1060	415	-79.97415470531\\
1060	410	-80.9416366017231\\
1060	405	-80.1412744537492\\
1060	400	-79.6480460615649\\
1060	395	-76.6148138412445\\
1060	390	-75.4851083780159\\
1060	385	-74.8422702783209\\
1060	380	-74.4064919374741\\
1060	375	-71.863260660326\\
1060	370	-70.4931046662259\\
1060	365	-69.6936085763336\\
1060	360	-67.744785636196\\
1060	355	-66.5338693823778\\
1060	350	-64.6977462251707\\
1060	345	-64.5822295405742\\
1060	340	-64.2452073299137\\
1060	335	-64.2980083340008\\
1060	330	-63.7191488105454\\
1060	325	-62.129228467873\\
1060	320	-62.90270035918\\
1060	315	-64.2631502875574\\
1060	310	-66.5728263770452\\
1060	305	-64.5971821536223\\
1060	300	-65.2244284037552\\
1060	295	-67.293326333438\\
1060	290	-70.4080994826982\\
1060	285	-70.25034514037\\
1060	280	-69.0735738203512\\
1060	275	-71.1612115356693\\
1060	270	-73.8263465739219\\
1060	265	-75.9533665359777\\
1060	260	-74.5812254759931\\
1060	255	-74.1033860711377\\
1060	250	-77.4618918266533\\
1060	245	-79.2242716878045\\
1060	240	-77.9680367707915\\
1060	235	-78.3764801265515\\
1060	230	-79.5898353723242\\
1060	225	-79.2419304223804\\
1060	220	-76.9489889715314\\
1060	215	-76.9630833001975\\
1060	210	-80.4333243449346\\
1060	205	-81.7711292278746\\
1060	200	-77.0955531083346\\
1060	195	-75.4320544890943\\
1060	190	-77.8450870132001\\
1060	185	-79.5735070980736\\
1060	180	-77.2152598668254\\
1060	175	-73.7197225273121\\
1060	170	-73.3242004864842\\
1060	165	-72.4944328081983\\
1060	160	-70.6929681313777\\
1060	155	-69.8002492179385\\
1060	150	-70.582035299567\\
1060	145	-70.9617118570022\\
1060	140	-69.6586847043691\\
1060	135	-66.3278776493535\\
1060	130	-64.3462581733656\\
1060	125	-65.2578075375932\\
1060	120	-63.9470713082283\\
1060	115	-60.9765592295134\\
1060	110	-58.8563116893474\\
1060	105	-56.6229113920799\\
1060	100	-52.2817631272355\\
1060	95	-48.7883866483571\\
1060	90	-50.909581646134\\
1060	85	-52.8381582552101\\
1060	80	-49.8205607672444\\
1060	75	-45.0212271450964\\
1060	70	-41.6931043592995\\
1060	65	-40.8827150118705\\
1060	60	-42.9348995000855\\
1060	55	-42.6584730922787\\
1060	50	-43.200732255289\\
1060	45	-43.930174254594\\
1060	40	-44.6874553357138\\
1060	35	-41.9410465755009\\
1060	30	-42.465647932162\\
1060	25	-44.5383322164998\\
1060	20	-46.6524174442948\\
1060	15	-44.0659454220495\\
1060	10	-42.1630943237178\\
1060	5	-44.9258904078251\\
1060	0	-46.6653682301785\\
1055	1200	-28.2022686513515\\
1055	1195	-27.024188453752\\
1055	1190	-27.7369595352125\\
1055	1185	-29.0429432357294\\
1055	1180	-27.3625595969665\\
1055	1175	-24.133001105575\\
1055	1170	-22.0687111918744\\
1055	1165	-23.5466652507557\\
1055	1160	-23.2348762886077\\
1055	1155	-20.5663123697709\\
1055	1150	-17.6268511390817\\
1055	1145	-19.1880890366276\\
1055	1140	-19.450197122098\\
1055	1135	-15.4437031470366\\
1055	1130	-12.825867742212\\
1055	1125	-17.5734905935509\\
1055	1120	-19.1418346874945\\
1055	1115	-17.820261718295\\
1055	1110	-16.0465437219045\\
1055	1105	-14.8408199201963\\
1055	1100	-12.2664150656301\\
1055	1095	-12.3423980972652\\
1055	1090	-13.9158126107551\\
1055	1085	-14.1452629974991\\
1055	1080	-14.9770853295785\\
1055	1075	-15.2913758749409\\
1055	1070	-14.6229053447689\\
1055	1065	-12.8076215837274\\
1055	1060	-12.7646670863581\\
1055	1055	-15.3239660954483\\
1055	1050	-18.9119867544853\\
1055	1045	-20.0216422725912\\
1055	1040	-20.2645178822733\\
1055	1035	-19.0548935074608\\
1055	1030	-19.8197995054382\\
1055	1025	-18.2677022898642\\
1055	1020	-18.2747203027874\\
1055	1015	-22.7071529261785\\
1055	1010	-25.0056969305688\\
1055	1005	-25.0842735189344\\
1055	1000	-26.18542024786\\
1055	995	-27.6972208760522\\
1055	990	-27.8055557569738\\
1055	985	-29.1164463867588\\
1055	980	-30.1745087723579\\
1055	975	-31.3099436058762\\
1055	970	-33.2530846700976\\
1055	965	-35.0574218949961\\
1055	960	-34.2852250890969\\
1055	955	-32.0881781940716\\
1055	950	-34.444353917065\\
1055	945	-35.3693088042983\\
1055	940	-35.2727788605446\\
1055	935	-37.0869708215328\\
1055	930	-39.4081929142058\\
1055	925	-42.6099191744797\\
1055	920	-46.9822366567603\\
1055	915	-48.8386853991312\\
1055	910	-48.827879148615\\
1055	905	-49.1612204079638\\
1055	900	-52.2586599944411\\
1055	895	-56.0610466164298\\
1055	890	-60.4933303739176\\
1055	885	-62.8720333201225\\
1055	880	-63.5394400186906\\
1055	875	-66.0105902231744\\
1055	870	-70.6176495190862\\
1055	865	-73.9108711113972\\
1055	860	-74.7579366047335\\
1055	855	-74.5352516642197\\
1055	850	-75.3701802011724\\
1055	845	-78.9378475929416\\
1055	840	-85.2326113168724\\
1055	835	-87.1906383204096\\
1055	830	-84.3823867726387\\
1055	825	-82.290417365371\\
1055	820	-81.4063744277828\\
1055	815	-81.2881555720696\\
1055	810	-84.6255688466367\\
1055	805	-87.923374175326\\
1055	800	-88.392258234443\\
1055	795	-87.8076912259517\\
1055	790	-88.7975571601842\\
1055	785	-86.7949093443785\\
1055	780	-86.6524201357447\\
1055	775	-86.9015341417494\\
1055	770	-87.9430529711749\\
1055	765	-87.0254692917279\\
1055	760	-85.5391836184936\\
1055	755	-87.6072011036663\\
1055	750	-90.5955941849447\\
1055	745	-90.2510531290054\\
1055	740	-89.9174848331963\\
1055	735	-90.0620968502772\\
1055	730	-89.7144286528746\\
1055	725	-90.9646647911345\\
1055	720	-93.4294464975137\\
1055	715	-95.4752941959155\\
1055	710	-93.9528020113744\\
1055	705	-94.5875391943218\\
1055	700	-97.9712417482779\\
1055	695	-99.5915443639788\\
1055	690	-96.3597189929542\\
1055	685	-92.6664718975653\\
1055	680	-93.3285480674967\\
1055	675	-93.6819787225122\\
1055	670	-92.3995718567621\\
1055	665	-93.4769108073688\\
1055	660	-94.3310288375769\\
1055	655	-95.4166958972819\\
1055	650	-93.0706520475569\\
1055	645	-90.8219401533079\\
1055	640	-88.1556119184324\\
1055	635	-87.388469720885\\
1055	630	-89.0767500239881\\
1055	625	-90.5439706719253\\
1055	620	-90.6572599586088\\
1055	615	-90.7907431143294\\
1055	610	-91.5394767498792\\
1055	605	-93.175105334476\\
1055	600	-95.1309068786459\\
1055	595	-94.2330822806707\\
1055	590	-93.5383280580008\\
1055	585	-92.3122449305602\\
1055	580	-92.5177123056574\\
1055	575	-92.5771561480178\\
1055	570	-91.2285443176588\\
1055	565	-91.4025079376779\\
1055	560	-91.8112125258322\\
1055	555	-92.9052057130002\\
1055	550	-92.5383173403352\\
1055	545	-91.8945528154927\\
1055	540	-89.2599046970736\\
1055	535	-86.6177984682618\\
1055	530	-85.9551958434649\\
1055	525	-84.4531346060621\\
1055	520	-84.0771933735568\\
1055	515	-83.2942074031425\\
1055	510	-82.1473879996784\\
1055	505	-83.8087558501411\\
1055	500	-83.575600124982\\
1055	495	-84.1167227791293\\
1055	490	-84.8879912435414\\
1055	485	-84.3155512958128\\
1055	480	-83.1317870876028\\
1055	475	-81.2980229227542\\
1055	470	-82.2703706810053\\
1055	465	-82.4403026108848\\
1055	460	-81.1346298254985\\
1055	455	-83.0781588018281\\
1055	450	-82.738591456352\\
1055	445	-83.101432419694\\
1055	440	-82.9088082055914\\
1055	435	-83.3837986472972\\
1055	430	-84.063158074131\\
1055	425	-83.6865111110092\\
1055	420	-83.3149521964606\\
1055	415	-80.9125386255573\\
1055	410	-79.8114236434449\\
1055	405	-79.5552700931339\\
1055	400	-79.594707429048\\
1055	395	-77.1010790428745\\
1055	390	-76.8927972315287\\
1055	385	-75.1826499266699\\
1055	380	-74.7340762953354\\
1055	375	-72.744114414676\\
1055	370	-70.5337920718903\\
1055	365	-71.5346572929247\\
1055	360	-70.6564980955936\\
1055	355	-69.2045251847649\\
1055	350	-67.3480744825429\\
1055	345	-66.0751768641057\\
1055	340	-65.471653629651\\
1055	335	-66.0102278365775\\
1055	330	-63.7771111615002\\
1055	325	-63.0370173631327\\
1055	320	-63.4622838525811\\
1055	315	-66.5037439381613\\
1055	310	-68.3250484005439\\
1055	305	-68.7167078952134\\
1055	300	-67.868015824919\\
1055	295	-70.1545140694525\\
1055	290	-73.0189642009263\\
1055	285	-73.4699605089208\\
1055	280	-72.508556437886\\
1055	275	-72.5821386785246\\
1055	270	-75.0865016026091\\
1055	265	-77.0550722829157\\
1055	260	-75.6284497700271\\
1055	255	-75.0875923939966\\
1055	250	-77.3525486815015\\
1055	245	-79.9742331774487\\
1055	240	-78.7893579876854\\
1055	235	-77.5133601016551\\
1055	230	-78.1167827115114\\
1055	225	-79.561157701497\\
1055	220	-78.4118711954507\\
1055	215	-77.2450517560865\\
1055	210	-79.6709695758618\\
1055	205	-80.4364489229683\\
1055	200	-77.2024846162203\\
1055	195	-76.0941183782234\\
1055	190	-77.0345221870848\\
1055	185	-79.9363633187004\\
1055	180	-77.8560844103813\\
1055	175	-75.1488283992803\\
1055	170	-73.8778745758354\\
1055	165	-75.1504561535512\\
1055	160	-73.579392860087\\
1055	155	-72.7205903677786\\
1055	150	-71.9305235009688\\
1055	145	-73.3879990956066\\
1055	140	-72.2437919736949\\
1055	135	-68.5265552442052\\
1055	130	-65.8028288608839\\
1055	125	-67.6290628484257\\
1055	120	-66.1512049516059\\
1055	115	-63.3359632987485\\
1055	110	-58.636739914893\\
1055	105	-56.1433945647168\\
1055	100	-50.6056270595745\\
1055	95	-48.0515369942423\\
1055	90	-47.0882589686826\\
1055	85	-50.0323051739433\\
1055	80	-48.7740870415892\\
1055	75	-43.1914721401663\\
1055	70	-41.1151636591658\\
1055	65	-40.9518522826784\\
1055	60	-42.0918580377311\\
1055	55	-41.3222392469488\\
1055	50	-41.2142644585056\\
1055	45	-42.4036087464865\\
1055	40	-41.7322805062213\\
1055	35	-39.6687285351018\\
1055	30	-38.5106852277786\\
1055	25	-41.8065713715114\\
1055	20	-44.1835611052375\\
1055	15	-43.2922410676874\\
1055	10	-40.5115875253996\\
1055	5	-42.3357946033775\\
1055	0	-44.6772573301987\\
1050	1200	-30.7496322866361\\
1050	1195	-28.8946897241988\\
1050	1190	-29.0736209107511\\
1050	1185	-28.1902246567724\\
1050	1180	-27.4761843668591\\
1050	1175	-23.424625653221\\
1050	1170	-22.8871507712272\\
1050	1165	-22.1150573255777\\
1050	1160	-22.1982902647617\\
1050	1155	-19.3786666771825\\
1050	1150	-18.9731099074518\\
1050	1145	-20.5212023410006\\
1050	1140	-18.6075915828351\\
1050	1135	-14.1646563991826\\
1050	1130	-14.2289388159463\\
1050	1125	-18.4183232025553\\
1050	1120	-17.0246783085737\\
1050	1115	-13.1249067452051\\
1050	1110	-11.7951171715914\\
1050	1105	-10.6781509229785\\
1050	1100	-9.76607812790201\\
1050	1095	-11.1061037305169\\
1050	1090	-13.1690245515091\\
1050	1085	-16.0505570963315\\
1050	1080	-17.7214486534925\\
1050	1075	-17.2287438314914\\
1050	1070	-15.0272324154124\\
1050	1065	-13.519775929241\\
1050	1060	-14.5145653674768\\
1050	1055	-16.8848951694061\\
1050	1050	-18.1604957732101\\
1050	1045	-19.7888487353936\\
1050	1040	-20.3056270025082\\
1050	1035	-19.5458571358945\\
1050	1030	-19.3074864888071\\
1050	1025	-17.3559376128863\\
1050	1020	-19.3627099766161\\
1050	1015	-22.5379230002755\\
1050	1010	-25.6198232466532\\
1050	1005	-25.4462376242474\\
1050	1000	-27.1505493230989\\
1050	995	-27.4289632973509\\
1050	990	-25.9531065537332\\
1050	985	-26.5814363222034\\
1050	980	-28.2872545769217\\
1050	975	-29.8505792863616\\
1050	970	-29.7696176360822\\
1050	965	-31.9215415694607\\
1050	960	-31.5239437519015\\
1050	955	-32.1520657203059\\
1050	950	-32.4213546751923\\
1050	945	-34.8153443131611\\
1050	940	-35.4034272796519\\
1050	935	-37.43694635926\\
1050	930	-39.3135520700882\\
1050	925	-41.0006525158451\\
1050	920	-43.3624468632402\\
1050	915	-45.9991849678236\\
1050	910	-45.3356537800707\\
1050	905	-45.8965246042674\\
1050	900	-47.9889985212837\\
1050	895	-51.4880192173457\\
1050	890	-56.3556047654015\\
1050	885	-59.8667137811094\\
1050	880	-61.1361474828484\\
1050	875	-62.5330891134374\\
1050	870	-66.6607184013278\\
1050	865	-68.9218153957686\\
1050	860	-69.749807588978\\
1050	855	-72.4724944731333\\
1050	850	-72.2650715134041\\
1050	845	-74.7642788866742\\
1050	840	-80.4863872778014\\
1050	835	-83.198547223456\\
1050	830	-81.7508158701917\\
1050	825	-79.7753746887406\\
1050	820	-78.8809606937884\\
1050	815	-79.5629200846752\\
1050	810	-84.0713407244734\\
1050	805	-88.1949339485009\\
1050	800	-89.2329468826356\\
1050	795	-88.7628805675799\\
1050	790	-89.3143060319339\\
1050	785	-85.8498919645026\\
1050	780	-83.7688396050726\\
1050	775	-84.812575739461\\
1050	770	-85.9103708099387\\
1050	765	-86.101519581784\\
1050	760	-84.6254542795459\\
1050	755	-85.8417890432397\\
1050	750	-88.2217330597482\\
1050	745	-86.6299409993198\\
1050	740	-88.0492156887512\\
1050	735	-86.3232749035601\\
1050	730	-87.0136452170063\\
1050	725	-87.8190848033337\\
1050	720	-89.7753506727063\\
1050	715	-92.473270018048\\
1050	710	-89.9796723669633\\
1050	705	-89.1541474017126\\
1050	700	-91.4554001757397\\
1050	695	-93.1420810888249\\
1050	690	-90.3485667159448\\
1050	685	-87.1671717873478\\
1050	680	-87.5281717222897\\
1050	675	-86.9905369506978\\
1050	670	-86.9189674719673\\
1050	665	-88.0364283492645\\
1050	660	-88.8821543665936\\
1050	655	-87.8080470410332\\
1050	650	-84.9119879532091\\
1050	645	-83.6422953487927\\
1050	640	-80.3389166519628\\
1050	635	-79.4122934788738\\
1050	630	-81.2005880443185\\
1050	625	-85.3276230375259\\
1050	620	-85.7928259230521\\
1050	615	-84.7907899656993\\
1050	610	-86.7891504183626\\
1050	605	-89.2711231479043\\
1050	600	-91.3720970271042\\
1050	595	-89.9433979967416\\
1050	590	-89.2051401050503\\
1050	585	-86.7016369901894\\
1050	580	-87.3489304528684\\
1050	575	-88.5013737859326\\
1050	570	-88.7223670583453\\
1050	565	-88.0016221799651\\
1050	560	-88.887522351969\\
1050	555	-89.6473852163563\\
1050	550	-88.1994477012222\\
1050	545	-86.6475446389013\\
1050	540	-85.5722855091499\\
1050	535	-82.8854633422034\\
1050	530	-82.2238266405648\\
1050	525	-81.5754754344098\\
1050	520	-82.5664605440688\\
1050	515	-81.1535224442296\\
1050	510	-81.8785325786357\\
1050	505	-82.9626720515271\\
1050	500	-82.4999772813699\\
1050	495	-82.1696491896591\\
1050	490	-81.7568935783656\\
1050	485	-81.2823388459701\\
1050	480	-80.0767535891473\\
1050	475	-80.4021811638022\\
1050	470	-78.9031616025168\\
1050	465	-80.9600333079152\\
1050	460	-78.8093960345541\\
1050	455	-79.4820658172594\\
1050	450	-79.4794062565379\\
1050	445	-79.6813393270568\\
1050	440	-80.5820070510545\\
1050	435	-80.510985238644\\
1050	430	-80.7307045865346\\
1050	425	-78.1150097260524\\
1050	420	-77.9151025482433\\
1050	415	-76.7538474440926\\
1050	410	-75.9919141414666\\
1050	405	-76.3186656904527\\
1050	400	-74.4497240092314\\
1050	395	-71.952667260015\\
1050	390	-70.3538537814347\\
1050	385	-70.1798968906824\\
1050	380	-71.1422177812419\\
1050	375	-68.4745955593062\\
1050	370	-66.1020709898403\\
1050	365	-66.2400449391498\\
1050	360	-65.6884898295539\\
1050	355	-63.8260215632599\\
1050	350	-62.4198442382476\\
1050	345	-62.8536755320838\\
1050	340	-62.5428093723767\\
1050	335	-62.96434338367\\
1050	330	-62.4780105014452\\
1050	325	-61.2688908101609\\
1050	320	-60.7120551936623\\
1050	315	-62.3593759737905\\
1050	310	-65.0207893726856\\
1050	305	-63.9858971641333\\
1050	300	-62.9475046278985\\
1050	295	-65.4242452668441\\
1050	290	-67.6371570348911\\
1050	285	-68.8664033593395\\
1050	280	-67.2824407402986\\
1050	275	-66.37605164255\\
1050	270	-68.2934006664\\
1050	265	-71.0404985005389\\
1050	260	-71.6004670553866\\
1050	255	-68.7886418907729\\
1050	250	-69.7502926214183\\
1050	245	-72.6757570771442\\
1050	240	-74.4285679931745\\
1050	235	-71.5510053596354\\
1050	230	-71.9570558378728\\
1050	225	-73.5926606922094\\
1050	220	-73.8451066110629\\
1050	215	-72.1700926681006\\
1050	210	-74.7679296535189\\
1050	205	-75.8191708365102\\
1050	200	-74.4674439419159\\
1050	195	-72.3217735562885\\
1050	190	-72.1738481517259\\
1050	185	-75.6292846264842\\
1050	180	-76.935399152695\\
1050	175	-73.7145475094349\\
1050	170	-71.9993841007472\\
1050	165	-72.7968837588978\\
1050	160	-72.0932259798592\\
1050	155	-70.8750218228361\\
1050	150	-70.1347946136211\\
1050	145	-71.8228242584064\\
1050	140	-71.108797202709\\
1050	135	-66.7430076236524\\
1050	130	-62.7394410841061\\
1050	125	-63.3849404073026\\
1050	120	-63.3076234084747\\
1050	115	-59.5960920676353\\
1050	110	-54.6757500491785\\
1050	105	-52.2141158905779\\
1050	100	-48.0907365547082\\
1050	95	-42.9151879616529\\
1050	90	-41.3480322324613\\
1050	85	-43.8661093089904\\
1050	80	-43.3165152437668\\
1050	75	-37.6717725950057\\
1050	70	-34.2867914924827\\
1050	65	-35.0118144747667\\
1050	60	-37.1008102758533\\
1050	55	-36.1864579361409\\
1050	50	-36.3158595086807\\
1050	45	-37.3301593011274\\
1050	40	-36.6549610492166\\
1050	35	-35.6653945665985\\
1050	30	-33.2760708388232\\
1050	25	-34.7865977327965\\
1050	20	-38.1432351641797\\
1050	15	-38.8026960692496\\
1050	10	-36.7363360613926\\
1050	5	-38.2445090448618\\
1050	0	-40.4035338404137\\
1045	1200	-28.420696552997\\
1045	1195	-25.5661967804406\\
1045	1190	-23.5076405438385\\
1045	1185	-24.0047270163109\\
1045	1180	-22.9814785184467\\
1045	1175	-22.3988700616594\\
1045	1170	-21.9184924978254\\
1045	1165	-22.2111931497927\\
1045	1160	-22.5143033383429\\
1045	1155	-21.4493390829196\\
1045	1150	-20.9911276154535\\
1045	1145	-19.1366727814582\\
1045	1140	-15.9121587931284\\
1045	1135	-12.8002813041567\\
1045	1130	-13.7250008049689\\
1045	1125	-18.7947127232555\\
1045	1120	-17.5068294293549\\
1045	1115	-14.4498772162729\\
1045	1110	-15.0100594052767\\
1045	1105	-14.4127387986053\\
1045	1100	-12.7498083697707\\
1045	1095	-12.7048989524446\\
1045	1090	-15.8979813856171\\
1045	1085	-18.9691074446274\\
1045	1080	-17.834785818484\\
1045	1075	-15.2899756979402\\
1045	1070	-13.0325052416586\\
1045	1065	-13.0951624414561\\
1045	1060	-14.2923339491861\\
1045	1055	-16.4744642497839\\
1045	1050	-19.2560803148308\\
1045	1045	-20.3137899091132\\
1045	1040	-20.5809730787893\\
1045	1035	-20.4008650814323\\
1045	1030	-18.7702220385471\\
1045	1025	-18.3423460766716\\
1045	1020	-22.0013210713378\\
1045	1015	-26.1969837263193\\
1045	1010	-28.5289723754479\\
1045	1005	-27.0627917205375\\
1045	1000	-27.4694145836391\\
1045	995	-27.5508769212851\\
1045	990	-25.5352824238619\\
1045	985	-27.219985700761\\
1045	980	-31.1534143923783\\
1045	975	-33.5681908759452\\
1045	970	-33.5024789045185\\
1045	965	-34.0387048115415\\
1045	960	-34.8334998811748\\
1045	955	-34.906516025461\\
1045	950	-34.0329120155176\\
1045	945	-36.8791912762558\\
1045	940	-38.4383677014847\\
1045	935	-40.0830657792815\\
1045	930	-41.1196496832526\\
1045	925	-42.1536437706759\\
1045	920	-43.9154345240909\\
1045	915	-46.5281992306027\\
1045	910	-48.3779316935063\\
1045	905	-51.067222049662\\
1045	900	-52.9481478104556\\
1045	895	-56.2708836801294\\
1045	890	-61.2922688826484\\
1045	885	-65.7251042178339\\
1045	880	-65.2368651007066\\
1045	875	-64.1614331188759\\
1045	870	-65.537363682761\\
1045	865	-68.6107226618503\\
1045	860	-71.3142339253627\\
1045	855	-74.1118571009097\\
1045	850	-74.9185694394828\\
1045	845	-76.6603553738487\\
1045	840	-79.5027791265798\\
1045	835	-82.7949846194788\\
1045	830	-81.5407859251272\\
1045	825	-78.6717273161025\\
1045	820	-76.218200463868\\
1045	815	-76.5113155250497\\
1045	810	-82.682974588623\\
1045	805	-86.4120124147898\\
1045	800	-84.4917106082898\\
1045	795	-83.6000450208471\\
1045	790	-81.7639560136349\\
1045	785	-81.4295464031388\\
1045	780	-82.7557795447442\\
1045	775	-85.3216537421017\\
1045	770	-86.0502818135096\\
1045	765	-85.9666472377462\\
1045	760	-87.5614081870872\\
1045	755	-89.2281205052595\\
1045	750	-87.6863694009348\\
1045	745	-88.1055365044285\\
1045	740	-89.2689437287531\\
1045	735	-88.4057528514768\\
1045	730	-89.5329451027292\\
1045	725	-90.1314944068886\\
1045	720	-94.5158520861755\\
1045	715	-95.4775606821518\\
1045	710	-93.9677536507484\\
1045	705	-92.4406325100035\\
1045	700	-93.8852364366544\\
1045	695	-96.7992867952798\\
1045	690	-94.6272383508658\\
1045	685	-93.0703505065385\\
1045	680	-92.4903522646737\\
1045	675	-90.3699788659496\\
1045	670	-90.1072907123253\\
1045	665	-92.9135408051361\\
1045	660	-92.617612873476\\
1045	655	-89.7305650500366\\
1045	650	-87.4062987039051\\
1045	645	-87.3735301059978\\
1045	640	-85.5646248811499\\
1045	635	-85.191070036868\\
1045	630	-87.9509875682752\\
1045	625	-90.7926921634362\\
1045	620	-89.9073830878251\\
1045	615	-89.8092018672942\\
1045	610	-89.6151032689777\\
1045	605	-90.4984533716915\\
1045	600	-91.3190375547456\\
1045	595	-90.7094289123088\\
1045	590	-89.819642862305\\
1045	585	-88.5802521091182\\
1045	580	-89.2182498674265\\
1045	575	-91.414937723559\\
1045	570	-91.2585038623465\\
1045	565	-90.6607086843742\\
1045	560	-90.0458703622307\\
1045	555	-89.4011306553048\\
1045	550	-87.4586790016565\\
1045	545	-85.8978032783225\\
1045	540	-84.5018860724249\\
1045	535	-81.8674465302274\\
1045	530	-82.8024393502992\\
1045	525	-83.595885005755\\
1045	520	-81.9577217738833\\
1045	515	-80.6383949675146\\
1045	510	-81.7283093227388\\
1045	505	-82.3628364612305\\
1045	500	-84.2256906937546\\
1045	495	-82.4711960127615\\
1045	490	-81.788283709895\\
1045	485	-81.4257998162739\\
1045	480	-79.8678328601391\\
1045	475	-80.7932276638721\\
1045	470	-79.2466522947234\\
1045	465	-79.9805131819976\\
1045	460	-79.2851728453788\\
1045	455	-80.6300728774977\\
1045	450	-80.3162425785886\\
1045	445	-79.6722277380832\\
1045	440	-79.8391550920715\\
1045	435	-79.8095442401254\\
1045	430	-78.7234169982949\\
1045	425	-78.4770593183621\\
1045	420	-78.008835875301\\
1045	415	-78.6269904597375\\
1045	410	-76.2774405276496\\
1045	405	-77.917673903843\\
1045	400	-77.6771038300676\\
1045	395	-73.563521452832\\
1045	390	-71.3997419115603\\
1045	385	-70.8872045433654\\
1045	380	-71.9648197797196\\
1045	375	-70.6143294125668\\
1045	370	-68.3697264864295\\
1045	365	-68.1128796029461\\
1045	360	-66.2009744377683\\
1045	355	-65.6555272535188\\
1045	350	-66.038576803312\\
1045	345	-65.9165602023604\\
1045	340	-64.6540884986771\\
1045	335	-65.2062258858459\\
1045	330	-64.7513350756417\\
1045	325	-63.4388805864255\\
1045	320	-63.4392784131942\\
1045	315	-64.6972223114717\\
1045	310	-68.0627337191236\\
1045	305	-66.7748755821431\\
1045	300	-65.7703316256702\\
1045	295	-66.5201916711612\\
1045	290	-68.6285817957614\\
1045	285	-71.0814774725404\\
1045	280	-69.8660517754561\\
1045	275	-67.9979439821145\\
1045	270	-69.2477719050403\\
1045	265	-72.1111499334347\\
1045	260	-71.9834541246619\\
1045	255	-69.1788036475209\\
1045	250	-68.5484127550135\\
1045	245	-71.829756564046\\
1045	240	-73.4613669715472\\
1045	235	-71.0881846066022\\
1045	230	-70.4353171574712\\
1045	225	-72.3200040116189\\
1045	220	-73.8096904418144\\
1045	215	-72.7201815371081\\
1045	210	-73.9520146972009\\
1045	205	-75.8789698025557\\
1045	200	-75.7530528384814\\
1045	195	-73.798782639984\\
1045	190	-72.6202013416532\\
1045	185	-76.1951605068753\\
1045	180	-77.9331604081381\\
1045	175	-76.4094173924677\\
1045	170	-74.2175141141124\\
1045	165	-74.9674074888808\\
1045	160	-76.4247628503053\\
1045	155	-74.666444382241\\
1045	150	-73.3221685660246\\
1045	145	-74.8277250347783\\
1045	140	-75.5147541622118\\
1045	135	-70.7830685221361\\
1045	130	-64.9373389309185\\
1045	125	-64.7437447173397\\
1045	120	-66.0156196589796\\
1045	115	-62.7648861119142\\
1045	110	-56.9545228278275\\
1045	105	-53.9491003552812\\
1045	100	-49.7357181973566\\
1045	95	-44.8082429169081\\
1045	90	-41.8685427573364\\
1045	85	-43.5046107085054\\
1045	80	-42.691318045654\\
1045	75	-37.2856050778901\\
1045	70	-33.1181376410586\\
1045	65	-32.2598144823096\\
1045	60	-34.3919025835148\\
1045	55	-36.7789428573997\\
1045	50	-35.3224413165735\\
1045	45	-35.108409573053\\
1045	40	-37.6019647892736\\
1045	35	-35.4728908122925\\
1045	30	-33.8881634243153\\
1045	25	-34.0432837309363\\
1045	20	-38.3372086181862\\
1045	15	-38.6116157024971\\
1045	10	-37.4744567265625\\
1045	5	-36.6363453122904\\
1045	0	-38.8341059308495\\
1040	1200	-27.8354865541519\\
1040	1195	-27.0760981561079\\
1040	1190	-26.8191479797533\\
1040	1185	-26.1410286620121\\
1040	1180	-25.2930331040382\\
1040	1175	-25.4629869926041\\
1040	1170	-24.406383728347\\
1040	1165	-22.6193800854101\\
1040	1160	-19.8156450784159\\
1040	1155	-18.2274351110316\\
1040	1150	-17.463303961362\\
1040	1145	-16.8891754744234\\
1040	1140	-14.679739467542\\
1040	1135	-15.3095748466494\\
1040	1130	-17.6104822815785\\
1040	1125	-19.0272970245226\\
1040	1120	-17.2899217550651\\
1040	1115	-14.7161902753437\\
1040	1110	-13.7508425757367\\
1040	1105	-11.9613834308963\\
1040	1100	-11.0884931976572\\
1040	1095	-12.8762304895478\\
1040	1090	-16.7143591806814\\
1040	1085	-18.168584259231\\
1040	1080	-17.1955789277971\\
1040	1075	-14.9536196734787\\
1040	1070	-12.6495124204753\\
1040	1065	-13.6463839088499\\
1040	1060	-16.6570700035024\\
1040	1055	-20.1208633024679\\
1040	1050	-21.4961211945899\\
1040	1045	-23.5858598461285\\
1040	1040	-21.726237260835\\
1040	1035	-20.7622041994541\\
1040	1030	-18.9506644398738\\
1040	1025	-19.7453388527087\\
1040	1020	-22.5640158491062\\
1040	1015	-26.2708136943034\\
1040	1010	-26.4329724636171\\
1040	1005	-23.9059151220571\\
1040	1000	-24.0745710618949\\
1040	995	-25.7488378968425\\
1040	990	-24.6694992455713\\
1040	985	-26.7625350304922\\
1040	980	-31.7197531048982\\
1040	975	-34.4724345096186\\
1040	970	-33.092374721555\\
1040	965	-33.2830969388402\\
1040	960	-33.1100408137627\\
1040	955	-31.8223775276812\\
1040	950	-32.5106430422893\\
1040	945	-33.9598406987693\\
1040	940	-36.0427213024466\\
1040	935	-38.8077421795064\\
1040	930	-37.9520286105283\\
1040	925	-37.5382078723894\\
1040	920	-38.4086490054328\\
1040	915	-40.325941683961\\
1040	910	-43.2339795953658\\
1040	905	-48.3273136462774\\
1040	900	-49.9076969274895\\
1040	895	-50.7917383482732\\
1040	890	-53.9344834667545\\
1040	885	-56.6784098667481\\
1040	880	-56.6015189656528\\
1040	875	-54.7242410014842\\
1040	870	-58.2830015202271\\
1040	865	-61.2085238495313\\
1040	860	-66.2502446403169\\
1040	855	-72.5837015755956\\
1040	850	-73.7327207734829\\
1040	845	-72.2488400424768\\
1040	840	-72.4722346986623\\
1040	835	-75.6424279852768\\
1040	830	-77.3094313931474\\
1040	825	-76.2951590398966\\
1040	820	-75.5537229185211\\
1040	815	-75.8249106300068\\
1040	810	-80.3121088844287\\
1040	805	-83.361868987829\\
1040	800	-81.5721882432331\\
1040	795	-82.2978342835463\\
1040	790	-79.7495249114222\\
1040	785	-76.9507167447109\\
1040	780	-78.3810249143962\\
1040	775	-82.8089322680557\\
1040	770	-84.4728167768126\\
1040	765	-84.5234276451961\\
1040	760	-84.8606524693305\\
1040	755	-85.8230172773524\\
1040	750	-84.1585068564236\\
1040	745	-83.556249779208\\
1040	740	-84.8826176993316\\
1040	735	-85.274023916249\\
1040	730	-86.5368473696885\\
1040	725	-87.8048423977652\\
1040	720	-90.8255586521464\\
1040	715	-91.9512949437508\\
1040	710	-92.137358226953\\
1040	705	-90.2685979744074\\
1040	700	-89.1221584617806\\
1040	695	-89.8173954722515\\
1040	690	-89.046695560477\\
1040	685	-87.5681969457773\\
1040	680	-84.6567940091309\\
1040	675	-84.1482708246713\\
1040	670	-83.9555853323645\\
1040	665	-86.685161645165\\
1040	660	-87.5012863871352\\
1040	655	-84.9550109307511\\
1040	650	-83.9996681517059\\
1040	645	-83.8936338978237\\
1040	640	-83.9066981654842\\
1040	635	-82.066098788805\\
1040	630	-84.4936264982734\\
1040	625	-87.9007261199458\\
1040	620	-86.5445388135022\\
1040	615	-85.0133126926594\\
1040	610	-85.5037660647704\\
1040	605	-85.7261302577062\\
1040	600	-85.8263987289693\\
1040	595	-86.7098535900086\\
1040	590	-87.7641192824412\\
1040	585	-86.26386916713\\
1040	580	-85.8309494300065\\
1040	575	-87.7705577112374\\
1040	570	-89.4479501371497\\
1040	565	-87.9621289011402\\
1040	560	-88.4441233813741\\
1040	555	-86.8398493731975\\
1040	550	-85.4247600358904\\
1040	545	-83.7627319665462\\
1040	540	-82.9780840488402\\
1040	535	-80.8624485072005\\
1040	530	-81.4635606748907\\
1040	525	-81.1006954515842\\
1040	520	-80.9896797288147\\
1040	515	-78.9681349100911\\
1040	510	-79.2882914583006\\
1040	505	-79.5696928470015\\
1040	500	-79.4507501733306\\
1040	495	-78.9971773007474\\
1040	490	-77.5914324805753\\
1040	485	-77.7845084308165\\
1040	480	-77.9748058150226\\
1040	475	-79.9789118045246\\
1040	470	-79.1499634136626\\
1040	465	-78.8978063494806\\
1040	460	-78.9408044533211\\
1040	455	-77.4890615090299\\
1040	450	-77.2804344496762\\
1040	445	-74.65361115421\\
1040	440	-75.0837097836156\\
1040	435	-75.5481238050788\\
1040	430	-76.3962468686577\\
1040	425	-74.2213716503875\\
1040	420	-73.2294942556346\\
1040	415	-73.242769311757\\
1040	410	-72.4287654873706\\
1040	405	-73.1879663230175\\
1040	400	-73.7065274842162\\
1040	395	-72.0648851832248\\
1040	390	-69.7352665744302\\
1040	385	-68.3969272787499\\
1040	380	-67.6712458046914\\
1040	375	-67.2077055814989\\
1040	370	-64.9166885805098\\
1040	365	-64.2717739490945\\
1040	360	-62.2707193801871\\
1040	355	-62.3744168193807\\
1040	350	-62.3496358705015\\
1040	345	-62.669740145051\\
1040	340	-62.9940865800509\\
1040	335	-62.6993824548626\\
1040	330	-63.3017056616281\\
1040	325	-61.9758313787224\\
1040	320	-59.4603791305399\\
1040	315	-60.2014442972559\\
1040	310	-62.8438967208749\\
1040	305	-62.6730337788904\\
1040	300	-61.3463920695922\\
1040	295	-61.0267098706881\\
1040	290	-64.2295386348396\\
1040	285	-66.5059907942887\\
1040	280	-66.846507952343\\
1040	275	-65.098703477217\\
1040	270	-63.7005568531968\\
1040	265	-66.9164647006983\\
1040	260	-68.2431369692422\\
1040	255	-65.4451487454717\\
1040	250	-62.1413828424211\\
1040	245	-64.2741348256914\\
1040	240	-66.6264676776373\\
1040	235	-65.592373454976\\
1040	230	-64.508468152555\\
1040	225	-65.9830615042119\\
1040	220	-68.7071313096876\\
1040	215	-69.044294102976\\
1040	210	-69.9741891069152\\
1040	205	-71.761168996547\\
1040	200	-73.1522996774747\\
1040	195	-72.3340547430289\\
1040	190	-69.9942788267654\\
1040	185	-72.6961313842548\\
1040	180	-75.2933645593876\\
1040	175	-75.2111089787559\\
1040	170	-72.645862881287\\
1040	165	-72.1302464995697\\
1040	160	-74.4151500274293\\
1040	155	-74.9143766490233\\
1040	150	-72.107647749388\\
1040	145	-71.1885223715053\\
1040	140	-71.494907226308\\
1040	135	-68.1393318556311\\
1040	130	-61.9369486867945\\
1040	125	-58.3391763498785\\
1040	120	-60.212425929225\\
1040	115	-58.7865041585719\\
1040	110	-52.7819381711724\\
1040	105	-47.3071049499285\\
1040	100	-44.4882755590897\\
1040	95	-41.1994398939714\\
1040	90	-38.4393285173392\\
1040	85	-37.9170804046225\\
1040	80	-38.0739762898247\\
1040	75	-34.1338641549773\\
1040	70	-27.3803935060496\\
1040	65	-26.3803808064204\\
1040	60	-28.9627705018174\\
1040	55	-31.4216096426644\\
1040	50	-30.1857089198929\\
1040	45	-30.4123812713478\\
1040	40	-31.3600606269047\\
1040	35	-32.1318723196218\\
1040	30	-30.6135567712136\\
1040	25	-30.6268885051995\\
1040	20	-35.0205939368388\\
1040	15	-37.3440321670641\\
1040	10	-36.4958046218326\\
1040	5	-35.8635006496879\\
1040	0	-37.8170976110232\\
1035	1200	-29.29837956238\\
1035	1195	-27.5986360855397\\
1035	1190	-25.3185433636424\\
1035	1185	-23.2962189112318\\
1035	1180	-23.4802141606669\\
1035	1175	-23.3479136899955\\
1035	1170	-23.0148969594618\\
1035	1165	-19.9626290195652\\
1035	1160	-18.2332186558344\\
1035	1155	-17.9590185159352\\
1035	1150	-18.218064650322\\
1035	1145	-18.7110457511312\\
1035	1140	-18.2008653965809\\
1035	1135	-19.0644242219871\\
1035	1130	-20.3822066833152\\
1035	1125	-19.1538455337543\\
1035	1120	-17.3880329616088\\
1035	1115	-15.9233877611327\\
1035	1110	-16.8632956539227\\
1035	1105	-16.258597345103\\
1035	1100	-15.2728448887046\\
1035	1095	-15.5359686782147\\
1035	1090	-17.881738187499\\
1035	1085	-16.3919159224639\\
1035	1080	-15.9970576745396\\
1035	1075	-16.5623395958208\\
1035	1070	-16.0174841608515\\
1035	1065	-18.1602701662\\
1035	1060	-18.946941781283\\
1035	1055	-21.015029231861\\
1035	1050	-22.2894085309682\\
1035	1045	-23.7243828981728\\
1035	1040	-21.9949734432196\\
1035	1035	-20.7282585912679\\
1035	1030	-21.4107993077715\\
1035	1025	-22.0854507276009\\
1035	1020	-24.5241803744322\\
1035	1015	-27.5753053691003\\
1035	1010	-27.8859567134878\\
1035	1005	-26.5372280969203\\
1035	1000	-27.9216256337929\\
1035	995	-28.6938604662081\\
1035	990	-27.4912417173863\\
1035	985	-29.1169305810961\\
1035	980	-35.1557768886941\\
1035	975	-36.0392561586937\\
1035	970	-34.1999131765017\\
1035	965	-33.8274909944014\\
1035	960	-32.9675360358207\\
1035	955	-32.8800529157595\\
1035	950	-34.4405626787933\\
1035	945	-37.0297749980458\\
1035	940	-38.3959581151184\\
1035	935	-40.2702114984969\\
1035	930	-40.4072756366077\\
1035	925	-40.4593445085218\\
1035	920	-41.0571145557883\\
1035	915	-44.6418969688909\\
1035	910	-47.3251475864897\\
1035	905	-50.5682604133824\\
1035	900	-52.6047180241244\\
1035	895	-54.1980728561973\\
1035	890	-54.9879708228939\\
1035	885	-57.118908931343\\
1035	880	-58.7043232955593\\
1035	875	-61.1246617831737\\
1035	870	-62.9666541257895\\
1035	865	-65.0677259188728\\
1035	860	-70.1846390221119\\
1035	855	-74.5357856666594\\
1035	850	-75.1360995983177\\
1035	845	-72.3589080973375\\
1035	840	-70.8401416884853\\
1035	835	-72.0129031885735\\
1035	830	-75.276690805299\\
1035	825	-77.1062238452523\\
1035	820	-75.9322250215846\\
1035	815	-75.6003157407458\\
1035	810	-78.7000075208343\\
1035	805	-80.094876458676\\
1035	800	-81.2491909050141\\
1035	795	-80.6927038207568\\
1035	790	-78.3077968348625\\
1035	785	-75.8874147353595\\
1035	780	-78.7330047081632\\
1035	775	-84.3331679632902\\
1035	770	-84.5831594735209\\
1035	765	-84.1992673797658\\
1035	760	-83.956913989829\\
1035	755	-82.9125121188595\\
1035	750	-82.1236678271243\\
1035	745	-83.0912550748676\\
1035	740	-84.4404996258613\\
1035	735	-86.3995245558767\\
1035	730	-89.3922358986401\\
1035	725	-91.1507962057558\\
1035	720	-92.9277568015114\\
1035	715	-94.7624259052382\\
1035	710	-94.6444649610658\\
1035	705	-92.4767749165744\\
1035	700	-90.7244823228461\\
1035	695	-90.8618403099281\\
1035	690	-91.0670766488829\\
1035	685	-91.4761602109429\\
1035	680	-89.566999848591\\
1035	675	-87.6034449896588\\
1035	670	-88.3384132319752\\
1035	665	-89.2982747536134\\
1035	660	-90.077760467113\\
1035	655	-87.2544250531355\\
1035	650	-85.7692219690471\\
1035	645	-85.2993372873434\\
1035	640	-84.3355637355298\\
1035	635	-85.458568500695\\
1035	630	-88.0795722397079\\
1035	625	-90.070033125884\\
1035	620	-89.3218410164664\\
1035	615	-88.5427358684237\\
1035	610	-88.9306950587161\\
1035	605	-88.0811256170473\\
1035	600	-87.6295062874542\\
1035	595	-89.4716705300643\\
1035	590	-89.6698755260832\\
1035	585	-87.7940761068367\\
1035	580	-88.0121483436496\\
1035	575	-90.1204137730783\\
1035	570	-90.6314035595296\\
1035	565	-90.4966441611432\\
1035	560	-88.9590034451157\\
1035	555	-89.1632154697691\\
1035	550	-86.8788443673466\\
1035	545	-85.7513042532619\\
1035	540	-85.180109536037\\
1035	535	-83.4903746559194\\
1035	530	-81.8811967480851\\
1035	525	-82.83325048815\\
1035	520	-82.7096618860451\\
1035	515	-80.5788449611482\\
1035	510	-80.4267349998418\\
1035	505	-78.8239115547049\\
1035	500	-80.7278045888925\\
1035	495	-80.8684371713489\\
1035	490	-80.5338035566156\\
1035	485	-80.3169087928991\\
1035	480	-79.0784077105282\\
1035	475	-81.0782328103696\\
1035	470	-79.8406333905832\\
1035	465	-78.2640369248184\\
1035	460	-77.3730773668376\\
1035	455	-77.9289127301945\\
1035	450	-78.2659413989859\\
1035	445	-76.1608944803211\\
1035	440	-75.2905056730733\\
1035	435	-75.8341225075656\\
1035	430	-75.3246470674176\\
1035	425	-74.9492717048242\\
1035	420	-75.0233291949862\\
1035	415	-74.2785168206992\\
1035	410	-73.5607023281364\\
1035	405	-73.531806132477\\
1035	400	-72.5488688330188\\
1035	395	-70.1635462671056\\
1035	390	-69.6202725483026\\
1035	385	-68.8402003841948\\
1035	380	-67.8125745463958\\
1035	375	-67.1190772479476\\
1035	370	-66.8285789651909\\
1035	365	-67.2922811758708\\
1035	360	-65.982556144314\\
1035	355	-65.7409935912347\\
1035	350	-66.3334716876234\\
1035	345	-65.6929169649211\\
1035	340	-65.2260662838398\\
1035	335	-64.5922120424038\\
1035	330	-64.3226054691368\\
1035	325	-63.7506690802329\\
1035	320	-62.2343366809182\\
1035	315	-62.2414277196003\\
1035	310	-64.1533839026906\\
1035	305	-64.5838017783626\\
1035	300	-64.7092425568026\\
1035	295	-64.2796076066279\\
1035	290	-65.2988827643003\\
1035	285	-67.9950043343179\\
1035	280	-69.4554098592762\\
1035	275	-66.3280653700258\\
1035	270	-64.346537741274\\
1035	265	-66.3439384919257\\
1035	260	-68.6293592798647\\
1035	255	-66.0519914965607\\
1035	250	-63.5507919768552\\
1035	245	-64.951082154219\\
1035	240	-67.3996421423017\\
1035	235	-67.6413994149243\\
1035	230	-65.8482116703053\\
1035	225	-66.6953688525464\\
1035	220	-69.7819820981858\\
1035	215	-72.0217950219885\\
1035	210	-72.3207398679933\\
1035	205	-72.7493319786245\\
1035	200	-74.3122237053067\\
1035	195	-75.7491813128781\\
1035	190	-73.8591982251492\\
1035	185	-74.5899866868749\\
1035	180	-78.8344913448254\\
1035	175	-79.5596656188136\\
1035	170	-76.5929986383508\\
1035	165	-74.8185912890858\\
1035	160	-77.2941109314106\\
1035	155	-78.8342424061993\\
1035	150	-76.88815860256\\
1035	145	-75.3768425163435\\
1035	140	-75.3632442172584\\
1035	135	-71.984115516474\\
1035	130	-64.3431246385408\\
1035	125	-60.1576070750361\\
1035	120	-60.7284001119278\\
1035	115	-60.3645024039251\\
1035	110	-53.8311290954516\\
1035	105	-46.4600462736234\\
1035	100	-42.9860342115408\\
1035	95	-41.0693532593468\\
1035	90	-38.463104855573\\
1035	85	-35.7848582679908\\
1035	80	-36.1481575113412\\
1035	75	-33.3233245821575\\
1035	70	-27.3681371549592\\
1035	65	-24.8369915626608\\
1035	60	-27.258272605799\\
1035	55	-31.1190390289557\\
1035	50	-30.4260672789551\\
1035	45	-29.5800465255761\\
1035	40	-32.4243093910918\\
1035	35	-33.6613633137258\\
1035	30	-31.7441625069478\\
1035	25	-31.5180168288134\\
1035	20	-35.1470333358684\\
1035	15	-38.3340175710946\\
1035	10	-36.2336422149401\\
1035	5	-34.6762014330798\\
1035	0	-36.5741132301882\\
1030	1200	-24.890039984532\\
1030	1195	-23.5631187935342\\
1030	1190	-21.7866960957658\\
1030	1185	-22.4839389115436\\
1030	1180	-24.1108623007599\\
1030	1175	-24.5484757671229\\
1030	1170	-22.0289626125855\\
1030	1165	-19.4703769442838\\
1030	1160	-19.630847821456\\
1030	1155	-19.2896874380945\\
1030	1150	-19.0106962954235\\
1030	1145	-17.6458143752363\\
1030	1140	-18.600727183132\\
1030	1135	-17.6071270381622\\
1030	1130	-16.1773550160676\\
1030	1125	-13.4316744625175\\
1030	1120	-12.2375149280488\\
1030	1115	-13.7274827638694\\
1030	1110	-14.7166848262575\\
1030	1105	-13.6378678413398\\
1030	1100	-14.1269378228803\\
1030	1095	-17.7496592813604\\
1030	1090	-17.5932905380469\\
1030	1085	-15.4784494405155\\
1030	1080	-16.2862841943688\\
1030	1075	-16.9578595472819\\
1030	1070	-17.1344869300355\\
1030	1065	-18.3733597849579\\
1030	1060	-18.6163790610402\\
1030	1055	-18.611897803678\\
1030	1050	-19.8542132441013\\
1030	1045	-21.1627937225835\\
1030	1040	-19.0877323968315\\
1030	1035	-19.3806624813757\\
1030	1030	-21.3138967891127\\
1030	1025	-21.8739283153969\\
1030	1020	-23.6421246418384\\
1030	1015	-24.5086073173051\\
1030	1010	-25.5139283457064\\
1030	1005	-25.2659001618465\\
1030	1000	-25.3271794767439\\
1030	995	-27.4984400455594\\
1030	990	-27.3057364764404\\
1030	985	-30.5005358805705\\
1030	980	-34.6891603448278\\
1030	975	-33.9993736816812\\
1030	970	-31.6175765308644\\
1030	965	-31.0281037790473\\
1030	960	-31.1701410522625\\
1030	955	-30.7774847049504\\
1030	950	-33.9258184451173\\
1030	945	-36.6999458620235\\
1030	940	-37.0789478706954\\
1030	935	-36.0138817370054\\
1030	930	-34.7819981543505\\
1030	925	-33.9835375122973\\
1030	920	-35.1890390543433\\
1030	915	-38.2579432619195\\
1030	910	-41.7086604696988\\
1030	905	-44.7419875622854\\
1030	900	-47.483512340521\\
1030	895	-48.025905283462\\
1030	890	-48.7366804151122\\
1030	885	-49.697934331205\\
1030	880	-52.8176527236581\\
1030	875	-57.5718137774154\\
1030	870	-59.8211360773296\\
1030	865	-61.2101519111502\\
1030	860	-64.0891272140493\\
1030	855	-67.96319073993\\
1030	850	-68.1670391164419\\
1030	845	-66.2257608702039\\
1030	840	-66.2085802576071\\
1030	835	-67.759795780365\\
1030	830	-71.62393252839\\
1030	825	-73.7223800378852\\
1030	820	-74.1414476720543\\
1030	815	-72.1659624428835\\
1030	810	-73.3530692632271\\
1030	805	-74.2425897561293\\
1030	800	-78.2434470907897\\
1030	795	-78.6376434526742\\
1030	790	-76.3831722936579\\
1030	785	-74.5356373452382\\
1030	780	-75.8594599176313\\
1030	775	-80.4026831861238\\
1030	770	-82.1500009671731\\
1030	765	-80.8867856292877\\
1030	760	-79.9938999834849\\
1030	755	-77.3500546665027\\
1030	750	-77.5743509537078\\
1030	745	-80.2530853990684\\
1030	740	-82.2286642846066\\
1030	735	-82.4047818336162\\
1030	730	-86.0800138310883\\
1030	725	-87.6186240754141\\
1030	720	-87.6397680078153\\
1030	715	-87.6155468864667\\
1030	710	-87.8324673602483\\
1030	705	-86.6019653830313\\
1030	700	-83.5833613757168\\
1030	695	-84.4001109299697\\
1030	690	-86.217384671294\\
1030	685	-86.4840811354015\\
1030	680	-86.2017243154041\\
1030	675	-85.4895982587468\\
1030	670	-83.1435486262553\\
1030	665	-82.9197795970695\\
1030	660	-83.6119345898351\\
1030	655	-81.9676952857499\\
1030	650	-80.2940604845935\\
1030	645	-80.0113662265367\\
1030	640	-81.0807415845666\\
1030	635	-81.3596148051847\\
1030	630	-84.2659253468746\\
1030	625	-86.3388151551389\\
1030	620	-86.3419417711802\\
1030	615	-85.8293250750212\\
1030	610	-85.1771074439639\\
1030	605	-83.6064503738571\\
1030	600	-82.9279560678706\\
1030	595	-85.4340042450794\\
1030	590	-87.6046870149148\\
1030	585	-83.6023500183328\\
1030	580	-83.3328560603431\\
1030	575	-85.3126734276593\\
1030	570	-86.6164676294738\\
1030	565	-87.0632219745139\\
1030	560	-84.8250438521882\\
1030	555	-82.4802709902524\\
1030	550	-80.872095466636\\
1030	545	-80.8781241195866\\
1030	540	-82.1632303184524\\
1030	535	-79.2940164280444\\
1030	530	-77.2730952903621\\
1030	525	-77.144532446634\\
1030	520	-78.5689771042107\\
1030	515	-77.6674702860028\\
1030	510	-76.4535240310433\\
1030	505	-77.4090054159842\\
1030	500	-76.762987617285\\
1030	495	-76.5484596139486\\
1030	490	-76.1953202037375\\
1030	485	-75.2273489233512\\
1030	480	-75.2326319071672\\
1030	475	-75.6486497171591\\
1030	470	-76.2301912940566\\
1030	465	-75.5541178038502\\
1030	460	-73.1388303027916\\
1030	455	-73.300845732143\\
1030	450	-74.1150467893385\\
1030	445	-73.2054985561545\\
1030	440	-71.9240766023868\\
1030	435	-71.9283197508412\\
1030	430	-71.6120657407673\\
1030	425	-71.4269870560274\\
1030	420	-71.6413493241744\\
1030	415	-70.0317086172909\\
1030	410	-70.1725338904853\\
1030	405	-69.3326559003308\\
1030	400	-69.0960518967186\\
1030	395	-67.9387502653599\\
1030	390	-66.556552875184\\
1030	385	-64.8738857235167\\
1030	380	-65.0592773651069\\
1030	375	-64.6457372483355\\
1030	370	-63.1852066976444\\
1030	365	-62.9713992685447\\
1030	360	-61.6876917138143\\
1030	355	-60.473173073713\\
1030	350	-60.5722636004666\\
1030	345	-61.7210098129344\\
1030	340	-61.0385289662536\\
1030	335	-60.3204409463269\\
1030	330	-58.9836214544612\\
1030	325	-57.7948494490411\\
1030	320	-57.6916414623065\\
1030	315	-58.2272875106682\\
1030	310	-59.2839146916831\\
1030	305	-60.5902270398492\\
1030	300	-59.8835510093231\\
1030	295	-59.1754481643547\\
1030	290	-58.9393014353682\\
1030	285	-61.1442584658434\\
1030	280	-62.2596278783476\\
1030	275	-60.2441260461328\\
1030	270	-57.3447694760434\\
1030	265	-58.1843866257805\\
1030	260	-60.9855803643259\\
1030	255	-60.1108990214198\\
1030	250	-57.2740128612259\\
1030	245	-57.57007198065\\
1030	240	-61.5302700182292\\
1030	235	-64.0510236211521\\
1030	230	-63.3402761241632\\
1030	225	-62.4041390962011\\
1030	220	-65.0396497843649\\
1030	215	-68.3431048676011\\
1030	210	-69.2992125193432\\
1030	205	-69.9017289594412\\
1030	200	-70.8277186661053\\
1030	195	-72.6222331645822\\
1030	190	-71.8507102991025\\
1030	185	-71.8093159002838\\
1030	180	-74.4920247711889\\
1030	175	-77.6378946515379\\
1030	170	-76.0772517700843\\
1030	165	-72.6560678708593\\
1030	160	-73.6605246289382\\
1030	155	-75.66456268814\\
1030	150	-74.3411195215485\\
1030	145	-71.3284433388089\\
1030	140	-71.1766864519159\\
1030	135	-69.0080206035273\\
1030	130	-61.9894676537733\\
1030	125	-55.0972162225225\\
1030	120	-54.2208890905858\\
1030	115	-55.0220647658789\\
1030	110	-49.7416894709822\\
1030	105	-41.014677894058\\
1030	100	-35.8356749193754\\
1030	95	-33.8678721540036\\
1030	90	-31.6449071910411\\
1030	85	-29.9370125545211\\
1030	80	-28.5772566521628\\
1030	75	-28.1471571855582\\
1030	70	-23.7271563657214\\
1030	65	-20.2430836625936\\
1030	60	-21.1309807997004\\
1030	55	-24.9160176565856\\
1030	50	-25.5793002273276\\
1030	45	-24.4153812667082\\
1030	40	-25.8195265005343\\
1030	35	-28.910741317206\\
1030	30	-27.4522776796148\\
1030	25	-26.4272742125449\\
1030	20	-28.8222323538121\\
1030	15	-32.9840148556596\\
1030	10	-32.8532729744365\\
1030	5	-30.5622622565279\\
1030	0	-32.441924647881\\
1025	1200	-23.2080486506861\\
1025	1195	-23.074852250827\\
1025	1190	-24.4492845459085\\
1025	1185	-26.4920925887616\\
1025	1180	-26.4956916368983\\
1025	1175	-24.6363820821136\\
1025	1170	-22.5929564484879\\
1025	1165	-22.2822049056301\\
1025	1160	-22.2670280218792\\
1025	1155	-20.699001879228\\
1025	1150	-18.4255279159277\\
1025	1145	-19.7994825215412\\
1025	1140	-19.8707851621539\\
1025	1135	-17.9824548733238\\
1025	1130	-16.4789043999651\\
1025	1125	-15.7920321898043\\
1025	1120	-17.3351804019042\\
1025	1115	-18.916364265692\\
1025	1110	-17.8039917420142\\
1025	1105	-16.4510236065248\\
1025	1100	-17.8342390806927\\
1025	1095	-19.6496155459803\\
1025	1090	-19.1387547870179\\
1025	1085	-16.8431756155634\\
1025	1080	-17.374323014422\\
1025	1075	-18.9116513614451\\
1025	1070	-19.5564442260999\\
1025	1065	-20.4148352923104\\
1025	1060	-20.8495359160519\\
1025	1055	-19.8803207802099\\
1025	1050	-20.777867970855\\
1025	1045	-22.3971462333059\\
1025	1040	-20.8436612073403\\
1025	1035	-20.6536629333055\\
1025	1030	-23.0306313050012\\
1025	1025	-24.6026829433322\\
1025	1020	-24.0138445054854\\
1025	1015	-26.3975299741076\\
1025	1010	-26.9548632395012\\
1025	1005	-25.8407194339892\\
1025	1000	-26.47885536994\\
1025	995	-26.9004594438699\\
1025	990	-27.4203572148378\\
1025	985	-30.9600767936784\\
1025	980	-34.123586251465\\
1025	975	-33.2930258102324\\
1025	970	-34.464897602829\\
1025	965	-34.9466157801776\\
1025	960	-34.0081254806514\\
1025	955	-33.6823035689523\\
1025	950	-37.1976958990239\\
1025	945	-40.7487184235627\\
1025	940	-38.752113453103\\
1025	935	-36.7838202366888\\
1025	930	-36.6097157168969\\
1025	925	-36.0603155455792\\
1025	920	-37.7789708718435\\
1025	915	-43.210018612665\\
1025	910	-45.631421905897\\
1025	905	-46.8416294309088\\
1025	900	-48.5151793599464\\
1025	895	-50.3651595880463\\
1025	890	-49.9132421136578\\
1025	885	-49.8260763444414\\
1025	880	-54.7034820629335\\
1025	875	-58.8226430773489\\
1025	870	-60.0527988184356\\
1025	865	-61.0568335726953\\
1025	860	-63.5144259238018\\
1025	855	-66.4299092209994\\
1025	850	-66.9186088100982\\
1025	845	-67.9031870394733\\
1025	840	-68.0544208827605\\
1025	835	-68.4559272966985\\
1025	830	-70.6243661730364\\
1025	825	-75.3858418394029\\
1025	820	-76.8524658045435\\
1025	815	-74.3822767059146\\
1025	810	-72.0655121417076\\
1025	805	-73.1619632011461\\
1025	800	-75.7810872134914\\
1025	795	-77.9200449857403\\
1025	790	-77.9419244308697\\
1025	785	-76.2237384403211\\
1025	780	-76.2990327167345\\
1025	775	-80.0157461421963\\
1025	770	-82.7382781114889\\
1025	765	-83.9096824553517\\
1025	760	-80.9660293858024\\
1025	755	-77.8708553981605\\
1025	750	-78.8950499186258\\
1025	745	-82.8322634535198\\
1025	740	-85.7346702130676\\
1025	735	-86.8955868518328\\
1025	730	-88.5931792480728\\
1025	725	-90.2556080154914\\
1025	720	-90.509042235693\\
1025	715	-91.0402828854162\\
1025	710	-91.6342331707779\\
1025	705	-91.1339851256612\\
1025	700	-88.7116958325082\\
1025	695	-89.7595537753696\\
1025	690	-91.5302022313917\\
1025	685	-91.8442991834754\\
1025	680	-90.5970711487739\\
1025	675	-89.9057635841682\\
1025	670	-86.4868742981662\\
1025	665	-83.5731260244147\\
1025	660	-84.6178740768728\\
1025	655	-85.9767334285743\\
1025	650	-85.1346302234988\\
1025	645	-84.8927452512398\\
1025	640	-84.2394918113496\\
1025	635	-86.5125517447605\\
1025	630	-88.8216910855845\\
1025	625	-90.2222094215576\\
1025	620	-89.1344475946453\\
1025	615	-88.6276506782979\\
1025	610	-87.2233266174471\\
1025	605	-83.8656025559303\\
1025	600	-84.3847784003628\\
1025	595	-87.9271793242606\\
1025	590	-89.7745260905604\\
1025	585	-87.2942826957151\\
1025	580	-86.1126676035956\\
1025	575	-87.4800322583224\\
1025	570	-87.9662502349638\\
1025	565	-88.3726036430508\\
1025	560	-86.8824576963725\\
1025	555	-83.6335201865713\\
1025	550	-81.3977391515227\\
1025	545	-81.3357681278376\\
1025	540	-82.9122700558783\\
1025	535	-80.7441670260177\\
1025	530	-79.1533297490769\\
1025	525	-80.0093917823351\\
1025	520	-80.1527662364415\\
1025	515	-78.9822807185565\\
1025	510	-78.5411612377129\\
1025	505	-78.1730134935306\\
1025	500	-77.2324794282258\\
1025	495	-77.9646686078913\\
1025	490	-76.9884756769216\\
1025	485	-75.9725340137065\\
1025	480	-74.4856607441998\\
1025	475	-75.031353386169\\
1025	470	-75.7639118003053\\
1025	465	-75.1957806489454\\
1025	460	-74.9545172859152\\
1025	455	-74.7629700660718\\
1025	450	-75.1602070935151\\
1025	445	-74.8808220452529\\
1025	440	-74.1546818963116\\
1025	435	-74.1856951749942\\
1025	430	-73.0710550086978\\
1025	425	-73.3839545043638\\
1025	420	-73.0223136414734\\
1025	415	-71.6690053173088\\
1025	410	-71.2502238562311\\
1025	405	-70.6949225659491\\
1025	400	-71.245990677362\\
1025	395	-69.9985152761201\\
1025	390	-68.387094662341\\
1025	385	-67.9532241413253\\
1025	380	-66.5562435122902\\
1025	375	-66.3461115315431\\
1025	370	-66.1374629874481\\
1025	365	-65.814475307483\\
1025	360	-64.8041779445011\\
1025	355	-63.2913193587137\\
1025	350	-62.2134873979758\\
1025	345	-61.5819400598684\\
1025	340	-61.0471924603407\\
1025	335	-60.2869756870459\\
1025	330	-60.1184558252935\\
1025	325	-59.6057867109757\\
1025	320	-59.3088298924995\\
1025	315	-60.5606560794458\\
1025	310	-61.754145706318\\
1025	305	-61.9500972299629\\
1025	300	-62.288374581376\\
1025	295	-60.402248883709\\
1025	290	-60.527711122053\\
1025	285	-61.4730086273939\\
1025	280	-63.035022174241\\
1025	275	-61.3995352149996\\
1025	270	-58.0033304266635\\
1025	265	-58.6167375296536\\
1025	260	-61.7816363394159\\
1025	255	-63.0972276664015\\
1025	250	-60.6329227606348\\
1025	245	-60.2560298417811\\
1025	240	-63.1627686540742\\
1025	235	-66.359060491337\\
1025	230	-66.9557772996232\\
1025	225	-64.973153161618\\
1025	220	-66.2215007808209\\
1025	215	-69.791087590922\\
1025	210	-71.5881110333303\\
1025	205	-71.2921905054773\\
1025	200	-72.7572940295122\\
1025	195	-75.4990124316537\\
1025	190	-76.1173591781753\\
1025	185	-75.7233060792532\\
1025	180	-76.9283435757498\\
1025	175	-79.918154887635\\
1025	170	-79.2217736711154\\
1025	165	-76.8672819273161\\
1025	160	-76.6562359120235\\
1025	155	-79.0707500039298\\
1025	150	-77.4120468783258\\
1025	145	-72.844095100143\\
1025	140	-71.4214651939237\\
1025	135	-70.6708561541072\\
1025	130	-64.8594694250296\\
1025	125	-57.8549087646461\\
1025	120	-54.7169309813962\\
1025	115	-54.960934683364\\
1025	110	-50.9181755710651\\
1025	105	-42.5032029507784\\
1025	100	-36.4101446094537\\
1025	95	-33.8661111484143\\
1025	90	-34.3843872021844\\
1025	85	-30.8837070993504\\
1025	80	-28.9820780009704\\
1025	75	-28.0276456517804\\
1025	70	-24.363173774349\\
1025	65	-20.9135550792671\\
1025	60	-20.4504456624436\\
1025	55	-24.1206667281695\\
1025	50	-25.5570943576131\\
1025	45	-23.2791285138264\\
1025	40	-24.6387089578329\\
1025	35	-28.5946944982334\\
1025	30	-28.5561782021014\\
1025	25	-26.7187875499076\\
1025	20	-28.7581497230622\\
1025	15	-33.5756081912623\\
1025	10	-34.2319808897773\\
1025	5	-31.3628455316284\\
1025	0	-30.4039202467084\\
1020	1200	-26.3906889338555\\
1020	1195	-23.3536351425341\\
1020	1190	-25.2999525085897\\
1020	1185	-28.0084565927791\\
1020	1180	-27.1840856895487\\
1020	1175	-24.5960718769381\\
1020	1170	-23.8390359529064\\
1020	1165	-23.1867429589618\\
1020	1160	-21.8574443644088\\
1020	1155	-20.2326791495079\\
1020	1150	-18.3132362002773\\
1020	1145	-19.4632864663097\\
1020	1140	-19.6169883634154\\
1020	1135	-17.9132011321724\\
1020	1130	-17.2198921882725\\
1020	1125	-17.3212742525955\\
1020	1120	-18.0542855604474\\
1020	1115	-16.9330362937185\\
1020	1110	-17.0247607134868\\
1020	1105	-17.1060961647436\\
1020	1100	-18.4051985185554\\
1020	1095	-18.3759847279041\\
1020	1090	-17.353075836265\\
1020	1085	-16.6143122974821\\
1020	1080	-17.2383318426142\\
1020	1075	-17.3840659853712\\
1020	1070	-18.1808413086106\\
1020	1065	-21.5067248318006\\
1020	1060	-23.1517686508704\\
1020	1055	-21.1860777030901\\
1020	1050	-21.814789195198\\
1020	1045	-22.4284824075941\\
1020	1040	-21.3104874762321\\
1020	1035	-20.7835984839995\\
1020	1030	-23.987824783724\\
1020	1025	-23.9608472699121\\
1020	1020	-22.9174820931436\\
1020	1015	-23.8975276680221\\
1020	1010	-26.1724177311856\\
1020	1005	-25.9960952764468\\
1020	1000	-26.8598050264472\\
1020	995	-27.5350916170556\\
1020	990	-29.8527117134217\\
1020	985	-31.4845633883197\\
1020	980	-32.8314097386071\\
1020	975	-30.6293324671874\\
1020	970	-30.7113451377665\\
1020	965	-31.9370308215886\\
1020	960	-30.5913462434123\\
1020	955	-28.6083412321692\\
1020	950	-31.1908907028712\\
1020	945	-33.0879008110589\\
1020	940	-31.6282671620758\\
1020	935	-29.7659009497814\\
1020	930	-31.5258269550804\\
1020	925	-32.2262626783483\\
1020	920	-32.4526779081784\\
1020	915	-37.4884583959717\\
1020	910	-40.5290641688409\\
1020	905	-40.1862918888964\\
1020	900	-42.3242950667363\\
1020	895	-42.2543376979427\\
1020	890	-41.799440134032\\
1020	885	-43.4788464634762\\
1020	880	-48.5044980972189\\
1020	875	-54.4305314431829\\
1020	870	-57.5018000268249\\
1020	865	-57.212401576744\\
1020	860	-59.0324459963879\\
1020	855	-60.5797198253799\\
1020	850	-61.4720140103589\\
1020	845	-64.7339156926939\\
1020	840	-65.8424894028553\\
1020	835	-65.0533016841405\\
1020	830	-65.6438944242891\\
1020	825	-71.0001127335654\\
1020	820	-74.0263982658898\\
1020	815	-71.0186444222968\\
1020	810	-68.6528234960588\\
1020	805	-67.7925177041679\\
1020	800	-70.319071307606\\
1020	795	-74.296054762533\\
1020	790	-75.0542169119494\\
1020	785	-73.5235889628002\\
1020	780	-72.9640693218012\\
1020	775	-73.067234373661\\
1020	770	-77.0235536696487\\
1020	765	-78.9127264104654\\
1020	760	-76.9536726746901\\
1020	755	-72.9089971286912\\
1020	750	-73.2530511931845\\
1020	745	-77.0778752849901\\
1020	740	-79.002437278521\\
1020	735	-81.3298501838008\\
1020	730	-82.9730756153804\\
1020	725	-83.3414660278504\\
1020	720	-82.8389099891838\\
1020	715	-84.7906818474462\\
1020	710	-86.8527389705364\\
1020	705	-87.1817323985711\\
1020	700	-85.7772418534983\\
1020	695	-86.7774962398389\\
1020	690	-87.2802574430621\\
1020	685	-86.471004534968\\
1020	680	-87.5192546663711\\
1020	675	-85.3524411043563\\
1020	670	-81.9250595364547\\
1020	665	-79.6981104872693\\
1020	660	-80.6824439583461\\
1020	655	-82.4193519462351\\
1020	650	-82.1270171830238\\
1020	645	-81.8869521642127\\
1020	640	-82.6634144386089\\
1020	635	-83.5979531937455\\
1020	630	-83.8037786412706\\
1020	625	-84.1950694498928\\
1020	620	-83.0009332492236\\
1020	615	-82.4051492253184\\
1020	610	-82.3116627192721\\
1020	605	-80.0351594183485\\
1020	600	-80.1137382553989\\
1020	595	-83.4883685280838\\
1020	590	-87.459583856642\\
1020	585	-85.702713410762\\
1020	580	-84.7733062378911\\
1020	575	-84.4875285818171\\
1020	570	-84.4375015958003\\
1020	565	-85.5791679754566\\
1020	560	-84.5332471402935\\
1020	555	-81.3687080782638\\
1020	550	-78.3275127396455\\
1020	545	-79.6410074225132\\
1020	540	-80.6879850166706\\
1020	535	-80.5913683370927\\
1020	530	-77.2936792603841\\
1020	525	-76.2908564339568\\
1020	520	-77.3674723809363\\
1020	515	-78.0534278370233\\
1020	510	-75.2468067951004\\
1020	505	-74.8317349068921\\
1020	500	-74.2084981361049\\
1020	495	-74.6753842198896\\
1020	490	-75.0896621871243\\
1020	485	-74.3217926477882\\
1020	480	-72.1989690664632\\
1020	475	-71.7440316529874\\
1020	470	-73.496697178738\\
1020	465	-72.9986950448983\\
1020	460	-71.5947914831913\\
1020	455	-70.3223578426669\\
1020	450	-70.0665728890317\\
1020	445	-69.430098195844\\
1020	440	-69.9929523663086\\
1020	435	-69.8745410390566\\
1020	430	-69.8657693906789\\
1020	425	-70.0984257662876\\
1020	420	-69.766275876058\\
1020	415	-68.5899222710759\\
1020	410	-68.0045992763025\\
1020	405	-67.7352642893566\\
1020	400	-67.0603828333642\\
1020	395	-66.1405735329299\\
1020	390	-62.8691766153333\\
1020	385	-61.3292492870951\\
1020	380	-62.0972103283693\\
1020	375	-61.9518861654806\\
1020	370	-61.0927095887664\\
1020	365	-60.0989176839612\\
1020	360	-59.7934692594808\\
1020	355	-58.7586085986823\\
1020	350	-59.0471238001192\\
1020	345	-58.0878664303782\\
1020	340	-57.2581169018777\\
1020	335	-58.3098633041973\\
1020	330	-56.8149357088278\\
1020	325	-55.8600050730274\\
1020	320	-54.5184182858684\\
1020	315	-55.5066941012956\\
1020	310	-56.1100450896156\\
1020	305	-56.3527540648465\\
1020	300	-56.1827492884368\\
1020	295	-55.8643609267692\\
1020	290	-54.0906737932801\\
1020	285	-54.8447506381999\\
1020	280	-57.5404470247759\\
1020	275	-56.6453600139375\\
1020	270	-53.6233552670401\\
1020	265	-53.2998940060734\\
1020	260	-56.0522389607977\\
1020	255	-59.597333941314\\
1020	250	-58.4862892053879\\
1020	245	-56.9281369708569\\
1020	240	-58.9042047885396\\
1020	235	-61.9888747344175\\
1020	230	-63.825969632655\\
1020	225	-61.9669026769407\\
1020	220	-62.2035643054533\\
1020	215	-65.8748350204332\\
1020	210	-69.1711761708193\\
1020	205	-69.4119223299422\\
1020	200	-68.4687591849088\\
1020	195	-71.588388295304\\
1020	190	-74.0216619453495\\
1020	185	-74.1455928499417\\
1020	180	-74.7586504277697\\
1020	175	-76.9289886242423\\
1020	170	-76.7325320421205\\
1020	165	-73.8950595809893\\
1020	160	-72.1759336853502\\
1020	155	-74.0366129967824\\
1020	150	-73.4712430371656\\
1020	145	-69.1558403501422\\
1020	140	-64.9559175904087\\
1020	135	-63.1909388837175\\
1020	130	-59.5651019765428\\
1020	125	-52.2233422259196\\
1020	120	-47.4584224015689\\
1020	115	-47.6667543811327\\
1020	110	-45.7962119422755\\
1020	105	-38.7072194539887\\
1020	100	-31.702962422878\\
1020	95	-29.0936312752019\\
1020	90	-28.6276804272329\\
1020	85	-26.8098029937137\\
1020	80	-24.6178101869591\\
1020	75	-23.4035270473341\\
1020	70	-22.1516337312896\\
1020	65	-18.0366050719858\\
1020	60	-16.3879047976516\\
1020	55	-19.2247742898235\\
1020	50	-20.2934051334414\\
1020	45	-18.7351985222522\\
1020	40	-18.6188833040978\\
1020	35	-21.8523056354734\\
1020	30	-23.6744754501906\\
1020	25	-22.9609532103914\\
1020	20	-23.8871693745914\\
1020	15	-29.4721828061829\\
1020	10	-31.3595719770783\\
1020	5	-28.8430068949037\\
1020	0	-28.8836961450415\\
1015	1200	-23.8126118963164\\
1015	1195	-20.7286586944729\\
1015	1190	-24.1330176682923\\
1015	1185	-25.8665139899599\\
1015	1180	-23.8069402186702\\
1015	1175	-20.6067284073954\\
1015	1170	-21.9984278651862\\
1015	1165	-22.6537006906478\\
1015	1160	-22.1808816472728\\
1015	1155	-20.8954958122451\\
1015	1150	-21.4442163752415\\
1015	1145	-22.1830484276186\\
1015	1140	-21.9510229672228\\
1015	1135	-18.9179255834413\\
1015	1130	-17.29995859923\\
1015	1125	-18.613208043359\\
1015	1120	-19.3845686515588\\
1015	1115	-18.3297434686019\\
1015	1110	-17.4944752572039\\
1015	1105	-19.3422923076027\\
1015	1100	-19.1672755564639\\
1015	1095	-19.1221573866358\\
1015	1090	-18.3363400279336\\
1015	1085	-19.5815730705759\\
1015	1080	-21.5472383052763\\
1015	1075	-22.2759440810665\\
1015	1070	-22.6609586222231\\
1015	1065	-25.2000317731732\\
1015	1060	-25.1114516932208\\
1015	1055	-22.1325728795713\\
1015	1050	-20.6346122073994\\
1015	1045	-21.4551096237783\\
1015	1040	-21.791384008795\\
1015	1035	-23.4597884760002\\
1015	1030	-26.9882005789843\\
1015	1025	-27.4809056979234\\
1015	1020	-26.9834131756302\\
1015	1015	-27.8722126610813\\
1015	1010	-29.48616874202\\
1015	1005	-28.6329952671384\\
1015	1000	-31.0119204418561\\
1015	995	-32.8985914957386\\
1015	990	-32.5088353803826\\
1015	985	-35.4368197750852\\
1015	980	-35.0396550684263\\
1015	975	-32.658061197826\\
1015	970	-32.628794792795\\
1015	965	-33.8741375184418\\
1015	960	-34.01463629112\\
1015	955	-32.2445151770225\\
1015	950	-34.8380381992225\\
1015	945	-35.4735162764523\\
1015	940	-32.6588283469164\\
1015	935	-33.0266199743328\\
1015	930	-35.1360856958587\\
1015	925	-35.1178390325957\\
1015	920	-36.5398129991902\\
1015	915	-40.8802782850022\\
1015	910	-43.1705409995432\\
1015	905	-42.9385173038243\\
1015	900	-44.6201277843559\\
1015	895	-45.2712043732242\\
1015	890	-45.5708218447617\\
1015	885	-48.4231659567183\\
1015	880	-54.0898971422407\\
1015	875	-57.6988911521037\\
1015	870	-60.3397051342838\\
1015	865	-60.2464628310502\\
1015	860	-60.2691283646582\\
1015	855	-59.9014900983555\\
1015	850	-60.0903486462134\\
1015	845	-64.0802493251419\\
1015	840	-67.0100008963416\\
1015	835	-65.4327932100523\\
1015	830	-64.0346386733108\\
1015	825	-67.8585193155473\\
1015	820	-70.073218344372\\
1015	815	-69.4303616854581\\
1015	810	-67.5182495570007\\
1015	805	-66.8583909758659\\
1015	800	-67.5417307699272\\
1015	795	-71.2432316200343\\
1015	790	-75.7163207012686\\
1015	785	-76.2111552167571\\
1015	780	-73.6709715841712\\
1015	775	-72.1681055873769\\
1015	770	-74.3759273750334\\
1015	765	-76.9175536254065\\
1015	760	-77.0059352940998\\
1015	755	-76.7753659595114\\
1015	750	-78.2716105762429\\
1015	745	-80.6103590981493\\
1015	740	-83.7285237584651\\
1015	735	-85.6639243331551\\
1015	730	-88.5204119260979\\
1015	725	-88.1682257450634\\
1015	720	-88.4521801372971\\
1015	715	-90.047542410864\\
1015	710	-90.3420307052202\\
1015	705	-90.4975663148211\\
1015	700	-91.1600548300366\\
1015	695	-92.0298334001304\\
1015	690	-91.1419544397927\\
1015	685	-90.897079248809\\
1015	680	-92.301889188765\\
1015	675	-89.8713994602972\\
1015	670	-86.2238892619139\\
1015	665	-84.2220869800158\\
1015	660	-86.0677453836915\\
1015	655	-87.4177094158076\\
1015	650	-88.9207566137366\\
1015	645	-87.3797178862606\\
1015	640	-84.7197004311447\\
1015	635	-85.9922751458616\\
1015	630	-86.503574075693\\
1015	625	-86.1618252974504\\
1015	620	-85.6306746919163\\
1015	615	-85.6173020332617\\
1015	610	-84.8260214963575\\
1015	605	-84.2333422402617\\
1015	600	-84.6500995730466\\
1015	595	-85.5498756773368\\
1015	590	-87.8487275757388\\
1015	585	-87.8124764565428\\
1015	580	-87.2300578805298\\
1015	575	-84.9464101655858\\
1015	570	-83.4547698040797\\
1015	565	-84.9963730715062\\
1015	560	-86.1528362758227\\
1015	555	-84.0706613757347\\
1015	550	-80.6001221340766\\
1015	545	-82.0815459275627\\
1015	540	-83.587018847802\\
1015	535	-82.190532997397\\
1015	530	-79.2033495338101\\
1015	525	-77.9664367668374\\
1015	520	-77.1788885091528\\
1015	515	-75.9556087299661\\
1015	510	-75.8329818550792\\
1015	505	-75.6184320726079\\
1015	500	-74.2609110523581\\
1015	495	-76.1142458739314\\
1015	490	-77.5842485364119\\
1015	485	-77.3703794340217\\
1015	480	-75.3989811679457\\
1015	475	-73.9445123630576\\
1015	470	-73.7369691312342\\
1015	465	-73.4130887818492\\
1015	460	-70.8868047218275\\
1015	455	-69.9303211087818\\
1015	450	-69.3281801809699\\
1015	445	-69.9281592405059\\
1015	440	-70.2526515787968\\
1015	435	-69.9466373092155\\
1015	430	-69.5743750435622\\
1015	425	-69.465208995487\\
1015	420	-69.9100442478712\\
1015	415	-70.2069221473957\\
1015	410	-68.6518315117164\\
1015	405	-68.060554112828\\
1015	400	-66.1021281646672\\
1015	395	-64.5223595380603\\
1015	390	-61.9548497864334\\
1015	385	-60.6719770959453\\
1015	380	-61.6847531092963\\
1015	375	-62.5466233813931\\
1015	370	-63.1636260153327\\
1015	365	-61.54012421678\\
1015	360	-61.442581044972\\
1015	355	-61.0392120749875\\
1015	350	-60.89902063921\\
1015	345	-59.4974074026577\\
1015	340	-57.3941709145856\\
1015	335	-57.7977719194641\\
1015	330	-57.1824848597844\\
1015	325	-56.5872360449121\\
1015	320	-55.6835354260802\\
1015	315	-56.5773655040412\\
1015	310	-56.8576075761048\\
1015	305	-56.3540498985985\\
1015	300	-56.4120012561798\\
1015	295	-56.5367341991987\\
1015	290	-56.5472651932214\\
1015	285	-57.0001753443466\\
1015	280	-58.7411348590595\\
1015	275	-58.5054957721331\\
1015	270	-56.5419445394891\\
1015	265	-56.5124883478165\\
1015	260	-58.7057797365178\\
1015	255	-61.1825900024814\\
1015	250	-61.3232739253999\\
1015	245	-60.4391174278462\\
1015	240	-61.6334866150519\\
1015	235	-64.9823236919474\\
1015	230	-67.1115407951329\\
1015	225	-66.0882532783962\\
1015	220	-65.063449550611\\
1015	215	-68.8624404214643\\
1015	210	-72.6002864494621\\
1015	205	-72.5318267388939\\
1015	200	-72.194051201639\\
1015	195	-73.8089249166187\\
1015	190	-76.5106586135535\\
1015	185	-77.5356871170025\\
1015	180	-77.0557602828303\\
1015	175	-79.1344036388564\\
1015	170	-79.1823196219284\\
1015	165	-76.3084257393384\\
1015	160	-72.8431325442398\\
1015	155	-72.5878941971714\\
1015	150	-72.8351477457782\\
1015	145	-69.7475617854034\\
1015	140	-64.4593623169039\\
1015	135	-61.3707732910443\\
1015	130	-57.628147829817\\
1015	125	-52.6761314031191\\
1015	120	-47.567170146518\\
1015	115	-47.1317489324665\\
1015	110	-45.7350492746009\\
1015	105	-40.1784961789781\\
1015	100	-32.0691721874755\\
1015	95	-27.8582730763865\\
1015	90	-28.5411741728913\\
1015	85	-27.4358170606083\\
1015	80	-23.9626112214355\\
1015	75	-22.9584482238406\\
1015	70	-21.3899997027256\\
1015	65	-17.4448629463786\\
1015	60	-15.524259564605\\
1015	55	-17.9191366593896\\
1015	50	-20.2446314446861\\
1015	45	-19.1364851994094\\
1015	40	-19.1370796267893\\
1015	35	-22.4211111141412\\
1015	30	-24.8639167367546\\
1015	25	-24.0192568023449\\
1015	20	-24.990313945169\\
1015	15	-29.8418278796489\\
1015	10	-32.1086524726961\\
1015	5	-29.5422876207504\\
1015	0	-27.5371548894218\\
1010	1200	-22.1680115722238\\
1010	1195	-23.1414575141248\\
1010	1190	-26.0117946660653\\
1010	1185	-27.5803872777237\\
1010	1180	-26.7019973930283\\
1010	1175	-24.5716929160544\\
1010	1170	-23.4187502736083\\
1010	1165	-22.3554396301211\\
1010	1160	-21.1511108916438\\
1010	1155	-21.2094419841403\\
1010	1150	-22.0921463879786\\
1010	1145	-21.3978777372977\\
1010	1140	-18.9859482204427\\
1010	1135	-15.7140119072685\\
1010	1130	-14.3986568515331\\
1010	1125	-16.8299258258719\\
1010	1120	-18.3852125307797\\
1010	1115	-17.9025353882553\\
1010	1110	-18.0276630258713\\
1010	1105	-19.4045771691283\\
1010	1100	-19.2446184577079\\
1010	1095	-17.3952186808162\\
1010	1090	-16.4868718661321\\
1010	1085	-19.1620281166699\\
1010	1080	-20.5383663376424\\
1010	1075	-19.480774564169\\
1010	1070	-20.7827116446102\\
1010	1065	-22.8593703091\\
1010	1060	-22.4474698690917\\
1010	1055	-20.7280045910962\\
1010	1050	-20.2499592579906\\
1010	1045	-22.6329860044457\\
1010	1040	-23.1955211314707\\
1010	1035	-25.2960435821188\\
1010	1030	-26.9372113692302\\
1010	1025	-27.1960825351036\\
1010	1020	-25.1697319278859\\
1010	1015	-26.6694351916458\\
1010	1010	-27.6101664820468\\
1010	1005	-26.771951404892\\
1010	1000	-29.1263565363332\\
1010	995	-30.305232874579\\
1010	990	-29.9918744208429\\
1010	985	-29.6465913142168\\
1010	980	-30.4898711109005\\
1010	975	-28.5866165996675\\
1010	970	-27.991513281857\\
1010	965	-29.9846205161716\\
1010	960	-29.390873926515\\
1010	955	-28.7583142855821\\
1010	950	-30.0836916482103\\
1010	945	-31.1314104525462\\
1010	940	-29.7674432587455\\
1010	935	-27.6814060723117\\
1010	930	-28.4228259598918\\
1010	925	-30.5496562366876\\
1010	920	-31.9887736582617\\
1010	915	-35.032878785039\\
1010	910	-37.4672182242227\\
1010	905	-38.504147716206\\
1010	900	-39.7554569739009\\
1010	895	-40.7905531244617\\
1010	890	-42.374349075229\\
1010	885	-45.7568609795276\\
1010	880	-49.4938572166668\\
1010	875	-54.1386476339674\\
1010	870	-55.0626275535192\\
1010	865	-56.3470492728579\\
1010	860	-56.6280729096968\\
1010	855	-55.3441549280328\\
1010	850	-55.6543118244686\\
1010	845	-59.5175993507512\\
1010	840	-64.3063295924978\\
1010	835	-64.6540700625364\\
1010	830	-64.0960468158964\\
1010	825	-65.8178651113953\\
1010	820	-66.7723377220132\\
1010	815	-67.4878416249917\\
1010	810	-66.5870826712917\\
1010	805	-64.2480244860817\\
1010	800	-64.1031310476956\\
1010	795	-67.8105778630411\\
1010	790	-71.4068670088459\\
1010	785	-72.6954626347774\\
1010	780	-69.2988826895994\\
1010	775	-68.2740376878842\\
1010	770	-68.3076223898688\\
1010	765	-71.0065127923776\\
1010	760	-73.9632969038084\\
1010	755	-74.3898823843942\\
1010	750	-74.8222439654733\\
1010	745	-76.6512211934269\\
1010	740	-80.5701667809703\\
1010	735	-84.6484674007997\\
1010	730	-85.781281114444\\
1010	725	-84.5701877989572\\
1010	720	-82.6766690796821\\
1010	715	-84.4558937271599\\
1010	710	-85.930865572052\\
1010	705	-87.5339925082376\\
1010	700	-89.1425268066855\\
1010	695	-88.0377418113198\\
1010	690	-86.821605830628\\
1010	685	-85.3126916325709\\
1010	680	-87.1368777313328\\
1010	675	-86.6556623914221\\
1010	670	-82.7254817779044\\
1010	665	-79.44319088056\\
1010	660	-80.9371128797484\\
1010	655	-82.7165402400597\\
1010	650	-83.2805562475451\\
1010	645	-83.3641074998523\\
1010	640	-81.838205767297\\
1010	635	-80.5812564526914\\
1010	630	-81.8920933684021\\
1010	625	-82.4405592282092\\
1010	620	-81.629716124643\\
1010	615	-80.1994182268973\\
1010	610	-81.2286767228534\\
1010	605	-81.2532496382864\\
1010	600	-81.2340300280403\\
1010	595	-80.3961335042195\\
1010	590	-81.5377024430773\\
1010	585	-82.6140983785181\\
1010	580	-83.0960845322434\\
1010	575	-82.1626974778837\\
1010	570	-78.6204641267677\\
1010	565	-80.6656905167156\\
1010	560	-83.268259759222\\
1010	555	-83.3192293133907\\
1010	550	-79.5005039177813\\
1010	545	-79.4879349003459\\
1010	540	-80.5135048455122\\
1010	535	-80.9077209645448\\
1010	530	-78.5000953766585\\
1010	525	-75.3985103352124\\
1010	520	-73.781826437782\\
1010	515	-72.8249368166262\\
1010	510	-73.9633216901584\\
1010	505	-74.2149091512429\\
1010	500	-72.8579135808523\\
1010	495	-72.8485483502309\\
1010	490	-74.1359636928682\\
1010	485	-74.8956238275669\\
1010	480	-73.2234936611167\\
1010	475	-70.7580217286322\\
1010	470	-71.1168993663923\\
1010	465	-71.2377560014202\\
1010	460	-68.1413798018839\\
1010	455	-67.8124231486527\\
1010	450	-67.0004884041773\\
1010	445	-67.0478855922547\\
1010	440	-67.3733451325515\\
1010	435	-68.2770253882773\\
1010	430	-68.3027264034463\\
1010	425	-67.5825736350625\\
1010	420	-66.5229273188042\\
1010	415	-67.4377240008816\\
1010	410	-65.4463264141314\\
1010	405	-65.1581734666606\\
1010	400	-64.1317258824329\\
1010	395	-62.853788124542\\
1010	390	-60.2618801625285\\
1010	385	-58.2461378172438\\
1010	380	-57.8709253794814\\
1010	375	-58.5077307076326\\
1010	370	-59.0132062076327\\
1010	365	-57.3507590950285\\
1010	360	-56.7874951870563\\
1010	355	-55.7882800376792\\
1010	350	-56.3511261664462\\
1010	345	-55.2695185058838\\
1010	340	-53.3528707538098\\
1010	335	-54.0243949364503\\
1010	330	-52.3350195135608\\
1010	325	-50.9904678187468\\
1010	320	-49.6274198901501\\
1010	315	-49.9474627486543\\
1010	310	-51.7715183388609\\
1010	305	-51.9632063719691\\
1010	300	-51.305400811887\\
1010	295	-50.6789438608284\\
1010	290	-51.830002704186\\
1010	285	-53.1480875636225\\
1010	280	-55.0028983632637\\
1010	275	-54.5859792406736\\
1010	270	-53.5927491413113\\
1010	265	-53.1733933083378\\
1010	260	-53.784544150727\\
1010	255	-55.6082138312431\\
1010	250	-56.9424209994067\\
1010	245	-57.1063302634502\\
1010	240	-57.8214011107302\\
1010	235	-61.1423382841622\\
1010	230	-64.6399499853705\\
1010	225	-64.5139958368818\\
1010	220	-63.5565683622644\\
1010	215	-65.3383449334651\\
1010	210	-70.1380517995785\\
1010	205	-71.8999711720226\\
1010	200	-70.6900463491511\\
1010	195	-70.8828583801205\\
1010	190	-73.071653937217\\
1010	185	-73.682349416742\\
1010	180	-72.559603848058\\
1010	175	-73.4003844897397\\
1010	170	-75.6203477579911\\
1010	165	-73.8327618528183\\
1010	160	-68.9238647249549\\
1010	155	-66.8764677577128\\
1010	150	-67.509353156267\\
1010	145	-64.5658535804814\\
1010	140	-60.3444114687009\\
1010	135	-55.4640339119887\\
1010	130	-51.0639452278538\\
1010	125	-46.1075324643734\\
1010	120	-41.7894491844418\\
1010	115	-39.9699577592255\\
1010	110	-39.3829768110754\\
1010	105	-35.4529340810386\\
1010	100	-29.2170711169965\\
1010	95	-24.0396202965094\\
1010	90	-24.1932521454328\\
1010	85	-24.050791181342\\
1010	80	-20.7416009160243\\
1010	75	-18.6738050350159\\
1010	70	-18.9101527985149\\
1010	65	-15.6715633095973\\
1010	60	-11.7941923348626\\
1010	55	-14.0979331796698\\
1010	50	-16.5066618164128\\
1010	45	-16.134631372719\\
1010	40	-14.3748793792201\\
1010	35	-17.2608511682156\\
1010	30	-20.0602672255282\\
1010	25	-19.658303977476\\
1010	20	-19.4176585916248\\
1010	15	-23.7608698252607\\
1010	10	-27.2480736774833\\
1010	5	-25.9314774996146\\
1010	0	-24.4679739842195\\
1005	1200	-24.3964710495875\\
1005	1195	-25.4647241418706\\
1005	1190	-26.7679728725516\\
1005	1185	-26.9168586851406\\
1005	1180	-25.5221543900125\\
1005	1175	-23.928670955057\\
1005	1170	-20.5652756697687\\
1005	1165	-20.5809948912854\\
1005	1160	-20.5828504961739\\
1005	1155	-22.9818613315942\\
1005	1150	-24.2571804207807\\
1005	1145	-23.2848007953392\\
1005	1140	-20.0907888062957\\
1005	1135	-18.5255733804504\\
1005	1130	-17.9158148420104\\
1005	1125	-21.0001815781002\\
1005	1120	-23.3883914087858\\
1005	1115	-22.8355819046706\\
1005	1110	-23.0678058765698\\
1005	1105	-21.6494265335082\\
1005	1100	-18.9490774140295\\
1005	1095	-17.7613811527831\\
1005	1090	-19.5267681728069\\
1005	1085	-23.6201733475727\\
1005	1080	-25.4712776531987\\
1005	1075	-24.8721046111249\\
1005	1070	-24.3299043970244\\
1005	1065	-24.6807140874104\\
1005	1060	-24.8555300825952\\
1005	1055	-23.6835514367606\\
1005	1050	-25.167639213013\\
1005	1045	-26.8288942510661\\
1005	1040	-28.1549899860696\\
1005	1035	-28.8126750665011\\
1005	1030	-29.4140301122357\\
1005	1025	-28.5184056434339\\
1005	1020	-29.1996481743246\\
1005	1015	-31.5329604922376\\
1005	1010	-32.6850543299063\\
1005	1005	-31.9542823079308\\
1005	1000	-35.2075683256749\\
1005	995	-34.8275758672129\\
1005	990	-33.2460790710457\\
1005	985	-32.8215741495109\\
1005	980	-34.2766816300754\\
1005	975	-33.582960226538\\
1005	970	-32.5778595088088\\
1005	965	-35.8230503638227\\
1005	960	-34.8630525093186\\
1005	955	-31.6565900373039\\
1005	950	-31.8644408839189\\
1005	945	-32.0137932758565\\
1005	940	-30.6879776122321\\
1005	935	-30.568888184589\\
1005	930	-33.3844501281758\\
1005	925	-34.881321532543\\
1005	920	-36.6577039690376\\
1005	915	-39.4616389209623\\
1005	910	-41.9527630354928\\
1005	905	-42.411358533832\\
1005	900	-43.0216445079539\\
1005	895	-44.3863853916325\\
1005	890	-46.5478695599224\\
1005	885	-50.3610995715658\\
1005	880	-52.5629163945503\\
1005	875	-53.4916428438642\\
1005	870	-55.101987941757\\
1005	865	-55.5329416748439\\
1005	860	-56.6097347336429\\
1005	855	-55.247147901121\\
1005	850	-56.249651662949\\
1005	845	-61.3536419835311\\
1005	840	-63.6294630174284\\
1005	835	-64.8603427737517\\
1005	830	-64.2781591114187\\
1005	825	-65.8486110419296\\
1005	820	-65.5013906472209\\
1005	815	-65.4084632397025\\
1005	810	-66.4309998030258\\
1005	805	-64.3234734947387\\
1005	800	-62.9755889466301\\
1005	795	-65.6980164114325\\
1005	790	-72.3130319999282\\
1005	785	-72.4454223220778\\
1005	780	-70.0780408554201\\
1005	775	-69.0893435844196\\
1005	770	-70.0576983200099\\
1005	765	-74.1548394213282\\
1005	760	-77.9467827201506\\
1005	755	-79.8704107344702\\
1005	750	-79.3388553008772\\
1005	745	-79.9061565278575\\
1005	740	-83.0786243230909\\
1005	735	-88.4987244265994\\
1005	730	-88.2119276166504\\
1005	725	-87.0391610798456\\
1005	720	-87.6075320486552\\
1005	715	-89.3556408408426\\
1005	710	-91.9870576864237\\
1005	705	-95.1277024247843\\
1005	700	-98.5145915221556\\
1005	695	-97.2062301021192\\
1005	690	-94.7886284465853\\
1005	685	-91.8436445697052\\
1005	680	-92.1870860651734\\
1005	675	-89.4287564372539\\
1005	670	-86.2010390474848\\
1005	665	-85.7230431818143\\
1005	660	-86.7064012731794\\
1005	655	-87.0137650932938\\
1005	650	-88.8196131913619\\
1005	645	-90.649890077626\\
1005	640	-87.9797487581909\\
1005	635	-86.0231384261051\\
1005	630	-87.2400293927976\\
1005	625	-88.507454705129\\
1005	620	-87.8680073790738\\
1005	615	-86.6269209441607\\
1005	610	-84.3843916241121\\
1005	605	-84.9548770642559\\
1005	600	-85.008430019242\\
1005	595	-84.2551863602066\\
1005	590	-84.1038027234154\\
1005	585	-85.223270890956\\
1005	580	-85.6577746434023\\
1005	575	-84.6915348607281\\
1005	570	-82.5429613626275\\
1005	565	-83.7665099890355\\
1005	560	-87.2345095624823\\
1005	555	-88.3259291429385\\
1005	550	-84.7255829313826\\
1005	545	-82.4549346912536\\
1005	540	-82.0047310523532\\
1005	535	-81.801474004079\\
1005	530	-81.5693028395372\\
1005	525	-79.5970137985187\\
1005	520	-76.6512387095581\\
1005	515	-74.6200240811404\\
1005	510	-76.3866520484444\\
1005	505	-78.0217141181383\\
1005	500	-76.6643461821332\\
1005	495	-76.3037385800208\\
1005	490	-77.6598629423097\\
1005	485	-77.6371295541021\\
1005	480	-75.4202359229857\\
1005	475	-73.17076821305\\
1005	470	-73.1682631349086\\
1005	465	-71.7455562318137\\
1005	460	-70.1855667114032\\
1005	455	-69.300492102574\\
1005	450	-70.4935271502027\\
1005	445	-68.7979965466538\\
1005	440	-69.2359453207373\\
1005	435	-69.3804351314175\\
1005	430	-69.3883607546795\\
1005	425	-68.8312063473504\\
1005	420	-67.6897392028986\\
1005	415	-67.633777313381\\
1005	410	-64.7796816236605\\
1005	405	-63.4275082786171\\
1005	400	-63.6379622770601\\
1005	395	-63.3895618532315\\
1005	390	-61.598166546326\\
1005	385	-59.5657610681556\\
1005	380	-59.7981919766498\\
1005	375	-59.8302662751594\\
1005	370	-61.2830673840426\\
1005	365	-60.399902327471\\
1005	360	-58.9348780468745\\
1005	355	-58.354285399394\\
1005	350	-58.3947516772805\\
1005	345	-55.9979231223078\\
1005	340	-54.8116422925086\\
1005	335	-54.474753706816\\
1005	330	-54.9884429627436\\
1005	325	-53.0841519631686\\
1005	320	-52.4400217255843\\
1005	315	-52.598754532899\\
1005	310	-53.6805654529653\\
1005	305	-54.6901593646071\\
1005	300	-53.837375308658\\
1005	295	-52.6936844063875\\
1005	290	-53.3792716899752\\
1005	285	-55.1323703629441\\
1005	280	-56.9541866575\\
1005	275	-56.614300585652\\
1005	270	-55.033807744554\\
1005	265	-54.5297675809852\\
1005	260	-56.5990694257471\\
1005	255	-59.1731697924661\\
1005	250	-60.8574564333121\\
1005	245	-61.1962762494986\\
1005	240	-61.2519378651396\\
1005	235	-63.4415535514272\\
1005	230	-67.8786405736646\\
1005	225	-69.6779223814083\\
1005	220	-68.3084817484232\\
1005	215	-68.5139727416208\\
1005	210	-72.5402562506715\\
1005	205	-73.2714983323913\\
1005	200	-72.3845058590668\\
1005	195	-72.7544382202304\\
1005	190	-74.485689269839\\
1005	185	-75.3649419706708\\
1005	180	-73.6952398950234\\
1005	175	-72.8406320842823\\
1005	170	-74.6685734533876\\
1005	165	-73.5291240058905\\
1005	160	-69.8589700644225\\
1005	155	-67.1314821944507\\
1005	150	-66.1996676554463\\
1005	145	-63.9507432984992\\
1005	140	-59.9704452066871\\
1005	135	-54.7954870890626\\
1005	130	-51.2141488585148\\
1005	125	-47.3790921094333\\
1005	120	-42.2813223890844\\
1005	115	-41.026021714235\\
1005	110	-41.6587233374739\\
1005	105	-37.5695198584017\\
1005	100	-31.1102241892422\\
1005	95	-25.847905308894\\
1005	90	-26.3165660229624\\
1005	85	-26.4222747165513\\
1005	80	-23.8336546112077\\
1005	75	-19.9818260356005\\
1005	70	-19.8701680376726\\
1005	65	-17.2675989025574\\
1005	60	-14.2245962322995\\
1005	55	-15.1130181138014\\
1005	50	-17.99634304955\\
1005	45	-17.9002804737283\\
1005	40	-15.3627632762309\\
1005	35	-17.421070804663\\
1005	30	-20.6679389552446\\
1005	25	-19.7243454826839\\
1005	20	-19.0826875004659\\
1005	15	-22.313874240177\\
1005	10	-26.3371622059949\\
1005	5	-25.7246779084726\\
1005	0	-23.099075140688\\
1000	1200	-24.3401306477631\\
1000	1195	-25.8925996755142\\
1000	1190	-25.8421248712157\\
1000	1185	-24.7827836764091\\
1000	1180	-25.3891962693642\\
1000	1175	-23.4522199636576\\
1000	1170	-21.2924608108533\\
1000	1165	-20.037186022746\\
1000	1160	-21.3611756855112\\
1000	1155	-22.4281588237679\\
1000	1150	-23.2237992176804\\
1000	1145	-22.5175874993945\\
1000	1140	-20.6318209327167\\
1000	1135	-17.1870977450271\\
1000	1130	-15.0690614579271\\
1000	1125	-17.1974677309981\\
1000	1120	-19.1195084479584\\
1000	1115	-22.0924728912653\\
1000	1110	-20.753543298101\\
1000	1105	-17.7220365214298\\
1000	1100	-16.4396322814191\\
1000	1095	-17.7000682684297\\
1000	1090	-21.3418860559411\\
1000	1085	-24.5789828623992\\
1000	1080	-26.1652342648326\\
1000	1075	-24.9894388692971\\
1000	1070	-22.4434610899052\\
1000	1065	-22.5907965973628\\
1000	1060	-22.6869835733011\\
1000	1055	-24.2269718315662\\
1000	1050	-27.2235501330447\\
1000	1045	-27.8496220952738\\
1000	1040	-27.8863909878961\\
1000	1035	-28.1616355751011\\
1000	1030	-27.8852680329506\\
1000	1025	-24.8927236833242\\
1000	1020	-25.350276300834\\
1000	1015	-29.335945568312\\
1000	1010	-30.7395773854939\\
1000	1005	-29.4455961065136\\
1000	1000	-32.3286521603604\\
1000	995	-33.7948133133523\\
1000	990	-30.2909753281191\\
1000	985	-28.8770308217813\\
1000	980	-33.2335538344976\\
1000	975	-32.4640577464758\\
1000	970	-31.7896484999663\\
1000	965	-32.1458099025538\\
1000	960	-32.1768863031495\\
1000	955	-29.4381086694341\\
1000	950	-26.875563095856\\
1000	945	-27.255711307131\\
1000	940	-27.0897921513688\\
1000	935	-27.2735076552698\\
1000	930	-30.518874180753\\
1000	925	-31.7412688056822\\
1000	920	-31.6128661633498\\
1000	915	-32.4463971978753\\
1000	910	-33.9670864098954\\
1000	905	-34.5858104739999\\
1000	900	-34.1236932685354\\
1000	895	-33.7516941445831\\
1000	890	-37.486937071651\\
1000	885	-40.738222540884\\
1000	880	-43.6637249311977\\
1000	875	-46.7742570498012\\
1000	870	-50.2231102849953\\
1000	865	-50.766656826891\\
1000	860	-51.5903025117625\\
1000	855	-52.920552242914\\
1000	850	-55.46536953795\\
1000	845	-59.0390530926579\\
1000	840	-62.2997071812479\\
1000	835	-63.3767692837903\\
1000	830	-63.4747441129673\\
1000	825	-61.8535122717085\\
1000	820	-60.7989997399873\\
1000	815	-61.7102607634442\\
1000	810	-65.5516188258625\\
1000	805	-65.1935874580781\\
1000	800	-64.6670926474394\\
1000	795	-66.3638162120869\\
1000	790	-69.2953590487632\\
1000	785	-71.086296379236\\
1000	780	-68.128022059002\\
1000	775	-66.5683559210011\\
1000	770	-67.1093044429172\\
1000	765	-69.5830435088969\\
1000	760	-74.2031617935922\\
1000	755	-77.5020365208456\\
1000	750	-76.6293438640596\\
1000	745	-76.0464599309357\\
1000	740	-78.5475678829494\\
1000	735	-82.5514785183841\\
1000	730	-84.3578263629943\\
1000	725	-84.2416343212367\\
1000	720	-84.2404356923116\\
1000	715	-87.380973677723\\
1000	710	-88.1125917269696\\
1000	705	-89.6625456011061\\
1000	700	-90.114751685906\\
1000	695	-89.7008806631825\\
1000	690	-85.909257756789\\
1000	685	-84.0695256722811\\
1000	680	-84.0666174814887\\
1000	675	-83.2474492104579\\
1000	670	-82.8874830901068\\
1000	665	-83.1639407635962\\
1000	660	-82.6446179704199\\
1000	655	-81.8776973142531\\
1000	650	-83.2595570635385\\
1000	645	-85.8972395599558\\
1000	640	-82.8487894122545\\
1000	635	-78.0249800835991\\
1000	630	-78.759115841317\\
1000	625	-81.4288129566021\\
1000	620	-81.8677056867946\\
1000	615	-80.1971417168679\\
1000	610	-81.0371473441064\\
1000	605	-80.0805577938745\\
1000	600	-79.996124248607\\
1000	595	-80.0739504403718\\
1000	590	-79.9075387615076\\
1000	585	-80.3943454952814\\
1000	580	-81.1944121282722\\
1000	575	-81.0487370531901\\
1000	570	-79.0438095374402\\
1000	565	-79.1197404460181\\
1000	560	-81.6429858928732\\
1000	555	-82.7686340130949\\
1000	550	-82.2569360770258\\
1000	545	-79.6617095408383\\
1000	540	-78.1224496318073\\
1000	535	-77.8412684624909\\
1000	530	-78.4143014829633\\
1000	525	-77.1753912831955\\
1000	520	-75.1447353016301\\
1000	515	-73.4211672708952\\
1000	510	-73.9330336060366\\
1000	505	-75.4611905473066\\
1000	500	-73.1335793179896\\
1000	495	-71.0377828166629\\
1000	490	-72.0524969214803\\
1000	485	-72.2673285296214\\
1000	480	-70.8554295629565\\
1000	475	-68.2708575845299\\
1000	470	-68.7414169032581\\
1000	465	-68.469792668182\\
1000	460	-67.9404571646774\\
1000	455	-66.2535482921394\\
1000	450	-66.1035890783241\\
1000	445	-65.4276857560135\\
1000	440	-65.4236847034772\\
1000	435	-66.1049826350782\\
1000	430	-65.5539784098228\\
1000	425	-63.8592471112051\\
1000	420	-63.5480440270449\\
1000	415	-63.406588326181\\
1000	410	-61.2395267275742\\
1000	405	-60.8292125072867\\
1000	400	-60.5130954982842\\
1000	395	-59.5044592295244\\
1000	390	-58.0089357250281\\
1000	385	-56.9091901806496\\
1000	380	-56.3658038174181\\
1000	375	-56.1089897304519\\
1000	370	-55.8830718902173\\
1000	365	-54.0285928402818\\
1000	360	-51.9526279792126\\
1000	355	-51.3142033945196\\
1000	350	-51.3114964576816\\
1000	345	-51.7517647619097\\
1000	340	-49.843505904626\\
1000	335	-49.1878488456387\\
1000	330	-49.3246713834251\\
1000	325	-49.8651458092372\\
1000	320	-48.611273161614\\
1000	315	-48.457036208074\\
1000	310	-49.3954887286927\\
1000	305	-51.6282590380524\\
1000	300	-50.759040231258\\
1000	295	-48.8568691864184\\
1000	290	-48.8531091901532\\
1000	285	-50.7927963323691\\
1000	280	-52.9699281613357\\
1000	275	-52.9690673898476\\
1000	270	-52.2916944207209\\
1000	265	-52.2943682822952\\
1000	260	-53.4030772762562\\
1000	255	-55.980639224339\\
1000	250	-57.9232773700514\\
1000	245	-59.89191264076\\
1000	240	-59.6358679549339\\
1000	235	-59.4934179031443\\
1000	230	-63.5487812104584\\
1000	225	-65.3317842061788\\
1000	220	-64.9943274347861\\
1000	215	-64.5460872884141\\
1000	210	-67.8503827506593\\
1000	205	-70.3671390762556\\
1000	200	-69.3110188082155\\
1000	195	-68.0578258147816\\
1000	190	-69.0770369489928\\
1000	185	-70.3760311437873\\
1000	180	-69.4728797814005\\
1000	175	-68.1399015411571\\
1000	170	-68.038309350688\\
1000	165	-67.766814427483\\
1000	160	-64.7093776591537\\
1000	155	-61.7316564263565\\
1000	150	-60.8987135017196\\
1000	145	-59.5504804524971\\
1000	140	-55.7306800247625\\
1000	135	-50.7903085671223\\
1000	130	-45.6934724014063\\
1000	125	-41.8177895111494\\
1000	120	-37.5097032539452\\
1000	115	-35.3389946333882\\
1000	110	-34.5219067668495\\
1000	105	-33.5668698361205\\
1000	100	-27.610306873461\\
1000	95	-21.9216320719352\\
1000	90	-21.4568790545727\\
1000	85	-24.1374616361554\\
1000	80	-21.2877981214824\\
1000	75	-16.4687888643439\\
1000	70	-16.2576653159831\\
1000	65	-15.6284942540096\\
1000	60	-12.1350696269637\\
1000	55	-10.4022571947517\\
1000	50	-13.4407258512001\\
1000	45	-14.3892950802292\\
1000	40	-12.533123483252\\
1000	35	-12.4717060244093\\
1000	30	-15.8070453525761\\
1000	25	-16.5973609382181\\
1000	20	-15.0503623297209\\
1000	15	-16.6294708937421\\
1000	10	-20.4994781103396\\
1000	5	-21.9900907931042\\
1000	0	-20.6274660186627\\
995	1200	-25.3830487957348\\
995	1195	-25.2616593632838\\
995	1190	-23.23196276919\\
995	1185	-23.0165717562745\\
995	1180	-24.9056557727768\\
995	1175	-24.7322316863269\\
995	1170	-21.9266238784353\\
995	1165	-21.601616259617\\
995	1160	-22.9181262796405\\
995	1155	-23.4510730706143\\
995	1150	-23.0951395535558\\
995	1145	-22.165998140026\\
995	1140	-21.187828478282\\
995	1135	-18.9227541882856\\
995	1130	-18.1839794534737\\
995	1125	-19.2015091147098\\
995	1120	-21.7764053502051\\
995	1115	-23.8454195642903\\
995	1110	-23.7433310319977\\
995	1105	-22.2308745980804\\
995	1100	-20.9810209543975\\
995	1095	-21.4250332180598\\
995	1090	-23.4955012584646\\
995	1085	-26.0535495797126\\
995	1080	-27.6984444820118\\
995	1075	-26.3868798784429\\
995	1070	-24.3246892147006\\
995	1065	-24.3737184908485\\
995	1060	-24.3787843755113\\
995	1055	-27.6235613178053\\
995	1050	-30.6322611520179\\
995	1045	-30.6397990687234\\
995	1040	-29.9757546222659\\
995	1035	-28.7024029148058\\
995	1030	-28.2282337785894\\
995	1025	-26.5491191588445\\
995	1020	-29.4053847304525\\
995	1015	-32.9857222191292\\
995	1010	-32.2172863486669\\
995	1005	-29.5773745486475\\
995	1000	-31.5942273461014\\
995	995	-32.6014080695639\\
995	990	-29.2699491482872\\
995	985	-29.8231623300328\\
995	980	-33.9888547559687\\
995	975	-32.6609595317758\\
995	970	-29.9168743817839\\
995	965	-31.3849566092472\\
995	960	-31.0024512931038\\
995	955	-29.2285369222173\\
995	950	-29.4019875072599\\
995	945	-31.5277388301429\\
995	940	-30.169427094742\\
995	935	-31.5942386417921\\
995	930	-34.7116719168131\\
995	925	-35.099403050652\\
995	920	-35.0032858840721\\
995	915	-35.6590995639464\\
995	910	-36.660007241323\\
995	905	-39.0168481918522\\
995	900	-41.7551042684261\\
995	895	-43.9657898968919\\
995	890	-46.2045875114316\\
995	885	-46.8269739553937\\
995	880	-48.8598886450807\\
995	875	-50.3464559977685\\
995	870	-53.7417999553338\\
995	865	-52.5746272680763\\
995	860	-53.5719797489608\\
995	855	-54.310751245971\\
995	850	-57.3544267516324\\
995	845	-58.6266588843539\\
995	840	-62.4507743134084\\
995	835	-63.5852930356459\\
995	830	-62.4443427155268\\
995	825	-60.0976869211672\\
995	820	-59.9914294005982\\
995	815	-62.7935025472154\\
995	810	-66.1647962372881\\
995	805	-67.9655634710857\\
995	800	-66.7855238933475\\
995	795	-66.3318647054211\\
995	790	-68.3443067382677\\
995	785	-69.2961061455239\\
995	780	-69.2623682915691\\
995	775	-69.5095789148345\\
995	770	-70.6063678404439\\
995	765	-71.8333610826626\\
995	760	-76.8350777425812\\
995	755	-82.6615647172193\\
995	750	-82.2896744319833\\
995	745	-81.2424692970048\\
995	740	-82.2055707643426\\
995	735	-85.7911336030879\\
995	730	-89.4678548540619\\
995	725	-90.4983971418924\\
995	720	-90.8618146450081\\
995	715	-92.8993441376683\\
995	710	-93.3376380487466\\
995	705	-94.6523889533937\\
995	700	-95.279232252914\\
995	695	-93.3192166003037\\
995	690	-90.5939364605788\\
995	685	-89.7728544006122\\
995	680	-90.6607288179471\\
995	675	-89.6924553721724\\
995	670	-89.7899491864309\\
995	665	-90.4280283483163\\
995	660	-87.6916679430547\\
995	655	-86.1643879536914\\
995	650	-87.8583275155697\\
995	645	-88.0664741273922\\
995	640	-84.3942891753513\\
995	635	-80.8868053275692\\
995	630	-81.8877731848061\\
995	625	-82.8793035429981\\
995	620	-84.6985822827173\\
995	615	-84.9817207734968\\
995	610	-84.4443637587947\\
995	605	-82.2493520605085\\
995	600	-83.502700193947\\
995	595	-84.6825998914646\\
995	590	-83.6059962492836\\
995	585	-81.5623647944094\\
995	580	-81.1186701847564\\
995	575	-81.3527821197704\\
995	570	-79.9561796492553\\
995	565	-80.7656972131881\\
995	560	-81.1916552945313\\
995	555	-81.5563828796985\\
995	550	-82.1832200354456\\
995	545	-80.8779256086818\\
995	540	-79.0918128286612\\
995	535	-78.427171063503\\
995	530	-77.4953466721927\\
995	525	-77.7875882147255\\
995	520	-76.2002329901052\\
995	515	-73.7215503185544\\
995	510	-74.3993101299038\\
995	505	-74.3910479068536\\
995	500	-74.9278397322232\\
995	495	-74.1624322018242\\
995	490	-75.0306430761257\\
995	485	-74.0073980095549\\
995	480	-72.7518242743135\\
995	475	-71.1452578514527\\
995	470	-68.5810572110604\\
995	465	-68.6928390060411\\
995	460	-68.2446352567349\\
995	455	-67.8850536588961\\
995	450	-67.2351634737261\\
995	445	-65.8722826763933\\
995	440	-66.8266937916842\\
995	435	-67.1332925482129\\
995	430	-65.6323189257282\\
995	425	-63.2079616290939\\
995	420	-63.9788864634311\\
995	415	-61.8914253711537\\
995	410	-60.8577009374112\\
995	405	-59.1818792933373\\
995	400	-59.2376125621749\\
995	395	-58.7559199762418\\
995	390	-57.3139201304675\\
995	385	-56.040302465005\\
995	380	-54.6688021746213\\
995	375	-55.4410210072474\\
995	370	-56.3198426049066\\
995	365	-55.2902698950666\\
995	360	-52.2300855836957\\
995	355	-50.9855276484104\\
995	350	-51.4624875507661\\
995	345	-51.6214960843463\\
995	340	-50.8743971038712\\
995	335	-49.8374122750065\\
995	330	-49.6500192179737\\
995	325	-50.2394892177363\\
995	320	-49.4236673921805\\
995	315	-49.110457526107\\
995	310	-50.7823643643824\\
995	305	-52.0098028978846\\
995	300	-52.5004524787018\\
995	295	-50.1200549110581\\
995	290	-49.6214234180898\\
995	285	-52.0123198315614\\
995	280	-53.8635331655532\\
995	275	-54.8431717645508\\
995	270	-54.0282548218529\\
995	265	-55.3407209674533\\
995	260	-56.8251450661628\\
995	255	-58.6881198565879\\
995	250	-59.6793280879356\\
995	245	-61.683853571134\\
995	240	-62.3525812323369\\
995	235	-62.9239515486297\\
995	230	-65.7738057299302\\
995	225	-67.5098254120658\\
995	220	-66.4137013354939\\
995	215	-65.6332518246454\\
995	210	-68.0484941700779\\
995	205	-71.0560781128479\\
995	200	-70.3951260734066\\
995	195	-68.5591535927797\\
995	190	-68.7861211710278\\
995	185	-69.9015285302539\\
995	180	-68.3899168946355\\
995	175	-66.7354583683718\\
995	170	-65.6154311317769\\
995	165	-66.0976293538515\\
995	160	-63.188197464422\\
995	155	-58.4172019470352\\
995	150	-56.8027421781881\\
995	145	-56.3198433046491\\
995	140	-54.0105582321958\\
995	135	-49.0266933553503\\
995	130	-44.4565659654618\\
995	125	-41.7680288414758\\
995	120	-39.0157916557473\\
995	115	-35.7330647934523\\
995	110	-35.4573166217742\\
995	105	-35.7549013066036\\
995	100	-29.8554052649524\\
995	95	-23.4077721021313\\
995	90	-22.3296020492162\\
995	85	-24.3489998994301\\
995	80	-22.7526201523015\\
995	75	-17.6274144569179\\
995	70	-15.9372583384684\\
995	65	-15.4873180052564\\
995	60	-12.4802974344675\\
995	55	-9.8029234448295\\
995	50	-10.5383893985017\\
995	45	-13.7440944261234\\
995	40	-13.37933502542\\
995	35	-11.9376556231109\\
995	30	-14.0703099022558\\
995	25	-16.2526962278534\\
995	20	-16.0575156292689\\
995	15	-15.613725701236\\
995	10	-19.1273543513598\\
995	5	-22.4408753334756\\
995	0	-19.741383016255\\
990	1200	-26.268690281172\\
990	1195	-25.4255516864391\\
990	1190	-24.3108435724389\\
990	1185	-24.272611345084\\
990	1180	-25.5951272034886\\
990	1175	-21.2826997984371\\
990	1170	-18.8315752061617\\
990	1165	-20.0697314004497\\
990	1160	-22.359218287329\\
990	1155	-21.6958173176035\\
990	1150	-20.6773892918807\\
990	1145	-20.9976561643161\\
990	1140	-20.4233902363553\\
990	1135	-19.1389483781941\\
990	1130	-19.2025996026755\\
990	1125	-19.1488619817603\\
990	1120	-19.7238075226435\\
990	1115	-21.3163467814757\\
990	1110	-21.427204364029\\
990	1105	-20.783449517603\\
990	1100	-20.5346659621307\\
990	1095	-23.422095596696\\
990	1090	-25.5953829663997\\
990	1085	-27.3295471736626\\
990	1080	-28.2057554917994\\
990	1075	-27.415593942\\
990	1070	-25.6961489491484\\
990	1065	-25.6048320376237\\
990	1060	-25.8836407173881\\
990	1055	-27.6703883758364\\
990	1050	-29.1332523536399\\
990	1045	-28.4309255587567\\
990	1040	-26.9996452194166\\
990	1035	-26.5253495093031\\
990	1030	-25.6333144360917\\
990	1025	-24.1973363363576\\
990	1020	-25.8298687614364\\
990	1015	-29.7696901777853\\
990	1010	-30.2597921171762\\
990	1005	-28.3902959392837\\
990	1000	-29.6988019910555\\
990	995	-30.0629839717561\\
990	990	-28.5000923121613\\
990	985	-30.7041555402955\\
990	980	-34.4486830938495\\
990	975	-35.2649662008649\\
990	970	-32.4694090250935\\
990	965	-31.5497568166472\\
990	960	-29.7635061844701\\
990	955	-27.8946179704807\\
990	950	-27.1903138204815\\
990	945	-28.4047206352663\\
990	940	-26.048311390225\\
990	935	-27.5081492088787\\
990	930	-26.7994409275095\\
990	925	-27.1064991069397\\
990	920	-27.3008659685592\\
990	915	-29.2116732026258\\
990	910	-29.6590242379475\\
990	905	-32.7166716076556\\
990	900	-37.3688676467518\\
990	895	-40.6586673518025\\
990	890	-41.5177394667605\\
990	885	-42.4109549589612\\
990	880	-42.6370060226971\\
990	875	-44.8124752308747\\
990	870	-47.0312191821079\\
990	865	-48.0029815229984\\
990	860	-47.3042773942088\\
990	855	-49.9586525949496\\
990	850	-51.114025012401\\
990	845	-53.5313665987924\\
990	840	-57.1785494806231\\
990	835	-59.168340049077\\
990	830	-59.2911600777002\\
990	825	-57.6111412376915\\
990	820	-58.3897892638799\\
990	815	-61.5188877374458\\
990	810	-64.5077918112293\\
990	805	-68.2783251891656\\
990	800	-66.25099691576\\
990	795	-65.0097062255113\\
990	790	-63.5518167137593\\
990	785	-66.0621998671973\\
990	780	-67.2108694507219\\
990	775	-69.9219688075345\\
990	770	-69.5470142251947\\
990	765	-71.6791419393116\\
990	760	-76.2154219627942\\
990	755	-80.8163175130026\\
990	750	-82.1933032621696\\
990	745	-80.2205892679576\\
990	740	-79.1106283780928\\
990	735	-81.9327030624936\\
990	730	-85.2815595843044\\
990	725	-86.5718352030935\\
990	720	-85.0089898495526\\
990	715	-85.3107286517757\\
990	710	-85.6659749601263\\
990	705	-88.7767368106224\\
990	700	-88.3089280766985\\
990	695	-86.3459856593299\\
990	690	-84.414010219582\\
990	685	-83.4231730970737\\
990	680	-83.8051623747469\\
990	675	-85.3695219127812\\
990	670	-84.6008145588385\\
990	665	-83.6872879025696\\
990	660	-81.3766762085907\\
990	655	-79.4324486009264\\
990	650	-80.7608532826539\\
990	645	-81.1767534721275\\
990	640	-78.4319153664519\\
990	635	-76.1877303044066\\
990	630	-76.7128951250224\\
990	625	-78.0636420699811\\
990	620	-79.5673298142183\\
990	615	-81.6200420492896\\
990	610	-81.0028788847158\\
990	605	-79.1692672600102\\
990	600	-77.4589818664181\\
990	595	-78.96477365595\\
990	590	-80.9594685442999\\
990	585	-78.2877284808028\\
990	580	-77.3427588052837\\
990	575	-78.2273660164647\\
990	570	-79.0801365095958\\
990	565	-79.2159901226232\\
990	560	-79.2633397650634\\
990	555	-79.3267894777364\\
990	550	-80.490781967007\\
990	545	-79.2182572581387\\
990	540	-77.0636195842444\\
990	535	-74.8533142620836\\
990	530	-74.5448590800615\\
990	525	-75.3601342782695\\
990	520	-74.9826467424082\\
990	515	-72.3532226370153\\
990	510	-73.1901603704846\\
990	505	-73.5158641734824\\
990	500	-73.7697996197458\\
990	495	-71.8421931113471\\
990	490	-70.3390369441004\\
990	485	-69.5259520116178\\
990	480	-68.4962187327765\\
990	475	-68.0040497909558\\
990	470	-66.0156764905378\\
990	465	-65.2846722506911\\
990	460	-65.4728509806991\\
990	455	-66.0075000323332\\
990	450	-66.3302912346844\\
990	445	-63.2308916706943\\
990	440	-63.5919193094815\\
990	435	-64.8124763852738\\
990	430	-64.3143424822993\\
990	425	-62.4589464931059\\
990	420	-61.833786040932\\
990	415	-60.9438933655592\\
990	410	-59.4331526981859\\
990	405	-57.6462258976389\\
990	400	-57.1728304821791\\
990	395	-56.768409118451\\
990	390	-54.7221960825091\\
990	385	-53.7985215304661\\
990	380	-50.795117444246\\
990	375	-50.7280412753607\\
990	370	-52.2330002653425\\
990	365	-51.8059738538668\\
990	360	-48.5494440735683\\
990	355	-45.6220573193441\\
990	350	-46.4535917644907\\
990	345	-47.8784640108097\\
990	340	-47.3734918231785\\
990	335	-46.7068290264051\\
990	330	-45.4566804798742\\
990	325	-46.3862911501092\\
990	320	-45.6995613996914\\
990	315	-45.1934123922929\\
990	310	-45.8395717784369\\
990	305	-47.3150126348501\\
990	300	-48.1090933646374\\
990	295	-46.4629148599015\\
990	290	-46.8386783150163\\
990	285	-49.3510769942841\\
990	280	-52.0535088822435\\
990	275	-51.9821779757567\\
990	270	-51.1169205344686\\
990	265	-51.9009741439313\\
990	260	-54.8127238680026\\
990	255	-56.9999306389018\\
990	250	-57.6371767810069\\
990	245	-58.4552370369402\\
990	240	-58.5321849995362\\
990	235	-59.2506232930027\\
990	230	-61.6068143263583\\
990	225	-64.4355328887104\\
990	220	-63.9886326743381\\
990	215	-62.7339022295328\\
990	210	-64.2222240605333\\
990	205	-67.3410561002493\\
990	200	-67.0758567380053\\
990	195	-65.3449451475335\\
990	190	-64.7318254642414\\
990	185	-65.5093024049602\\
990	180	-64.9174282762742\\
990	175	-61.9211550650434\\
990	170	-60.7003314361791\\
990	165	-60.6889407996841\\
990	160	-58.8217708915436\\
990	155	-55.4506865821131\\
990	150	-52.4652240821342\\
990	145	-50.3144420956742\\
990	140	-49.7266862592496\\
990	135	-46.2147114706331\\
990	130	-41.482316282596\\
990	125	-38.0644356456869\\
990	120	-35.6652290011116\\
990	115	-33.3866700905382\\
990	110	-31.9814319027737\\
990	105	-31.4767955594907\\
990	100	-28.3374616464189\\
990	95	-21.727022887666\\
990	90	-18.9350738185585\\
990	85	-21.0488386425677\\
990	80	-20.8168542961575\\
990	75	-15.8743961474138\\
990	70	-13.0725131078234\\
990	65	-12.812001502778\\
990	60	-9.95975903631188\\
990	55	-6.93506516043999\\
990	50	-4.7437780941018\\
990	45	-8.6423336953012\\
990	40	-9.08797494780993\\
990	35	-9.1025366065096\\
990	30	-9.22267369340079\\
990	25	-11.2907724516535\\
990	20	-11.9414245761436\\
990	15	-11.0241693098706\\
990	10	-13.3454281496561\\
990	5	-18.0491505624705\\
990	0	-17.9966529675203\\
985	1200	-26.3069942904408\\
985	1195	-24.6235678002522\\
985	1190	-23.28106980041\\
985	1185	-24.4398452896726\\
985	1180	-23.5102582799323\\
985	1175	-20.819404234056\\
985	1170	-18.5974847692405\\
985	1165	-22.4166967605811\\
985	1160	-24.6241719423142\\
985	1155	-22.3928842646496\\
985	1150	-22.5586427087192\\
985	1145	-22.1332936892022\\
985	1140	-21.5482845694655\\
985	1135	-21.3964181747149\\
985	1130	-22.550040206949\\
985	1125	-23.9760806952081\\
985	1120	-24.8760630710417\\
985	1115	-25.9986542335903\\
985	1110	-25.0915853442327\\
985	1105	-22.790313383422\\
985	1100	-23.0755600848674\\
985	1095	-25.4870671141271\\
985	1090	-28.1901571479782\\
985	1085	-29.9338200885022\\
985	1080	-32.1511998551487\\
985	1075	-31.1703269738305\\
985	1070	-29.4589708771612\\
985	1065	-29.4413767676083\\
985	1060	-30.7674710422723\\
985	1055	-31.3673657639478\\
985	1050	-33.6506952399918\\
985	1045	-35.1602799913801\\
985	1040	-31.8789547009835\\
985	1035	-29.3808884287863\\
985	1030	-28.0303722776844\\
985	1025	-28.5935133740188\\
985	1020	-29.4982779159375\\
985	1015	-32.2516027547106\\
985	1010	-32.1288660114195\\
985	1005	-31.0630675940283\\
985	1000	-33.2858871704239\\
985	995	-32.8438506608594\\
985	990	-31.8533343665625\\
985	985	-33.6638932475614\\
985	980	-37.0357320987348\\
985	975	-35.0980083093093\\
985	970	-32.0057570920203\\
985	965	-31.8891800503762\\
985	960	-29.5007721239355\\
985	955	-27.6728926079756\\
985	950	-29.8338121938839\\
985	945	-33.0246575527503\\
985	940	-32.5301724988456\\
985	935	-32.6283345058454\\
985	930	-32.8067279208569\\
985	925	-33.8588500641518\\
985	920	-36.2201795589185\\
985	915	-39.0842326377074\\
985	910	-39.1461718782117\\
985	905	-38.6553596436552\\
985	900	-43.2118769351973\\
985	895	-46.5933945635994\\
985	890	-46.3146878172838\\
985	885	-46.3149413096005\\
985	880	-47.0726662391392\\
985	875	-48.8776292596435\\
985	870	-50.680592819615\\
985	865	-50.5720229480005\\
985	860	-52.8237962295802\\
985	855	-55.104502648019\\
985	850	-55.5117391744541\\
985	845	-57.3284998882978\\
985	840	-60.0327277690726\\
985	835	-60.4923268425841\\
985	830	-60.6599097430155\\
985	825	-59.1755249285543\\
985	820	-59.859114902687\\
985	815	-61.4126119109549\\
985	810	-63.825910399979\\
985	805	-67.2659789794202\\
985	800	-67.556274817221\\
985	795	-65.8772008615233\\
985	790	-64.7765293853481\\
985	785	-66.2593676055776\\
985	780	-69.8958005545169\\
985	775	-73.7495049423915\\
985	770	-74.2869381241094\\
985	765	-74.9088036249518\\
985	760	-79.0220174912779\\
985	755	-84.5667618799803\\
985	750	-86.6924331370374\\
985	745	-83.8155167115892\\
985	740	-81.7235731240476\\
985	735	-84.6271018170519\\
985	730	-89.5614078817921\\
985	725	-94.0625984591061\\
985	720	-93.1334387816764\\
985	715	-90.8800631876052\\
985	710	-90.3624877729476\\
985	705	-91.8494345811196\\
985	700	-94.2480827659579\\
985	695	-92.4319762583946\\
985	690	-89.4236016134064\\
985	685	-86.9292017048792\\
985	680	-86.3548700301094\\
985	675	-87.9963548869255\\
985	670	-88.555254628252\\
985	665	-87.1898996700497\\
985	660	-84.4051187772548\\
985	655	-83.1874377499685\\
985	650	-83.7359169783522\\
985	645	-85.2651593749397\\
985	640	-83.4267197115487\\
985	635	-80.5071967507401\\
985	630	-81.6863847607774\\
985	625	-80.97869512342\\
985	620	-80.4799009944318\\
985	615	-83.351890320414\\
985	610	-83.1717034014246\\
985	605	-78.9130179848926\\
985	600	-77.5047007930534\\
985	595	-78.8282224901286\\
985	590	-80.9325987994016\\
985	585	-80.3846529501943\\
985	580	-78.855895416913\\
985	575	-79.9181509126356\\
985	570	-80.7590041783778\\
985	565	-80.5751750002219\\
985	560	-80.9623439639818\\
985	555	-80.3239281376282\\
985	550	-79.6919710172187\\
985	545	-78.632049129903\\
985	540	-76.4471782036771\\
985	535	-74.802478801972\\
985	530	-73.9941790929588\\
985	525	-75.3350322465503\\
985	520	-75.6508152083306\\
985	515	-73.0823410962212\\
985	510	-72.6188847700114\\
985	505	-72.5096855858446\\
985	500	-72.7130677966188\\
985	495	-74.1418167880393\\
985	490	-72.3111141941044\\
985	485	-70.5217751316895\\
985	480	-68.666974266539\\
985	475	-68.3079482040803\\
985	470	-66.3116989985465\\
985	465	-64.4440644320312\\
985	460	-66.7040079605122\\
985	455	-67.8781419312181\\
985	450	-68.1505099044361\\
985	445	-64.8549096452471\\
985	440	-64.7537534918529\\
985	435	-65.9518284022588\\
985	430	-66.0772707959522\\
985	425	-63.887414932211\\
985	420	-62.2287002672838\\
985	415	-61.8163392753704\\
985	410	-60.7983521852375\\
985	405	-60.2677775523662\\
985	400	-58.3076070054103\\
985	395	-57.6981591607928\\
985	390	-57.4945828575173\\
985	385	-55.0647398284873\\
985	380	-52.9362327707722\\
985	375	-51.327420342348\\
985	370	-52.4570360314992\\
985	365	-52.6342905914516\\
985	360	-50.7577391902187\\
985	355	-48.3684952424292\\
985	350	-48.7890067654089\\
985	345	-49.4249879522931\\
985	340	-48.3262101550035\\
985	335	-47.124904776214\\
985	330	-46.2428347765399\\
985	325	-47.2918263235933\\
985	320	-47.9572151368047\\
985	315	-47.0312882042763\\
985	310	-47.6543464949464\\
985	305	-49.2612346226142\\
985	300	-51.3185921802142\\
985	295	-50.254312244766\\
985	290	-49.6613279150806\\
985	285	-52.3665371132611\\
985	280	-55.7130565609441\\
985	275	-55.9392778552337\\
985	270	-54.439786320072\\
985	265	-54.3426617383338\\
985	260	-56.9014443401666\\
985	255	-59.4688439429647\\
985	250	-61.1937520276242\\
985	245	-61.1765642343871\\
985	240	-61.2966383679814\\
985	235	-62.0608697394164\\
985	230	-64.078055090311\\
985	225	-66.8320101005975\\
985	220	-67.6545252880824\\
985	215	-65.808369079874\\
985	210	-66.3223208760028\\
985	205	-67.6502203610216\\
985	200	-67.359194440698\\
985	195	-65.2167128067831\\
985	190	-64.1044524498793\\
985	185	-64.4239423500294\\
985	180	-63.9851194708899\\
985	175	-61.5684762819437\\
985	170	-58.6981245451243\\
985	165	-58.0161074399875\\
985	160	-58.3025394474353\\
985	155	-55.9782357056592\\
985	150	-51.5878568797198\\
985	145	-49.3605415363654\\
985	140	-49.8250124943061\\
985	135	-47.5701312765614\\
985	130	-43.4918277942143\\
985	125	-40.1031930032714\\
985	120	-38.6303483080101\\
985	115	-37.0439181753536\\
985	110	-34.1549577056212\\
985	105	-33.1693758369311\\
985	100	-30.6226789742559\\
985	95	-24.6186668315768\\
985	90	-20.3423366479965\\
985	85	-20.1248954197963\\
985	80	-20.975195891544\\
985	75	-17.4210194604038\\
985	70	-13.3769146728955\\
985	65	-13.3306529790189\\
985	60	-11.2785537776545\\
985	55	-9.22934320030981\\
985	50	-6.17099906926705\\
985	45	-7.18749300940726\\
985	40	-9.55368929026372\\
985	35	-9.92760826531958\\
985	30	-9.08094048878593\\
985	25	-9.44137238509211\\
985	20	-12.1243752443115\\
985	15	-11.6640700781918\\
985	10	-11.6739298197299\\
985	5	-15.9975365740029\\
985	0	-16.9492570888578\\
980	1200	-24.3488783413768\\
980	1195	-21.4034071448373\\
980	1190	-20.2957906790889\\
980	1185	-21.5183855566638\\
980	1180	-21.6687767168273\\
980	1175	-20.2789971441371\\
980	1170	-21.8534251958577\\
980	1165	-24.6521076490399\\
980	1160	-25.5383117122665\\
980	1155	-23.6505237065435\\
980	1150	-23.3819992729609\\
980	1145	-22.597972876018\\
980	1140	-20.4983780214852\\
980	1135	-19.2166227604464\\
980	1130	-20.0882336756285\\
980	1125	-23.5628406083149\\
980	1120	-23.7936698737553\\
980	1115	-23.3088933994086\\
980	1110	-23.0455793101439\\
980	1105	-23.1324195833497\\
980	1100	-25.1579422308785\\
980	1095	-27.4430789298904\\
980	1090	-27.7966059425414\\
980	1085	-28.8323404119219\\
980	1080	-30.4671856959942\\
980	1075	-28.990197292527\\
980	1070	-28.0209614980934\\
980	1065	-29.4721536857555\\
980	1060	-29.9879503826198\\
980	1055	-30.3850590223246\\
980	1050	-32.0327938064061\\
980	1045	-33.1977668020315\\
980	1040	-29.194772628927\\
980	1035	-26.0524599689256\\
980	1030	-26.4795695273682\\
980	1025	-27.7619871596747\\
980	1020	-29.8169052912089\\
980	1015	-32.2135010628772\\
980	1010	-31.7477752081226\\
980	1005	-30.6817463499268\\
980	1000	-29.2132012849191\\
980	995	-29.5627805294464\\
980	990	-30.120539920308\\
980	985	-32.3946193424339\\
980	980	-33.1648057686074\\
980	975	-30.9551360141527\\
980	970	-29.7421478203847\\
980	965	-28.7034389492014\\
980	960	-26.4625260679147\\
980	955	-24.3617296734448\\
980	950	-26.5820371675428\\
980	945	-29.8939090221388\\
980	940	-28.6625091525518\\
980	935	-28.0511799592119\\
980	930	-28.1153205956244\\
980	925	-26.532488243266\\
980	920	-27.013748369946\\
980	915	-31.8390605545734\\
980	910	-30.8241305910968\\
980	905	-30.7441670804341\\
980	900	-34.3638028060062\\
980	895	-37.4851328491711\\
980	890	-38.0486999787528\\
980	885	-37.956481048324\\
980	880	-40.7434622438952\\
980	875	-43.8544007815522\\
980	870	-45.8968400803485\\
980	865	-46.9082878978072\\
980	860	-49.756413754262\\
980	855	-52.0158887073262\\
980	850	-51.8793379827143\\
980	845	-53.3044452086767\\
980	840	-56.6302058889098\\
980	835	-57.467707742599\\
980	830	-57.1529979101094\\
980	825	-56.7125296554859\\
980	820	-58.8389505117314\\
980	815	-61.0168188412833\\
980	810	-62.1847404597036\\
980	805	-64.984541108171\\
980	800	-65.9447702311145\\
980	795	-64.4624585463603\\
980	790	-62.8063244433174\\
980	785	-64.0708252673994\\
980	780	-66.8830728837938\\
980	775	-71.1045808933332\\
980	770	-71.5033901315851\\
980	765	-71.4988690953537\\
980	760	-73.3099572143428\\
980	755	-76.323443449056\\
980	750	-79.029396002511\\
980	745	-79.2454775474307\\
980	740	-77.4902734248708\\
980	735	-77.8667917672547\\
980	730	-82.531186506636\\
980	725	-88.6057945407765\\
980	720	-89.2372438065381\\
980	715	-88.223353256386\\
980	710	-86.0701707218336\\
980	705	-85.8212405022991\\
980	700	-86.6547850012284\\
980	695	-86.6990174251846\\
980	690	-83.6921882101615\\
980	685	-80.2709257914844\\
980	680	-79.7978142746724\\
980	675	-82.6617294632797\\
980	670	-84.4940870887726\\
980	665	-84.139408533737\\
980	660	-81.6950522665684\\
980	655	-80.2239137808565\\
980	650	-80.7768439793663\\
980	645	-80.8528733677194\\
980	640	-78.2487681982939\\
980	635	-77.1545803231384\\
980	630	-76.031052827193\\
980	625	-74.1808508543099\\
980	620	-74.7033198026575\\
980	615	-78.103691497573\\
980	610	-78.6734620501384\\
980	605	-76.3034653477234\\
980	600	-73.1321904192037\\
980	595	-74.2784795294601\\
980	590	-77.6365431991071\\
980	585	-77.335052957802\\
980	580	-76.737353509905\\
980	575	-78.0470240538361\\
980	570	-77.2393293422083\\
980	565	-76.9752169859612\\
980	560	-76.2192873463864\\
980	555	-76.6978146623287\\
980	550	-75.3661750522479\\
980	545	-74.4999823976132\\
980	540	-74.0491322408825\\
980	535	-73.1069261443045\\
980	530	-71.4653762879752\\
980	525	-72.4466724697904\\
980	520	-73.3029915659181\\
980	515	-72.2722743058503\\
980	510	-70.8776798615281\\
980	505	-69.4716683394536\\
980	500	-69.6353323996027\\
980	495	-68.8266353937688\\
980	490	-68.129126311519\\
980	485	-67.5831335159892\\
980	480	-66.3616372056531\\
980	475	-66.5447650885826\\
980	470	-65.3570223630759\\
980	465	-63.5457435644685\\
980	460	-64.2158147540522\\
980	455	-63.8710757659628\\
980	450	-64.3398847198096\\
980	445	-62.2620664836304\\
980	440	-60.2550334875323\\
980	435	-60.8642189479569\\
980	430	-60.8395254613843\\
980	425	-59.4353611248998\\
980	420	-58.1887230709735\\
980	415	-57.8085791094036\\
980	410	-56.307314103904\\
980	405	-56.7803377562523\\
980	400	-54.8384557553163\\
980	395	-52.7518159783149\\
980	390	-50.8891417227505\\
980	385	-50.2931298256417\\
980	380	-48.9507330179558\\
980	375	-47.0583335465753\\
980	370	-46.2044166276537\\
980	365	-46.7653051277512\\
980	360	-45.5180821333233\\
980	355	-43.7471964673396\\
980	350	-42.5122555842618\\
980	345	-42.9372410885208\\
980	340	-43.3820154188752\\
980	335	-42.6398674488828\\
980	330	-41.4063232076314\\
980	325	-41.4351892775539\\
980	320	-42.3557770237003\\
980	315	-42.2093718409087\\
980	310	-42.7108254887644\\
980	305	-44.3839018200124\\
980	300	-47.546138383248\\
980	295	-47.6731449784093\\
980	290	-47.0204769418924\\
980	285	-47.8553710237884\\
980	280	-52.5261512873421\\
980	275	-54.0245326391523\\
980	270	-52.6999523420254\\
980	265	-50.4576181461816\\
980	260	-52.2583220224642\\
980	255	-55.1732676648517\\
980	250	-56.6522014721013\\
980	245	-57.8716728253094\\
980	240	-58.3961627512981\\
980	235	-58.5977735372944\\
980	230	-60.5460311446677\\
980	225	-61.7011086562925\\
980	220	-62.5307114473017\\
980	215	-61.6785511150483\\
980	210	-61.0793802574153\\
980	205	-61.6418047953121\\
980	200	-61.5472848009977\\
980	195	-59.5906836527611\\
980	190	-57.0703279887493\\
980	185	-56.7478586422894\\
980	180	-57.2451318546246\\
980	175	-56.1768239470584\\
980	170	-54.0990151978185\\
980	165	-52.3200781755459\\
980	160	-52.6539709151839\\
980	155	-51.720065536012\\
980	150	-48.3754304870436\\
980	145	-44.8364682650626\\
980	140	-44.9926596082441\\
980	135	-44.2217133063623\\
980	130	-39.9783194413994\\
980	125	-35.999616351748\\
980	120	-33.6214634492826\\
980	115	-32.1157487761375\\
980	110	-29.9328349463776\\
980	105	-28.5213771671824\\
980	100	-26.5283250466473\\
980	95	-21.5986982412905\\
980	90	-16.0763294880508\\
980	85	-15.2051273708839\\
980	80	-16.3153143615218\\
980	75	-14.636984848059\\
980	70	-11.3319803889917\\
980	65	-8.67679112093356\\
980	60	-6.73618909062861\\
980	55	-5.7196523918501\\
980	50	-2.48560816677491\\
980	45	-2.35590000838056\\
980	40	-4.93180702196332\\
980	35	-5.8818822475896\\
980	30	-3.50643172570017\\
980	25	-3.2027276181052\\
980	20	-6.51942211166897\\
980	15	-6.83931530182599\\
980	10	-6.75703588253964\\
980	5	-9.29139118446437\\
980	0	-12.0290386299948\\
975	1200	-23.8883836191562\\
975	1195	-21.6998255332937\\
975	1190	-22.9934373662904\\
975	1185	-22.8395346904763\\
975	1180	-20.7898743679743\\
975	1175	-19.3603362520644\\
975	1170	-19.9248954298714\\
975	1165	-22.4268170749879\\
975	1160	-21.6526601351129\\
975	1155	-19.6307089659895\\
975	1150	-22.3246367084244\\
975	1145	-23.7601126684763\\
975	1140	-23.5040277812259\\
975	1135	-22.362942498019\\
975	1130	-23.7134574654624\\
975	1125	-25.3621909466042\\
975	1120	-25.3972601969458\\
975	1115	-25.8482960865711\\
975	1110	-25.5071777990727\\
975	1105	-26.2448544604767\\
975	1100	-28.6730387232508\\
975	1095	-29.4752036328152\\
975	1090	-29.1110736485916\\
975	1085	-30.2666529397663\\
975	1080	-32.9527144599303\\
975	1075	-30.8201612094151\\
975	1070	-29.8970141744696\\
975	1065	-31.7810162230458\\
975	1060	-33.4747876789361\\
975	1055	-32.5124022025598\\
975	1050	-33.2962938905059\\
975	1045	-34.2710923626208\\
975	1040	-31.3015515451068\\
975	1035	-29.2998228301449\\
975	1030	-29.6812928537\\
975	1025	-30.7889411733374\\
975	1020	-32.9902829525982\\
975	1015	-35.5422733202058\\
975	1010	-35.7486035146675\\
975	1005	-33.2704974394583\\
975	1000	-32.3620366929126\\
975	995	-32.7813898201736\\
975	990	-33.3434175328578\\
975	985	-37.2215814315857\\
975	980	-37.9030535745274\\
975	975	-34.5814085816081\\
975	970	-30.7253665456455\\
975	965	-31.2121738985187\\
975	960	-28.4156530554472\\
975	955	-25.6877308221752\\
975	950	-30.5012643897456\\
975	945	-32.6722951847323\\
975	940	-31.8953403229401\\
975	935	-30.1099584520849\\
975	930	-31.2264313878214\\
975	925	-28.792547169259\\
975	920	-29.509932511011\\
975	915	-33.6803078754243\\
975	910	-35.4020888115363\\
975	905	-36.7811171761118\\
975	900	-41.6660128581397\\
975	895	-43.5974988903029\\
975	890	-45.2433276120382\\
975	885	-45.6678747974198\\
975	880	-46.0220264907208\\
975	875	-47.0551834821731\\
975	870	-48.5656875013663\\
975	865	-49.8900758794905\\
975	860	-54.6419994032826\\
975	855	-54.6730351640367\\
975	850	-53.3529904487064\\
975	845	-54.3076123339167\\
975	840	-58.6200139346624\\
975	835	-59.6616871810231\\
975	830	-57.9567340809476\\
975	825	-60.4223150742769\\
975	820	-62.232813008558\\
975	815	-63.1837387374228\\
975	810	-63.2667274967957\\
975	805	-63.9525647207763\\
975	800	-64.4282297219038\\
975	795	-63.5345721409731\\
975	790	-62.3985023865885\\
975	785	-64.6108679032673\\
975	780	-68.3384933925854\\
975	775	-71.4178103896484\\
975	770	-73.474560936575\\
975	765	-73.5438948762289\\
975	760	-74.6747732161512\\
975	755	-76.9213493779275\\
975	750	-81.7118345144781\\
975	745	-83.3116725424243\\
975	740	-83.393323253923\\
975	735	-83.9682121805404\\
975	730	-87.8201176530702\\
975	725	-91.7328734983198\\
975	720	-92.8956428955498\\
975	715	-91.3372953868552\\
975	710	-87.9606437040438\\
975	705	-85.8497642852076\\
975	700	-86.1606540134071\\
975	695	-88.2242602351998\\
975	690	-87.1826166803012\\
975	685	-83.9488571854276\\
975	680	-82.7729894445824\\
975	675	-87.0147095280222\\
975	670	-88.0261477060917\\
975	665	-87.7270174961932\\
975	660	-85.0535000905402\\
975	655	-83.0921955637805\\
975	650	-82.3097334948443\\
975	645	-81.7595593939795\\
975	640	-81.0826886490954\\
975	635	-80.8370521958914\\
975	630	-80.3330295522501\\
975	625	-79.3906133192477\\
975	620	-79.0411790434164\\
975	615	-81.6660980660145\\
975	610	-81.6821288679757\\
975	605	-79.2321304596999\\
975	600	-76.8047833432765\\
975	595	-76.7112242146095\\
975	590	-78.5622143302317\\
975	585	-78.3791871118938\\
975	580	-79.7113188154899\\
975	575	-77.74580678658\\
975	570	-76.2413961983248\\
975	565	-77.328447752855\\
975	560	-79.2287000810493\\
975	555	-79.0719975646307\\
975	550	-77.4741685334475\\
975	545	-76.2274571761827\\
975	540	-76.5189892634562\\
975	535	-75.6705909631919\\
975	530	-74.6205382415837\\
975	525	-74.2889953217982\\
975	520	-74.3863390834122\\
975	515	-72.8302877411252\\
975	510	-71.5747241984882\\
975	505	-71.1064285770308\\
975	500	-69.2846720773277\\
975	495	-70.8289801689652\\
975	490	-70.2996446751476\\
975	485	-70.0339293143152\\
975	480	-68.5167536268364\\
975	475	-68.2727969080879\\
975	470	-67.5915934661807\\
975	465	-65.6836165580225\\
975	460	-65.7350328615976\\
975	455	-66.1070334796341\\
975	450	-65.5291158903738\\
975	445	-63.4619825995469\\
975	440	-61.7138510862515\\
975	435	-61.9385396836033\\
975	430	-62.5928860043905\\
975	425	-62.2861004468432\\
975	420	-61.7272877442456\\
975	415	-60.3296961829055\\
975	410	-58.9072261689844\\
975	405	-60.1441052149612\\
975	400	-58.5274264757982\\
975	395	-54.0041796648748\\
975	390	-51.7158472128876\\
975	385	-51.1677913549765\\
975	380	-49.8225750783495\\
975	375	-47.6186373229766\\
975	370	-47.1748672986814\\
975	365	-47.1100076445027\\
975	360	-47.1261021108667\\
975	355	-44.9819101976063\\
975	350	-43.5617041158803\\
975	345	-44.3163347136324\\
975	340	-44.8181385165071\\
975	335	-44.595210274385\\
975	330	-43.7938011710448\\
975	325	-43.4867843325246\\
975	320	-45.1304997299558\\
975	315	-45.9823903145789\\
975	310	-44.9289761393611\\
975	305	-46.0911775936056\\
975	300	-48.8448850642744\\
975	295	-51.1973171458521\\
975	290	-50.1621452004183\\
975	285	-50.7506946674566\\
975	280	-53.8403877687888\\
975	275	-56.4213297162078\\
975	270	-55.3427884155626\\
975	265	-54.1687613825325\\
975	260	-55.8252794076543\\
975	255	-58.9456294591837\\
975	250	-60.4616378702576\\
975	245	-60.6289503065582\\
975	240	-61.5612911812459\\
975	235	-62.2979992021192\\
975	230	-63.3356210865113\\
975	225	-64.4405086765018\\
975	220	-64.3522147285639\\
975	215	-63.2698165264974\\
975	210	-61.3311551775714\\
975	205	-60.7301686585124\\
975	200	-60.7309832453593\\
975	195	-60.4774102652427\\
975	190	-57.0954985109183\\
975	185	-55.5963688440461\\
975	180	-55.7065024327621\\
975	175	-55.8871017193451\\
975	170	-54.241258991462\\
975	165	-52.8121076319621\\
975	160	-53.0798882548625\\
975	155	-52.7411640685732\\
975	150	-48.8131909084768\\
975	145	-45.4790377551726\\
975	140	-45.1081736753749\\
975	135	-44.2913095330878\\
975	130	-40.5771864402977\\
975	125	-36.3960105278857\\
975	120	-34.386527672983\\
975	115	-32.935086900934\\
975	110	-31.9171705876033\\
975	105	-30.0491914186823\\
975	100	-27.3345840631337\\
975	95	-22.2733531144513\\
975	90	-17.8812871192349\\
975	85	-15.1638535134534\\
975	80	-14.9047211924953\\
975	75	-14.1407143895121\\
975	70	-10.4927134642548\\
975	65	-8.1729658642671\\
975	60	-6.07997482410065\\
975	55	-5.99441019296501\\
975	50	-2.71970900160341\\
975	45	-1.10886580607985\\
975	40	-3.40982721434921\\
975	35	-5.10060672744112\\
975	30	-4.00377816141372\\
975	25	-2.74549234054211\\
975	20	-4.62766040058159\\
975	15	-6.82835427208738\\
975	10	-7.38061535363158\\
975	5	-9.37359543036837\\
975	0	-10.5421425961777\\
970	1200	-21.3122817927456\\
970	1195	-19.9885424549784\\
970	1190	-19.5330112370452\\
970	1185	-19.52414637214\\
970	1180	-21.0429030963624\\
970	1175	-22.1121243808666\\
970	1170	-22.5430794052791\\
970	1165	-21.1132215744428\\
970	1160	-19.9016146366203\\
970	1155	-19.4324452827691\\
970	1150	-21.7020891646057\\
970	1145	-24.319609006041\\
970	1140	-23.4150672300361\\
970	1135	-22.2300879651816\\
970	1130	-23.2583641102233\\
970	1125	-23.6195077154207\\
970	1120	-24.089863833467\\
970	1115	-24.5969391503652\\
970	1110	-26.011570947403\\
970	1105	-27.2954365734161\\
970	1100	-29.3000255170889\\
970	1095	-28.9063432465816\\
970	1090	-27.8826044308614\\
970	1085	-27.4997036683258\\
970	1080	-29.4750084145087\\
970	1075	-27.6256186371481\\
970	1070	-26.6346903846741\\
970	1065	-27.8282659671113\\
970	1060	-32.7286779327435\\
970	1055	-30.5736855291159\\
970	1050	-30.0987094676734\\
970	1045	-32.4531426727679\\
970	1040	-32.2952929106345\\
970	1035	-30.2109540523832\\
970	1030	-30.1911051995886\\
970	1025	-30.2793430291842\\
970	1020	-30.5062555540476\\
970	1015	-32.5619695255075\\
970	1010	-32.4218351441118\\
970	1005	-31.6009495281475\\
970	1000	-30.9497255669609\\
970	995	-30.3313093107041\\
970	990	-30.8956053944339\\
970	985	-33.7248493166171\\
970	980	-34.940145374125\\
970	975	-32.0438110519522\\
970	970	-27.9721281901772\\
970	965	-27.4937640527724\\
970	960	-24.7375673226576\\
970	955	-23.3099197255001\\
970	950	-25.8037064751965\\
970	945	-28.8030758063497\\
970	940	-26.6111813957909\\
970	935	-23.9757077299332\\
970	930	-25.3446914397695\\
970	925	-23.0812391529471\\
970	920	-23.6914324649995\\
970	915	-29.3858743360516\\
970	910	-31.3052203062441\\
970	905	-33.2411395085214\\
970	900	-34.6775466809177\\
970	895	-35.5514326946801\\
970	890	-36.3474289597659\\
970	885	-38.8065598342196\\
970	880	-40.015915006264\\
970	875	-40.5578070601972\\
970	870	-42.7157760392313\\
970	865	-46.6149408102294\\
970	860	-50.3354335185111\\
970	855	-51.5815498017248\\
970	850	-51.2483163426236\\
970	845	-52.299226149335\\
970	840	-56.4535468735567\\
970	835	-58.3179523655804\\
970	830	-59.1118262898449\\
970	825	-59.628093880289\\
970	820	-61.9880123812852\\
970	815	-61.634137291416\\
970	810	-62.4478885298429\\
970	805	-64.4406144753523\\
970	800	-64.8014786281067\\
970	795	-63.4656347227774\\
970	790	-62.0594292272726\\
970	785	-63.6342739193742\\
970	780	-64.7265142732917\\
970	775	-68.7996232056976\\
970	770	-71.7262517459208\\
970	765	-73.0535438436277\\
970	760	-71.244565803468\\
970	755	-70.647382703839\\
970	750	-74.9704210335613\\
970	745	-78.1232977906484\\
970	740	-79.7645995035805\\
970	735	-79.3333822971194\\
970	730	-80.3998113075318\\
970	725	-83.982189793061\\
970	720	-86.6035676436131\\
970	715	-86.1073566837972\\
970	710	-83.0938039923449\\
970	705	-79.6503153111989\\
970	700	-80.1368838009312\\
970	695	-83.5964116961527\\
970	690	-83.8805178493067\\
970	685	-81.0773230184327\\
970	680	-78.9869316235095\\
970	675	-80.0460924603713\\
970	670	-80.3448856422647\\
970	665	-77.9657338728875\\
970	660	-76.8048608364152\\
970	655	-74.5321269652195\\
970	650	-73.5485287089268\\
970	645	-75.4235089437138\\
970	640	-75.7985359723275\\
970	635	-76.595748229654\\
970	630	-75.8306097549125\\
970	625	-75.5951150771925\\
970	620	-75.2317953752927\\
970	615	-75.8549339201436\\
970	610	-76.9212052718303\\
970	605	-75.4536630019502\\
970	600	-73.6777857938087\\
970	595	-72.7543073368288\\
970	590	-73.5689397095266\\
970	585	-75.5568892228976\\
970	580	-76.7157623904504\\
970	575	-75.6175110188733\\
970	570	-72.9130528654596\\
970	565	-72.5767872389124\\
970	560	-74.6271759285091\\
970	555	-76.2895643624934\\
970	550	-74.2115932612642\\
970	545	-73.3048005404062\\
970	540	-73.4598889194503\\
970	535	-73.2243393015005\\
970	530	-72.1248291530428\\
970	525	-71.5004921329701\\
970	520	-71.1308489878738\\
970	515	-69.8766221778387\\
970	510	-68.9108463169387\\
970	505	-68.9446195318178\\
970	500	-68.2230601771971\\
970	495	-67.070766016911\\
970	490	-67.0997470792518\\
970	485	-66.9074100266953\\
970	480	-65.8329513338276\\
970	475	-64.9694539751181\\
970	470	-65.4782246020459\\
970	465	-63.1543255477463\\
970	460	-62.2407375875982\\
970	455	-61.4789912501192\\
970	450	-62.0701731633089\\
970	445	-61.4560911274511\\
970	440	-59.4260450270058\\
970	435	-58.6119444059514\\
970	430	-58.2416676337643\\
970	425	-59.5514679380149\\
970	420	-59.3689107914461\\
970	415	-57.0862454080579\\
970	410	-54.5047708141683\\
970	405	-53.3168367703583\\
970	400	-52.1755188301304\\
970	395	-50.4885075555922\\
970	390	-47.3935863995885\\
970	385	-46.4241861157216\\
970	380	-45.3009014426116\\
970	375	-43.5543137527457\\
970	370	-41.9833884843329\\
970	365	-41.8451000711957\\
970	360	-41.6083362428908\\
970	355	-40.4027238732851\\
970	350	-39.1028207323843\\
970	345	-39.1418842269095\\
970	340	-40.5024500053896\\
970	335	-41.1989701683115\\
970	330	-40.2249744932878\\
970	325	-39.4399309129421\\
970	320	-40.8820354751606\\
970	315	-43.1198744348076\\
970	310	-42.8500483659536\\
970	305	-42.1789045539135\\
970	300	-44.0159671939819\\
970	295	-46.7760423456566\\
970	290	-47.8676072382605\\
970	285	-47.3541817906262\\
970	280	-49.9684942005806\\
970	275	-54.3040085171597\\
970	270	-54.110338431703\\
970	265	-51.1752605358379\\
970	260	-51.661233958539\\
970	255	-55.9935979962593\\
970	250	-58.5306607159582\\
970	245	-58.0295983495907\\
970	240	-57.1645900581971\\
970	235	-57.2379239717266\\
970	230	-58.4801754320215\\
970	225	-59.4214649647001\\
970	220	-59.5759313506314\\
970	215	-58.2201057849907\\
970	210	-57.3917669894654\\
970	205	-55.6738807745605\\
970	200	-54.6862289316723\\
970	195	-54.8850888658562\\
970	190	-52.9010091145956\\
970	185	-51.2275246622303\\
970	180	-49.9469078093498\\
970	175	-50.5296408467038\\
970	170	-49.5679276047449\\
970	165	-48.7710421044321\\
970	160	-49.0688278906582\\
970	155	-49.7732477166628\\
970	150	-46.6949033183319\\
970	145	-42.7543383386819\\
970	140	-41.8284671762449\\
970	135	-40.7488270233334\\
970	130	-37.1279702542779\\
970	125	-32.3261178792309\\
970	120	-29.690562381129\\
970	115	-28.7241587055287\\
970	110	-26.9961320591119\\
970	105	-25.3051998833525\\
970	100	-22.8861527360568\\
970	95	-18.9565774856674\\
970	90	-14.4456435748361\\
970	85	-11.7216358690421\\
970	80	-11.0205726050226\\
970	75	-9.98619869884897\\
970	70	-7.50040521034316\\
970	65	-3.45810421397982\\
970	60	-1.41119594221163\\
970	55	-1.47705721929924\\
970	50	0.756032969629814\\
970	45	3.20956311569716\\
970	40	1.73825816972567\\
970	35	-0.170110311997632\\
970	30	-0.0534323520369071\\
970	25	0.582259409136896\\
970	20	0.292927916174449\\
970	15	-1.68367328569366\\
970	10	-2.78925775474818\\
970	5	-4.78726172516326\\
970	0	-7.58131302838956\\
965	1200	-22.5111323388287\\
965	1195	-22.0594365691627\\
965	1190	-20.7095566525018\\
965	1185	-20.759383016737\\
965	1180	-21.3647821609047\\
965	1175	-22.9456856841821\\
965	1170	-23.2411432601934\\
965	1165	-22.3799236864443\\
965	1160	-21.9012046860757\\
965	1155	-22.6916486572654\\
965	1150	-24.2441237675112\\
965	1145	-25.4865839573804\\
965	1140	-25.1550810623653\\
965	1135	-24.8795428479966\\
965	1130	-24.255397270249\\
965	1125	-24.4008145246407\\
965	1120	-25.5222112690647\\
965	1115	-26.9772291314862\\
965	1110	-28.3873681212388\\
965	1105	-29.3470290746341\\
965	1100	-30.702658493384\\
965	1095	-30.6861055211655\\
965	1090	-30.599238373361\\
965	1085	-31.6453470942201\\
965	1080	-34.2347214474412\\
965	1075	-32.6414549523929\\
965	1070	-31.6786460370433\\
965	1065	-34.9537804919137\\
965	1060	-35.1038939275859\\
965	1055	-32.1396878195842\\
965	1050	-30.8440763367469\\
965	1045	-31.414350794528\\
965	1040	-32.1871376868783\\
965	1035	-32.9917689934197\\
965	1030	-34.311381216204\\
965	1025	-32.3678154423698\\
965	1020	-33.5393027750679\\
965	1015	-36.2633767554561\\
965	1010	-36.8707683573838\\
965	1005	-35.6997440163444\\
965	1000	-37.1207502665509\\
965	995	-36.5541312987148\\
965	990	-35.0761453434171\\
965	985	-36.1415831887937\\
965	980	-38.1455281768511\\
965	975	-33.8151347993453\\
965	970	-31.0358867426918\\
965	965	-31.1448094927372\\
965	960	-29.3813050959306\\
965	955	-28.0259646987556\\
965	950	-30.6566095872267\\
965	945	-31.8364179298798\\
965	940	-28.2057100364478\\
965	935	-27.7974593939275\\
965	930	-28.6267140276765\\
965	925	-28.8514277955852\\
965	920	-30.9618791863314\\
965	915	-34.6680969401128\\
965	910	-38.7286724719271\\
965	905	-40.7550263799333\\
965	900	-40.5606738270792\\
965	895	-40.6044307936864\\
965	890	-41.4928636209982\\
965	885	-44.7394250374584\\
965	880	-47.2725182383881\\
965	875	-48.8180409426054\\
965	870	-50.8564345321327\\
965	865	-53.1662427362407\\
965	860	-56.8400388229936\\
965	855	-57.2151150866393\\
965	850	-57.0254873827146\\
965	845	-58.1361730346639\\
965	840	-59.1804706503863\\
965	835	-60.2290466108598\\
965	830	-62.0514720515246\\
965	825	-63.8155019532667\\
965	820	-63.341634712272\\
965	815	-60.8996123133502\\
965	810	-61.6355569207899\\
965	805	-62.4202704628526\\
965	800	-63.6137869143195\\
965	795	-63.0009794472987\\
965	790	-64.1816528540062\\
965	785	-65.9405624422538\\
965	780	-66.5369416889744\\
965	775	-69.2179613745661\\
965	770	-71.8145190691689\\
965	765	-71.5683789954683\\
965	760	-69.8765295719832\\
965	755	-69.2552941528747\\
965	750	-72.1453983820752\\
965	745	-76.6677864618582\\
965	740	-79.2059464138442\\
965	735	-79.8530566953928\\
965	730	-80.8309548370685\\
965	725	-83.1935479318531\\
965	720	-87.1730131877971\\
965	715	-87.8397967134774\\
965	710	-85.2150608299207\\
965	705	-81.8949436219027\\
965	700	-83.2571208348181\\
965	695	-86.0759645558205\\
965	690	-86.8744153019029\\
965	685	-83.1544101419654\\
965	680	-81.0722941640734\\
965	675	-80.2943044238777\\
965	670	-80.831726206959\\
965	665	-80.0205388451513\\
965	660	-80.4587692154237\\
965	655	-78.2228181091878\\
965	650	-78.0171245570673\\
965	645	-79.7521632158887\\
965	640	-81.4852569838199\\
965	635	-79.8300689849225\\
965	630	-79.7025148055882\\
965	625	-79.2678751539552\\
965	620	-78.3517638921021\\
965	615	-76.9419950149068\\
965	610	-76.2125581386454\\
965	605	-77.1438830316965\\
965	600	-77.2705180454795\\
965	595	-76.5564993578564\\
965	590	-76.1333392819133\\
965	585	-78.0859618432569\\
965	580	-80.6396478945699\\
965	575	-78.9138964947279\\
965	570	-76.331810697121\\
965	565	-75.4872979389947\\
965	560	-75.8704633873567\\
965	555	-77.3653953494049\\
965	550	-75.8447839093469\\
965	545	-76.0731905679122\\
965	540	-74.8706270410112\\
965	535	-73.7174817020441\\
965	530	-73.4626529719826\\
965	525	-74.064969629916\\
965	520	-73.4500674843748\\
965	515	-72.3034990478327\\
965	510	-72.6133323864424\\
965	505	-73.309531933548\\
965	500	-73.0404232540568\\
965	495	-72.0766884355289\\
965	490	-71.983321563398\\
965	485	-70.2677313123822\\
965	480	-68.0832830782301\\
965	475	-66.1501784015109\\
965	470	-65.3860270929772\\
965	465	-63.5139531650375\\
965	460	-61.7411535485362\\
965	455	-61.4818956767303\\
965	450	-61.5108216138005\\
965	445	-61.732220043049\\
965	440	-60.6528893717568\\
965	435	-59.135572305483\\
965	430	-59.6529824426334\\
965	425	-58.1917962460784\\
965	420	-59.5233868671803\\
965	415	-56.2759897622263\\
965	410	-52.4026550700164\\
965	405	-51.8005083320659\\
965	400	-51.3633461382942\\
965	395	-50.8082468063521\\
965	390	-48.9146152462672\\
965	385	-47.3562460146914\\
965	380	-46.5640172392059\\
965	375	-45.7522653276137\\
965	370	-44.6705693154026\\
965	365	-43.3196099482366\\
965	360	-42.6803308005756\\
965	355	-41.4560417972561\\
965	350	-40.6804887176786\\
965	345	-39.9794260248864\\
965	340	-40.434917370726\\
965	335	-41.201298070494\\
965	330	-40.9690311958102\\
965	325	-40.4910147369428\\
965	320	-41.636161038221\\
965	315	-43.5382881951446\\
965	310	-45.3237965963162\\
965	305	-44.6617122793068\\
965	300	-46.2745895370663\\
965	295	-48.9168752746828\\
965	290	-50.320225688396\\
965	285	-49.7277359491145\\
965	280	-52.0427041506464\\
965	275	-56.1556287867625\\
965	270	-57.3476581867253\\
965	265	-55.1830178083474\\
965	260	-54.1587171756819\\
965	255	-57.8580940276679\\
965	250	-61.8002181113825\\
965	245	-61.4741529749954\\
965	240	-59.5200871518537\\
965	235	-59.4214979694079\\
965	230	-60.3164594524751\\
965	225	-60.3457492389298\\
965	220	-59.0911753896362\\
965	215	-58.514138766488\\
965	210	-57.383024979461\\
965	205	-55.9093416131727\\
965	200	-54.5118274660526\\
965	195	-54.5566982914879\\
965	190	-53.1051517034339\\
965	185	-50.7573018296225\\
965	180	-49.8844994169722\\
965	175	-49.9630155641644\\
965	170	-49.6444811185102\\
965	165	-47.5336481453942\\
965	160	-49.1995798444914\\
965	155	-49.9238488438041\\
965	150	-46.919949916597\\
965	145	-42.6538189606345\\
965	140	-41.800066599717\\
965	135	-41.7114863962797\\
965	130	-38.4756822702129\\
965	125	-33.5560295964679\\
965	120	-30.4388565144527\\
965	115	-30.039085147986\\
965	110	-29.3804329168543\\
965	105	-26.2303956342785\\
965	100	-24.2338773069314\\
965	95	-20.7223404114575\\
965	90	-15.9165918800572\\
965	85	-12.7307629712341\\
965	80	-11.0252791451458\\
965	75	-10.1236360458624\\
965	70	-7.09608401570586\\
965	65	-3.3728615150867\\
965	60	-0.629579633729008\\
965	55	-0.740103658632506\\
965	50	1.20835083707061\\
965	45	2.89945751003143\\
965	40	-0.206220842015682\\
965	35	-1.71911340513907\\
965	30	-1.76077405994147\\
965	25	-0.87299136180809\\
965	20	-1.38372075193183\\
965	15	-1.67047129507955\\
965	10	-2.61113246057539\\
965	5	-4.26243608118057\\
965	0	-6.60361282682788\\
960	1200	-22.7647682220609\\
960	1195	-19.9143576930592\\
960	1190	-19.1124307286404\\
960	1185	-20.0007241960184\\
960	1180	-22.4149620464846\\
960	1175	-24.8246586068644\\
960	1170	-23.1774799847517\\
960	1165	-21.8565210133711\\
960	1160	-22.0829159880236\\
960	1155	-22.5307881803083\\
960	1150	-22.981080884053\\
960	1145	-24.3516820066347\\
960	1140	-25.0324491183296\\
960	1135	-23.5713236935735\\
960	1130	-23.5026557714841\\
960	1125	-23.8276228620375\\
960	1120	-24.517448152847\\
960	1115	-26.2111172167463\\
960	1110	-27.7197001500767\\
960	1105	-28.8695187986525\\
960	1100	-28.8881670741091\\
960	1095	-29.1167331859483\\
960	1090	-30.1452642487463\\
960	1085	-31.4749281979402\\
960	1080	-34.4289977896854\\
960	1075	-32.016069738698\\
960	1070	-31.1694936231286\\
960	1065	-34.6331825762925\\
960	1060	-34.091708035618\\
960	1055	-31.890195393436\\
960	1050	-30.2465519716693\\
960	1045	-31.3582747298647\\
960	1040	-31.5232841659447\\
960	1035	-32.0842602210118\\
960	1030	-33.5893630739374\\
960	1025	-30.9073741966755\\
960	1020	-30.2002453248077\\
960	1015	-32.9625905640052\\
960	1010	-33.086315148791\\
960	1005	-30.6226135409194\\
960	1000	-32.2572316695087\\
960	995	-32.6329651965303\\
960	990	-30.2438096985169\\
960	985	-29.2228464023868\\
960	980	-31.5557257165966\\
960	975	-28.4748172877975\\
960	970	-25.6426320640423\\
960	965	-24.9765994896455\\
960	960	-24.4037748821131\\
960	955	-23.6192240548427\\
960	950	-26.3517931217315\\
960	945	-27.698997480949\\
960	940	-25.792174420311\\
960	935	-23.5366202878962\\
960	930	-23.9209906537234\\
960	925	-23.5523599180763\\
960	920	-24.2088261270196\\
960	915	-28.5719971635592\\
960	910	-32.0384641133892\\
960	905	-34.7587135344309\\
960	900	-34.9773205810579\\
960	895	-34.0779450013554\\
960	890	-35.5808162009122\\
960	885	-39.6428006943073\\
960	880	-42.2927916092391\\
960	875	-45.4873102706571\\
960	870	-47.9719522409272\\
960	865	-48.295128851895\\
960	860	-49.4267458479773\\
960	855	-50.2686457022503\\
960	850	-51.2119278196926\\
960	845	-52.9901423548306\\
960	840	-53.5691615083542\\
960	835	-54.8150879755799\\
960	830	-57.4027462212132\\
960	825	-60.6096059834454\\
960	820	-59.3386123257214\\
960	815	-57.8636761893185\\
960	810	-58.1762749259985\\
960	805	-60.4410520827364\\
960	800	-60.8432304056412\\
960	795	-61.0382619697814\\
960	790	-62.447526461046\\
960	785	-63.965726700804\\
960	780	-64.3285144399742\\
960	775	-65.64436080731\\
960	770	-67.2528466399813\\
960	765	-67.1442993017804\\
960	760	-66.7897209622874\\
960	755	-67.3632342840715\\
960	750	-70.8347185556127\\
960	745	-74.3910982776902\\
960	740	-78.5512107889267\\
960	735	-79.6614024663172\\
960	730	-78.8520164946522\\
960	725	-79.186249062639\\
960	720	-82.2020007601295\\
960	715	-85.0573157896042\\
960	710	-82.3161491001329\\
960	705	-77.4873123023244\\
960	700	-76.5324578679351\\
960	695	-79.4722780637439\\
960	690	-81.5256863273871\\
960	685	-79.7589074819584\\
960	680	-76.4209500659622\\
960	675	-74.8296152408893\\
960	670	-74.2983818508151\\
960	665	-74.7792839652625\\
960	660	-76.619969744334\\
960	655	-75.0797632342997\\
960	650	-72.9535771504929\\
960	645	-74.4379592011283\\
960	640	-75.7072189786213\\
960	635	-73.3545132881504\\
960	630	-70.5679052056817\\
960	625	-71.3159627290152\\
960	620	-71.1785362703258\\
960	615	-70.2359212475676\\
960	610	-70.829991255745\\
960	605	-71.9467053441631\\
960	600	-72.5838658221001\\
960	595	-73.0047890393798\\
960	590	-73.2739828107569\\
960	585	-73.8567852155593\\
960	580	-76.0019308155142\\
960	575	-76.1931284798839\\
960	570	-73.0358968724486\\
960	565	-70.7007790958532\\
960	560	-71.3248245565956\\
960	555	-71.8181226855049\\
960	550	-71.5546819462352\\
960	545	-71.0508151470158\\
960	540	-70.4139226043444\\
960	535	-70.1894802048482\\
960	530	-67.9835444325472\\
960	525	-69.8083511068407\\
960	520	-70.8754086879444\\
960	515	-69.8799110681175\\
960	510	-68.1765207936987\\
960	505	-67.6293574676611\\
960	500	-67.4756788437426\\
960	495	-66.0283265035241\\
960	490	-65.9050292761694\\
960	485	-66.0845774036534\\
960	480	-64.4902589831008\\
960	475	-63.2768319553479\\
960	470	-63.5111849621617\\
960	465	-62.3212867138718\\
960	460	-61.350766733096\\
960	455	-60.5444594568098\\
960	450	-60.299782017697\\
960	445	-60.3772322055311\\
960	440	-59.0351002833286\\
960	435	-58.1579938430823\\
960	430	-56.7107554041395\\
960	425	-55.7319263040044\\
960	420	-55.8896476760028\\
960	415	-52.6724892074562\\
960	410	-50.2588933155303\\
960	405	-48.4084689233459\\
960	400	-46.4670135950373\\
960	395	-45.1054499987949\\
960	390	-43.2506704204516\\
960	385	-41.470032431389\\
960	380	-40.1998921583645\\
960	375	-39.1738863297569\\
960	370	-39.2185423596047\\
960	365	-38.5120795556468\\
960	360	-36.6936513049113\\
960	355	-35.9624512104292\\
960	350	-35.3236618200053\\
960	345	-35.781021574745\\
960	340	-35.9695411365647\\
960	335	-37.1251709898406\\
960	330	-38.4253839639341\\
960	325	-37.3637055096488\\
960	320	-37.1105388724473\\
960	315	-39.3964821505251\\
960	310	-42.1907216942291\\
960	305	-41.807528643938\\
960	300	-42.2766918366251\\
960	295	-45.2442041007362\\
960	290	-47.7925168833299\\
960	285	-47.8421923824899\\
960	280	-48.4993088454994\\
960	275	-51.416036683253\\
960	270	-54.3197171308275\\
960	265	-51.8229726354912\\
960	260	-50.4776276122157\\
960	255	-52.4889094698865\\
960	250	-55.8354748444726\\
960	245	-57.264517917718\\
960	240	-54.4089837786905\\
960	235	-53.8017342824751\\
960	230	-54.7684613638594\\
960	225	-55.7439514669786\\
960	220	-54.0690144800101\\
960	215	-51.8060650518673\\
960	210	-52.1253066546651\\
960	205	-50.9656561689862\\
960	200	-48.7319388321957\\
960	195	-48.3528821182681\\
960	190	-47.7438873076935\\
960	185	-45.4747359353896\\
960	180	-44.2500816322881\\
960	175	-44.9164328230236\\
960	170	-44.9984274089638\\
960	165	-43.1009564604792\\
960	160	-43.5994231864679\\
960	155	-45.760702391106\\
960	150	-43.7477446289267\\
960	145	-39.4372359855424\\
960	140	-36.8585702205273\\
960	135	-37.108205804976\\
960	130	-35.4756487677278\\
960	125	-30.4824617449485\\
960	120	-25.5774562206188\\
960	115	-23.7860905893358\\
960	110	-22.392013607925\\
960	105	-20.6482432175799\\
960	100	-16.943061019696\\
960	95	-14.4871240108296\\
960	90	-11.1735960654587\\
960	85	-7.17918949515479\\
960	80	-4.79987147208885\\
960	75	-4.91393076156055\\
960	70	-3.11862472612484\\
960	65	0.272139625694763\\
960	60	3.13524375352608\\
960	55	4.32268486794965\\
960	50	5.17927135708851\\
960	45	6.95741313830877\\
960	40	4.37485828597346\\
960	35	1.73184234520886\\
960	30	1.24291709134377\\
960	25	3.18495891483872\\
960	20	2.39150238776892\\
960	15	1.40904410489384\\
960	10	0.535008920714972\\
960	5	-0.333037955895634\\
960	0	-2.13351297595727\\
955	1200	-22.0187933346551\\
955	1195	-19.5785227061906\\
955	1190	-19.8301595032972\\
955	1185	-22.596706083074\\
955	1180	-25.8481069201371\\
955	1175	-25.7199048524985\\
955	1170	-22.9264920673204\\
955	1165	-21.6401679196406\\
955	1160	-23.4046611472495\\
955	1155	-25.1070234611689\\
955	1150	-25.1473755534985\\
955	1145	-25.0660308905776\\
955	1140	-25.9300318236719\\
955	1135	-26.3639169682901\\
955	1130	-25.0594502857866\\
955	1125	-24.962939767945\\
955	1120	-27.273645864595\\
955	1115	-29.9028892880406\\
955	1110	-31.4847600944775\\
955	1105	-32.093032163483\\
955	1100	-32.4012645289399\\
955	1095	-31.9143451851239\\
955	1090	-32.5638309432547\\
955	1085	-34.8122683118161\\
955	1080	-36.8360547642651\\
955	1075	-35.6832960016677\\
955	1070	-35.3926739910962\\
955	1065	-36.8853274381397\\
955	1060	-36.0582650665228\\
955	1055	-33.4308036501159\\
955	1050	-34.0907248899425\\
955	1045	-34.9912222816031\\
955	1040	-35.4533861027871\\
955	1035	-36.034038463951\\
955	1030	-36.303833583549\\
955	1025	-33.7770941429412\\
955	1020	-33.7196267670521\\
955	1015	-36.6516698870462\\
955	1010	-36.3949937586898\\
955	1005	-33.7822583183156\\
955	1000	-37.4289542231982\\
955	995	-37.1335565099225\\
955	990	-32.5274397297167\\
955	985	-31.0201994904462\\
955	980	-33.396109044942\\
955	975	-31.9238145469284\\
955	970	-28.9986148803563\\
955	965	-27.8876886976917\\
955	960	-27.6424461239496\\
955	955	-26.0491189068552\\
955	950	-27.755925258649\\
955	945	-27.6812963292087\\
955	940	-26.5443922197904\\
955	935	-25.8932867386153\\
955	930	-26.9539545602584\\
955	925	-30.6711578375051\\
955	920	-32.9923521083265\\
955	915	-37.0036608683866\\
955	910	-40.4543437485203\\
955	905	-42.0461015607099\\
955	900	-42.1419793886543\\
955	895	-44.1832506977441\\
955	890	-45.1243620912518\\
955	885	-46.5691369083419\\
955	880	-49.2065399884311\\
955	875	-53.2188441490739\\
955	870	-55.932783750735\\
955	865	-54.6530542796777\\
955	860	-54.2089857962056\\
955	855	-55.8727466802605\\
955	850	-58.2644488034089\\
955	845	-60.3141986366716\\
955	840	-61.8203939476632\\
955	835	-61.680889398096\\
955	830	-64.4778435748237\\
955	825	-66.0202621511187\\
955	820	-63.9304297227166\\
955	815	-62.3641805400041\\
955	810	-63.1935627496537\\
955	805	-64.0506143270802\\
955	800	-64.0002498108663\\
955	795	-65.2657344672309\\
955	790	-66.2915807383406\\
955	785	-66.7888692559745\\
955	780	-66.0122707612813\\
955	775	-68.295624965031\\
955	770	-69.6075703304714\\
955	765	-69.7597719942291\\
955	760	-69.880529915541\\
955	755	-71.3032009735371\\
955	750	-73.0316215948319\\
955	745	-77.0123240279631\\
955	740	-78.4990656238933\\
955	735	-80.34799274635\\
955	730	-79.7565569812468\\
955	725	-77.0642683161964\\
955	720	-77.3447592993252\\
955	715	-80.2509744879362\\
955	710	-80.8696722107925\\
955	705	-78.5932002743352\\
955	700	-76.6997382553495\\
955	695	-78.9401845008465\\
955	690	-81.6819657809483\\
955	685	-81.5776996544264\\
955	680	-79.8806905860401\\
955	675	-78.0176221309998\\
955	670	-76.741413134861\\
955	665	-77.9261768800479\\
955	660	-79.6907250155109\\
955	655	-76.8045097513236\\
955	650	-73.6673274666673\\
955	645	-75.4997635339928\\
955	640	-77.0029766503926\\
955	635	-76.1760904214771\\
955	630	-74.4786323641019\\
955	625	-75.491849815483\\
955	620	-75.9866883381337\\
955	615	-76.260921985232\\
955	610	-78.0550585762221\\
955	605	-78.8004948754906\\
955	600	-79.0053529669385\\
955	595	-78.8565483609173\\
955	590	-78.461985702701\\
955	585	-78.4966886468783\\
955	580	-78.634229089771\\
955	575	-79.5468929789304\\
955	570	-78.0647618226185\\
955	565	-76.4099761856769\\
955	560	-75.722960486165\\
955	555	-76.5643633609388\\
955	550	-77.4247644307979\\
955	545	-77.8300238044794\\
955	540	-76.3362321840323\\
955	535	-72.7975929523445\\
955	530	-72.5344479143214\\
955	525	-74.4014713045854\\
955	520	-74.6334064706271\\
955	515	-73.518267745475\\
955	510	-73.1634843674901\\
955	505	-73.2980275495784\\
955	500	-72.3081692093383\\
955	495	-71.8223483268812\\
955	490	-72.6039589102211\\
955	485	-70.6587185069393\\
955	480	-68.3346455845822\\
955	475	-66.7547722670333\\
955	470	-66.4898036493378\\
955	465	-65.7836508915052\\
955	460	-64.5558608130859\\
955	455	-63.701631672232\\
955	450	-61.6390904848386\\
955	445	-60.2206831056164\\
955	440	-59.5878859284812\\
955	435	-59.5117558663105\\
955	430	-59.448264057336\\
955	425	-57.7536597418739\\
955	420	-56.297725570309\\
955	415	-53.6681892588895\\
955	410	-51.4358669085668\\
955	405	-48.8864192893061\\
955	400	-47.787220128861\\
955	395	-47.0755287816637\\
955	390	-45.7252731599401\\
955	385	-43.9022206684967\\
955	380	-42.4232034940296\\
955	375	-41.5613104651902\\
955	370	-42.7885312735234\\
955	365	-41.2390491398965\\
955	360	-40.9981514604397\\
955	355	-38.7144287604287\\
955	350	-38.5489563978199\\
955	345	-39.3264149326869\\
955	340	-38.8409832695934\\
955	335	-39.6250932234689\\
955	330	-40.9136219943075\\
955	325	-41.1516718441326\\
955	320	-40.8797939393744\\
955	315	-43.3949184600588\\
955	310	-46.5188909005101\\
955	305	-45.7301165167137\\
955	300	-45.8234475065456\\
955	295	-48.1332752032777\\
955	290	-50.188314932886\\
955	285	-51.2997375319192\\
955	280	-50.5277547422029\\
955	275	-52.1351931223944\\
955	270	-54.3558322099143\\
955	265	-54.9920788423588\\
955	260	-52.8952178687596\\
955	255	-55.1443079540222\\
955	250	-58.5697623092583\\
955	245	-60.3904293008145\\
955	240	-58.0003484799272\\
955	235	-56.7227861611627\\
955	230	-57.7593849514815\\
955	225	-58.7774661051371\\
955	220	-56.1561229938798\\
955	215	-52.8623335135471\\
955	210	-52.1475789756787\\
955	205	-51.2995274872719\\
955	200	-49.3582931399833\\
955	195	-48.5548501774829\\
955	190	-48.8498577718492\\
955	185	-47.7829360400028\\
955	180	-46.0607585781145\\
955	175	-46.3097954371751\\
955	170	-47.1846432402981\\
955	165	-45.7961147512651\\
955	160	-46.0976478330558\\
955	155	-47.2710428816499\\
955	150	-46.0743961011576\\
955	145	-41.2645614353241\\
955	140	-37.5431139367302\\
955	135	-36.3283526715495\\
955	130	-36.5076212521108\\
955	125	-32.0727073690869\\
955	120	-26.4268616451973\\
955	115	-24.3650509062554\\
955	110	-24.2230136879116\\
955	105	-21.5865472977748\\
955	100	-18.304708402793\\
955	95	-15.657258432344\\
955	90	-12.3035401508623\\
955	85	-8.53556661060975\\
955	80	-5.47483996532537\\
955	75	-5.3043650757445\\
955	70	-4.98445988056119\\
955	65	-1.88711005914229\\
955	60	1.07916160634522\\
955	55	1.58292152342074\\
955	50	3.17444330773833\\
955	45	5.15044689132264\\
955	40	2.70559110469367\\
955	35	-1.86192873546315\\
955	30	-2.6073132243182\\
955	25	0.761885842823176\\
955	20	1.5860575438146\\
955	15	-1.06941248765543\\
955	10	-2.04409785384087\\
955	5	-2.16908453889118\\
955	0	-2.1713545376715\\
950	1200	-19.3359145092409\\
950	1195	-17.3128325442485\\
950	1190	-18.6445855646366\\
950	1185	-22.4622758041592\\
950	1180	-24.7060698890195\\
950	1175	-22.4772079252916\\
950	1170	-20.2378951421119\\
950	1165	-20.0572100355034\\
950	1160	-22.6204772252104\\
950	1155	-24.3419680582529\\
950	1150	-25.2944047379074\\
950	1145	-25.4365503164981\\
950	1140	-26.2037229941538\\
950	1135	-25.4950359384557\\
950	1130	-23.583177205739\\
950	1125	-24.8281344199581\\
950	1120	-27.0425418990981\\
950	1115	-29.7712404731051\\
950	1110	-29.0072374481356\\
950	1105	-27.8699791653682\\
950	1100	-28.752316707519\\
950	1095	-30.0590317888148\\
950	1090	-32.0185101117679\\
950	1085	-35.7315146761512\\
950	1080	-37.1576269822474\\
950	1075	-36.1905045431251\\
950	1070	-36.9740095019381\\
950	1065	-37.8560557918495\\
950	1060	-34.7515700645188\\
950	1055	-32.5565109055221\\
950	1050	-35.0793120340452\\
950	1045	-37.6808825449855\\
950	1040	-36.2094163346896\\
950	1035	-35.2975436571824\\
950	1030	-35.7628627135257\\
950	1025	-32.8859738970161\\
950	1020	-31.9101273394842\\
950	1015	-33.9620110682429\\
950	1010	-32.6757456449735\\
950	1005	-30.7010463334152\\
950	1000	-32.9271397388237\\
950	995	-33.8498764297838\\
950	990	-28.3250343376005\\
950	985	-25.9911781399794\\
950	980	-29.6943843752056\\
950	975	-29.3684711613929\\
950	970	-26.6025914120114\\
950	965	-26.9112163875932\\
950	960	-26.3008831347414\\
950	955	-24.8139406024197\\
950	950	-24.4799822062974\\
950	945	-26.740234875174\\
950	940	-25.2939286552709\\
950	935	-24.5716006801931\\
950	930	-24.1547210233572\\
950	925	-25.9529675298709\\
950	920	-29.3353742857577\\
950	915	-33.6631340383643\\
950	910	-35.897256597051\\
950	905	-35.0666289754025\\
950	900	-36.2681256891922\\
950	895	-39.2887214410602\\
950	890	-40.7905370057174\\
950	885	-42.2606591793168\\
950	880	-43.6231001856191\\
950	875	-47.3802655879315\\
950	870	-49.601242765855\\
950	865	-48.8408954915863\\
950	860	-48.3504942032231\\
950	855	-51.1749439483588\\
950	850	-54.5049379242583\\
950	845	-57.2751470702858\\
950	840	-59.4820006880959\\
950	835	-60.5009187379796\\
950	830	-60.8176502840977\\
950	825	-62.3216726338524\\
950	820	-60.3519568813056\\
950	815	-58.3095842166265\\
950	810	-57.7653468574556\\
950	805	-58.5244926133955\\
950	800	-59.7733767120949\\
950	795	-62.4224672856765\\
950	790	-63.4188402048649\\
950	785	-61.7807802551783\\
950	780	-61.1912203759425\\
950	775	-63.7866602044883\\
950	770	-66.7933958350482\\
950	765	-66.94516450623\\
950	760	-66.6192902872426\\
950	755	-69.6540015665319\\
950	750	-71.1236115920897\\
950	745	-71.2187593663616\\
950	740	-74.1662976081957\\
950	735	-76.4265919253808\\
950	730	-75.3669185323702\\
950	725	-73.7723311785226\\
950	720	-74.335555612839\\
950	715	-76.5809465491266\\
950	710	-78.0778381166806\\
950	705	-77.5031894931185\\
950	700	-75.504172389933\\
950	695	-75.355691501743\\
950	690	-76.9809206032951\\
950	685	-78.0165907997048\\
950	680	-75.7386662471713\\
950	675	-73.2495903863255\\
950	670	-70.7498526377617\\
950	665	-71.6491096031873\\
950	660	-74.5734511073797\\
950	655	-72.3971257052781\\
950	650	-69.7943493580115\\
950	645	-70.4810498964803\\
950	640	-72.6315413218249\\
950	635	-71.8442079061124\\
950	630	-70.691150316035\\
950	625	-70.764802787201\\
950	620	-70.5760083264931\\
950	615	-70.2970298248965\\
950	610	-73.0270006262663\\
950	605	-72.6478035880209\\
950	600	-71.3219719798835\\
950	595	-71.1309171319626\\
950	590	-72.4944993853023\\
950	585	-73.0787835650153\\
950	580	-72.5844118931682\\
950	575	-73.6075145743516\\
950	570	-73.3503733712787\\
950	565	-71.4774455123361\\
950	560	-70.681526701952\\
950	555	-71.8876568474925\\
950	550	-72.5982030228834\\
950	545	-73.4586466479277\\
950	540	-71.5397179266911\\
950	535	-68.9633406079593\\
950	530	-67.5441268617924\\
950	525	-69.095652560035\\
950	520	-69.687478442278\\
950	515	-67.4954789969925\\
950	510	-66.3073386434344\\
950	505	-66.3550015135343\\
950	500	-65.8120891469971\\
950	495	-66.266097518911\\
950	490	-66.6688057393076\\
950	485	-66.5515105751601\\
950	480	-65.0517723665216\\
950	475	-63.1744033389577\\
950	470	-63.1620627205775\\
950	465	-61.8484276311783\\
950	460	-60.1035886697928\\
950	455	-59.6232904205408\\
950	450	-59.0017301633343\\
950	445	-57.0013437657017\\
950	440	-56.5874702950314\\
950	435	-56.4196964888251\\
950	430	-55.1709278804383\\
950	425	-53.8262033943092\\
950	420	-53.3401167655138\\
950	415	-52.7398682293897\\
950	410	-49.1666337512697\\
950	405	-46.8646615413163\\
950	400	-44.1266677869353\\
950	395	-41.2875941998454\\
950	390	-39.8855745390656\\
950	385	-38.5337007186463\\
950	380	-36.8453354556013\\
950	375	-34.3541545172629\\
950	370	-35.6113066639145\\
950	365	-35.7919525653688\\
950	360	-35.3011020750764\\
950	355	-35.0747882122832\\
950	350	-35.040455155503\\
950	345	-36.083586963352\\
950	340	-35.9145226238352\\
950	335	-35.5800198398301\\
950	330	-36.5869640791125\\
950	325	-38.1121788656264\\
950	320	-37.7601147436126\\
950	315	-39.1621269069401\\
950	310	-42.0932285376257\\
950	305	-43.0144583231759\\
950	300	-43.6184926127062\\
950	295	-43.9424266698661\\
950	290	-45.5510217254887\\
950	285	-47.1876681492668\\
950	280	-48.2151792016339\\
950	275	-48.4114630139247\\
950	270	-49.4931393048628\\
950	265	-50.7086720869556\\
950	260	-48.7387434553821\\
950	255	-49.1306949739665\\
950	250	-52.5399255233406\\
950	245	-55.0927447986178\\
950	240	-53.1722458976474\\
950	235	-49.8550977109044\\
950	230	-50.4903385770649\\
950	225	-53.166735066472\\
950	220	-51.1881341649496\\
950	215	-46.35753030263\\
950	210	-45.9197711487559\\
950	205	-45.7298798955489\\
950	200	-43.9868898511522\\
950	195	-43.022617854127\\
950	190	-43.503575315739\\
950	185	-43.5766172669828\\
950	180	-42.4334541740591\\
950	175	-41.8885367238981\\
950	170	-42.7084605690143\\
950	165	-42.0244263477525\\
950	160	-42.0276150201753\\
950	155	-41.4681608090286\\
950	150	-41.1645183182645\\
950	145	-38.1786155462796\\
950	140	-34.2865274702581\\
950	135	-31.8275977101221\\
950	130	-31.9753966989083\\
950	125	-29.5318397740066\\
950	120	-22.9387148565329\\
950	115	-19.2976078426291\\
950	110	-17.6809558367877\\
950	105	-16.5267107446889\\
950	100	-12.7522077855301\\
950	95	-9.31037342237869\\
950	90	-7.76071734058678\\
950	85	-4.20716340032595\\
950	80	-1.00178168309139\\
950	75	-0.86725883329018\\
950	70	-2.67816593611133\\
950	65	-0.0826035349946324\\
950	60	4.0324165635484\\
950	55	4.29846843435189\\
950	50	4.93385155064607\\
950	45	7.20006286592616\\
950	40	7.15741931299635\\
950	35	3.32507363515833\\
950	30	0.549305466871374\\
950	25	3.54637418127459\\
950	20	6.55445121448793\\
950	15	3.72832459671008\\
950	10	0.636629976661425\\
950	5	0.58625826012576\\
950	0	0.275572443257261\\
945	1200	-20.6855149107737\\
945	1195	-20.2798967967797\\
945	1190	-22.3278618570057\\
945	1185	-24.7704868159462\\
945	1180	-23.7932612017194\\
945	1175	-20.8836429691901\\
945	1170	-19.9618105038217\\
945	1165	-20.9838010012318\\
945	1160	-22.8239095155709\\
945	1155	-25.5495789843676\\
945	1150	-26.9862253184297\\
945	1145	-26.3984353036808\\
945	1140	-26.3967499767427\\
945	1135	-24.326714196739\\
945	1130	-23.6228355507892\\
945	1125	-26.127324789019\\
945	1120	-30.6369457022515\\
945	1115	-31.8084452055914\\
945	1110	-31.2282257923484\\
945	1105	-29.4195820548025\\
945	1100	-30.1503821043455\\
945	1095	-31.5222139711293\\
945	1090	-34.51303039964\\
945	1085	-37.0433924031636\\
945	1080	-38.7001740767603\\
945	1075	-37.2282347744219\\
945	1070	-37.2651252696739\\
945	1065	-37.0498111136565\\
945	1060	-36.5687240460343\\
945	1055	-34.4629409135987\\
945	1050	-38.842099479813\\
945	1045	-40.5509163474023\\
945	1040	-36.3320454043719\\
945	1035	-36.3910274811487\\
945	1030	-37.8580486426918\\
945	1025	-36.4087988091824\\
945	1020	-35.683400716398\\
945	1015	-38.3155951588762\\
945	1010	-36.6737594254362\\
945	1005	-34.9559051953393\\
945	1000	-35.6633915300665\\
945	995	-34.9165311198437\\
945	990	-30.3881754847728\\
945	985	-28.9722675456233\\
945	980	-30.8384024569373\\
945	975	-30.296576653921\\
945	970	-27.7319363952237\\
945	965	-29.6345105845467\\
945	960	-28.8717219155174\\
945	955	-24.5860537067898\\
945	950	-25.717090377321\\
945	945	-27.3241066888376\\
945	940	-29.5581232296927\\
945	935	-29.312333582464\\
945	930	-30.5627242095458\\
945	925	-30.5669716175155\\
945	920	-35.0890556387837\\
945	915	-40.001149143321\\
945	910	-41.598165872086\\
945	905	-40.0379485137163\\
945	900	-42.2955748884094\\
945	895	-44.9615942648566\\
945	890	-45.4418036340354\\
945	885	-46.8524846449697\\
945	880	-49.592990427292\\
945	875	-52.8955724192872\\
945	870	-54.1745705760937\\
945	865	-54.8628508121284\\
945	860	-56.5669666476766\\
945	855	-58.6223615057407\\
945	850	-59.4188940178867\\
945	845	-61.607420497538\\
945	840	-63.9974309408742\\
945	835	-63.514117480004\\
945	830	-62.4252912070187\\
945	825	-63.0988150357734\\
945	820	-64.2329621826443\\
945	815	-61.8067339135025\\
945	810	-60.7995008025914\\
945	805	-60.7428248994581\\
945	800	-61.8996281075856\\
945	795	-64.4831753010501\\
945	790	-65.937810578439\\
945	785	-63.842754992535\\
945	780	-62.3147759397718\\
945	775	-64.8244407822717\\
945	770	-68.1447326742957\\
945	765	-68.4398792644779\\
945	760	-68.7764560794853\\
945	755	-70.49871202124\\
945	750	-71.4267354671247\\
945	745	-71.0237984988371\\
945	740	-73.0109803175974\\
945	735	-75.0459787413542\\
945	730	-75.8430163872845\\
945	725	-74.003679430818\\
945	720	-74.7776466124155\\
945	715	-76.5760957805851\\
945	710	-79.149280541008\\
945	705	-79.094602184241\\
945	700	-77.3685576898124\\
945	695	-75.317871583673\\
945	690	-75.4689725539129\\
945	685	-76.2451265656828\\
945	680	-75.3795818793674\\
945	675	-73.8932257470706\\
945	670	-70.8501277881878\\
945	665	-71.8906590039169\\
945	660	-75.841680678162\\
945	655	-75.743237434307\\
945	650	-75.2315049968556\\
945	645	-74.9055662260498\\
945	640	-75.4044706117429\\
945	635	-75.3972088830346\\
945	630	-75.014599445677\\
945	625	-75.5144252295609\\
945	620	-73.3261264781622\\
945	615	-73.9049081140306\\
945	610	-76.9050121922951\\
945	605	-77.1317592981941\\
945	600	-75.1302224610954\\
945	595	-75.8125151886979\\
945	590	-77.1751337418382\\
945	585	-77.5983465775089\\
945	580	-76.7259828565293\\
945	575	-79.0009818208428\\
945	570	-78.9921287289899\\
945	565	-77.3570297960086\\
945	560	-75.6176335750406\\
945	555	-76.1056989833151\\
945	550	-76.6749640878324\\
945	545	-76.7778402104186\\
945	540	-75.2758601253408\\
945	535	-70.1445752492573\\
945	530	-70.0535354259609\\
945	525	-71.3120823554273\\
945	520	-72.4518817718072\\
945	515	-70.9261475687535\\
945	510	-71.0816004736153\\
945	505	-71.6658786266926\\
945	500	-71.6222785936225\\
945	495	-72.0449836654279\\
945	490	-72.5453808597713\\
945	485	-71.4299038222307\\
945	480	-68.2802465629975\\
945	475	-66.4426260607279\\
945	470	-64.619386870474\\
945	465	-63.1451226543904\\
945	460	-62.3619713560538\\
945	455	-61.8056793683727\\
945	450	-59.164433248915\\
945	445	-57.0489338299958\\
945	440	-56.8019446395319\\
945	435	-58.5525533375258\\
945	430	-57.3815439092659\\
945	425	-54.7875695883613\\
945	420	-52.91985058501\\
945	415	-52.1872131469008\\
945	410	-49.9965104055145\\
945	405	-47.6139583284858\\
945	400	-44.2422566298701\\
945	395	-42.4450571528587\\
945	390	-40.781490895356\\
945	385	-40.0319968163085\\
945	380	-38.6108029876805\\
945	375	-37.8168699790376\\
945	370	-38.3912938770573\\
945	365	-39.7878470816113\\
945	360	-39.6486381084842\\
945	355	-38.2862433749115\\
945	350	-37.7553623106078\\
945	345	-37.8612036951945\\
945	340	-37.9995190364589\\
945	335	-37.8869019487975\\
945	330	-38.7643101590793\\
945	325	-39.205650033784\\
945	320	-40.2184094988788\\
945	315	-40.4912977600161\\
945	310	-42.094716636474\\
945	305	-44.7239800591669\\
945	300	-45.993142964342\\
945	295	-45.5943443865472\\
945	290	-46.548163559135\\
945	285	-48.7789418950615\\
945	280	-49.5456734932905\\
945	275	-49.9110371477382\\
945	270	-51.2024849766367\\
945	265	-52.09683916217\\
945	260	-50.9456318848734\\
945	255	-50.3245992827233\\
945	250	-52.2292360961237\\
945	245	-56.2427243008824\\
945	240	-54.7413408849752\\
945	235	-50.604572261218\\
945	230	-50.5948004543934\\
945	225	-53.4941503176615\\
945	220	-52.405512852094\\
945	215	-47.3407373417886\\
945	210	-44.9367110999738\\
945	205	-45.9074081496128\\
945	200	-45.4579160749163\\
945	195	-44.5283758927999\\
945	190	-43.8014595029399\\
945	185	-45.404394617135\\
945	180	-44.0275020773533\\
945	175	-42.5765912864772\\
945	170	-42.2434000891481\\
945	165	-42.9787127256823\\
945	160	-43.2607374190047\\
945	155	-41.8662293579218\\
945	150	-40.0764184153268\\
945	145	-37.2391256200935\\
945	140	-33.8377948030284\\
945	135	-32.2793996268865\\
945	130	-31.9848841020994\\
945	125	-30.1134722398274\\
945	120	-23.8763081182533\\
945	115	-19.0845409645826\\
945	110	-18.7634726043361\\
945	105	-18.1444518433054\\
945	100	-14.5400194581434\\
945	95	-10.9238509935476\\
945	90	-8.81362364330016\\
945	85	-5.75348708545062\\
945	80	-1.59161627605135\\
945	75	-0.780967097847679\\
945	70	-2.63137561584699\\
945	65	-1.06619736132961\\
945	60	3.21456088308332\\
945	55	5.13796379160522\\
945	50	4.27748022187552\\
945	45	4.27194887841506\\
945	40	5.16086960705252\\
945	35	1.93078965176937\\
945	30	-0.821435423364164\\
945	25	1.14732279441341\\
945	20	3.72282964524493\\
945	15	1.8834701237538\\
945	10	-0.188226450143702\\
945	5	-1.7403727986366\\
945	0	0.0906486940912146\\
940	1200	-20.1621248527299\\
940	1195	-19.28071442084\\
940	1190	-21.8648549283039\\
940	1185	-21.7652760269893\\
940	1180	-19.2086904744806\\
940	1175	-16.6994485264108\\
940	1170	-17.5314320762868\\
940	1165	-20.073953272542\\
940	1160	-21.5898285936541\\
940	1155	-23.1760794519405\\
940	1150	-25.6262919377709\\
940	1145	-26.102822859315\\
940	1140	-25.1550931446955\\
940	1135	-23.0352769893784\\
940	1130	-21.8563314303869\\
940	1125	-24.1319902037512\\
940	1120	-28.8312925184714\\
940	1115	-29.6941535991814\\
940	1110	-28.9999879996353\\
940	1105	-29.6846551201061\\
940	1100	-31.0398646333297\\
940	1095	-32.6300996720822\\
940	1090	-34.2921905486182\\
940	1085	-37.0813861182894\\
940	1080	-37.4166796360628\\
940	1075	-34.7366924631008\\
940	1070	-32.3129542927898\\
940	1065	-31.4034388984587\\
940	1060	-31.7382028457014\\
940	1055	-31.6432765238756\\
940	1050	-37.5916699301215\\
940	1045	-38.2394905983908\\
940	1040	-35.1386113220169\\
940	1035	-33.3977723047844\\
940	1030	-35.3842413233076\\
940	1025	-34.6382229907254\\
940	1020	-34.2887102227885\\
940	1015	-34.7889912825303\\
940	1010	-35.2344774113346\\
940	1005	-32.7329448255133\\
940	1000	-32.3387715518336\\
940	995	-31.9677032637642\\
940	990	-29.1548426288186\\
940	985	-29.4465084710258\\
940	980	-31.4285210889392\\
940	975	-30.6767461336394\\
940	970	-29.603087989508\\
940	965	-30.3016085720734\\
940	960	-28.6296127525938\\
940	955	-23.3809481147271\\
940	950	-22.9989495444477\\
940	945	-24.6876740848256\\
940	940	-26.2630680139574\\
940	935	-27.1947884353225\\
940	930	-29.0241590284112\\
940	925	-28.1682048899524\\
940	920	-29.108624595028\\
940	915	-33.4738023935438\\
940	910	-35.7530619934581\\
940	905	-36.1776249661434\\
940	900	-37.7104691482262\\
940	895	-41.4798325475\\
940	890	-41.9507658809886\\
940	885	-43.049730457751\\
940	880	-45.6636524959423\\
940	875	-48.2971097300509\\
940	870	-48.7877251118364\\
940	865	-49.1252529165955\\
940	860	-51.9995746773531\\
940	855	-53.5619527771519\\
940	850	-53.7416011668237\\
940	845	-56.5847237170084\\
940	840	-60.6067781992663\\
940	835	-60.1466194497295\\
940	830	-57.7753715632884\\
940	825	-57.8010800194197\\
940	820	-60.6989417344669\\
940	815	-60.3734952289992\\
940	810	-60.0485647130397\\
940	805	-59.1525077505871\\
940	800	-59.1430971154641\\
940	795	-61.3689168969022\\
940	790	-63.3389106858417\\
940	785	-62.3867891708524\\
940	780	-60.376145545154\\
940	775	-61.1726597619779\\
940	770	-63.8954629340135\\
940	765	-65.2571314147333\\
940	760	-65.6860796696501\\
940	755	-67.1313770928823\\
940	750	-67.7451454920692\\
940	745	-68.7451285702914\\
940	740	-71.1750069474515\\
940	735	-72.7138546767655\\
940	730	-72.1391864219086\\
940	725	-71.6154013197561\\
940	720	-70.2925011296111\\
940	715	-72.1763828005055\\
940	710	-74.4376106640721\\
940	705	-74.6312296620581\\
940	700	-71.222220546892\\
940	695	-68.8359258997889\\
940	690	-67.9338674007981\\
940	685	-69.732694574222\\
940	680	-70.7200026311207\\
940	675	-70.9186650301399\\
940	670	-69.0789531714568\\
940	665	-67.9996796318001\\
940	660	-71.1323704915817\\
940	655	-73.253351983275\\
940	650	-72.4998865585667\\
940	645	-69.5734696328122\\
940	640	-68.798759849371\\
940	635	-68.8933418428333\\
940	630	-69.9318336559213\\
940	625	-69.6969461494132\\
940	620	-67.8412890956979\\
940	615	-68.2754801689957\\
940	610	-71.4699786672827\\
940	605	-73.1676676152892\\
940	600	-71.3951285505946\\
940	595	-71.5626111277988\\
940	590	-73.478493469921\\
940	585	-72.4473790682641\\
940	580	-72.7397017400363\\
940	575	-72.7489417678771\\
940	570	-72.9675799779843\\
940	565	-71.5167456924601\\
940	560	-70.7166915431981\\
940	555	-71.9152101983573\\
940	550	-71.22465056698\\
940	545	-71.3524608905827\\
940	540	-70.9663124885083\\
940	535	-69.2817825935035\\
940	530	-67.4445960452667\\
940	525	-67.8975132028809\\
940	520	-68.5130945445871\\
940	515	-67.6783932094413\\
940	510	-67.8211122233552\\
940	505	-67.0972300820931\\
940	500	-66.7806006890914\\
940	495	-64.9158327748028\\
940	490	-65.2884595821743\\
940	485	-65.7018023055971\\
940	480	-64.7109221708251\\
940	475	-62.8879046600805\\
940	470	-60.3985172787761\\
940	465	-59.7673739118518\\
940	460	-59.126654937756\\
940	455	-59.4434683174368\\
940	450	-59.0127712392641\\
940	445	-56.8720859188024\\
940	440	-56.5684270748607\\
940	435	-55.6687911774306\\
940	430	-55.003904338655\\
940	425	-53.450775252978\\
940	420	-51.6702997581615\\
940	415	-49.4996048196917\\
940	410	-46.7180154188945\\
940	405	-44.6808191456694\\
940	400	-41.7448575564731\\
940	395	-39.6481743855593\\
940	390	-37.1113175346964\\
940	385	-36.0157678918122\\
940	380	-35.1271371030143\\
940	375	-34.6596820039122\\
940	370	-34.7517238869277\\
940	365	-34.5591403870221\\
940	360	-34.5405692989634\\
940	355	-33.7578226543219\\
940	350	-33.0925229553586\\
940	345	-33.7044870084519\\
940	340	-35.0703330209608\\
940	335	-34.7471003450755\\
940	330	-35.6713038548214\\
940	325	-36.5119924314104\\
940	320	-37.4661288250754\\
940	315	-37.8677973249996\\
940	310	-38.4310636751106\\
940	305	-39.7936165195833\\
940	300	-41.8530923639901\\
940	295	-42.3597934902264\\
940	290	-44.0839963190865\\
940	285	-44.6685602606685\\
940	280	-45.9566809066419\\
940	275	-45.8550443206404\\
940	270	-45.9489566201191\\
940	265	-47.2000376740107\\
940	260	-46.5673473149236\\
940	255	-44.2332610301237\\
940	250	-45.0653631239111\\
940	245	-49.2783108033982\\
940	240	-49.4640586560417\\
940	235	-44.0720658135906\\
940	230	-42.8632147255921\\
940	225	-46.5812726784316\\
940	220	-47.6748189215832\\
940	215	-44.0016475518623\\
940	210	-40.4150375378576\\
940	205	-40.7654915444382\\
940	200	-41.9658966855277\\
940	195	-41.1803391544654\\
940	190	-39.923565350522\\
940	185	-40.7042602125221\\
940	180	-40.662629769211\\
940	175	-39.0754472278768\\
940	170	-37.4697099985988\\
940	165	-38.6557432752506\\
940	160	-39.2664036911192\\
940	155	-38.6833237804804\\
940	150	-36.1881856147611\\
940	145	-33.7975887305965\\
940	140	-31.4523009948116\\
940	135	-28.6102531829893\\
940	130	-27.2359918745351\\
940	125	-26.4157338321002\\
940	120	-21.5683559997869\\
940	115	-15.4857681864396\\
940	110	-12.2407754060951\\
940	105	-12.9365049047774\\
940	100	-9.29062743135182\\
940	95	-4.52446382890048\\
940	90	-2.16892391077999\\
940	85	-0.571372791291651\\
940	80	2.29379314416474\\
940	75	4.730903549289\\
940	70	2.6521471373635\\
940	65	1.96348100828618\\
940	60	4.65301523999005\\
940	55	7.79066325559143\\
940	50	8.1618641551031\\
940	45	6.60213826392646\\
940	40	7.2447871754066\\
940	35	5.0037961715534\\
940	30	3.00189087439867\\
940	25	3.8499433720408\\
940	20	5.7352033436473\\
940	15	3.87617295607743\\
940	10	3.05246213546161\\
940	5	1.2732072965282\\
940	0	1.55189825217712\\
935	1200	-21.2620288275239\\
935	1195	-21.6621048746506\\
935	1190	-22.3412077010503\\
935	1185	-22.5025072760122\\
935	1180	-20.909513634952\\
935	1175	-19.6340388845074\\
935	1170	-21.1974547627701\\
935	1165	-22.3326913416386\\
935	1160	-22.260739980275\\
935	1155	-23.0957796967605\\
935	1150	-24.8725059708577\\
935	1145	-26.0875354726772\\
935	1140	-26.0075164234531\\
935	1135	-25.3125541076888\\
935	1130	-25.5620139327384\\
935	1125	-29.1895872528421\\
935	1120	-32.700057207081\\
935	1115	-32.0360622759622\\
935	1110	-31.6544303281785\\
935	1105	-32.9013689630397\\
935	1100	-32.6937967197032\\
935	1095	-33.939750157258\\
935	1090	-36.273393384384\\
935	1085	-39.0789500079229\\
935	1080	-40.2024323910614\\
935	1075	-38.1893427327705\\
935	1070	-35.1350653254544\\
935	1065	-35.8721451085091\\
935	1060	-36.4532529800281\\
935	1055	-38.5439175440852\\
935	1050	-40.0819575390547\\
935	1045	-39.687173224353\\
935	1040	-36.7541784265093\\
935	1035	-35.8391745576132\\
935	1030	-36.2871609825602\\
935	1025	-34.9632686231159\\
935	1020	-34.4914934429864\\
935	1015	-37.2606620930885\\
935	1010	-37.1603968018605\\
935	1005	-34.7246047663539\\
935	1000	-32.8058633713025\\
935	995	-31.8315351625242\\
935	990	-28.9397614899749\\
935	985	-31.6408465955717\\
935	980	-33.9785001834673\\
935	975	-33.4302255352325\\
935	970	-33.8925252261038\\
935	965	-36.0533197078755\\
935	960	-32.2895560587118\\
935	955	-28.96397979735\\
935	950	-29.7946680354123\\
935	945	-31.3327012131147\\
935	940	-30.9305033141235\\
935	935	-33.0721596747291\\
935	930	-35.4816114554909\\
935	925	-35.0297958216538\\
935	920	-34.9304804965728\\
935	915	-39.2382171942949\\
935	910	-41.3347979788409\\
935	905	-42.7900598149106\\
935	900	-45.5923449981555\\
935	895	-48.5578964577661\\
935	890	-47.8895233456443\\
935	885	-48.1781806409211\\
935	880	-51.709172317002\\
935	875	-54.3085407056851\\
935	870	-53.7234109610582\\
935	865	-55.5081780276278\\
935	860	-59.9226018406242\\
935	855	-60.7957149250005\\
935	850	-60.375323050334\\
935	845	-64.141247006331\\
935	840	-69.1548222546834\\
935	835	-68.7752808546784\\
935	830	-64.7520581866445\\
935	825	-63.8865870343673\\
935	820	-63.8505416748492\\
935	815	-63.8613932935962\\
935	810	-64.6662861717948\\
935	805	-63.5682554032719\\
935	800	-62.1016347515299\\
935	795	-61.8753912153279\\
935	790	-62.4505218932011\\
935	785	-62.7542112140266\\
935	780	-62.5392682644208\\
935	775	-63.707328184687\\
935	770	-65.7971095069072\\
935	765	-67.8781858704401\\
935	760	-71.8681281517238\\
935	755	-69.8434289613188\\
935	750	-67.1139520649176\\
935	745	-67.463549518844\\
935	740	-69.6287670943411\\
935	735	-71.3612679650219\\
935	730	-70.5036670251129\\
935	725	-68.5335928761133\\
935	720	-67.608930865511\\
935	715	-68.8521766207527\\
935	710	-71.4410757335395\\
935	705	-72.606605686628\\
935	700	-71.3555480054893\\
935	695	-68.3761948247147\\
935	690	-68.5344430986415\\
935	685	-69.2429716287556\\
935	680	-72.3589109492632\\
935	675	-72.4323220220153\\
935	670	-71.011467299898\\
935	665	-67.8644101376185\\
935	660	-70.5373195505845\\
935	655	-72.6231295130592\\
935	650	-73.9532984299799\\
935	645	-72.6950860404399\\
935	640	-69.9466632045696\\
935	635	-71.6164937268677\\
935	630	-73.9068007264077\\
935	625	-76.046840513819\\
935	620	-74.2588745226262\\
935	615	-74.4119559451497\\
935	610	-77.9457941719156\\
935	605	-79.12947135284\\
935	600	-78.384724927927\\
935	595	-78.1494093067377\\
935	590	-77.6275399678871\\
935	585	-76.2609337995436\\
935	580	-75.1736059891118\\
935	575	-76.6252324651468\\
935	570	-77.1572736835251\\
935	565	-75.812713396529\\
935	560	-75.8203488915769\\
935	555	-76.1951881125487\\
935	550	-76.9437394170764\\
935	545	-74.3893489129696\\
935	540	-73.181564408641\\
935	535	-72.4984277507183\\
935	530	-71.6475065194609\\
935	525	-72.0770212947436\\
935	520	-72.7911115635097\\
935	515	-73.0833800801611\\
935	510	-72.9184649691533\\
935	505	-73.8789388670521\\
935	500	-72.0160536177827\\
935	495	-70.5953797256989\\
935	490	-69.8001885237072\\
935	485	-67.019037723393\\
935	480	-64.6142804128567\\
935	475	-61.9765802123002\\
935	470	-60.7081908374457\\
935	465	-59.8045744531473\\
935	460	-59.3240110408224\\
935	455	-59.5042818822876\\
935	450	-59.1915550956228\\
935	445	-57.1218856938194\\
935	440	-57.7002923205291\\
935	435	-56.9609136664667\\
935	430	-55.3275022595944\\
935	425	-53.7096870489113\\
935	420	-53.2982021754633\\
935	415	-51.2099425856622\\
935	410	-48.645426546841\\
935	405	-45.2983925423196\\
935	400	-44.5784623056479\\
935	395	-42.3865543324055\\
935	390	-40.9893990528399\\
935	385	-39.0635716929946\\
935	380	-38.3280384457248\\
935	375	-37.8017290550797\\
935	370	-38.1214382775788\\
935	365	-38.724238094077\\
935	360	-37.4880892155061\\
935	355	-36.2573219403594\\
935	350	-35.4357366196509\\
935	345	-36.1455345079039\\
935	340	-37.6956081463122\\
935	335	-38.9504449516226\\
935	330	-39.3346783991719\\
935	325	-39.5373913332187\\
935	320	-42.0043327956355\\
935	315	-41.9390266205464\\
935	310	-42.4161018882269\\
935	305	-43.3281914211821\\
935	300	-43.9997779078521\\
935	295	-44.0703050710163\\
935	290	-45.447935231341\\
935	285	-45.9134508140432\\
935	280	-47.4841842397655\\
935	275	-46.9498707597686\\
935	270	-46.6546527437094\\
935	265	-48.01810364423\\
935	260	-48.5603603214277\\
935	255	-46.3634161233986\\
935	250	-47.0263929827943\\
935	245	-50.254254731055\\
935	240	-50.551873910239\\
935	235	-46.871085947414\\
935	230	-44.8166051137759\\
935	225	-47.3166698317418\\
935	220	-49.8763588924776\\
935	215	-47.1338495199197\\
935	210	-43.9315215284296\\
935	205	-43.8554946274908\\
935	200	-45.0935508984621\\
935	195	-45.4076722949285\\
935	190	-43.1635870751688\\
935	185	-42.6368004038068\\
935	180	-43.9227434661334\\
935	175	-42.6418969539172\\
935	170	-40.1663361549417\\
935	165	-39.7725939265401\\
935	160	-41.6648915988535\\
935	155	-40.854206652526\\
935	150	-37.8920257540649\\
935	145	-35.362625337295\\
935	140	-33.508919173295\\
935	135	-30.356337824689\\
935	130	-28.6384080369571\\
935	125	-26.4170304432955\\
935	120	-21.9653056209681\\
935	115	-16.3513570104296\\
935	110	-14.010602481656\\
935	105	-14.0154040581638\\
935	100	-12.012326043432\\
935	95	-7.18876650546008\\
935	90	-3.41449829095473\\
935	85	-2.23243190352332\\
935	80	-0.107778469729965\\
935	75	3.13599050128687\\
935	70	2.35243322105089\\
935	65	0.724443430328392\\
935	60	2.24052546319399\\
935	55	4.97526531126641\\
935	50	5.99203089468938\\
935	45	5.17910688991833\\
935	40	4.45212478713438\\
935	35	0.855267450413521\\
935	30	-0.680682421278107\\
935	25	-0.207643079116679\\
935	20	1.82171815065703\\
935	15	1.39369838042876\\
935	10	-0.134395891071108\\
935	5	-1.98973264263805\\
935	0	-0.832621814928643\\
930	1200	-21.8823950306564\\
930	1195	-20.0052928445152\\
930	1190	-19.9884113362186\\
930	1185	-18.9501081366579\\
930	1180	-18.3182201687623\\
930	1175	-16.8629235948702\\
930	1170	-18.8538883193492\\
930	1165	-20.5089461020684\\
930	1160	-21.7158789789378\\
930	1155	-23.0836301986242\\
930	1150	-25.0623669216125\\
930	1145	-24.2422773834101\\
930	1140	-24.2390606259851\\
930	1135	-24.1539037076413\\
930	1130	-25.2806739872617\\
930	1125	-27.6586767693702\\
930	1120	-29.0831133355446\\
930	1115	-28.6995116572275\\
930	1110	-30.0419469269809\\
930	1105	-32.0495735394788\\
930	1100	-33.2518531362643\\
930	1095	-33.1406186061822\\
930	1090	-34.5152123580606\\
930	1085	-36.5606856854047\\
930	1080	-37.743590231948\\
930	1075	-35.1054973469918\\
930	1070	-32.7216044594823\\
930	1065	-34.1156086714705\\
930	1060	-36.3596736547452\\
930	1055	-36.2260382723296\\
930	1050	-36.0494419591842\\
930	1045	-35.4752178551832\\
930	1040	-34.1409974766934\\
930	1035	-33.5158362396078\\
930	1030	-33.7929994773633\\
930	1025	-31.8186903998489\\
930	1020	-32.5726587108061\\
930	1015	-35.3435068169422\\
930	1010	-36.0977548974033\\
930	1005	-32.9772010561283\\
930	1000	-31.9740447602971\\
930	995	-30.9775426513835\\
930	990	-29.616352679997\\
930	985	-30.6895304386436\\
930	980	-32.3132378568841\\
930	975	-31.4874162120094\\
930	970	-30.5062328774702\\
930	965	-32.013308354517\\
930	960	-29.2157330678602\\
930	955	-25.8625435210787\\
930	950	-27.7445659585499\\
930	945	-31.1092071416492\\
930	940	-30.9059513136615\\
930	935	-30.7732845751766\\
930	930	-34.2783508309266\\
930	925	-32.5545843805898\\
930	920	-30.3911382147359\\
930	915	-33.5066355801936\\
930	910	-36.5652327338688\\
930	905	-38.5419506248972\\
930	900	-41.2639446145302\\
930	895	-43.2014871234996\\
930	890	-42.5066168398399\\
930	885	-44.1440033831472\\
930	880	-45.5818583400537\\
930	875	-47.0825028866544\\
930	870	-47.6454562088475\\
930	865	-49.2903435888416\\
930	860	-53.6117560655906\\
930	855	-55.9828873564679\\
930	850	-55.5822466879368\\
930	845	-57.0632333305485\\
930	840	-60.7185477727298\\
930	835	-60.0824013942259\\
930	830	-58.0696495516697\\
930	825	-57.9140859683025\\
930	820	-58.0737804295266\\
930	815	-56.9804346514845\\
930	810	-58.5518119452413\\
930	805	-59.8378631287494\\
930	800	-58.089988205161\\
930	795	-56.9638804144302\\
930	790	-58.0566070877662\\
930	785	-59.8288010500517\\
930	780	-59.3295662273872\\
930	775	-60.3101606631174\\
930	770	-61.4419353039309\\
930	765	-63.2432345254747\\
930	760	-66.7269907878263\\
930	755	-67.3550456749804\\
930	750	-64.1584768022203\\
930	745	-63.3517555703797\\
930	740	-64.3898268196044\\
930	735	-65.1548303576396\\
930	730	-65.1964998009453\\
930	725	-66.2215495578853\\
930	720	-66.7596605157114\\
930	715	-66.4957431390771\\
930	710	-69.4538211294594\\
930	705	-71.4534214726955\\
930	700	-70.1521932398227\\
930	695	-67.4296274501421\\
930	690	-66.7830711289212\\
930	685	-66.5317952468772\\
930	680	-67.5825575071262\\
930	675	-68.7315067640893\\
930	670	-66.9437133661181\\
930	665	-64.7301282986791\\
930	660	-65.9911205225039\\
930	655	-68.0734605619732\\
930	650	-69.4650042405515\\
930	645	-69.6006741793312\\
930	640	-67.3435700112041\\
930	635	-67.5785378911733\\
930	630	-70.7088571695276\\
930	625	-73.12420610764\\
930	620	-72.1135307621385\\
930	615	-70.6112676125304\\
930	610	-71.0746625293059\\
930	605	-72.2997177106554\\
930	600	-71.5928325986679\\
930	595	-71.4472417987718\\
930	590	-71.616394617492\\
930	585	-70.5530368127156\\
930	580	-70.9796301134529\\
930	575	-72.889156498396\\
930	570	-72.4408421217522\\
930	565	-70.7584556351467\\
930	560	-70.632246593952\\
930	555	-71.6483780482258\\
930	550	-69.8411207948102\\
930	545	-69.2082883036701\\
930	540	-69.4475295731218\\
930	535	-67.0129901764558\\
930	530	-65.0802615683124\\
930	525	-64.9541510223717\\
930	520	-66.2072835706967\\
930	515	-66.3099484005415\\
930	510	-66.3064165212054\\
930	505	-65.6106866547507\\
930	500	-65.1864560317217\\
930	495	-64.3928958747629\\
930	490	-65.4000256825111\\
930	485	-65.3954773364085\\
930	480	-62.8479802957827\\
930	475	-61.3287727189718\\
930	470	-59.860511218727\\
930	465	-58.751167306652\\
930	460	-57.9153321171352\\
930	455	-57.2868831935857\\
930	450	-57.1429744775751\\
930	445	-55.3376725395919\\
930	440	-53.6446035514955\\
930	435	-52.7195494626021\\
930	430	-51.921709109798\\
930	425	-50.9003863960224\\
930	420	-49.1724788720157\\
930	415	-47.6890567716955\\
930	410	-44.4447227377459\\
930	405	-40.832485888126\\
930	400	-39.5288931117566\\
930	395	-37.7097042449859\\
930	390	-36.4295100883955\\
930	385	-35.0974726008171\\
930	380	-34.3543221117534\\
930	375	-31.9445441741073\\
930	370	-31.5649996365673\\
930	365	-32.0679735517906\\
930	360	-33.5813630260791\\
930	355	-31.8192751594324\\
930	350	-30.3344942465956\\
930	345	-31.0931176824888\\
930	340	-32.6416852597604\\
930	335	-33.9665434873168\\
930	330	-34.3946119605916\\
930	325	-35.2700389036645\\
930	320	-36.58809813068\\
930	315	-38.2676544690785\\
930	310	-38.2718188680346\\
930	305	-38.4973023278644\\
930	300	-40.1393018866047\\
930	295	-41.1565303369671\\
930	290	-41.1297421368672\\
930	285	-41.2262194295618\\
930	280	-42.8421263610344\\
930	275	-43.5854756338686\\
930	270	-43.0738509768544\\
930	265	-42.9824687526507\\
930	260	-43.2991213652513\\
930	255	-42.0247082508231\\
930	250	-41.708531005419\\
930	245	-43.8971038541385\\
930	240	-44.9249771730647\\
930	235	-41.5749550464279\\
930	230	-38.9997883321848\\
930	225	-40.646818878211\\
930	220	-43.7044536418216\\
930	215	-42.4978747217683\\
930	210	-39.3135145954093\\
930	205	-38.2908940684756\\
930	200	-40.3377473549062\\
930	195	-41.1189129852773\\
930	190	-38.7725251346292\\
930	185	-37.4692609923895\\
930	180	-38.8510144712054\\
930	175	-38.8799816571154\\
930	170	-37.102324641457\\
930	165	-35.3133809188039\\
930	160	-37.6877918768951\\
930	155	-37.7143605327656\\
930	150	-35.2381723079397\\
930	145	-30.8272564662529\\
930	140	-29.1898416762306\\
930	135	-27.2936913819358\\
930	130	-24.2643469153172\\
930	125	-22.0780499368193\\
930	120	-17.5459022190844\\
930	115	-11.3022281635494\\
930	110	-5.98340603981705\\
930	105	-6.51086522989681\\
930	100	-6.17633987907357\\
930	95	-2.2180752389595\\
930	90	1.17081749648605\\
930	85	3.04425908454141\\
930	80	3.73619327225242\\
930	75	6.4754262914139\\
930	70	6.69319136727063\\
930	65	4.54062776882347\\
930	60	4.9300711092128\\
930	55	6.41097953085409\\
930	50	8.32612259266534\\
930	45	7.80238032468333\\
930	40	6.8623050953338\\
930	35	4.70060281682163\\
930	30	2.81495815024937\\
930	25	2.74087173859698\\
930	20	5.11306251969836\\
930	15	5.14351540220923\\
930	10	3.09683662847783\\
930	5	1.88265655254691\\
930	0	1.09505224433451\\
925	1200	-22.753865393559\\
925	1195	-21.0999617654206\\
925	1190	-20.3404247997751\\
925	1185	-22.222163254768\\
925	1180	-21.5754402973803\\
925	1175	-21.1378508573962\\
925	1170	-21.2856429991439\\
925	1165	-22.3801649489187\\
925	1160	-23.02226870198\\
925	1155	-23.8748801042429\\
925	1150	-24.4019101359181\\
925	1145	-24.4562338033115\\
925	1140	-24.7616068473817\\
925	1135	-24.9256191002137\\
925	1130	-26.5502093452633\\
925	1125	-29.6964652710462\\
925	1120	-30.8043291862477\\
925	1115	-31.1152162374888\\
925	1110	-32.3544934648012\\
925	1105	-34.8130890146172\\
925	1100	-35.5732985104669\\
925	1095	-36.7796013920834\\
925	1090	-38.4252161532399\\
925	1085	-39.4226952770746\\
925	1080	-39.2128803956839\\
925	1075	-36.0099789872249\\
925	1070	-33.6867305322739\\
925	1065	-35.7262412647406\\
925	1060	-38.8263890432358\\
925	1055	-38.3766426524455\\
925	1050	-37.3400303137541\\
925	1045	-35.8148992036565\\
925	1040	-34.7831923761398\\
925	1035	-35.9036124548195\\
925	1030	-35.1523997874433\\
925	1025	-34.0125930297056\\
925	1020	-36.4219394001091\\
925	1015	-40.5903337968296\\
925	1010	-39.37747460478\\
925	1005	-36.4818154358543\\
925	1000	-35.4070232942565\\
925	995	-35.1475771544585\\
925	990	-32.4964570460853\\
925	985	-34.9270515544268\\
925	980	-36.3357539544661\\
925	975	-34.5202145436532\\
925	970	-33.5277841455267\\
925	965	-35.1997085260564\\
925	960	-31.9636217025346\\
925	955	-28.8781335374958\\
925	950	-31.9804635369969\\
925	945	-33.9165854963517\\
925	940	-32.7576996899375\\
925	935	-33.1821484101316\\
925	930	-37.4755400838105\\
925	925	-36.0577967028141\\
925	920	-34.119863768744\\
925	915	-37.580467153681\\
925	910	-40.17840907603\\
925	905	-43.3475281665758\\
925	900	-46.6006830580694\\
925	895	-48.04241738542\\
925	890	-48.8899755538108\\
925	885	-49.3525644854568\\
925	880	-52.1288959618501\\
925	875	-52.7726024245839\\
925	870	-54.664193570055\\
925	865	-56.3242948439538\\
925	860	-60.1595208294291\\
925	855	-61.386586902363\\
925	850	-62.5334390992151\\
925	845	-64.7943645122327\\
925	840	-63.4727529832406\\
925	835	-61.6519396985846\\
925	830	-60.8957284706726\\
925	825	-62.2173871577303\\
925	820	-62.0553089500402\\
925	815	-61.2116387103547\\
925	810	-61.5114235411113\\
925	805	-62.5568958579679\\
925	800	-61.6020509073696\\
925	795	-59.8806977094691\\
925	790	-61.3650057879822\\
925	785	-63.0720362911406\\
925	780	-65.1082867332786\\
925	775	-66.028042143364\\
925	770	-64.6133536807606\\
925	765	-65.1503649141666\\
925	760	-67.6559285725596\\
925	755	-67.6734440355328\\
925	750	-64.9241813195599\\
925	745	-63.3831120792188\\
925	740	-64.6114780900953\\
925	735	-66.8329955361442\\
925	730	-67.9195247988996\\
925	725	-68.0968724391273\\
925	720	-68.7371899363748\\
925	715	-68.6846774150345\\
925	710	-68.803024395233\\
925	705	-70.2895781986945\\
925	700	-69.5534353005928\\
925	695	-68.1325289389879\\
925	690	-66.428858048921\\
925	685	-66.5430534560628\\
925	680	-68.2412724990545\\
925	675	-69.8286511381293\\
925	670	-70.4879953322584\\
925	665	-68.7374192767102\\
925	660	-69.1749508057837\\
925	655	-70.449579890002\\
925	650	-72.5688479177838\\
925	645	-73.8594338117864\\
925	640	-71.0804050714501\\
925	635	-70.9557368631554\\
925	630	-71.8096806222347\\
925	625	-74.4800482423548\\
925	620	-73.6904190503137\\
925	615	-71.3451772871431\\
925	610	-71.0451402783815\\
925	605	-71.7061088833711\\
925	600	-73.7528469309163\\
925	595	-74.0734644871341\\
925	590	-73.3064922376798\\
925	585	-72.5906374099486\\
925	580	-75.0062906439116\\
925	575	-77.71408613112\\
925	570	-76.4222344573591\\
925	565	-74.9893688522106\\
925	560	-73.3429660320344\\
925	555	-73.212519188869\\
925	550	-71.735663778144\\
925	545	-70.8185727480613\\
925	540	-70.9666268194205\\
925	535	-68.9503147302239\\
925	530	-66.2521457573193\\
925	525	-66.7470027248\\
925	520	-69.4930575893386\\
925	515	-69.4272835688289\\
925	510	-69.9286940371821\\
925	505	-69.7932297690795\\
925	500	-68.1680125976945\\
925	495	-66.6779703897755\\
925	490	-67.0937969006309\\
925	485	-67.106598007611\\
925	480	-65.4321731674127\\
925	475	-63.7029768140601\\
925	470	-61.9655819607533\\
925	465	-61.3917838815869\\
925	460	-60.7484792295681\\
925	455	-60.6649673968259\\
925	450	-59.247131087498\\
925	445	-57.8013045788557\\
925	440	-57.6699305009051\\
925	435	-57.1782707781958\\
925	430	-56.0269615863745\\
925	425	-54.4089256541429\\
925	420	-52.4408539847718\\
925	415	-49.8844034312187\\
925	410	-47.337602847073\\
925	405	-45.5652224609394\\
925	400	-42.4644594230176\\
925	395	-40.8932955869323\\
925	390	-39.4585054341724\\
925	385	-38.3956035418232\\
925	380	-37.5332630566772\\
925	375	-36.29987988014\\
925	370	-35.5016596972291\\
925	365	-36.3862032882707\\
925	360	-36.9016857531924\\
925	355	-35.6421056832805\\
925	350	-34.2201770860356\\
925	345	-35.186663799599\\
925	340	-36.4858422451334\\
925	335	-37.9447471598487\\
925	330	-38.0869405401018\\
925	325	-38.0003285676503\\
925	320	-39.2354883164344\\
925	315	-41.1547029024614\\
925	310	-40.6904775669682\\
925	305	-39.8572052397512\\
925	300	-40.4473826459316\\
925	295	-41.9834732074514\\
925	290	-42.1965100023426\\
925	285	-42.1632561745646\\
925	280	-43.1850704832232\\
925	275	-43.9403780970079\\
925	270	-43.0740778230102\\
925	265	-43.6155593315452\\
925	260	-43.6769906633726\\
925	255	-43.3400476275256\\
925	250	-42.7398744755537\\
925	245	-44.8424872034138\\
925	240	-45.3894977345735\\
925	235	-43.4357354129588\\
925	230	-41.0919509571104\\
925	225	-42.1556735913655\\
925	220	-44.5584560519346\\
925	215	-44.6706262148145\\
925	210	-42.0373020835195\\
925	205	-40.7889987363196\\
925	200	-43.3641802758102\\
925	195	-45.3622843974736\\
925	190	-43.1407604652231\\
925	185	-41.1610145532813\\
925	180	-42.5567691920969\\
925	175	-42.6646172065521\\
925	170	-40.2499065002758\\
925	165	-37.9786199454611\\
925	160	-40.1806728749816\\
925	155	-40.3872999616033\\
925	150	-36.4080608986278\\
925	145	-30.6636295266781\\
925	140	-28.1947138598371\\
925	135	-26.4778615818359\\
925	130	-24.850429668666\\
925	125	-21.5786294601348\\
925	120	-17.3661386549575\\
925	115	-11.7824094504504\\
925	110	-6.85713864911486\\
925	105	-6.61665276013809\\
925	100	-7.05632230839183\\
925	95	-4.39229496548614\\
925	90	-1.25741378503699\\
925	85	1.08708052851762\\
925	80	2.37570290771873\\
925	75	4.6331644530419\\
925	70	4.80040794174602\\
925	65	2.76089028525712\\
925	60	4.39185720681962\\
925	55	6.29612973854637\\
925	50	8.60794488982174\\
925	45	7.65688211922861\\
925	40	5.33616791219356\\
925	35	2.62523500818679\\
925	30	0.632577797852719\\
925	25	0.793967745712507\\
925	20	3.16602002207219\\
925	15	3.76583809174372\\
925	10	1.01653016441378\\
925	5	-0.236960831980468\\
925	0	1.40984515115815\\
920	1200	-19.9355650909647\\
920	1195	-17.1650886397615\\
920	1190	-15.3910742035819\\
920	1185	-16.8468240525217\\
920	1180	-19.5869985412846\\
920	1175	-19.9410918353324\\
920	1170	-19.6194903029091\\
920	1165	-19.3758668736273\\
920	1160	-20.4905252914473\\
920	1155	-22.3672563350801\\
920	1150	-23.0834932864545\\
920	1145	-22.2899506406739\\
920	1140	-23.2259962083058\\
920	1135	-23.7610282745259\\
920	1130	-24.9431126970794\\
920	1125	-26.8634743054117\\
920	1120	-29.1858995320044\\
920	1115	-30.0110461420627\\
920	1110	-30.4457441230243\\
920	1105	-31.1466599402547\\
920	1100	-32.2221799556628\\
920	1095	-33.6191515889345\\
920	1090	-35.5131532942341\\
920	1085	-36.1758603240596\\
920	1080	-36.4913865936583\\
920	1075	-34.1149344478458\\
920	1070	-32.7069750609498\\
920	1065	-34.6674070578263\\
920	1060	-36.7211502581681\\
920	1055	-36.1391703793843\\
920	1050	-34.7729810366752\\
920	1045	-36.1380869762115\\
920	1040	-37.3172438684758\\
920	1035	-35.989382132668\\
920	1030	-34.6937203581597\\
920	1025	-35.4468447431125\\
920	1020	-38.7779511213985\\
920	1015	-40.0223290794777\\
920	1010	-38.1557983536795\\
920	1005	-33.3590244647912\\
920	1000	-34.3092256612033\\
920	995	-34.9790220411346\\
920	990	-32.7351336165013\\
920	985	-34.1193691111464\\
920	980	-37.0787043865338\\
920	975	-34.4289774244307\\
920	970	-33.2953296335717\\
920	965	-33.9199132939881\\
920	960	-33.1735355131108\\
920	955	-31.0996895739154\\
920	950	-32.6393678374219\\
920	945	-34.602290298325\\
920	940	-33.3326379249881\\
920	935	-33.5179660830873\\
920	930	-35.9870240356219\\
920	925	-35.1696526496658\\
920	920	-33.7247420021191\\
920	915	-37.472609837791\\
920	910	-41.2189991476854\\
920	905	-44.184127811896\\
920	900	-46.2759207046798\\
920	895	-48.5942084784964\\
920	890	-47.9876255611192\\
920	885	-47.7267052396335\\
920	880	-49.9635343950314\\
920	875	-51.6837773939417\\
920	870	-52.911127204332\\
920	865	-53.0037225402418\\
920	860	-54.5055020190017\\
920	855	-55.5553450425218\\
920	850	-57.3223420366361\\
920	845	-59.5100595124974\\
920	840	-58.4918994670606\\
920	835	-56.6884166346522\\
920	830	-57.4306622503843\\
920	825	-60.0314799800013\\
920	820	-58.6613923938206\\
920	815	-57.6485984237379\\
920	810	-57.7314371054354\\
920	805	-58.3198869147905\\
920	800	-56.4433080515278\\
920	795	-54.4743565471369\\
920	790	-54.5567905542814\\
920	785	-55.6978964560503\\
920	780	-57.0105647058501\\
920	775	-57.2108762462674\\
920	770	-57.072738346634\\
920	765	-57.7267188981245\\
920	760	-59.453058853155\\
920	755	-60.0136514033861\\
920	750	-59.4838998286918\\
920	745	-58.3149006237761\\
920	740	-59.2431118547729\\
920	735	-60.485994641203\\
920	730	-61.8798485631269\\
920	725	-63.1905516857969\\
920	720	-62.4435617977347\\
920	715	-60.5856869262134\\
920	710	-60.6661400381709\\
920	705	-62.6421653292628\\
920	700	-62.616476977701\\
920	695	-62.3888506180483\\
920	690	-63.0308444299244\\
920	685	-62.8538658090829\\
920	680	-64.009418424363\\
920	675	-67.7686627897824\\
920	670	-69.0628591681216\\
920	665	-67.0375179788648\\
920	660	-67.3636815464542\\
920	655	-67.9148777352907\\
920	650	-70.5024807258637\\
920	645	-71.848142416773\\
920	640	-70.2137142185566\\
920	635	-67.2077144936334\\
920	630	-67.9379922103294\\
920	625	-71.1949718063147\\
920	620	-72.2526292031816\\
920	615	-71.1116287220534\\
920	610	-69.3220400329246\\
920	605	-69.7999620015917\\
920	600	-72.0333155767453\\
920	595	-73.6705503688117\\
920	590	-72.3503407604121\\
920	585	-70.7353841076965\\
920	580	-71.9329728760458\\
920	575	-73.5029208300912\\
920	570	-72.7309646072517\\
920	565	-70.7546204030868\\
920	560	-69.5442104967206\\
920	555	-68.9866564403437\\
920	550	-66.6122285283109\\
920	545	-66.7985343338905\\
920	540	-67.7191586279023\\
920	535	-66.4471452335029\\
920	530	-64.8122591675437\\
920	525	-64.1271975576647\\
920	520	-66.6308711707488\\
920	515	-66.1955767336385\\
920	510	-66.1481573184983\\
920	505	-66.4684292640623\\
920	500	-65.5204025046814\\
920	495	-63.5342489461809\\
920	490	-63.6096045468075\\
920	485	-63.7956141654158\\
920	480	-62.804502459875\\
920	475	-59.5843868408347\\
920	470	-58.7318997353204\\
920	465	-58.3663889947466\\
920	460	-57.746663030558\\
920	455	-57.4654926007388\\
920	450	-56.9289190816917\\
920	445	-55.1048773652947\\
920	440	-53.7447485351313\\
920	435	-52.6389875190616\\
920	430	-52.4765652887845\\
920	425	-51.5331508084928\\
920	420	-49.3919920638318\\
920	415	-46.7116516291444\\
920	410	-43.9941710840239\\
920	405	-42.1255357701666\\
920	400	-38.9999454510298\\
920	395	-38.1909526940544\\
920	390	-34.1619414488978\\
920	385	-34.3067061269076\\
920	380	-34.3680569350381\\
920	375	-32.4948969615525\\
920	370	-32.3979868253255\\
920	365	-32.1211611838753\\
920	360	-33.4675275951513\\
920	355	-32.1311316421879\\
920	350	-32.6520674388958\\
920	345	-31.4938068254978\\
920	340	-31.9181430420822\\
920	335	-34.2134277128634\\
920	330	-34.9144798458437\\
920	325	-33.6281005028304\\
920	320	-33.9845101529918\\
920	315	-37.1029407244932\\
920	310	-37.2020153396788\\
920	305	-35.5412642439278\\
920	300	-36.6788128424241\\
920	295	-38.5307995867261\\
920	290	-39.7626487112666\\
920	285	-38.3241266618861\\
920	280	-39.0714380057943\\
920	275	-40.0182513083382\\
920	270	-38.9733894080855\\
920	265	-38.5378260032921\\
920	260	-38.1875687234897\\
920	255	-38.0495711358653\\
920	250	-37.3753777870825\\
920	245	-39.0967733629368\\
920	240	-40.1169136781537\\
920	235	-38.6874689015858\\
920	230	-36.552126353401\\
920	225	-37.118419202272\\
920	220	-40.0192794765462\\
920	215	-41.1983293097346\\
920	210	-39.2519328170656\\
920	205	-37.1059241129005\\
920	200	-38.501015138525\\
920	195	-42.1415810335966\\
920	190	-40.4372388643369\\
920	185	-37.2947994257029\\
920	180	-38.3127584012\\
920	175	-40.8387176362703\\
920	170	-38.2679716293023\\
920	165	-33.7236205916106\\
920	160	-34.8014055311251\\
920	155	-37.439442840534\\
920	150	-34.4443597721802\\
920	145	-28.1638276790181\\
920	140	-24.3352416786183\\
920	135	-22.9734728374697\\
920	130	-20.9690972869994\\
920	125	-17.4083315259941\\
920	120	-13.5092360398812\\
920	115	-8.17515901171828\\
920	110	-2.29821019838346\\
920	105	-0.206391560770498\\
920	100	-1.53203889896395\\
920	95	-0.0757281109599717\\
920	90	3.79402698736158\\
920	85	5.30784935136398\\
920	80	6.74537010208769\\
920	75	8.59928273899641\\
920	70	9.28417260907554\\
920	65	7.0756118004083\\
920	60	6.78806259085104\\
920	55	9.29940781745063\\
920	50	12.2409941004735\\
920	45	11.3673031939561\\
920	40	8.46467976483655\\
920	35	6.27249114608094\\
920	30	4.25848112707536\\
920	25	4.28197821106369\\
920	20	6.32528441744944\\
920	15	7.00231752315995\\
920	10	4.60272195936159\\
920	5	2.30477914820767\\
920	0	1.88614909907119\\
915	1200	-19.0725800493892\\
915	1195	-16.9412940393108\\
915	1190	-17.0168601951927\\
915	1185	-19.6514270433449\\
915	1180	-21.103908374108\\
915	1175	-22.2877245953659\\
915	1170	-22.0250514725067\\
915	1165	-21.3160873439624\\
915	1160	-22.1825082449159\\
915	1155	-23.3914891035042\\
915	1150	-23.1710822880009\\
915	1145	-24.7040162897292\\
915	1140	-27.5690629929991\\
915	1135	-28.1126549792943\\
915	1130	-26.6600545303254\\
915	1125	-28.9394199150802\\
915	1120	-31.2065718962858\\
915	1115	-32.8356185935199\\
915	1110	-32.1611732419901\\
915	1105	-33.2335410367841\\
915	1100	-33.8401563057623\\
915	1095	-34.8959031368972\\
915	1090	-35.4915413920235\\
915	1085	-36.5217685747384\\
915	1080	-36.6643566286089\\
915	1075	-34.9928325954561\\
915	1070	-35.2460196055094\\
915	1065	-37.5159751452384\\
915	1060	-37.5859397058721\\
915	1055	-34.4480958346803\\
915	1050	-34.5419876854257\\
915	1045	-38.3492587897315\\
915	1040	-40.5739430855369\\
915	1035	-39.3103391337415\\
915	1030	-38.8304761848797\\
915	1025	-40.3552059318527\\
915	1020	-43.5688803421215\\
915	1015	-45.5834269576974\\
915	1010	-41.1580353560696\\
915	1005	-36.7716342141571\\
915	1000	-37.5601261827815\\
915	995	-38.609290003935\\
915	990	-36.3162637754008\\
915	985	-38.4420139019178\\
915	980	-41.4219853905594\\
915	975	-38.6273214325622\\
915	970	-34.9005629137405\\
915	965	-35.5613244923319\\
915	960	-36.1446837632296\\
915	955	-35.6266738258209\\
915	950	-37.0030558508131\\
915	945	-38.5696898182057\\
915	940	-36.0733485468292\\
915	935	-36.5505289946913\\
915	930	-38.5684787639716\\
915	925	-39.4633630766335\\
915	920	-38.9368374109769\\
915	915	-43.3295991387878\\
915	910	-48.2752848060907\\
915	905	-49.1459947712154\\
915	900	-51.8583270002887\\
915	895	-54.5689021989073\\
915	890	-53.5695502185076\\
915	885	-52.3271820034239\\
915	880	-54.0036989557607\\
915	875	-56.5652777728451\\
915	870	-59.9584521750675\\
915	865	-61.792685336101\\
915	860	-61.6067048882083\\
915	855	-61.3711564016779\\
915	850	-61.6316871800124\\
915	845	-64.4666988444203\\
915	840	-63.8788846716864\\
915	835	-62.4297328074556\\
915	830	-64.1346559728049\\
915	825	-65.2501977433104\\
915	820	-61.3917805036618\\
915	815	-58.0264039039956\\
915	810	-56.8841152959828\\
915	805	-56.1421812431779\\
915	800	-54.0863401838687\\
915	795	-53.9765333079868\\
915	790	-55.9836739027826\\
915	785	-57.3850527783809\\
915	780	-58.221039781871\\
915	775	-58.7726723321098\\
915	770	-61.8329120840419\\
915	765	-61.6427340396881\\
915	760	-61.594177772369\\
915	755	-63.1307243736078\\
915	750	-62.7005750439857\\
915	745	-60.8339719553162\\
915	740	-58.0481168588933\\
915	735	-60.3699294285561\\
915	730	-61.8380528046837\\
915	725	-62.201526040591\\
915	720	-61.8491817158128\\
915	715	-60.8032573729606\\
915	710	-62.2267855423465\\
915	705	-66.1501104567383\\
915	700	-67.2604873076225\\
915	695	-67.1971848007652\\
915	690	-67.9465387779833\\
915	685	-68.6786546661474\\
915	680	-69.5206965611706\\
915	675	-70.3872015885759\\
915	670	-71.3609538954997\\
915	665	-70.6820281239293\\
915	660	-69.9593710643867\\
915	655	-69.7319726847836\\
915	650	-70.4186192979191\\
915	645	-72.3590843708707\\
915	640	-72.3268045932546\\
915	635	-71.2001087999733\\
915	630	-70.8421759500256\\
915	625	-73.050472809341\\
915	620	-74.3268241203082\\
915	615	-73.892201886867\\
915	610	-72.1588733005801\\
915	605	-70.6099147157875\\
915	600	-73.188478654612\\
915	595	-74.632046181373\\
915	590	-72.8602295523797\\
915	585	-71.4951146580606\\
915	580	-72.2285561455974\\
915	575	-74.3703872558735\\
915	570	-74.7228244568105\\
915	565	-73.2556136544035\\
915	560	-73.0195576068127\\
915	555	-72.258815999362\\
915	550	-70.2706379903912\\
915	545	-69.7381597055837\\
915	540	-70.4823658699661\\
915	535	-68.4300801509526\\
915	530	-67.7262052861715\\
915	525	-68.7959629663128\\
915	520	-69.2935715721305\\
915	515	-68.3110327854165\\
915	510	-67.3273844901187\\
915	505	-67.3393378563487\\
915	500	-66.0629997713449\\
915	495	-65.4035391127691\\
915	490	-65.4415625810552\\
915	485	-66.0616181694877\\
915	480	-64.6519883382443\\
915	475	-63.0590087836526\\
915	470	-63.0740605832361\\
915	465	-61.9271012128374\\
915	460	-61.3323515444426\\
915	455	-60.7072641038112\\
915	450	-59.570744619914\\
915	445	-57.1157348724428\\
915	440	-55.5400988187612\\
915	435	-54.4336596009016\\
915	430	-53.83870644526\\
915	425	-52.5081440131053\\
915	420	-50.9827497885472\\
915	415	-48.0206129445478\\
915	410	-45.350822923444\\
915	405	-44.3834890985654\\
915	400	-42.6142485771443\\
915	395	-40.9222292020895\\
915	390	-39.1035727746521\\
915	385	-36.7570433166356\\
915	380	-36.4827166507976\\
915	375	-35.1753508858492\\
915	370	-35.8538915775443\\
915	365	-34.5554682533148\\
915	360	-35.5080611859921\\
915	355	-35.6100721587536\\
915	350	-36.093931920168\\
915	345	-34.2459611981158\\
915	340	-33.8491636471672\\
915	335	-36.6671512721596\\
915	330	-38.374830791352\\
915	325	-36.779560383372\\
915	320	-36.2022980247302\\
915	315	-38.3717898917876\\
915	310	-39.6577953501837\\
915	305	-40.1552558940084\\
915	300	-38.9334618226349\\
915	295	-40.3884784603442\\
915	290	-40.6544843846059\\
915	285	-40.3720404747974\\
915	280	-39.8105991491702\\
915	275	-39.8425821423571\\
915	270	-39.8862573729384\\
915	265	-39.5985498582704\\
915	260	-38.085580523044\\
915	255	-37.6793205730701\\
915	250	-37.9144100322173\\
915	245	-39.3919856402208\\
915	240	-40.9596283740793\\
915	235	-40.567959849508\\
915	230	-39.4266775007891\\
915	225	-39.3414652146457\\
915	220	-42.0148157222848\\
915	215	-44.188646847957\\
915	210	-42.7805426574614\\
915	205	-39.6369154373733\\
915	200	-40.4893606663918\\
915	195	-45.1285744811921\\
915	190	-45.4170654114423\\
915	185	-41.5815139072984\\
915	180	-40.187406541063\\
915	175	-42.963151882419\\
915	170	-41.2543748463613\\
915	165	-35.2259278323436\\
915	160	-34.5688650079428\\
915	155	-36.4461650634657\\
915	150	-34.4821888824954\\
915	145	-27.9706912001639\\
915	140	-23.116708496118\\
915	135	-21.8482601000633\\
915	130	-21.1594527180587\\
915	125	-17.5172944627811\\
915	120	-12.0486904488262\\
915	115	-7.90756487358885\\
915	110	-3.77409530990553\\
915	105	-1.72489127358858\\
915	100	-2.40880989336256\\
915	95	-1.92209699863452\\
915	90	1.33273841867776\\
915	85	4.423671356255\\
915	80	6.040500838355\\
915	75	6.90793733708779\\
915	70	7.04726801571451\\
915	65	5.64745701964785\\
915	60	4.66867313243893\\
915	55	6.61756741830686\\
915	50	11.4263622830604\\
915	45	12.1391217154651\\
915	40	7.26052323697695\\
915	35	3.97180876628408\\
915	30	3.28279045669478\\
915	25	2.76895661829622\\
915	20	3.62947569511562\\
915	15	5.49861678206253\\
915	10	3.63271540254027\\
915	5	0.473409362557504\\
915	0	2.24913082672356\\
910	1200	-18.0733391599924\\
910	1195	-15.1537901654515\\
910	1190	-14.9013525018945\\
910	1185	-16.6686579561579\\
910	1180	-18.8008709109135\\
910	1175	-18.650187433846\\
910	1170	-18.0751996903741\\
910	1165	-16.5816043457121\\
910	1160	-17.8785510108137\\
910	1155	-18.6751547750623\\
910	1150	-19.3712175156084\\
910	1145	-22.1391782932865\\
910	1140	-25.3567532323204\\
910	1135	-24.9241046474772\\
910	1130	-22.8015443363265\\
910	1125	-23.61005230719\\
910	1120	-27.8050377563554\\
910	1115	-29.7811390766592\\
910	1110	-29.143989370541\\
910	1105	-29.0903706566219\\
910	1100	-30.0909758594621\\
910	1095	-30.9777477562711\\
910	1090	-32.509334738957\\
910	1085	-32.7699363554702\\
910	1080	-35.6597517743016\\
910	1075	-34.9921085085402\\
910	1070	-34.8016881893532\\
910	1065	-36.6826664807691\\
910	1060	-35.7787249548303\\
910	1055	-33.66379107942\\
910	1050	-35.0526163468803\\
910	1045	-40.0194418930746\\
910	1040	-38.5668957242131\\
910	1035	-36.6144227169259\\
910	1030	-36.7240985695364\\
910	1025	-38.925842306106\\
910	1020	-40.3075126759504\\
910	1015	-41.187372111282\\
910	1010	-38.2269729910151\\
910	1005	-35.6400177227533\\
910	1000	-36.1064925981309\\
910	995	-36.6723995516038\\
910	990	-34.1139796873349\\
910	985	-35.5672290822517\\
910	980	-38.4930334757446\\
910	975	-35.7571572913523\\
910	970	-31.8891604217076\\
910	965	-32.6189549846924\\
910	960	-34.7245632774831\\
910	955	-33.1057326443356\\
910	950	-34.1028774249144\\
910	945	-36.5732443233853\\
910	940	-34.6112000315542\\
910	935	-33.4570123531469\\
910	930	-36.4526155524348\\
910	925	-36.6539840426179\\
910	920	-36.4841197088199\\
910	915	-40.5781121944856\\
910	910	-43.8684957638333\\
910	905	-44.783127405729\\
910	900	-46.2802702133253\\
910	895	-49.1345099920964\\
910	890	-49.362159451527\\
910	885	-48.2764026954877\\
910	880	-48.5167638520526\\
910	875	-51.8059538990482\\
910	870	-55.1477176950412\\
910	865	-56.126715026767\\
910	860	-57.1031029365794\\
910	855	-56.405457256774\\
910	850	-56.5626804602888\\
910	845	-57.0495254936768\\
910	840	-56.7778688945958\\
910	835	-56.7423406434743\\
910	830	-57.239000108627\\
910	825	-57.3961007945693\\
910	820	-56.6177853833647\\
910	815	-54.0174293543723\\
910	810	-53.1135212870258\\
910	805	-51.6278526358064\\
910	800	-50.7217791736305\\
910	795	-51.1981753001455\\
910	790	-52.3844296270111\\
910	785	-53.1738600387303\\
910	780	-53.0992656661799\\
910	775	-53.683212953204\\
910	770	-55.9486190136206\\
910	765	-55.4987046739325\\
910	760	-53.520043249951\\
910	755	-55.9948293280238\\
910	750	-57.0516138873118\\
910	745	-54.4788597875804\\
910	740	-52.7412056571839\\
910	735	-53.577044950184\\
910	730	-57.8489555428869\\
910	725	-58.2690686599599\\
910	720	-58.619743456708\\
910	715	-57.3721119415018\\
910	710	-57.9305639472577\\
910	705	-61.4382962549093\\
910	700	-63.9519711529911\\
910	695	-63.6635857623201\\
910	690	-62.3717205569128\\
910	685	-61.7134635243542\\
910	680	-63.1637124092358\\
910	675	-62.6825042589057\\
910	670	-63.5336449160404\\
910	665	-64.2632810920459\\
910	660	-63.7317167851843\\
910	655	-63.5754158448058\\
910	650	-66.3945930986815\\
910	645	-70.3045058119742\\
910	640	-70.8882241564006\\
910	635	-69.4873664029951\\
910	630	-68.7247018031953\\
910	625	-70.0624947180718\\
910	620	-72.7330128654444\\
910	615	-72.872225003141\\
910	610	-70.5481838279438\\
910	605	-67.1365183042462\\
910	600	-66.417647978009\\
910	595	-67.960986766695\\
910	590	-68.64663178101\\
910	585	-66.8014123172006\\
910	580	-67.4492083271862\\
910	575	-68.8903377952302\\
910	570	-69.5758582485132\\
910	565	-69.0783556907309\\
910	560	-68.559749928967\\
910	555	-67.5436143686993\\
910	550	-66.9771090611366\\
910	545	-66.8399479043928\\
910	540	-66.6022582896512\\
910	535	-63.9330108620961\\
910	530	-62.1435159617577\\
910	525	-63.1614592473261\\
910	520	-63.653930533781\\
910	515	-63.8723119733477\\
910	510	-63.0335931213849\\
910	505	-63.6141921516328\\
910	500	-62.5016284732246\\
910	495	-61.665913589618\\
910	490	-62.7586462251502\\
910	485	-63.927252103088\\
910	480	-63.6261845382578\\
910	475	-61.9096082099013\\
910	470	-60.7729469415062\\
910	465	-60.1856419583364\\
910	460	-58.9011888252253\\
910	455	-58.7497377389082\\
910	450	-57.757959637177\\
910	445	-55.5029216278999\\
910	440	-52.8969073627795\\
910	435	-51.249737852545\\
910	430	-50.8716812683133\\
910	425	-49.8796766364358\\
910	420	-48.1670171098913\\
910	415	-45.8282847219025\\
910	410	-43.5708885657232\\
910	405	-41.1753344910376\\
910	400	-39.0712923041847\\
910	395	-37.1817712148677\\
910	390	-35.505905142235\\
910	385	-32.6701792220874\\
910	380	-31.8394597483193\\
910	375	-30.8244365769879\\
910	370	-31.3622230015371\\
910	365	-30.4633580484415\\
910	360	-31.0772434738856\\
910	355	-30.881765448944\\
910	350	-33.0539910968664\\
910	345	-31.9756472582949\\
910	340	-29.6263211614805\\
910	335	-31.2335847111772\\
910	330	-33.8618239700163\\
910	325	-32.9406811279996\\
910	320	-30.714422647151\\
910	315	-31.5971532370495\\
910	310	-34.3745044502157\\
910	305	-34.4477342168284\\
910	300	-32.7559158465992\\
910	295	-33.9060530239894\\
910	290	-35.9049826178261\\
910	285	-35.8915047929322\\
910	280	-34.6277859444235\\
910	275	-33.6093727624993\\
910	270	-34.1860540760445\\
910	265	-33.9083256764479\\
910	260	-33.1207011380866\\
910	255	-32.1679628717266\\
910	250	-32.2644118208245\\
910	245	-33.9321997586303\\
910	240	-35.6965988980246\\
910	235	-35.7264164571898\\
910	230	-35.8209601536237\\
910	225	-35.5360429016382\\
910	220	-37.7355293023011\\
910	215	-40.3927389889359\\
910	210	-40.4766887422666\\
910	205	-36.3454883395461\\
910	200	-35.3173884809512\\
910	195	-38.9325491883192\\
910	190	-41.2735369627899\\
910	185	-37.7480985440743\\
910	180	-33.9651605061881\\
910	175	-35.9812759507768\\
910	170	-37.2987114998887\\
910	165	-33.156865846222\\
910	160	-29.3004753846617\\
910	155	-30.9418605449227\\
910	150	-30.4649260867536\\
910	145	-23.6435718354405\\
910	140	-16.4906536245089\\
910	135	-15.9097267966936\\
910	130	-16.1831377707567\\
910	125	-13.0197577954241\\
910	120	-7.36859631216976\\
910	115	-2.80984384426847\\
910	110	0.287413018952066\\
910	105	3.32222661671403\\
910	100	3.58535929479331\\
910	95	2.89855998641542\\
910	90	5.43982152412173\\
910	85	9.53960984020341\\
910	80	10.8305686202712\\
910	75	10.2563694339915\\
910	70	10.1405992003292\\
910	65	10.0164636652044\\
910	60	9.40633282580166\\
910	55	8.7790330763255\\
910	50	13.1997376611962\\
910	45	15.954943962457\\
910	40	13.3006394128697\\
910	35	8.68327214245983\\
910	30	7.7684523279604\\
910	25	8.51237716499782\\
910	20	7.42011206179995\\
910	15	8.18218125299427\\
910	10	9.14143949329809\\
910	5	6.32268346408091\\
910	0	4.3171901960086\\
905	1200	-15.5226478759728\\
905	1195	-15.4746903490095\\
905	1190	-17.3728790101072\\
905	1185	-19.8037195795177\\
905	1180	-19.6763381194937\\
905	1175	-19.8502822774353\\
905	1170	-19.6008908690424\\
905	1165	-19.5185795928787\\
905	1160	-20.5548628157171\\
905	1155	-21.9826989235303\\
905	1150	-23.0278308933366\\
905	1145	-26.3857931330381\\
905	1140	-29.1427260737064\\
905	1135	-27.307756006348\\
905	1130	-25.549211418614\\
905	1125	-27.869179746443\\
905	1120	-31.8624888264371\\
905	1115	-33.1092570193055\\
905	1110	-33.7861195930236\\
905	1105	-34.0723960710948\\
905	1100	-34.1200812021575\\
905	1095	-34.3717555364319\\
905	1090	-33.6237953160421\\
905	1085	-33.8552414537453\\
905	1080	-35.6172708146901\\
905	1075	-35.8335941338028\\
905	1070	-35.3768155599323\\
905	1065	-35.9933015102424\\
905	1060	-35.3740708400262\\
905	1055	-35.1453018113525\\
905	1050	-39.2161319027307\\
905	1045	-44.4642795213606\\
905	1040	-43.6577131974518\\
905	1035	-43.5235084599742\\
905	1030	-44.4351085633334\\
905	1025	-44.7689613402683\\
905	1020	-43.7518938432595\\
905	1015	-43.6778286132858\\
905	1010	-43.5041326951496\\
905	1005	-41.0846827676828\\
905	1000	-41.3017428085898\\
905	995	-40.3132937575331\\
905	990	-38.4501359221331\\
905	985	-39.4618318077921\\
905	980	-43.2373047907354\\
905	975	-41.0353649994522\\
905	970	-38.5735315394696\\
905	965	-39.6672488620172\\
905	960	-40.3400508319178\\
905	955	-38.6620535717492\\
905	950	-40.3263472449852\\
905	945	-41.8049331467315\\
905	940	-40.1531108544566\\
905	935	-39.2618317190186\\
905	930	-42.5780009340609\\
905	925	-43.7636778215847\\
905	920	-45.8738334531901\\
905	915	-50.7248781065722\\
905	910	-52.5582049150403\\
905	905	-52.517397037491\\
905	900	-55.6764546835767\\
905	895	-58.6577859571682\\
905	890	-57.4509224805873\\
905	885	-57.8559415923158\\
905	880	-58.904014783882\\
905	875	-61.5517475615542\\
905	870	-63.6194884730374\\
905	865	-64.2202084756771\\
905	860	-64.2581347668345\\
905	855	-63.4392449118664\\
905	850	-62.1357793126264\\
905	845	-63.4214279419525\\
905	840	-64.6462243596309\\
905	835	-64.0224375960282\\
905	830	-62.2757143072413\\
905	825	-61.376649733662\\
905	820	-58.9565330552136\\
905	815	-57.0188709583766\\
905	810	-57.1615154295897\\
905	805	-55.3022568981089\\
905	800	-54.0236151017527\\
905	795	-55.4332543947353\\
905	790	-56.51533904912\\
905	785	-55.251097427989\\
905	780	-54.7275774172213\\
905	775	-55.5044294158708\\
905	770	-57.6161035449659\\
905	765	-55.8497217034212\\
905	760	-52.7466700551199\\
905	755	-54.2510809923831\\
905	750	-54.8125427055545\\
905	745	-53.48561412763\\
905	740	-52.1575129959888\\
905	735	-54.3304003422663\\
905	730	-57.3095089622357\\
905	725	-59.1849019404431\\
905	720	-59.3411225687055\\
905	715	-59.5803149389544\\
905	710	-60.057533829277\\
905	705	-61.7587123683033\\
905	700	-64.9902937389174\\
905	695	-65.6862974885112\\
905	690	-63.354707305321\\
905	685	-62.7620706380308\\
905	680	-64.0042231981924\\
905	675	-65.1894759595411\\
905	670	-66.7190799094724\\
905	665	-66.8442805978425\\
905	660	-67.9879685200426\\
905	655	-67.9772783515432\\
905	650	-70.267237420836\\
905	645	-72.8609112898107\\
905	640	-74.4349730627105\\
905	635	-73.5564147170348\\
905	630	-72.1933751064789\\
905	625	-71.9549307346624\\
905	620	-72.3870086393922\\
905	615	-73.5023709474499\\
905	610	-72.1702876360687\\
905	605	-69.728447268129\\
905	600	-69.4290886244394\\
905	595	-72.1367905443644\\
905	590	-73.744608376679\\
905	585	-72.6153425737716\\
905	580	-71.5067906805298\\
905	575	-72.0784092839922\\
905	570	-73.0438643098705\\
905	565	-73.1971293792958\\
905	560	-71.3525251841402\\
905	555	-68.4992089807865\\
905	550	-67.9653633318376\\
905	545	-69.6216475724405\\
905	540	-70.5289280227789\\
905	535	-68.2505903346701\\
905	530	-66.809561180431\\
905	525	-67.2358372258041\\
905	520	-66.70918091564\\
905	515	-67.0252718884421\\
905	510	-66.9825402796241\\
905	505	-66.989409488534\\
905	500	-65.2529090047365\\
905	495	-63.5493628992717\\
905	490	-64.2196179716484\\
905	485	-64.2912271940741\\
905	480	-64.8343716672125\\
905	475	-64.2060079995654\\
905	470	-62.8175865456924\\
905	465	-62.4220981599583\\
905	460	-60.4375973229007\\
905	455	-61.3168752070032\\
905	450	-60.7278756522919\\
905	445	-58.7834129556668\\
905	440	-55.8197216551871\\
905	435	-55.0495030516049\\
905	430	-53.7387589060036\\
905	425	-52.9943537095878\\
905	420	-52.3013631796812\\
905	415	-50.1266052816645\\
905	410	-46.3810863910812\\
905	405	-44.3424627044596\\
905	400	-42.2138428412381\\
905	395	-41.0592340029207\\
905	390	-38.8989552352541\\
905	385	-36.5677844063957\\
905	380	-35.0232545857843\\
905	375	-34.787697179645\\
905	370	-36.482103660861\\
905	365	-35.5164339073235\\
905	360	-34.4201375547646\\
905	355	-34.7684901945922\\
905	350	-36.2597124190597\\
905	345	-35.8233335884015\\
905	340	-34.202611104758\\
905	335	-35.2152424738315\\
905	330	-37.3006269348534\\
905	325	-36.8948080082873\\
905	320	-35.2547506293222\\
905	315	-34.8748660660922\\
905	310	-37.1745978974386\\
905	305	-37.1785724258771\\
905	300	-36.1900431233416\\
905	295	-35.4613214501696\\
905	290	-36.2227679617381\\
905	285	-36.7840226000872\\
905	280	-36.1106265258286\\
905	275	-34.1965569382501\\
905	270	-34.0985303556881\\
905	265	-35.8055775146422\\
905	260	-34.6638069821238\\
905	255	-33.6028072674289\\
905	250	-34.327052839586\\
905	245	-37.1918652973345\\
905	240	-38.1542574415598\\
905	235	-37.9427853546695\\
905	230	-37.8827076550551\\
905	225	-38.7164489354363\\
905	220	-40.5684001117952\\
905	215	-43.1210965889186\\
905	210	-43.5122668406493\\
905	205	-40.8853686067596\\
905	200	-37.848199301985\\
905	195	-41.7390862332431\\
905	190	-44.4693877045775\\
905	185	-42.0150558179175\\
905	180	-38.2048544094796\\
905	175	-39.3478310132687\\
905	170	-41.2208522391029\\
905	165	-37.0552988825057\\
905	160	-32.3488363317483\\
905	155	-31.8056515259741\\
905	150	-31.5183666604007\\
905	145	-25.2511065125091\\
905	140	-16.2192667708132\\
905	135	-13.6399178519441\\
905	130	-15.9565828657778\\
905	125	-13.1514877624286\\
905	120	-6.19776276204175\\
905	115	-2.43493216087154\\
905	110	-1.71441189829602\\
905	105	-0.448742434367887\\
905	100	1.10827416075153\\
905	95	0.352468274029889\\
905	90	0.963071887059414\\
905	85	5.25696356893786\\
905	80	8.59793907570383\\
905	75	7.99709977175371\\
905	70	6.82178418687909\\
905	65	7.88497209850902\\
905	60	7.49757849183516\\
905	55	7.51789598735741\\
905	50	10.1637216858926\\
905	45	14.5284793203045\\
905	40	12.4854060981997\\
905	35	6.56746692783781\\
905	30	6.12170418069763\\
905	25	8.78702996567336\\
905	20	7.32072433934081\\
905	15	5.70696676757689\\
905	10	6.61325241341729\\
905	5	6.65878339749543\\
905	0	5.46942712953751\\
900	1200	-17.5996155279463\\
900	1195	-16.8422313098722\\
900	1190	-17.5466924651473\\
900	1185	-18.9991438599372\\
900	1180	-17.9052654719844\\
900	1175	-16.3266114527532\\
900	1170	-15.1064356629081\\
900	1165	-14.5596243913819\\
900	1160	-16.4622219894281\\
900	1155	-17.4612749251419\\
900	1150	-19.6959570432282\\
900	1145	-22.155972852694\\
900	1140	-24.3864546929303\\
900	1135	-23.0934475760282\\
900	1130	-23.4203192535047\\
900	1125	-25.9172833722796\\
900	1120	-29.0638180858723\\
900	1115	-29.2975350678189\\
900	1110	-29.307244597333\\
900	1105	-30.1862345300729\\
900	1100	-31.2305147912625\\
900	1095	-30.8241667600105\\
900	1090	-30.9640754528418\\
900	1085	-32.345687628675\\
900	1080	-35.0148410345269\\
900	1075	-35.8631307843443\\
900	1070	-34.9790713573843\\
900	1065	-34.7080505493577\\
900	1060	-34.9423219202595\\
900	1055	-34.2274861723313\\
900	1050	-36.6980802583048\\
900	1045	-38.7526266310442\\
900	1040	-39.0639259515422\\
900	1035	-38.1773016741342\\
900	1030	-41.4288787832718\\
900	1025	-40.488367431853\\
900	1020	-36.5019657022845\\
900	1015	-38.4280573960359\\
900	1010	-41.2828818163136\\
900	1005	-38.8377744801178\\
900	1000	-38.4313149720958\\
900	995	-37.2745513333618\\
900	990	-35.0300239660273\\
900	985	-34.8638290573347\\
900	980	-38.1639190205926\\
900	975	-37.307940414149\\
900	970	-34.1978772734299\\
900	965	-36.7656665695837\\
900	960	-38.3820761457177\\
900	955	-36.542322584155\\
900	950	-38.3620988534544\\
900	945	-39.6347283621944\\
900	940	-38.723497861371\\
900	935	-36.4633097505915\\
900	930	-39.6821115447291\\
900	925	-42.1986898877004\\
900	920	-43.6373052352516\\
900	915	-46.3567015647826\\
900	910	-49.1327364228545\\
900	905	-48.3347379694969\\
900	900	-49.9414065564306\\
900	895	-53.0538428946408\\
900	890	-54.6643810330188\\
900	885	-53.6288349123329\\
900	880	-54.0747170584891\\
900	875	-54.7024398960052\\
900	870	-57.0910507541116\\
900	865	-54.8602130701407\\
900	860	-56.5659166375458\\
900	855	-56.0811482496091\\
900	850	-54.649596865725\\
900	845	-54.5038439910459\\
900	840	-58.879439527232\\
900	835	-60.0898332708263\\
900	830	-59.0928986286053\\
900	825	-57.5346137054352\\
900	820	-54.6896356344143\\
900	815	-54.0107032792157\\
900	810	-52.9488226020883\\
900	805	-51.6361506786002\\
900	800	-49.6230123547875\\
900	795	-49.3911278232238\\
900	790	-50.3363852757027\\
900	785	-49.860220604395\\
900	780	-48.8450076666463\\
900	775	-48.065536094992\\
900	770	-51.3948293364663\\
900	765	-50.8933713532697\\
900	760	-50.7343387731466\\
900	755	-50.7682145448755\\
900	750	-53.4974664327538\\
900	745	-53.1641878980172\\
900	740	-50.4849229229803\\
900	735	-50.6689529527025\\
900	730	-53.3491289434887\\
900	725	-54.5368231138041\\
900	720	-55.6808858255831\\
900	715	-55.7443700201929\\
900	710	-53.4589830796322\\
900	705	-54.0480685940179\\
900	700	-58.0556506097664\\
900	695	-61.6270075126054\\
900	690	-60.8994360916545\\
900	685	-60.6427788610931\\
900	680	-61.75196853845\\
900	675	-64.0180584506038\\
900	670	-65.2779638245356\\
900	665	-64.464157078758\\
900	660	-64.8251139598265\\
900	655	-64.8126226196923\\
900	650	-66.0360653400226\\
900	645	-68.6408521037033\\
900	640	-68.7838241508643\\
900	635	-68.2826635956885\\
900	630	-68.0558278570902\\
900	625	-68.0811915535141\\
900	620	-66.3919641794346\\
900	615	-68.3944085208759\\
900	610	-69.5423788360708\\
900	605	-67.2962396619059\\
900	600	-65.4376185780034\\
900	595	-67.3463363964925\\
900	590	-70.0353298560258\\
900	585	-69.3603359372123\\
900	580	-66.8948145012478\\
900	575	-65.8335083895763\\
900	570	-65.983832056816\\
900	565	-66.9912371911378\\
900	560	-66.849864676873\\
900	555	-64.3318113323794\\
900	550	-62.8663409164637\\
900	545	-64.0591625420557\\
900	540	-65.2043389394057\\
900	535	-64.0444965038841\\
900	530	-63.1607125588362\\
900	525	-64.1321622229807\\
900	520	-64.7362670797347\\
900	515	-63.3698251114201\\
900	510	-63.6334258934876\\
900	505	-63.5271856405816\\
900	500	-62.481589764694\\
900	495	-61.2618067391286\\
900	490	-61.3724735065189\\
900	485	-62.2373885754969\\
900	480	-61.3970286680524\\
900	475	-60.5350220649543\\
900	470	-60.0006298538556\\
900	465	-58.1050296411522\\
900	460	-57.255171752392\\
900	455	-58.3881332098554\\
900	450	-57.6605511584457\\
900	445	-55.0337646172893\\
900	440	-52.4344955056831\\
900	435	-51.3419377424279\\
900	430	-51.1467435075265\\
900	425	-50.0440652594352\\
900	420	-48.6738965711984\\
900	415	-45.9081947165796\\
900	410	-42.523278566071\\
900	405	-39.5065420208648\\
900	400	-38.122578768729\\
900	395	-35.8254789157236\\
900	390	-34.8038920407344\\
900	385	-32.6132126395569\\
900	380	-30.9395498443409\\
900	375	-30.2702518219157\\
900	370	-32.4651877922161\\
900	365	-33.6647177067434\\
900	360	-32.3329255714934\\
900	355	-30.9413689081766\\
900	350	-31.0004078295642\\
900	345	-31.5974111019441\\
900	340	-30.7142756281401\\
900	335	-29.9565868051313\\
900	330	-31.369367620985\\
900	325	-32.0437134885042\\
900	320	-30.7947597781185\\
900	315	-29.5442883279793\\
900	310	-31.4324220504495\\
900	305	-32.2513823918625\\
900	300	-31.8985751605296\\
900	295	-30.6514928686656\\
900	290	-30.0847874495885\\
900	285	-31.1660490765853\\
900	280	-32.0083347715608\\
900	275	-29.5364570762495\\
900	270	-28.2582690167019\\
900	265	-30.7325224793785\\
900	260	-31.1763792920392\\
900	255	-30.0389736821362\\
900	250	-29.6736949844581\\
900	245	-32.2970514328081\\
900	240	-34.3794166586977\\
900	235	-34.3229108576706\\
900	230	-34.4232938486148\\
900	225	-34.8975082854759\\
900	220	-36.7538884576697\\
900	215	-39.0400804045166\\
900	210	-39.8784779046346\\
900	205	-38.5594221833999\\
900	200	-36.3094947309091\\
900	195	-37.5600306829892\\
900	190	-40.9762912351616\\
900	185	-38.9204577285345\\
900	180	-34.3017790349149\\
900	175	-32.9347079896015\\
900	170	-35.3278675852725\\
900	165	-33.3761181332684\\
900	160	-27.2547898597459\\
900	155	-24.7558411001537\\
900	150	-25.755119852387\\
900	145	-21.7143418354408\\
900	140	-13.2453208944444\\
900	135	-7.53209283293472\\
900	130	-9.94823020670083\\
900	125	-9.77559656630365\\
900	120	-2.79566959731528\\
900	115	2.41527857625078\\
900	110	2.73937485320675\\
900	105	2.02580575902903\\
900	100	3.41263841387808\\
900	95	4.18676782566399\\
900	90	4.10717437835956\\
900	85	6.0652216832932\\
900	80	10.2697194360935\\
900	75	12.3840615597819\\
900	70	9.99006339941843\\
900	65	9.67865668637205\\
900	60	11.2857126536637\\
900	55	12.1223467722266\\
900	50	12.8926620095845\\
900	45	17.2351689296756\\
900	40	18.2470801312538\\
900	35	12.0520249813962\\
900	30	9.2963300841875\\
900	25	12.0336640609603\\
900	20	13.2718879792847\\
900	15	10.6523092817279\\
900	10	8.89690846464873\\
900	5	10.1044078722025\\
900	0	7.30661756931841\\
895	1200	-16.5823657221736\\
895	1195	-16.4881185969421\\
895	1190	-17.1922649578305\\
895	1185	-20.0573086311151\\
895	1180	-19.8549762443326\\
895	1175	-19.0426481754612\\
895	1170	-18.2881728294878\\
895	1165	-18.3241948191153\\
895	1160	-19.7931451906197\\
895	1155	-21.1453108813907\\
895	1150	-23.2494954499812\\
895	1145	-24.2589314277275\\
895	1140	-24.4987944721656\\
895	1135	-23.6945746024753\\
895	1130	-25.0561686165815\\
895	1125	-28.0084928047136\\
895	1120	-30.2996184863282\\
895	1115	-30.8538879151301\\
895	1110	-31.9867990198481\\
895	1105	-33.7636640135015\\
895	1100	-33.2475804351466\\
895	1095	-31.9858822610609\\
895	1090	-31.8793116525517\\
895	1085	-33.6626268807595\\
895	1080	-36.2215985799799\\
895	1075	-36.5907425672517\\
895	1070	-37.0676434380921\\
895	1065	-37.0556089634006\\
895	1060	-37.1741970936305\\
895	1055	-37.4305400758335\\
895	1050	-40.3294722080154\\
895	1045	-41.7141151532289\\
895	1040	-42.1201665439467\\
895	1035	-45.4924542069973\\
895	1030	-46.8533644138602\\
895	1025	-44.3299766212922\\
895	1020	-40.7021770115396\\
895	1015	-43.3680962609217\\
895	1010	-46.5642894376529\\
895	1005	-44.0213402366894\\
895	1000	-44.2160580728355\\
895	995	-43.7449958491061\\
895	990	-40.3017561990919\\
895	985	-39.4820796575025\\
895	980	-42.8800085214425\\
895	975	-41.0852647774852\\
895	970	-40.114171088338\\
895	965	-42.9083556085566\\
895	960	-43.1003662182728\\
895	955	-40.8949482693611\\
895	950	-45.1778976822567\\
895	945	-47.9759719841074\\
895	940	-46.4149850731682\\
895	935	-45.377410345085\\
895	930	-50.1819487653768\\
895	925	-51.8939187201281\\
895	920	-53.5010207441719\\
895	915	-57.1159774401488\\
895	910	-59.0161692713002\\
895	905	-57.7839118403514\\
895	900	-58.7802523919551\\
895	895	-62.0271386254029\\
895	890	-62.6962766267465\\
895	885	-62.4089605229814\\
895	880	-63.4094457468977\\
895	875	-63.6819901562576\\
895	870	-63.0309954937624\\
895	865	-62.9622341465464\\
895	860	-64.7875007493256\\
895	855	-64.3889806754129\\
895	850	-61.0743864555884\\
895	845	-59.874225039562\\
895	840	-61.745121315769\\
895	835	-63.4959256097933\\
895	830	-62.0968394560809\\
895	825	-60.0862425785796\\
895	820	-58.433251418136\\
895	815	-57.6402624306716\\
895	810	-57.6248545663253\\
895	805	-56.1278706057341\\
895	800	-56.2545012028818\\
895	795	-53.9822101869293\\
895	790	-54.9720308500127\\
895	785	-55.7458149952231\\
895	780	-56.7870322632259\\
895	775	-56.9312090844526\\
895	770	-58.104273805317\\
895	765	-56.6939320382885\\
895	760	-56.1561054802655\\
895	755	-55.8819019300179\\
895	750	-55.9829008606202\\
895	745	-54.1663944444601\\
895	740	-53.885928414491\\
895	735	-52.3200813086548\\
895	730	-51.9171921015945\\
895	725	-52.1299232801944\\
895	720	-54.2944020752475\\
895	715	-55.2645999590159\\
895	710	-55.1058415606249\\
895	705	-57.2284765710738\\
895	700	-60.2555090005244\\
895	695	-64.6470737360582\\
895	690	-64.7829151217215\\
895	685	-62.4349640214591\\
895	680	-62.4188467608501\\
895	675	-64.447696482533\\
895	670	-66.470165336013\\
895	665	-67.204362453876\\
895	660	-65.5523268353691\\
895	655	-65.6709441066773\\
895	650	-67.780829015458\\
895	645	-70.4846117337265\\
895	640	-70.0950375754492\\
895	635	-71.3007943359253\\
895	630	-71.3705915060818\\
895	625	-70.3812069885644\\
895	620	-70.2993140871927\\
895	615	-70.6499211918981\\
895	610	-72.2053435155226\\
895	605	-70.8873293417732\\
895	600	-67.9863425797266\\
895	595	-68.7849887528423\\
895	590	-70.685237068074\\
895	585	-71.0232712966431\\
895	580	-69.5897838182195\\
895	575	-67.4409041350909\\
895	570	-66.7929575656303\\
895	565	-69.6244968353908\\
895	560	-70.4124159766188\\
895	555	-68.7162747340408\\
895	550	-66.8300520231969\\
895	545	-69.1150083708671\\
895	540	-70.6431805899738\\
895	535	-69.2243212146914\\
895	530	-68.2292122000244\\
895	525	-68.0469523223464\\
895	520	-67.6768336252971\\
895	515	-67.4108985574421\\
895	510	-66.708312951414\\
895	505	-66.6213472666177\\
895	500	-64.3112387259198\\
895	495	-63.9075383211684\\
895	490	-65.6746055563617\\
895	485	-65.3400903825004\\
895	480	-63.9930346415395\\
895	475	-63.2906375702523\\
895	470	-62.463032126956\\
895	465	-62.4676033966107\\
895	460	-61.4471635868576\\
895	455	-62.2113669995479\\
895	450	-61.2770353163978\\
895	445	-58.9419485275239\\
895	440	-57.6187467828086\\
895	435	-54.9059847157823\\
895	430	-54.2566452950705\\
895	425	-52.9185021720914\\
895	420	-52.5444300805366\\
895	415	-49.5589297590677\\
895	410	-46.1546725190756\\
895	405	-44.151447764023\\
895	400	-42.7615433892315\\
895	395	-40.5398308466374\\
895	390	-39.2552624014415\\
895	385	-37.6457221827104\\
895	380	-35.9696671911406\\
895	375	-35.5872982008923\\
895	370	-36.2220810767349\\
895	365	-36.4346448471442\\
895	360	-35.4522163064939\\
895	355	-33.3119348183436\\
895	350	-32.3082620714722\\
895	345	-32.4255887202862\\
895	340	-32.772818983105\\
895	335	-33.2898394083513\\
895	330	-33.7476513315405\\
895	325	-34.0860817802341\\
895	320	-32.5374781064975\\
895	315	-33.1390952921583\\
895	310	-33.2185559376276\\
895	305	-34.6286724310758\\
895	300	-34.4420588556704\\
895	295	-32.4679334486009\\
895	290	-30.8395316902406\\
895	285	-31.9567180266913\\
895	280	-33.7523363340442\\
895	275	-31.5550224185699\\
895	270	-29.3270551200794\\
895	265	-31.6740364823581\\
895	260	-34.3353067879798\\
895	255	-33.1778271981711\\
895	250	-32.0781854972847\\
895	245	-34.9658198639518\\
895	240	-37.6675438766706\\
895	235	-37.6060732444257\\
895	230	-37.126228856212\\
895	225	-38.1218953997504\\
895	220	-39.9474155777316\\
895	215	-41.8834172932311\\
895	210	-42.6814569457038\\
895	205	-41.9073157883959\\
895	200	-40.0516317788351\\
895	195	-41.4307397636367\\
895	190	-42.9179209134363\\
895	185	-42.437571702756\\
895	180	-37.8394916546476\\
895	175	-35.5023853788171\\
895	170	-36.1870051596688\\
895	165	-34.1699491985819\\
895	160	-27.7840575878872\\
895	155	-23.2576665820143\\
895	150	-23.4452702891504\\
895	145	-20.9302185140878\\
895	140	-13.2245915439762\\
895	135	-6.99902570071754\\
895	130	-7.95493691587399\\
895	125	-11.4315453787331\\
895	120	-5.48728231741006\\
895	115	1.26514901493829\\
895	110	1.93369452185652\\
895	105	-1.10974983797496\\
895	100	-1.24493658440406\\
895	95	1.55139977851468\\
895	90	0.950522235714743\\
895	85	1.29400731391252\\
895	80	6.04455629691074\\
895	75	10.0405020842481\\
895	70	8.01851336494838\\
895	65	7.07502022010522\\
895	60	9.72064511621829\\
895	55	9.94121922253544\\
895	50	10.4137769462068\\
895	45	14.7991382366454\\
895	40	17.2019055724195\\
895	35	12.3847025533687\\
895	30	7.82806040063952\\
895	25	10.2796233623085\\
895	20	13.0358319012321\\
895	15	10.8953891065448\\
895	10	7.33109510384747\\
895	5	8.7099222852903\\
895	0	10.6774275144035\\
890	1200	-16.9418174872412\\
890	1195	-16.0759949513681\\
890	1190	-15.5929788811873\\
890	1185	-18.0304729351465\\
890	1180	-16.9757892077737\\
890	1175	-14.7113947912762\\
890	1170	-13.9311687779564\\
890	1165	-13.8155373962277\\
890	1160	-15.6686112988004\\
890	1155	-18.1154989501074\\
890	1150	-19.9599443416478\\
890	1145	-20.1300088959101\\
890	1140	-20.069909984712\\
890	1135	-20.1740449463546\\
890	1130	-21.4618273791066\\
890	1125	-24.1795676659581\\
890	1120	-26.981728927949\\
890	1115	-27.2097292988283\\
890	1110	-27.4962052068504\\
890	1105	-27.9305106401325\\
890	1100	-28.8445690352173\\
890	1095	-28.3037715093546\\
890	1090	-29.8186424404066\\
890	1085	-33.0574828184253\\
890	1080	-34.9408837594115\\
890	1075	-33.5082664307733\\
890	1070	-31.9759182627272\\
890	1065	-32.2947392818887\\
890	1060	-32.8474898434006\\
890	1055	-31.952998388213\\
890	1050	-33.1467378809725\\
890	1045	-36.0653525168518\\
890	1040	-37.0170996101149\\
890	1035	-38.0731758320596\\
890	1030	-39.6049365925001\\
890	1025	-38.327465713417\\
890	1020	-35.4567063719367\\
890	1015	-39.1259439081925\\
890	1010	-41.9210991837858\\
890	1005	-39.525258053106\\
890	1000	-39.1368087155934\\
890	995	-39.2071663271672\\
890	990	-36.3788038448297\\
890	985	-34.7528303069464\\
890	980	-37.1996758794021\\
890	975	-38.9538505681314\\
890	970	-39.9898748381463\\
890	965	-41.6257266660061\\
890	960	-42.2528293072962\\
890	955	-37.8768591848708\\
890	950	-39.0948157136182\\
890	945	-41.0273219319896\\
890	940	-40.3170872819564\\
890	935	-40.6440097960308\\
890	930	-43.8239609404495\\
890	925	-46.9155449839988\\
890	920	-46.5354518411464\\
890	915	-49.6530711792151\\
890	910	-51.420842145354\\
890	905	-50.2558854142217\\
890	900	-50.6713125964428\\
890	895	-55.2759031308098\\
890	890	-56.9149192390051\\
890	885	-57.705454979167\\
890	880	-57.9925254198866\\
890	875	-57.8764289123347\\
890	870	-55.2576111101732\\
890	865	-53.495382086794\\
890	860	-55.4861983282012\\
890	855	-57.0224857885484\\
890	850	-54.0515338893135\\
890	845	-51.7861738612286\\
890	840	-52.8548654399436\\
890	835	-54.285042918969\\
890	830	-51.8833679023437\\
890	825	-49.9024810521689\\
890	820	-48.3978154849567\\
890	815	-47.0284276176669\\
890	810	-45.3939298363724\\
890	805	-46.5742463597516\\
890	800	-48.1998903035831\\
890	795	-46.7113885290663\\
890	790	-45.6936938472288\\
890	785	-49.2878059305278\\
890	780	-49.4919649301107\\
890	775	-49.617966510626\\
890	770	-46.8219054200197\\
890	765	-48.4104126261523\\
890	760	-48.5664616544918\\
890	755	-48.0976297563209\\
890	750	-49.4650147015352\\
890	745	-48.5472862982724\\
890	740	-48.8769355958295\\
890	735	-47.8940046656226\\
890	730	-49.179455704548\\
890	725	-50.1016724103597\\
890	720	-52.081906079231\\
890	715	-53.2767804504692\\
890	710	-54.457301045587\\
890	705	-52.6703785809786\\
890	700	-55.4001387682724\\
890	695	-59.5853693248037\\
890	690	-60.4717963372645\\
890	685	-58.4289809903285\\
890	680	-56.8522277909592\\
890	675	-57.5168027826339\\
890	670	-61.0780912940936\\
890	665	-63.4464245928839\\
890	660	-62.4207975942836\\
890	655	-62.1107024744024\\
890	650	-64.1125654111352\\
890	645	-68.1301573919013\\
890	640	-68.2822377178559\\
890	635	-67.5758677846393\\
890	630	-67.0338369223482\\
890	625	-66.2624459399885\\
890	620	-65.0983938743525\\
890	615	-63.8470689442279\\
890	610	-65.4979879036987\\
890	605	-65.3973870484679\\
890	600	-63.9950096381403\\
890	595	-63.0379897534012\\
890	590	-64.0515942792617\\
890	585	-63.4497027091579\\
890	580	-64.3355982009089\\
890	575	-63.9189548126405\\
890	570	-63.88236976809\\
890	565	-64.0397749248859\\
890	560	-65.6133841230176\\
890	555	-64.2415747971745\\
890	550	-62.5170072808087\\
890	545	-63.0392209555921\\
890	540	-64.4649969549519\\
890	535	-64.1568352947243\\
890	530	-61.9620663530422\\
890	525	-60.9324342880345\\
890	520	-61.1520162517572\\
890	515	-62.3842880003531\\
890	510	-63.6574944735503\\
890	505	-63.0953251197107\\
890	500	-60.9385995276243\\
890	495	-61.0048120804831\\
890	490	-62.520345397993\\
890	485	-62.8037407736592\\
890	480	-62.0226688681705\\
890	475	-60.5693801094485\\
890	470	-59.091062762629\\
890	465	-58.7400849841915\\
890	460	-57.4540304540888\\
890	455	-56.8232971008847\\
890	450	-56.8317077719175\\
890	445	-54.4847264153132\\
890	440	-53.5505988081886\\
890	435	-50.3190071684876\\
890	430	-49.6729188479867\\
890	425	-49.1353014117858\\
890	420	-48.6974986261566\\
890	415	-45.9379638426944\\
890	410	-41.7684416854536\\
890	405	-40.0916850017184\\
890	400	-39.2275942575234\\
890	395	-37.4378696385538\\
890	390	-34.9354158647802\\
890	385	-33.5429892814645\\
890	380	-33.1780026580191\\
890	375	-32.3981410779179\\
890	370	-31.3467921430956\\
890	365	-31.8741516903519\\
890	360	-32.085130300773\\
890	355	-30.1419121966201\\
890	350	-27.8488999695192\\
890	345	-27.1668733525457\\
890	340	-26.9929265615001\\
890	335	-28.2789767471922\\
890	330	-27.9340340273338\\
890	325	-28.9467237388217\\
890	320	-28.6003171114899\\
890	315	-28.9996811575456\\
890	310	-27.6597371123698\\
890	305	-27.4370508561724\\
890	300	-28.1931839757563\\
890	295	-27.9214508544783\\
890	290	-25.1994574161909\\
890	285	-25.2739624459218\\
890	280	-28.6922793439426\\
890	275	-27.4958640782206\\
890	270	-24.8295412228917\\
890	265	-26.0518715019898\\
890	260	-28.9599616038686\\
890	255	-30.2074530058653\\
890	250	-28.6020356491244\\
890	245	-30.5985049029659\\
890	240	-33.6527323054161\\
890	235	-34.8853215550407\\
890	230	-34.15534875915\\
890	225	-34.2429846611758\\
890	220	-37.0586521437544\\
890	215	-38.6493494005281\\
890	210	-39.2211292704542\\
890	205	-37.7958964259069\\
890	200	-36.316454312815\\
890	195	-36.0395969705169\\
890	190	-37.6656044198899\\
890	185	-36.9571735600348\\
890	180	-33.2171070170298\\
890	175	-28.9741515902788\\
890	170	-28.1371529243279\\
890	165	-27.8229006707843\\
890	160	-23.376017077886\\
890	155	-18.5689464018924\\
890	150	-16.5409529381068\\
890	145	-15.2252014939459\\
890	140	-10.4508118466147\\
890	135	-3.397113639081\\
890	130	-1.71849828268387\\
890	125	-7.31865528315757\\
890	120	-5.07442406165683\\
890	115	2.66303119550139\\
890	110	7.14961036319801\\
890	105	2.91045571520408\\
890	100	1.19322634430318\\
890	95	4.81744081150282\\
890	90	6.13998360198093\\
890	85	5.7493892411876\\
890	80	9.6483502984629\\
890	75	14.2506308679367\\
890	70	13.7311060084285\\
890	65	11.5189420873776\\
890	60	12.8822227749533\\
890	55	15.1349574283249\\
890	50	15.515566880902\\
890	45	16.9486765300699\\
890	40	19.971344180678\\
890	35	18.2664668285779\\
890	30	12.3986412273607\\
890	25	12.474593506724\\
890	20	16.8630975302422\\
890	15	17.0275160270066\\
890	10	11.9802460928804\\
890	5	11.8327077744598\\
890	0	13.2216205599016\\
885	1200	-14.4608345382767\\
885	1195	-13.3603843839974\\
885	1190	-14.4616861750237\\
885	1185	-17.0097285409797\\
885	1180	-18.1509957956991\\
885	1175	-16.9893906503603\\
885	1170	-16.232556909074\\
885	1165	-15.5240138167628\\
885	1160	-18.0607652990484\\
885	1155	-19.4189863629103\\
885	1150	-21.1409030889245\\
885	1145	-21.731271894063\\
885	1140	-21.4689929063502\\
885	1135	-20.8344659168806\\
885	1130	-22.8040413444364\\
885	1125	-25.7637716804265\\
885	1120	-29.4316518642977\\
885	1115	-31.1648757401094\\
885	1110	-30.6768845960114\\
885	1105	-30.3365150969312\\
885	1100	-28.5124188954624\\
885	1095	-28.4109038316274\\
885	1090	-30.0234054478951\\
885	1085	-34.7626824782533\\
885	1080	-35.6203610728967\\
885	1075	-34.1100862882104\\
885	1070	-33.1891778178847\\
885	1065	-34.7927350674845\\
885	1060	-35.3847647839589\\
885	1055	-36.3553147155849\\
885	1050	-37.7211095367988\\
885	1045	-40.0294487662081\\
885	1040	-40.9492621123782\\
885	1035	-40.7870059841887\\
885	1030	-40.7192427716661\\
885	1025	-39.0689335083659\\
885	1020	-39.346079194115\\
885	1015	-42.9394855622438\\
885	1010	-43.890053154149\\
885	1005	-41.1766519406312\\
885	1000	-41.6467879547961\\
885	995	-42.6901684261306\\
885	990	-39.9193706166325\\
885	985	-38.690943870334\\
885	980	-42.32549455451\\
885	975	-45.1314927899791\\
885	970	-44.636840647343\\
885	965	-47.0210332974823\\
885	960	-45.9305292556437\\
885	955	-42.2679143488688\\
885	950	-43.8198654840985\\
885	945	-46.6936869965223\\
885	940	-47.0886557824892\\
885	935	-48.7980665178089\\
885	930	-52.4477561623537\\
885	925	-52.1147449328055\\
885	920	-51.8751286837422\\
885	915	-55.5526364090697\\
885	910	-58.5904307182533\\
885	905	-57.6295369283548\\
885	900	-59.855567461145\\
885	895	-63.0233077942844\\
885	890	-64.5003420747096\\
885	885	-64.406399214139\\
885	880	-64.221772559986\\
885	875	-62.3324651287742\\
885	870	-58.4807413443259\\
885	865	-56.7999088061359\\
885	860	-59.4994091092522\\
885	855	-59.3612990261058\\
885	850	-58.1276265064984\\
885	845	-60.0916796628865\\
885	840	-61.3346520367848\\
885	835	-60.1258665181505\\
885	830	-58.9324720731338\\
885	825	-59.320836428332\\
885	820	-59.0024826452504\\
885	815	-55.0105416202322\\
885	810	-53.5286086303419\\
885	805	-55.3388730721329\\
885	800	-56.9213749512934\\
885	795	-54.1047137977841\\
885	790	-48.0902839559647\\
885	785	-49.06665873725\\
885	780	-49.7346069488583\\
885	775	-50.1638328928893\\
885	770	-48.9212359682058\\
885	765	-49.5137970389469\\
885	760	-50.8436550803201\\
885	755	-51.2421758628691\\
885	750	-50.0410975051602\\
885	745	-51.2582093020967\\
885	740	-51.3666278727935\\
885	735	-51.3917399584157\\
885	730	-51.9243238304973\\
885	725	-51.7185993796222\\
885	720	-53.3137679565559\\
885	715	-54.672043478638\\
885	710	-54.9999142337538\\
885	705	-55.5515048452212\\
885	700	-55.8313426177401\\
885	695	-57.8822492784197\\
885	690	-59.7642320266846\\
885	685	-59.8640872320952\\
885	680	-59.8665248799994\\
885	675	-60.8858674533917\\
885	670	-63.9317422817012\\
885	665	-68.687824024471\\
885	660	-67.5774961307907\\
885	655	-66.5242629911809\\
885	650	-66.8375006611491\\
885	645	-70.0392509490166\\
885	640	-70.5891985720896\\
885	635	-70.2801955769114\\
885	630	-68.4261234709898\\
885	625	-67.3721472322404\\
885	620	-65.8101086331963\\
885	615	-66.3208220489505\\
885	610	-66.4893965217616\\
885	605	-66.9558849122786\\
885	600	-67.4241943085954\\
885	595	-66.59557874643\\
885	590	-67.6967051351967\\
885	585	-67.5189587183927\\
885	580	-68.8968394423341\\
885	575	-68.4827479028991\\
885	570	-68.0411798660789\\
885	565	-68.3535421400238\\
885	560	-69.6916373844529\\
885	555	-68.5462045505933\\
885	550	-66.042779270977\\
885	545	-65.7650133859943\\
885	540	-66.5639128790108\\
885	535	-67.7094308890228\\
885	530	-66.3800734850174\\
885	525	-64.9296561039018\\
885	520	-64.3303180772464\\
885	515	-65.150331937346\\
885	510	-67.0727067750804\\
885	505	-65.5034287660101\\
885	500	-62.7301245164836\\
885	495	-63.5260427012417\\
885	490	-65.492717419429\\
885	485	-65.2308747101606\\
885	480	-64.1481693594369\\
885	475	-63.6645538073753\\
885	470	-62.3169180962577\\
885	465	-61.1700179289892\\
885	460	-60.3317236147477\\
885	455	-59.0133687825164\\
885	450	-58.7622359259931\\
885	445	-56.5510269633678\\
885	440	-55.8051461530986\\
885	435	-54.078870427421\\
885	430	-52.339015910663\\
885	425	-52.0915810645211\\
885	420	-52.6127559643683\\
885	415	-50.0315509365973\\
885	410	-46.2210958699379\\
885	405	-44.4890058125948\\
885	400	-45.1473376760177\\
885	395	-43.5562459501707\\
885	390	-40.2593639764909\\
885	385	-36.8571190268403\\
885	380	-36.8018204064074\\
885	375	-36.6440550530551\\
885	370	-35.8115239283452\\
885	365	-35.6376931758205\\
885	360	-34.9339749609171\\
885	355	-33.9733157363999\\
885	350	-32.7759676412952\\
885	345	-31.6828758099791\\
885	340	-31.3276403045893\\
885	335	-32.5353301835339\\
885	330	-31.6311530050116\\
885	325	-31.1488796924268\\
885	320	-31.2901302504015\\
885	315	-31.7689600585763\\
885	310	-30.7138577413525\\
885	305	-30.0690990282546\\
885	300	-31.093051758392\\
885	295	-30.1147549979869\\
885	290	-28.0372930798167\\
885	285	-28.3294681417256\\
885	280	-31.5026125818231\\
885	275	-30.319000137556\\
885	270	-28.2550493602221\\
885	265	-28.3093751015667\\
885	260	-31.8658033975807\\
885	255	-33.3575436622286\\
885	250	-32.3362642386146\\
885	245	-33.1766113156791\\
885	240	-36.3840949058686\\
885	235	-38.4683964955784\\
885	230	-37.4741722771359\\
885	225	-36.9208349620076\\
885	220	-39.264532120138\\
885	215	-41.2335514013848\\
885	210	-42.1030704380901\\
885	205	-39.9363914558453\\
885	200	-38.4152982934957\\
885	195	-38.6496482968869\\
885	190	-39.2399290759331\\
885	185	-39.0029892049115\\
885	180	-36.9147992598009\\
885	175	-33.7183419969842\\
885	170	-30.794799622201\\
885	165	-29.0946749967843\\
885	160	-25.5854098521013\\
885	155	-21.3211741516861\\
885	150	-18.0374397402975\\
885	145	-16.9687577648492\\
885	140	-13.0750763244396\\
885	135	-7.34102480965885\\
885	130	-5.16125298711268\\
885	125	-8.49483692335161\\
885	120	-8.70470107916663\\
885	115	-2.03652360684646\\
885	110	3.5845458019885\\
885	105	0.63773631715776\\
885	100	-3.08175874604603\\
885	95	-0.396345151304558\\
885	90	2.03090367818186\\
885	85	2.71683085988116\\
885	80	5.54530883270854\\
885	75	9.37014002780779\\
885	70	11.3607898996815\\
885	65	9.61553555248065\\
885	60	10.1167566394943\\
885	55	13.3143478905913\\
885	50	15.0770322919889\\
885	45	16.5424262565666\\
885	40	17.9408149630199\\
885	35	17.4465835875744\\
885	30	12.1876514925061\\
885	25	11.3814128701924\\
885	20	15.338813810351\\
885	15	16.8448670592425\\
885	10	12.8955266173107\\
885	5	9.98218191881642\\
885	0	12.9721018454293\\
880	1200	-15.6653219505788\\
880	1195	-13.8005272771907\\
880	1190	-13.2368539668496\\
880	1185	-13.4220480709005\\
880	1180	-13.37419195862\\
880	1175	-12.8671349759802\\
880	1170	-13.2503635828625\\
880	1165	-14.1791919583047\\
880	1160	-15.961184943259\\
880	1155	-17.0653366454835\\
880	1150	-17.4310948724883\\
880	1145	-17.6788049185157\\
880	1140	-18.8566230604388\\
880	1135	-18.823135682348\\
880	1130	-19.427907873498\\
880	1125	-21.5649426826558\\
880	1120	-25.3846667510388\\
880	1115	-26.7053415343594\\
880	1110	-25.1378733004681\\
880	1105	-24.2282208260949\\
880	1100	-24.5644669004187\\
880	1095	-24.7920693549363\\
880	1090	-26.6599669117204\\
880	1085	-31.5932878783183\\
880	1080	-32.8214987315246\\
880	1075	-30.4108336226291\\
880	1070	-29.2257343264137\\
880	1065	-30.5217432446693\\
880	1060	-31.6290870144385\\
880	1055	-31.4854825256061\\
880	1050	-33.4178715901066\\
880	1045	-36.1887702360332\\
880	1040	-37.5309733768067\\
880	1035	-35.860713431267\\
880	1030	-35.4782674155158\\
880	1025	-34.9916043359947\\
880	1020	-36.0275765498375\\
880	1015	-39.2720047610883\\
880	1010	-39.550668462123\\
880	1005	-37.5436028056536\\
880	1000	-38.7182494976648\\
880	995	-40.7869966342121\\
880	990	-38.5321544501573\\
880	985	-37.2062017266373\\
880	980	-42.1320755158602\\
880	975	-44.2510417057108\\
880	970	-43.3235298370594\\
880	965	-43.2706657978986\\
880	960	-43.417760629947\\
880	955	-39.1034634645162\\
880	950	-40.0979155748855\\
880	945	-43.3921087579621\\
880	940	-43.4531776503336\\
880	935	-44.2728056582756\\
880	930	-47.3325680816856\\
880	925	-46.8941930458053\\
880	920	-45.8731586284539\\
880	915	-48.6124384400924\\
880	910	-53.0592374340044\\
880	905	-53.1965198934602\\
880	900	-54.8631700681164\\
880	895	-57.6760759953599\\
880	890	-58.4301447624658\\
880	885	-56.4539434033171\\
880	880	-56.0469916682199\\
880	875	-55.0851891877977\\
880	870	-54.4702080299426\\
880	865	-53.4632611400666\\
880	860	-54.3565936398619\\
880	855	-53.3210922059371\\
880	850	-51.1574714514128\\
880	845	-49.4129026116229\\
880	840	-49.7379172451957\\
880	835	-48.9353546695609\\
880	830	-48.7314904150376\\
880	825	-49.5696536512194\\
880	820	-49.3037762609641\\
880	815	-46.6301477456452\\
880	810	-44.0290177938392\\
880	805	-45.9149189469365\\
880	800	-46.6979682942015\\
880	795	-45.0128167036058\\
880	790	-43.1719504855034\\
880	785	-43.005423156255\\
880	780	-44.8524883362272\\
880	775	-45.7340217868823\\
880	770	-45.67980811445\\
880	765	-46.7196976653104\\
880	760	-48.0133102615721\\
880	755	-48.0189174845677\\
880	750	-49.690676073054\\
880	745	-48.8921812227693\\
880	740	-48.213087703374\\
880	735	-48.3773094129338\\
880	730	-49.6224884885639\\
880	725	-49.0648419762492\\
880	720	-49.0276390871747\\
880	715	-50.3251375569725\\
880	710	-51.2817708192692\\
880	705	-52.6341420264926\\
880	700	-52.639980413669\\
880	695	-54.6538543073784\\
880	690	-56.8686936495205\\
880	685	-58.5678280248876\\
880	680	-59.7649815082459\\
880	675	-57.9983826926641\\
880	670	-59.4000399703827\\
880	665	-63.7515225462539\\
880	660	-65.6676365403482\\
880	655	-62.9842906624749\\
880	650	-62.0059872237684\\
880	645	-64.3449837137468\\
880	640	-65.6685960201858\\
880	635	-63.8393026848335\\
880	630	-62.9305148191252\\
880	625	-61.2290512541827\\
880	620	-62.565981566097\\
880	615	-63.2593784245773\\
880	610	-63.0788031968118\\
880	605	-62.0147716995561\\
880	600	-62.0870103147618\\
880	595	-62.7897861235015\\
880	590	-61.9894027755981\\
880	585	-61.5373371913879\\
880	580	-61.5242037814123\\
880	575	-61.4480376862225\\
880	570	-61.0437280881051\\
880	565	-60.8585702546561\\
880	560	-62.4868322022603\\
880	555	-63.3953627497253\\
880	550	-61.7485846911195\\
880	545	-60.9360346110707\\
880	540	-61.8216042823751\\
880	535	-62.570131968906\\
880	530	-62.5811618987846\\
880	525	-62.0874902201358\\
880	520	-61.2708750345491\\
880	515	-61.5264224252569\\
880	510	-62.9167683640217\\
880	505	-63.4242545452635\\
880	500	-62.5790998058274\\
880	495	-61.4831979556729\\
880	490	-61.464151161359\\
880	485	-62.6709874981143\\
880	480	-61.1853886761119\\
880	475	-59.3172008163374\\
880	470	-58.6624061443481\\
880	465	-58.0788553619414\\
880	460	-56.2418067570852\\
880	455	-55.4786085159612\\
880	450	-54.9481271950217\\
880	445	-53.4893602524435\\
880	440	-51.9426595796594\\
880	435	-50.7889391525914\\
880	430	-49.2251724491989\\
880	425	-48.5778958394176\\
880	420	-48.0294439873505\\
880	415	-47.2172252162045\\
880	410	-43.7880895074777\\
880	405	-40.0519637023026\\
880	400	-39.0700180630038\\
880	395	-38.3352723206963\\
880	390	-36.0527943811858\\
880	385	-32.7199158953717\\
880	380	-31.6341829821577\\
880	375	-31.3616019874926\\
880	370	-31.4387052040875\\
880	365	-31.601765847955\\
880	360	-30.3341915705068\\
880	355	-29.5986306307532\\
880	350	-29.2722698133311\\
880	345	-27.0331550331193\\
880	340	-26.2706906509293\\
880	335	-26.7203012326054\\
880	330	-26.4228148968696\\
880	325	-25.8735823151255\\
880	320	-24.479381520624\\
880	315	-24.992374634413\\
880	310	-24.3437560171078\\
880	305	-23.7353721872387\\
880	300	-24.8596578693532\\
880	295	-25.8735293208647\\
880	290	-24.569230536169\\
880	285	-22.9748892843136\\
880	280	-26.3424434300987\\
880	275	-26.7736089428754\\
880	270	-25.0675118432564\\
880	265	-24.5739928064268\\
880	260	-27.3795937489622\\
880	255	-29.1355781269394\\
880	250	-28.9508161609083\\
880	245	-29.849434772219\\
880	240	-32.8731488784033\\
880	235	-34.3746911178278\\
880	230	-35.6831578782094\\
880	225	-33.9771541477294\\
880	220	-34.7678383976363\\
880	215	-36.5439109905528\\
880	210	-37.0447848245149\\
880	205	-35.2565819179199\\
880	200	-32.5780305197368\\
880	195	-32.730327256193\\
880	190	-33.3808967486802\\
880	185	-32.0322471890649\\
880	180	-29.755614302876\\
880	175	-27.2546285865101\\
880	170	-24.7784430117554\\
880	165	-23.1033343521285\\
880	160	-19.964754531522\\
880	155	-15.7480332821578\\
880	150	-13.3538075566084\\
880	145	-11.4196224291663\\
880	140	-9.53070501851107\\
880	135	-4.55197153162771\\
880	130	-2.06934089073548\\
880	125	-3.94203470971115\\
880	120	-5.55239122746207\\
880	115	-0.378034553445104\\
880	110	5.88328335926781\\
880	105	6.06538627266309\\
880	100	0.605479205047232\\
880	95	2.32867769574477\\
880	90	5.52032721449905\\
880	85	8.00700230107032\\
880	80	9.04610881802546\\
880	75	12.7435357551039\\
880	70	15.5794221696051\\
880	65	14.3070421852681\\
880	60	13.3393023179051\\
880	55	15.8198463696008\\
880	50	20.3261676106922\\
880	45	22.7722691967629\\
880	40	22.4851792901245\\
880	35	22.5820320908879\\
880	30	20.0823454161255\\
880	25	16.8778182877468\\
880	20	17.8576793290886\\
880	15	20.7946021580701\\
880	10	19.2473384677505\\
880	5	14.2867349207863\\
880	0	14.4813986103345\\
875	1200	-11.3195819186881\\
875	1195	-11.4829874119887\\
875	1190	-12.147770479266\\
875	1185	-11.6071985369454\\
875	1180	-11.6125619341246\\
875	1175	-12.2864965445733\\
875	1170	-12.0442803736737\\
875	1165	-12.7426338063342\\
875	1160	-15.2087459004556\\
875	1155	-15.9802294391616\\
875	1150	-16.0268525762567\\
875	1145	-17.8412988038367\\
875	1140	-20.1467659242057\\
875	1135	-21.7675688684162\\
875	1130	-22.6627539414471\\
875	1125	-23.3795443727586\\
875	1120	-25.9160436635279\\
875	1115	-27.8930685715336\\
875	1110	-26.6035982043541\\
875	1105	-25.9802737747063\\
875	1100	-27.0940143895214\\
875	1095	-28.4024596923518\\
875	1090	-29.9920940033326\\
875	1085	-32.7752260476323\\
875	1080	-32.2477277873236\\
875	1075	-30.0049805688695\\
875	1070	-29.3684636069934\\
875	1065	-30.7543946510777\\
875	1060	-31.6249107088825\\
875	1055	-32.543726305661\\
875	1050	-35.2824636312412\\
875	1045	-38.2294166866404\\
875	1040	-38.4216795677157\\
875	1035	-38.4205036076482\\
875	1030	-37.1899995841286\\
875	1025	-39.2347514088399\\
875	1020	-42.5688692504723\\
875	1015	-44.7093583222861\\
875	1010	-42.6777505277312\\
875	1005	-40.4423331424523\\
875	1000	-42.90564681704\\
875	995	-44.430600810522\\
875	990	-41.5030877836862\\
875	985	-42.5480771542339\\
875	980	-46.1037447477424\\
875	975	-47.2396404962362\\
875	970	-45.7979830939003\\
875	965	-48.4066285637068\\
875	960	-47.0623932240298\\
875	955	-44.8408263259632\\
875	950	-45.7931419758661\\
875	945	-48.667670564824\\
875	940	-49.7373630080349\\
875	935	-51.2543881329505\\
875	930	-51.5881082271886\\
875	925	-49.1422022683679\\
875	920	-46.9344239806127\\
875	915	-50.8665117587592\\
875	910	-55.386799118899\\
875	905	-54.7641078702693\\
875	900	-56.1352299457929\\
875	895	-59.750885259896\\
875	890	-60.4043782610481\\
875	885	-59.7927360310903\\
875	880	-59.3692243665301\\
875	875	-58.4197009881317\\
875	870	-58.1791270823691\\
875	865	-60.967816868972\\
875	860	-62.5358884543325\\
875	855	-61.0573070138945\\
875	850	-59.1888030459783\\
875	845	-59.0088207691946\\
875	840	-58.4542465817204\\
875	835	-55.7126366694538\\
875	830	-54.4090423058112\\
875	825	-55.9462172639337\\
875	820	-54.169834789191\\
875	815	-52.6601190634783\\
875	810	-52.3859711702632\\
875	805	-52.5682701869057\\
875	800	-49.0245078677572\\
875	795	-47.5965693265355\\
875	790	-48.2168502033093\\
875	785	-46.5682322955682\\
875	780	-46.587761536917\\
875	775	-48.3915621117408\\
875	770	-49.404621454469\\
875	765	-49.0874955142228\\
875	760	-46.8703818489953\\
875	755	-48.6493242891304\\
875	750	-47.2424137535115\\
875	745	-47.4440426916631\\
875	740	-47.3008203475674\\
875	735	-46.9509314242009\\
875	730	-48.395951710982\\
875	725	-49.6435221774288\\
875	720	-50.9789416349183\\
875	715	-51.8793171387633\\
875	710	-53.2553943144969\\
875	705	-56.7855877268282\\
875	700	-56.6317906521913\\
875	695	-57.6467397319025\\
875	690	-59.0914636211319\\
875	685	-61.8434037877446\\
875	680	-61.9441333775289\\
875	675	-60.5177269606597\\
875	670	-61.1132510559892\\
875	665	-63.7299319972562\\
875	660	-65.9581669786098\\
875	655	-64.4620354352596\\
875	650	-63.46942624541\\
875	645	-64.0527753505785\\
875	640	-66.3068812199558\\
875	635	-68.1675492262825\\
875	630	-65.9428322020572\\
875	625	-64.6386104511198\\
875	620	-64.6221110301958\\
875	615	-66.2972320917461\\
875	610	-67.9236142372397\\
875	605	-65.1828359769293\\
875	600	-64.2145887280067\\
875	595	-62.3474781881678\\
875	590	-62.8563650605824\\
875	585	-62.0315409718464\\
875	580	-62.7233876009082\\
875	575	-63.7399522657365\\
875	570	-63.7596891642879\\
875	565	-63.4418212950768\\
875	560	-65.2900535114186\\
875	555	-66.2785795470809\\
875	550	-67.6407226031088\\
875	545	-67.1066451942634\\
875	540	-67.3107974434433\\
875	535	-67.1387828588413\\
875	530	-66.754385673069\\
875	525	-65.05788778022\\
875	520	-63.2464957227921\\
875	515	-62.5255606659157\\
875	510	-64.2630466039273\\
875	505	-65.3498030598375\\
875	500	-64.6525727843664\\
875	495	-63.0567808860997\\
875	490	-63.4794966671225\\
875	485	-64.0213194896323\\
875	480	-64.0954327158324\\
875	475	-63.4371539802387\\
875	470	-61.5436627519657\\
875	465	-60.2277958137947\\
875	460	-59.9973152530629\\
875	455	-60.2903686841873\\
875	450	-60.5497172751011\\
875	445	-58.2668843647116\\
875	440	-57.2350783517131\\
875	435	-55.5893597353006\\
875	430	-53.1180367866391\\
875	425	-51.8201248805217\\
875	420	-52.5929910804689\\
875	415	-51.8127753706567\\
875	410	-49.0144424719902\\
875	405	-45.9547950223086\\
875	400	-44.8540437629417\\
875	395	-42.8166286869\\
875	390	-43.1113957293992\\
875	385	-39.6336602912206\\
875	380	-36.9001756227963\\
875	375	-36.8746154503815\\
875	370	-37.2540702980677\\
875	365	-35.7622524125909\\
875	360	-32.8243646937262\\
875	355	-32.3820891391988\\
875	350	-32.2601595842816\\
875	345	-31.2240049904231\\
875	340	-29.7121985027197\\
875	335	-29.559411030672\\
875	330	-29.1997488534134\\
875	325	-28.9789960273438\\
875	320	-28.7229023648051\\
875	315	-28.3933591507503\\
875	310	-28.1317589523833\\
875	305	-27.2896889353287\\
875	300	-27.9469333766356\\
875	295	-28.8505218912369\\
875	290	-27.7067620990529\\
875	285	-27.6026944797104\\
875	280	-29.6729466769921\\
875	275	-30.0019440338474\\
875	270	-29.0259826862175\\
875	265	-28.9813031904569\\
875	260	-31.2913120687153\\
875	255	-32.8848830640782\\
875	250	-33.3938302999413\\
875	245	-33.8366954190187\\
875	240	-36.2114791583208\\
875	235	-38.7661548181877\\
875	230	-39.2030276769729\\
875	225	-36.9860011423298\\
875	220	-36.930551221114\\
875	215	-39.4594170456185\\
875	210	-39.2786298474457\\
875	205	-35.9770156594677\\
875	200	-33.9482942074701\\
875	195	-34.5127452657434\\
875	190	-35.4314945947808\\
875	185	-34.5870296069952\\
875	180	-31.7973952860084\\
875	175	-29.4261220868138\\
875	170	-27.9259370986838\\
875	165	-26.3536771875515\\
875	160	-22.6632623890528\\
875	155	-19.3568916299591\\
875	150	-15.6176895761528\\
875	145	-12.5531593872311\\
875	140	-10.2880061500709\\
875	135	-6.8848308891811\\
875	130	-3.48790932198062\\
875	125	-5.52724252944608\\
875	120	-7.57090868988416\\
875	115	-3.97878312172361\\
875	110	1.29662457092854\\
875	105	1.57739714141826\\
875	100	-3.4195980077111\\
875	95	-2.79463083630253\\
875	90	2.43365632001223\\
875	85	4.83581057098309\\
875	80	5.68524282305043\\
875	75	8.50576551482845\\
875	70	12.104644097486\\
875	65	13.8951461950855\\
875	60	12.7044060905155\\
875	55	13.600465173944\\
875	50	18.4592073401564\\
875	45	21.4293261505136\\
875	40	20.6654125500263\\
875	35	20.9459603279192\\
875	30	19.1529597918015\\
875	25	16.8656358436492\\
875	20	16.5896170567394\\
875	15	18.7487103413787\\
875	10	18.3445264065449\\
875	5	14.5995969933992\\
875	0	14.0915354330446\\
870	1200	-12.8954596730418\\
870	1195	-12.1616586553337\\
870	1190	-12.8408305512648\\
870	1185	-12.4188842599751\\
870	1180	-11.5804879087223\\
870	1175	-10.6596146583333\\
870	1170	-11.302364315311\\
870	1165	-13.6034801081141\\
870	1160	-14.3685605417872\\
870	1155	-13.542624781192\\
870	1150	-13.3400667032442\\
870	1145	-14.9041112776235\\
870	1140	-17.8869716007066\\
870	1135	-18.9144724123917\\
870	1130	-20.7813420359203\\
870	1125	-21.1010923515628\\
870	1120	-24.1365398809071\\
870	1115	-24.7921625457034\\
870	1110	-22.8089150588676\\
870	1105	-22.4416066594395\\
870	1100	-22.735917514095\\
870	1095	-23.2129006868122\\
870	1090	-21.9853855702722\\
870	1085	-23.6762221129934\\
870	1080	-26.0234825326638\\
870	1075	-24.8326854410566\\
870	1070	-25.6826205708712\\
870	1065	-28.8132624904033\\
870	1060	-30.3359073752117\\
870	1055	-31.111061050914\\
870	1050	-33.2235537240108\\
870	1045	-36.5381061240287\\
870	1040	-35.8695131824124\\
870	1035	-35.1364864602197\\
870	1030	-37.4694570674064\\
870	1025	-37.2090559951853\\
870	1020	-39.1872320339571\\
870	1015	-40.0066760261075\\
870	1010	-38.2682734009911\\
870	1005	-37.2229614000896\\
870	1000	-38.7878391752611\\
870	995	-39.3126869827372\\
870	990	-37.4151124227756\\
870	985	-38.9285952312896\\
870	980	-43.6051044312235\\
870	975	-43.729923310925\\
870	970	-42.3289769869359\\
870	965	-43.7501823907255\\
870	960	-45.0248503184373\\
870	955	-42.3697401094357\\
870	950	-44.0592010651324\\
870	945	-47.0614072735689\\
870	940	-48.9843647176576\\
870	935	-49.1204630632333\\
870	930	-51.2617461103399\\
870	925	-48.6190997115456\\
870	920	-46.2167616782551\\
870	915	-50.6090717254258\\
870	910	-55.2735031362425\\
870	905	-54.9465387904537\\
870	900	-54.9464685964754\\
870	895	-57.3626101645971\\
870	890	-57.5639230723729\\
870	885	-56.7866676430368\\
870	880	-57.3084471791482\\
870	875	-55.0370941540611\\
870	870	-53.3193290390344\\
870	865	-53.6355476697484\\
870	860	-53.4861500625474\\
870	855	-52.4569248486431\\
870	850	-49.5238069098984\\
870	845	-48.033115172289\\
870	840	-46.3365625674024\\
870	835	-45.9579890522795\\
870	830	-45.905298496793\\
870	825	-46.5734218197125\\
870	820	-46.0815689805394\\
870	815	-44.1804861568703\\
870	810	-43.3817359487542\\
870	805	-43.0393090086222\\
870	800	-43.557808620507\\
870	795	-44.8367749020048\\
870	790	-45.9838732218623\\
870	785	-43.8322846057332\\
870	780	-42.7228012674627\\
870	775	-43.4266065396279\\
870	770	-44.5242894280457\\
870	765	-45.7771794322928\\
870	760	-43.296642863442\\
870	755	-42.3344856949345\\
870	750	-44.4233704948776\\
870	745	-44.1197680026853\\
870	740	-44.2992441762151\\
870	735	-43.4401703999526\\
870	730	-45.660522177682\\
870	725	-48.5398374087156\\
870	720	-50.0255791366189\\
870	715	-51.9527815957067\\
870	710	-51.3622042362335\\
870	705	-52.7555450310367\\
870	700	-53.5436182749854\\
870	695	-54.2845632871927\\
870	690	-54.9294054104512\\
870	685	-56.7601947690573\\
870	680	-58.0539030191862\\
870	675	-57.5851417199679\\
870	670	-57.7498444382918\\
870	665	-59.2056472064214\\
870	660	-62.62749956574\\
870	655	-62.0504422722479\\
870	650	-60.0360338156784\\
870	645	-58.8210366600779\\
870	640	-61.5573331341934\\
870	635	-64.3275463301984\\
870	630	-64.1317298350741\\
870	625	-60.2853532962922\\
870	620	-58.7315151766506\\
870	615	-60.1361844212147\\
870	610	-61.3329426957198\\
870	605	-60.2720910877388\\
870	600	-57.0065299328153\\
870	595	-56.9874455857107\\
870	590	-57.959465265028\\
870	585	-57.1015103710092\\
870	580	-56.9291659063992\\
870	575	-58.1768545067744\\
870	570	-59.5062750459674\\
870	565	-60.6605680207831\\
870	560	-60.6143688306138\\
870	555	-61.204296299421\\
870	550	-61.0809453345878\\
870	545	-60.498655891105\\
870	540	-60.9031338182449\\
870	535	-60.6530859997147\\
870	530	-60.4985642280608\\
870	525	-60.2785676282883\\
870	520	-60.2490179367123\\
870	515	-58.5890226889314\\
870	510	-59.1109206089004\\
870	505	-62.2142367441938\\
870	500	-62.6361693039053\\
870	495	-60.2365953854114\\
870	490	-59.7514615143036\\
870	485	-60.0040458201765\\
870	480	-59.841862840628\\
870	475	-58.871922817134\\
870	470	-57.3302007967322\\
870	465	-56.2236825319687\\
870	460	-55.5320862052404\\
870	455	-55.2764865354093\\
870	450	-54.7500275466491\\
870	445	-53.5848889327772\\
870	440	-51.51722461996\\
870	435	-50.9642975435881\\
870	430	-50.2982126499228\\
870	425	-48.5898541843244\\
870	420	-47.9485630385925\\
870	415	-47.8852328276353\\
870	410	-46.506750167513\\
870	405	-43.9481911611665\\
870	400	-41.1174407398894\\
870	395	-40.5562955207088\\
870	390	-40.9346346688862\\
870	385	-37.942360572948\\
870	380	-35.0436593361264\\
870	375	-32.6702064304945\\
870	370	-32.5053654446283\\
870	365	-33.4705264031463\\
870	360	-30.6741595452659\\
870	355	-28.0696374609824\\
870	350	-27.2105706418197\\
870	345	-26.2762653177724\\
870	340	-25.1427540308041\\
870	335	-24.9257390623234\\
870	330	-24.6539644314162\\
870	325	-24.7048377664851\\
870	320	-23.3206047573913\\
870	315	-23.6804145803771\\
870	310	-23.3457465518441\\
870	305	-22.6474480507713\\
870	300	-23.240455049131\\
870	295	-23.2945174484485\\
870	290	-23.4765019609349\\
870	285	-22.8867213378271\\
870	280	-24.1389370825509\\
870	275	-25.7567823232439\\
870	270	-25.1595129041743\\
870	265	-25.4574952484263\\
870	260	-27.0305004203137\\
870	255	-30.109540979096\\
870	250	-31.2055888094374\\
870	245	-29.9922835348425\\
870	240	-31.3346172915481\\
870	235	-34.5391640147664\\
870	230	-35.6212179466183\\
870	225	-34.3455483148264\\
870	220	-33.265660161589\\
870	215	-34.8578944146375\\
870	210	-36.1203876896616\\
870	205	-34.2513669687869\\
870	200	-28.9724672169614\\
870	195	-28.018754367984\\
870	190	-29.2521717846903\\
870	185	-28.3405306913446\\
870	180	-24.8001592586606\\
870	175	-22.4767528923821\\
870	170	-21.1591031387125\\
870	165	-19.4890605611363\\
870	160	-17.9887980197582\\
870	155	-14.952978684003\\
870	150	-11.63625489271\\
870	145	-9.69760501989731\\
870	140	-7.680645869621\\
870	135	-5.25535808723544\\
870	130	-1.50518538702818\\
870	125	-2.900584739029\\
870	120	-4.84445444979065\\
870	115	-2.21451764724225\\
870	110	3.72968888055402\\
870	105	5.40114286738026\\
870	100	1.25934645573216\\
870	95	1.3075249811227\\
870	90	5.40547627192791\\
870	85	10.1813525934867\\
870	80	12.8842316045793\\
870	75	14.6136875676511\\
870	70	16.5300140647651\\
870	65	19.2540986769527\\
870	60	19.2765314332319\\
870	55	18.7014074885992\\
870	50	23.2592434758772\\
870	45	26.1069200970833\\
870	40	26.3490170879486\\
870	35	25.1565011590374\\
870	30	23.0740953472305\\
870	25	21.5437336410341\\
870	20	19.9959140804895\\
870	15	20.4610907206916\\
870	10	20.6771255643216\\
870	5	18.0359090259426\\
870	0	14.567207787828\\
865	1200	-11.3236625219379\\
865	1195	-10.6881889971664\\
865	1190	-11.2686910648404\\
865	1185	-10.9185863852003\\
865	1180	-11.1904715395185\\
865	1175	-11.0462400075103\\
865	1170	-11.9338256571455\\
865	1165	-13.6278755843896\\
865	1160	-14.9832720125933\\
865	1155	-14.5818467846725\\
865	1150	-16.6127686979812\\
865	1145	-18.0154370123032\\
865	1140	-19.7060180847157\\
865	1135	-21.3737111395526\\
865	1130	-21.9881607595121\\
865	1125	-22.7621608028526\\
865	1120	-23.2951658520556\\
865	1115	-23.5739355642477\\
865	1110	-22.3983323911784\\
865	1105	-24.449683490157\\
865	1100	-26.7750712316806\\
865	1095	-27.4921462497146\\
865	1090	-26.126315734321\\
865	1085	-26.62066488141\\
865	1080	-28.1866300770712\\
865	1075	-27.3722187432832\\
865	1070	-28.6491300415546\\
865	1065	-29.0321612536127\\
865	1060	-30.723042939911\\
865	1055	-33.4165022260463\\
865	1050	-33.7730811111655\\
865	1045	-35.901871895217\\
865	1040	-36.1936482480469\\
865	1035	-37.1377509138606\\
865	1030	-40.7070594457437\\
865	1025	-42.7059855992238\\
865	1020	-41.7052999782941\\
865	1015	-40.9166791581392\\
865	1010	-38.4647050205656\\
865	1005	-38.6627231783798\\
865	1000	-40.1665089433902\\
865	995	-39.7185954218387\\
865	990	-38.9133193681953\\
865	985	-40.4199487649682\\
865	980	-42.460611857156\\
865	975	-41.8419922561025\\
865	970	-38.9361710273447\\
865	965	-41.5424441122827\\
865	960	-41.9104905840218\\
865	955	-40.799462855806\\
865	950	-41.5653853123808\\
865	945	-44.5411256310592\\
865	940	-45.611869510366\\
865	935	-46.5593280645628\\
865	930	-47.5631142661528\\
865	925	-47.1771924952149\\
865	920	-44.5732760470848\\
865	915	-49.5172806648866\\
865	910	-54.5767323952964\\
865	905	-55.1831102616017\\
865	900	-56.7566367259357\\
865	895	-58.6602234970129\\
865	890	-58.8711163246921\\
865	885	-57.7993853924023\\
865	880	-59.7480402902383\\
865	875	-59.6960482248332\\
865	870	-57.2555293652949\\
865	865	-57.2532702550007\\
865	860	-56.8229280137229\\
865	855	-56.3427388218774\\
865	850	-54.5724263291738\\
865	845	-55.4080020094819\\
865	840	-55.0905868166591\\
865	835	-52.1045991963525\\
865	830	-54.1456253947417\\
865	825	-52.4281506235417\\
865	820	-49.8316494539609\\
865	815	-47.6199208984701\\
865	810	-47.9196870289253\\
865	805	-45.9667420456232\\
865	800	-44.0407968276903\\
865	795	-45.5295081295948\\
865	790	-47.6969698849053\\
865	785	-47.4372535261216\\
865	780	-43.4484017519719\\
865	775	-44.7998431680936\\
865	770	-47.1594892009487\\
865	765	-46.9554553249179\\
865	760	-44.579130607056\\
865	755	-45.9981591911626\\
865	750	-45.7544090635386\\
865	745	-48.3450290928427\\
865	740	-49.7405184274762\\
865	735	-49.3259984417898\\
865	730	-49.3381118901418\\
865	725	-49.5235465530834\\
865	720	-51.2380208176066\\
865	715	-54.0284404885037\\
865	710	-54.0546785204283\\
865	705	-54.3964141694485\\
865	700	-55.5532520096283\\
865	695	-56.2328667675422\\
865	690	-58.1365513129217\\
865	685	-59.6604315918453\\
865	680	-60.4188434690986\\
865	675	-61.347187644837\\
865	670	-61.4064228478633\\
865	665	-61.8914629658807\\
865	660	-64.463592946925\\
865	655	-64.505159285281\\
865	650	-62.2997605851442\\
865	645	-59.7123353733714\\
865	640	-59.6870754871502\\
865	635	-62.9762092979827\\
865	630	-64.1385299471817\\
865	625	-61.939726395155\\
865	620	-58.0561345512292\\
865	615	-59.2217470799401\\
865	610	-61.0847726101078\\
865	605	-61.2921768205988\\
865	600	-59.6056463722234\\
865	595	-58.0986732917959\\
865	590	-60.6138660207716\\
865	585	-62.2591546852682\\
865	580	-61.5092698875301\\
865	575	-61.3311923918081\\
865	570	-62.5619013081541\\
865	565	-64.5165506219955\\
865	560	-64.8484336588795\\
865	555	-63.7681967621857\\
865	550	-63.696452007438\\
865	545	-62.9243431125442\\
865	540	-64.2301992569046\\
865	535	-63.8756991312966\\
865	530	-64.3064222977973\\
865	525	-64.2174372651134\\
865	520	-64.6393219516622\\
865	515	-63.0727539455575\\
865	510	-64.2810623365403\\
865	505	-65.3195240053619\\
865	500	-65.5886335080313\\
865	495	-62.8578231682213\\
865	490	-61.5220559453392\\
865	485	-61.7968696032849\\
865	480	-63.020170897802\\
865	475	-62.2463586996155\\
865	470	-60.7564587364304\\
865	465	-58.9259337018066\\
865	460	-59.4618857323103\\
865	455	-60.060517324222\\
865	450	-59.587724617908\\
865	445	-57.7716755106057\\
865	440	-55.7740679702874\\
865	435	-54.3766630062573\\
865	430	-54.6841438717702\\
865	425	-53.5818929501183\\
865	420	-52.4483228230665\\
865	415	-50.4984005908773\\
865	410	-50.1686128411748\\
865	405	-47.5034119279217\\
865	400	-45.8969699674735\\
865	395	-43.3754628275328\\
865	390	-44.195868451714\\
865	385	-42.3876678807846\\
865	380	-37.6933847533774\\
865	375	-36.7326747800626\\
865	370	-37.6748876532865\\
865	365	-36.9886555146641\\
865	360	-34.861016142916\\
865	355	-31.3463525663665\\
865	350	-31.0422534145782\\
865	345	-30.4298126132771\\
865	340	-30.6240937609673\\
865	335	-29.4825799424452\\
865	330	-28.8973924585507\\
865	325	-27.9440945345377\\
865	320	-27.9430137497829\\
865	315	-27.6948319412177\\
865	310	-27.8735032955346\\
865	305	-27.3333481937989\\
865	300	-27.1432978895818\\
865	295	-26.8139739204207\\
865	290	-26.3492543496386\\
865	285	-26.9981540644367\\
865	280	-27.5411168596847\\
865	275	-29.6779280634728\\
865	270	-30.133071349077\\
865	265	-29.3671934808917\\
865	260	-30.8656756847577\\
865	255	-33.0533611403871\\
865	250	-35.4040252219384\\
865	245	-34.5394391573564\\
865	240	-33.9329543195308\\
865	235	-35.7940205468512\\
865	230	-38.1825591825691\\
865	225	-37.0952004984447\\
865	220	-33.8780120320771\\
865	215	-34.8741311922877\\
865	210	-37.6107136440714\\
865	205	-35.0502627277438\\
865	200	-30.3567658262236\\
865	195	-28.7294506764119\\
865	190	-30.6947697565138\\
865	185	-30.3235422738326\\
865	180	-27.5186181301196\\
865	175	-25.8920423679119\\
865	170	-24.7793434697069\\
865	165	-22.9988864043371\\
865	160	-20.8212589614723\\
865	155	-17.7797024076463\\
865	150	-14.8586514454619\\
865	145	-13.4605815458235\\
865	140	-11.7130315268678\\
865	135	-9.00780037760342\\
865	130	-5.4165867355714\\
865	125	-6.69182221171286\\
865	120	-8.04624465314373\\
865	115	-6.58049562462475\\
865	110	-0.658612852454098\\
865	105	1.54513334698822\\
865	100	-0.898915127023429\\
865	95	-1.54825757425897\\
865	90	2.59544091544194\\
865	85	8.00316898328856\\
865	80	11.6396889974476\\
865	75	13.8796740022044\\
865	70	15.3706277405527\\
865	65	17.7966150073225\\
865	60	18.5738065171972\\
865	55	17.1758227069549\\
865	50	19.9996931849128\\
865	45	23.1952418262881\\
865	40	24.9163574389877\\
865	35	23.3209706286798\\
865	30	21.1479368903547\\
865	25	19.8851054578572\\
865	20	17.604676913139\\
865	15	18.0170476912754\\
865	10	18.9863694684736\\
865	5	17.6644858032269\\
865	0	15.130168747266\\
860	1200	-10.4438134920838\\
860	1195	-9.44801499289042\\
860	1190	-9.39804565593113\\
860	1185	-10.5846922572068\\
860	1180	-11.9654726229592\\
860	1175	-11.0322199717052\\
860	1170	-10.9737127995454\\
860	1165	-11.0178202329339\\
860	1160	-10.5093743341608\\
860	1155	-10.3931456279083\\
860	1150	-12.6079608654791\\
860	1145	-14.8800640532213\\
860	1140	-16.5906866820687\\
860	1135	-16.7007183115015\\
860	1130	-19.4285270188411\\
860	1125	-21.2555310701669\\
860	1120	-22.238555573856\\
860	1115	-21.2239275029265\\
860	1110	-20.1860926590557\\
860	1105	-21.0752454153103\\
860	1100	-21.6019146672211\\
860	1095	-22.3625236864282\\
860	1090	-21.2812610787078\\
860	1085	-22.9091723988809\\
860	1080	-27.1887880126092\\
860	1075	-27.9767914786594\\
860	1070	-29.2073974138293\\
860	1065	-31.2075589928058\\
860	1060	-30.7993518799262\\
860	1055	-31.0586329231978\\
860	1050	-31.1493624734258\\
860	1045	-33.4067310250393\\
860	1040	-33.8817138435757\\
860	1035	-35.7459991544524\\
860	1030	-38.7366593817424\\
860	1025	-38.5948341481048\\
860	1020	-39.4957982733167\\
860	1015	-39.9872271294971\\
860	1010	-40.9446102899435\\
860	1005	-41.161458823625\\
860	1000	-42.0091974439297\\
860	995	-42.2976974655533\\
860	990	-41.1381239711288\\
860	985	-43.1376497469146\\
860	980	-44.4021717370031\\
860	975	-42.6224383154815\\
860	970	-41.3186343591879\\
860	965	-44.9580675913173\\
860	960	-46.0358234204016\\
860	955	-44.388672637685\\
860	950	-44.2103719645979\\
860	945	-46.4179385684076\\
860	940	-46.0288588027986\\
860	935	-47.3084579067449\\
860	930	-50.0224721701491\\
860	925	-50.8550508133106\\
860	920	-48.4449586200546\\
860	915	-49.9586065962137\\
860	910	-53.4069342310481\\
860	905	-56.0915291819882\\
860	900	-57.1442673293885\\
860	895	-58.8720329956089\\
860	890	-55.3863962961665\\
860	885	-53.0754174280208\\
860	880	-54.616044636942\\
860	875	-55.6627241714068\\
860	870	-52.9869038084212\\
860	865	-49.868413293314\\
860	860	-50.616225774393\\
860	855	-49.6192669175385\\
860	850	-48.6998040884839\\
860	845	-50.2664943967262\\
860	840	-47.5549768155504\\
860	835	-45.057947435129\\
860	830	-45.8573203387264\\
860	825	-47.3341473840695\\
860	820	-46.0278623908088\\
860	815	-44.7460448291248\\
860	810	-43.9836945925546\\
860	805	-41.3269751538353\\
860	800	-39.413638912684\\
860	795	-41.3836145508669\\
860	790	-45.2460669064022\\
860	785	-44.359857979241\\
860	780	-43.6884789946665\\
860	775	-41.5598114646884\\
860	770	-44.2278076323969\\
860	765	-46.2658665154206\\
860	760	-44.4378812264738\\
860	755	-45.4008766330742\\
860	750	-44.6598677368797\\
860	745	-44.2254935174449\\
860	740	-45.8132316036022\\
860	735	-47.3811479974636\\
860	730	-46.9974841468888\\
860	725	-47.0550410070575\\
860	720	-49.0248091703877\\
860	715	-51.2131373445318\\
860	710	-51.5159792842533\\
860	705	-50.9880756466521\\
860	700	-52.7297541589576\\
860	695	-54.7381774485627\\
860	690	-57.0612548381798\\
860	685	-57.6051629363315\\
860	680	-58.9313213131932\\
860	675	-60.2461882979928\\
860	670	-59.4791983512055\\
860	665	-58.6324554272292\\
860	660	-59.5219915054231\\
860	655	-59.769537964135\\
860	650	-59.443938619931\\
860	645	-57.1592525218803\\
860	640	-54.7647984959681\\
860	635	-56.9145062748225\\
860	630	-58.9977024171344\\
860	625	-58.5369509646202\\
860	620	-55.0941757459877\\
860	615	-53.9821904926757\\
860	610	-55.2963356459122\\
860	605	-56.4066981016085\\
860	600	-55.286382230061\\
860	595	-51.9763162736904\\
860	590	-53.2072049510289\\
860	585	-54.3887338348577\\
860	580	-55.6311485695078\\
860	575	-55.5225918161896\\
860	570	-56.2848176372695\\
860	565	-57.8424344083892\\
860	560	-59.426514916117\\
860	555	-58.9057425093338\\
860	550	-58.1652970346458\\
860	545	-58.3980804551143\\
860	540	-59.2285470903735\\
860	535	-59.7985292464346\\
860	530	-59.4632296958707\\
860	525	-60.6582557283909\\
860	520	-61.4499903669557\\
860	515	-61.8992327965389\\
860	510	-60.515417367832\\
860	505	-62.1344727944343\\
860	500	-63.0719086701647\\
860	495	-61.9863792423912\\
860	490	-59.5213308381135\\
860	485	-60.2708357313777\\
860	480	-59.4064833164821\\
860	475	-59.4295335232482\\
860	470	-57.8214892232318\\
860	465	-57.6489759380229\\
860	460	-56.9339035171188\\
860	455	-58.1939510933234\\
860	450	-58.4223640709533\\
860	445	-57.0111557448872\\
860	440	-54.3925504203271\\
860	435	-53.835184123086\\
860	430	-53.2425420436966\\
860	425	-52.8007321382684\\
860	420	-50.726759944896\\
860	415	-49.6186601158734\\
860	410	-46.9501717826406\\
860	405	-44.8286713882981\\
860	400	-42.5130569367138\\
860	395	-40.9659506158268\\
860	390	-39.2094146566769\\
860	385	-38.1210582164131\\
860	380	-34.6085568502367\\
860	375	-32.6635350248325\\
860	370	-32.4446367511364\\
860	365	-32.8980342371951\\
860	360	-31.8980287108625\\
860	355	-27.6153384408071\\
860	350	-26.5085229445549\\
860	345	-25.9811950075982\\
860	340	-25.9376067365492\\
860	335	-24.6252874765514\\
860	330	-24.1622778737501\\
860	325	-23.4575961914907\\
860	320	-21.9713482699317\\
860	315	-21.8195593371192\\
860	310	-21.3581448440373\\
860	305	-22.0136282411913\\
860	300	-22.5881405284263\\
860	295	-21.5629247827073\\
860	290	-22.5217062200809\\
860	285	-22.5345404284762\\
860	280	-24.0598220872107\\
860	275	-24.7022300978424\\
860	270	-26.5176103074482\\
860	265	-26.8209829464304\\
860	260	-28.0938424708274\\
860	255	-29.2423047854836\\
860	250	-31.6874882808379\\
860	245	-31.3867159661104\\
860	240	-30.0844407564255\\
860	235	-30.8056890369608\\
860	230	-34.1566260795189\\
860	225	-34.9353149402341\\
860	220	-31.1289627965616\\
860	215	-29.0201803183027\\
860	210	-32.7720676575518\\
860	205	-30.9583887249701\\
860	200	-26.7545047406384\\
860	195	-23.1446956254131\\
860	190	-23.6654231101529\\
860	185	-23.9680845029725\\
860	180	-20.0907586580452\\
860	175	-18.1330608764347\\
860	170	-18.9827988470934\\
860	165	-18.0992818502709\\
860	160	-15.5603822581324\\
860	155	-13.382883608765\\
860	150	-11.6870322427094\\
860	145	-10.9270771845331\\
860	140	-9.4411540271376\\
860	135	-6.61972034875362\\
860	130	-3.40067846336751\\
860	125	-2.61671078596919\\
860	120	-4.24208056489624\\
860	115	-2.95214347418187\\
860	110	2.43465610142994\\
860	105	6.17416767999384\\
860	100	4.60815773805007\\
860	95	4.79522988481949\\
860	90	8.05274182993708\\
860	85	12.699347884145\\
860	80	17.2179239107536\\
860	75	18.9879318207768\\
860	70	20.7814207477459\\
860	65	23.5137830277563\\
860	60	23.4068740997736\\
860	55	22.5025901189929\\
860	50	23.3730871383341\\
860	45	27.4138028799807\\
860	40	29.0560599270975\\
860	35	27.2318228028289\\
860	30	25.618230051803\\
860	25	23.6048321324142\\
860	20	21.8890292257547\\
860	15	20.9186080405379\\
860	10	21.1137799496919\\
860	5	21.5538097103108\\
860	0	17.623845541395\\
855	1200	-9.60575757258084\\
855	1195	-8.56098740630387\\
855	1190	-6.73276737177275\\
855	1185	-8.49759218556392\\
855	1180	-11.6246343853263\\
855	1175	-14.0617276208691\\
855	1170	-12.6430082134111\\
855	1165	-12.6463959174771\\
855	1160	-12.3682101546706\\
855	1155	-14.4614143765693\\
855	1150	-16.4064974510179\\
855	1145	-18.6431500151448\\
855	1140	-19.1580089757745\\
855	1135	-18.9374257442573\\
855	1130	-19.1663055116442\\
855	1125	-19.0278701384782\\
855	1120	-20.2254732334291\\
855	1115	-20.4510577617052\\
855	1110	-22.1422428104561\\
855	1105	-23.6011857594776\\
855	1100	-24.6908125896703\\
855	1095	-25.2363563985509\\
855	1090	-25.1754979521938\\
855	1085	-26.4732331663545\\
855	1080	-28.8046411931987\\
855	1075	-29.14097690374\\
855	1070	-32.177235889762\\
855	1065	-33.0784434881934\\
855	1060	-33.1552671184422\\
855	1055	-33.9572815245415\\
855	1050	-35.9867995321433\\
855	1045	-38.0969985325419\\
855	1040	-39.0857470714404\\
855	1035	-39.0323633752882\\
855	1030	-39.4893886434043\\
855	1025	-38.183438920707\\
855	1020	-37.7001912477945\\
855	1015	-38.892994501442\\
855	1010	-40.3713206198872\\
855	1005	-39.2854705097352\\
855	1000	-41.1797700723664\\
855	995	-40.5943294056176\\
855	990	-40.3198876736731\\
855	985	-40.4856485245812\\
855	980	-41.2886518006565\\
855	975	-40.3325989548132\\
855	970	-41.0596105219088\\
855	965	-43.5286199016864\\
855	960	-45.0126004929712\\
855	955	-44.53277622326\\
855	950	-46.5645561714173\\
855	945	-48.9092117779664\\
855	940	-46.9272518396988\\
855	935	-47.3560733239929\\
855	930	-52.1879631428731\\
855	925	-53.9631888522285\\
855	920	-52.3077342040929\\
855	915	-54.1707352110491\\
855	910	-57.3900019656963\\
855	905	-58.9433325879068\\
855	900	-61.5889715563437\\
855	895	-63.9882782164857\\
855	890	-61.7599078342807\\
855	885	-59.6209178496384\\
855	880	-61.3624814765992\\
855	875	-61.7500028305382\\
855	870	-58.7936212699205\\
855	865	-57.149541753381\\
855	860	-57.2650208541509\\
855	855	-55.1754253028349\\
855	850	-52.7145135457544\\
855	845	-54.4426576256983\\
855	840	-52.6334300368133\\
855	835	-49.4272309241204\\
855	830	-48.1125683724821\\
855	825	-48.9181185341577\\
855	820	-48.6126850013616\\
855	815	-45.9202704104758\\
855	810	-46.9864093934126\\
855	805	-45.4498143274039\\
855	800	-43.4397016321837\\
855	795	-44.1041695017852\\
855	790	-46.352656024043\\
855	785	-45.6582526925882\\
855	780	-44.8722045207695\\
855	775	-45.0584264909021\\
855	770	-45.3012342285109\\
855	765	-47.3652649574825\\
855	760	-47.4754154549244\\
855	755	-47.5013284210554\\
855	750	-45.5985162027509\\
855	745	-43.6799598983534\\
855	740	-45.253993477558\\
855	735	-49.7429046607392\\
855	730	-49.5982698764838\\
855	725	-48.7690018935007\\
855	720	-48.6408384721094\\
855	715	-51.7377822376459\\
855	710	-53.1263504444694\\
855	705	-54.1240032311359\\
855	700	-54.2781268355563\\
855	695	-55.318243319196\\
855	690	-58.1125382306041\\
855	685	-58.6822031106515\\
855	680	-58.7999196717928\\
855	675	-59.9225479218048\\
855	670	-60.2840107887773\\
855	665	-58.9822753626349\\
855	660	-58.5142900178648\\
855	655	-57.9583802041625\\
855	650	-58.5638540622672\\
855	645	-57.8893703804229\\
855	640	-56.2256050459014\\
855	635	-57.3499947808377\\
855	630	-59.9209322823731\\
855	625	-60.8523212520781\\
855	620	-57.9708982548382\\
855	615	-53.7629116476078\\
855	610	-54.9428357621546\\
855	605	-57.6243728269351\\
855	600	-57.8855876777634\\
855	595	-54.457798329031\\
855	590	-53.3158876427942\\
855	585	-55.0390864702872\\
855	580	-57.3769502807495\\
855	575	-58.8014743349459\\
855	570	-58.7925953732974\\
855	565	-59.4874034930076\\
855	560	-60.8068637957722\\
855	555	-61.5866909847987\\
855	550	-60.6298669916719\\
855	545	-59.7572786911787\\
855	540	-60.8616256128562\\
855	535	-61.8813014781608\\
855	530	-61.3816128191729\\
855	525	-60.8327125070964\\
855	520	-61.2516760808812\\
855	515	-61.5121429278233\\
855	510	-61.849332170621\\
855	505	-61.7008157339396\\
855	500	-61.7139383106587\\
855	495	-60.8058106417529\\
855	490	-61.3677194271786\\
855	485	-60.990525282039\\
855	480	-60.3086082384134\\
855	475	-61.1764482668577\\
855	470	-60.7708604682684\\
855	465	-59.0780160689101\\
855	460	-59.5357368535942\\
855	455	-60.0142208743209\\
855	450	-60.3737993427776\\
855	445	-59.0297650868088\\
855	440	-57.9184563703247\\
855	435	-56.8148384565184\\
855	430	-55.5166395147644\\
855	425	-55.2202482889452\\
855	420	-54.7067166110719\\
855	415	-52.8693533361029\\
855	410	-51.0375255442259\\
855	405	-49.5959177605018\\
855	400	-46.7315840042347\\
855	395	-44.1973890419713\\
855	390	-43.3918277730972\\
855	385	-42.7280767308175\\
855	380	-38.9531330798945\\
855	375	-36.0245693388661\\
855	370	-36.2115076824457\\
855	365	-36.5332107119257\\
855	360	-34.5132682954918\\
855	355	-31.8655484075734\\
855	350	-29.3672593848505\\
855	345	-28.2563686477606\\
855	340	-28.0851590668462\\
855	335	-26.8280610679758\\
855	330	-25.132946202526\\
855	325	-25.2028222834351\\
855	320	-23.6969050234229\\
855	315	-24.2231786071106\\
855	310	-24.5836710623335\\
855	305	-24.6868632020851\\
855	300	-26.1772892092649\\
855	295	-24.938612782139\\
855	290	-24.9637657776893\\
855	285	-25.3820614615615\\
855	280	-27.518104878488\\
855	275	-27.4913407627737\\
855	270	-29.1078238018199\\
855	265	-30.8030853016544\\
855	260	-31.5494618715993\\
855	255	-31.4026424012509\\
855	250	-34.1022988825789\\
855	245	-34.79861312517\\
855	240	-32.5014422904524\\
855	235	-32.8959165426468\\
855	230	-35.2879514443975\\
855	225	-36.192545304637\\
855	220	-32.4081104633096\\
855	215	-30.7660451721713\\
855	210	-32.8038433444472\\
855	205	-32.0731728057199\\
855	200	-27.2434313318536\\
855	195	-24.5077835845441\\
855	190	-25.6148084087745\\
855	185	-26.5597144003041\\
855	180	-23.3693255818034\\
855	175	-21.0040975489392\\
855	170	-22.3862002409223\\
855	165	-21.6118484679337\\
855	160	-19.1450583869591\\
855	155	-17.1243619593879\\
855	150	-15.3603011453743\\
855	145	-14.9121187300534\\
855	140	-12.9331734419029\\
855	135	-9.44972488053281\\
855	130	-5.87225259021943\\
855	125	-5.15168694791828\\
855	120	-5.42385788223874\\
855	115	-4.5840387261178\\
855	110	0.651455173789145\\
855	105	4.64706602897604\\
855	100	4.62769629749164\\
855	95	3.54362931822106\\
855	90	6.15177602791846\\
855	85	11.4714289595395\\
855	80	15.2681002870704\\
855	75	17.3446074819713\\
855	70	19.0681991023102\\
855	65	20.9035658683933\\
855	60	21.433270194284\\
855	55	19.9245136568934\\
855	50	21.5540846327767\\
855	45	24.7428302883818\\
855	40	25.827923095083\\
855	35	24.5748574807531\\
855	30	22.690381077151\\
855	25	21.0376710627334\\
855	20	19.9855663047383\\
855	15	18.9725731359758\\
855	10	18.821961728936\\
855	5	19.0777112319647\\
855	0	19.5612479182655\\
850	1200	-11.7519271452138\\
850	1195	-10.6192314009304\\
850	1190	-9.24780847110196\\
850	1185	-9.74233630666913\\
850	1180	-11.4806743437775\\
850	1175	-10.0996560468434\\
850	1170	-8.55738425737263\\
850	1165	-9.20974590508558\\
850	1160	-10.8635868749448\\
850	1155	-12.4918985977815\\
850	1150	-15.0675935206541\\
850	1145	-17.9339178476425\\
850	1140	-18.4947136259098\\
850	1135	-17.4147632904287\\
850	1130	-16.426859912187\\
850	1125	-16.8130976675106\\
850	1120	-17.7120885758154\\
850	1115	-19.1561223678927\\
850	1110	-20.3347372927037\\
850	1105	-19.5479474117387\\
850	1100	-19.2295388584389\\
850	1095	-19.2253695582622\\
850	1090	-20.5916006785114\\
850	1085	-23.1405862847032\\
850	1080	-27.6819223758944\\
850	1075	-28.4168046465561\\
850	1070	-30.102281038502\\
850	1065	-32.3617181549553\\
850	1060	-31.7584905326266\\
850	1055	-30.8314877720377\\
850	1050	-30.5517654319165\\
850	1045	-33.9343176279158\\
850	1040	-36.1684255748883\\
850	1035	-38.84718806302\\
850	1030	-40.0433787320258\\
850	1025	-37.9030214806398\\
850	1020	-37.1428533808462\\
850	1015	-39.7832582615524\\
850	1010	-40.8177353265637\\
850	1005	-39.5168547245044\\
850	1000	-40.886401348823\\
850	995	-43.1431740559501\\
850	990	-42.2998199960948\\
850	985	-43.0414776980811\\
850	980	-44.3683536077492\\
850	975	-44.255481119673\\
850	970	-45.5285883631493\\
850	965	-48.2701977671948\\
850	960	-48.2242005287621\\
850	955	-46.9470601045382\\
850	950	-46.8040552969655\\
850	945	-47.4764818954279\\
850	940	-45.3672407124432\\
850	935	-44.1332232449561\\
850	930	-49.0622718658158\\
850	925	-51.3950880023312\\
850	920	-50.424204102371\\
850	915	-50.8778647911186\\
850	910	-53.5740590258525\\
850	905	-54.7505700704332\\
850	900	-56.2769640254764\\
850	895	-60.2441528119552\\
850	890	-59.6706241847592\\
850	885	-56.5503976623812\\
850	880	-54.9533113151587\\
850	875	-56.5629207246337\\
850	870	-55.8088180774993\\
850	865	-52.8361117152139\\
850	860	-52.3742106737242\\
850	855	-49.4927137527793\\
850	850	-46.1347587891389\\
850	845	-48.2911770522679\\
850	840	-48.4508706140203\\
850	835	-46.0409805609687\\
850	830	-44.9070569794781\\
850	825	-46.503074006938\\
850	820	-46.5051761659416\\
850	815	-45.0930540446641\\
850	810	-43.1276374916002\\
850	805	-42.3262758393951\\
850	800	-43.6247953328221\\
850	795	-43.4903596572131\\
850	790	-43.9001375473068\\
850	785	-43.9784524320395\\
850	780	-44.2641181165795\\
850	775	-42.4281368196215\\
850	770	-41.5192143948904\\
850	765	-43.9603460769412\\
850	760	-44.5880329314905\\
850	755	-45.7617331977831\\
850	750	-46.0961331520282\\
850	745	-44.403316286878\\
850	740	-43.7632864220227\\
850	735	-48.5540798704867\\
850	730	-50.4735383768034\\
850	725	-49.9336160449748\\
850	720	-50.0249646076661\\
850	715	-50.98441268857\\
850	710	-52.1903545968653\\
850	705	-52.3481783895299\\
850	700	-53.2821829373406\\
850	695	-52.6073028009851\\
850	690	-53.7893586082741\\
850	685	-55.2814186233704\\
850	680	-55.5636508242023\\
850	675	-55.2772630421896\\
850	670	-56.3368615349764\\
850	665	-55.9305775428534\\
850	660	-55.0800523675521\\
850	655	-54.9447517632993\\
850	650	-54.676890044344\\
850	645	-55.4090621484202\\
850	640	-54.489383636535\\
850	635	-54.4139745131984\\
850	630	-55.3478417929973\\
850	625	-56.8163934771087\\
850	620	-54.007826227954\\
850	615	-49.5747240800538\\
850	610	-47.0993582345673\\
850	605	-48.8487068228837\\
850	600	-51.1170517189012\\
850	595	-50.9174855786382\\
850	590	-49.4427561247544\\
850	585	-49.8778359478642\\
850	580	-52.3010204373109\\
850	575	-55.457912911746\\
850	570	-56.2803690191495\\
850	565	-57.1286149084954\\
850	560	-57.8162520362689\\
850	555	-59.0062536156388\\
850	550	-58.7595281538988\\
850	545	-56.2758774780041\\
850	540	-56.432900986661\\
850	535	-58.7361618605942\\
850	530	-59.0721876722987\\
850	525	-58.5461336181734\\
850	520	-59.1720175099881\\
850	515	-59.8945031788016\\
850	510	-59.8382979122916\\
850	505	-60.8263295836341\\
850	500	-60.6891235434568\\
850	495	-60.9026824791745\\
850	490	-60.5552502627606\\
850	485	-60.0935483102057\\
850	480	-60.3994577275962\\
850	475	-59.1595009056973\\
850	470	-58.7583080326158\\
850	465	-58.0938139237278\\
850	460	-56.4106401726076\\
850	455	-56.2757516170877\\
850	450	-56.1101749218924\\
850	445	-55.4763084327851\\
850	440	-53.708697806388\\
850	435	-53.2174536312832\\
850	430	-53.4003997450855\\
850	425	-52.7388802217274\\
850	420	-52.5126645997188\\
850	415	-50.5282926694545\\
850	410	-49.1794563514504\\
850	405	-47.4644168371779\\
850	400	-45.8440758057232\\
850	395	-43.7941254733842\\
850	390	-40.7063854148273\\
850	385	-38.839800282859\\
850	380	-36.52386571017\\
850	375	-34.1231204553187\\
850	370	-33.6195650455511\\
850	365	-33.9487840746961\\
850	360	-32.4652016924892\\
850	355	-30.0312409008247\\
850	350	-27.2479765521211\\
850	345	-26.271679542805\\
850	340	-25.2958837166434\\
850	335	-24.0633765574485\\
850	330	-22.174366252767\\
850	325	-21.047908688488\\
850	320	-20.5320467402908\\
850	315	-21.173957689728\\
850	310	-21.4689397275897\\
850	305	-21.9345512230502\\
850	300	-22.9654898478129\\
850	295	-23.8012153277032\\
850	290	-22.4193106721314\\
850	285	-23.4244155393208\\
850	280	-24.2567888675276\\
850	275	-25.4454583985507\\
850	270	-25.0390611907069\\
850	265	-26.7190845637761\\
850	260	-27.7130739668419\\
850	255	-27.8976518580967\\
850	250	-28.3865947260565\\
850	245	-30.655405059063\\
850	240	-30.1852636912599\\
850	235	-27.91408453643\\
850	230	-30.0945658387782\\
850	225	-32.0379993609022\\
850	220	-29.8576455415077\\
850	215	-25.981483579415\\
850	210	-28.0321781167731\\
850	205	-29.0471467445968\\
850	200	-25.3810729440502\\
850	195	-20.8972204327729\\
850	190	-21.2158740008817\\
850	185	-23.4870836932751\\
850	180	-20.4994512772719\\
850	175	-17.571644220081\\
850	170	-17.4724180775938\\
850	165	-17.4076822488641\\
850	160	-16.3428656826272\\
850	155	-12.7547712649994\\
850	150	-12.2420668426166\\
850	145	-11.7625195821674\\
850	140	-11.6459649435783\\
850	135	-9.66183598305179\\
850	130	-5.48879302611022\\
850	125	-4.10786414645736\\
850	120	-3.90693978373201\\
850	115	-2.65970842484239\\
850	110	3.74025594462182\\
850	105	9.09460304934873\\
850	100	9.78473156734253\\
850	95	8.81280798186162\\
850	90	10.8306382804512\\
850	85	16.4211062518825\\
850	80	20.5832855083227\\
850	75	22.4225179264376\\
850	70	23.4116835990808\\
850	65	25.9559859526453\\
850	60	26.0305617385493\\
850	55	24.275419374002\\
850	50	25.178043961263\\
850	45	28.3626518507335\\
850	40	29.3934861541311\\
850	35	26.9453390116541\\
850	30	24.902089283456\\
850	25	23.4582108392806\\
850	20	21.1804837158907\\
850	15	20.6175902640625\\
850	10	19.8013294635766\\
850	5	20.5603075432973\\
850	0	18.9547880207192\\
845	1200	-8.01522497272254\\
845	1195	-8.12256868693203\\
845	1190	-6.98420876197906\\
845	1185	-8.51704661300937\\
845	1180	-11.0964163014987\\
845	1175	-11.5971228601356\\
845	1170	-9.3900588784868\\
845	1165	-10.7519089124571\\
845	1160	-13.096872764912\\
845	1155	-12.7045245502436\\
845	1150	-14.8207586073472\\
845	1145	-17.6423781899612\\
845	1140	-18.1844270817901\\
845	1135	-17.0729138920078\\
845	1130	-16.188564345834\\
845	1125	-17.7122126512218\\
845	1120	-19.0032023910703\\
845	1115	-21.1970927954198\\
845	1110	-21.6750022467518\\
845	1105	-21.9065020476596\\
845	1100	-21.0435211276867\\
845	1095	-20.1863128575314\\
845	1090	-22.1412576704984\\
845	1085	-25.3960626193448\\
845	1080	-27.8947215820549\\
845	1075	-29.5672940107156\\
845	1070	-31.4345958481185\\
845	1065	-32.8545105220451\\
845	1060	-32.468494184252\\
845	1055	-31.8976029433734\\
845	1050	-32.5635678512945\\
845	1045	-34.8741939229426\\
845	1040	-36.4201207327392\\
845	1035	-38.8298429540032\\
845	1030	-39.2275196053497\\
845	1025	-37.0476004665725\\
845	1020	-36.6006700143162\\
845	1015	-39.1869275529148\\
845	1010	-40.6494994284685\\
845	1005	-40.0115085541847\\
845	1000	-41.3064522525851\\
845	995	-42.2606792347019\\
845	990	-41.8262984640526\\
845	985	-40.7776121643867\\
845	980	-43.9266636731984\\
845	975	-45.6043073538256\\
845	970	-45.6529881091485\\
845	965	-47.8343854517639\\
845	960	-48.8949753065083\\
845	955	-47.054529554443\\
845	950	-49.1772009796935\\
845	945	-50.1473008264318\\
845	940	-48.4414161840671\\
845	935	-48.1850715269893\\
845	930	-53.907351685458\\
845	925	-54.7465009622238\\
845	920	-51.9899368385927\\
845	915	-55.2150296612142\\
845	910	-57.2399656162767\\
845	905	-57.0922894171615\\
845	900	-58.4999938393042\\
845	895	-63.7712161512042\\
845	890	-63.5473986373312\\
845	885	-59.237380657212\\
845	880	-58.6175328126222\\
845	875	-60.1958947963811\\
845	870	-58.2885616723664\\
845	865	-56.391415012093\\
845	860	-57.0475942091099\\
845	855	-53.3468571308146\\
845	850	-50.4938633674493\\
845	845	-52.0224155685164\\
845	840	-52.3050792268974\\
845	835	-51.215958630082\\
845	830	-48.6733231308047\\
845	825	-47.7570101216047\\
845	820	-48.6738596759685\\
845	815	-47.9027840094138\\
845	810	-46.8021674399905\\
845	805	-45.4836109178173\\
845	800	-46.3707182308969\\
845	795	-46.8972887271825\\
845	790	-46.6671522136686\\
845	785	-46.2095548279809\\
845	780	-47.5534656386039\\
845	775	-46.6742235304043\\
845	770	-47.2562715173373\\
845	765	-46.1927074960747\\
845	760	-47.5941484880208\\
845	755	-48.3491864269176\\
845	750	-48.6795487626123\\
845	745	-48.0700354507517\\
845	740	-50.5555983491151\\
845	735	-51.2515536413648\\
845	730	-51.0673457821429\\
845	725	-51.3510614420838\\
845	720	-50.11110209802\\
845	715	-50.815353755992\\
845	710	-51.5503668173471\\
845	705	-53.994484575745\\
845	700	-54.5375242297036\\
845	695	-54.2082580279962\\
845	690	-55.1473607443654\\
845	685	-56.1708741139944\\
845	680	-57.7924152637293\\
845	675	-57.2342011248763\\
845	670	-56.1992973188494\\
845	665	-56.3119985964972\\
845	660	-55.9936527273999\\
845	655	-55.7592998367099\\
845	650	-54.9486872465914\\
845	645	-55.3196640960782\\
845	640	-53.1374725479741\\
845	635	-52.408171021284\\
845	630	-51.6000268451057\\
845	625	-52.4458424674958\\
845	620	-52.2667992013376\\
845	615	-50.4140115750965\\
845	610	-48.1551614843579\\
845	605	-49.42870428263\\
845	600	-51.7774752899918\\
845	595	-53.1685377454633\\
845	590	-51.5585384947285\\
845	585	-51.8205015136759\\
845	580	-53.7531975670413\\
845	575	-57.166978517977\\
845	570	-57.7598732087181\\
845	565	-57.1812857634991\\
845	560	-57.7386761671046\\
845	555	-60.5274320921912\\
845	550	-60.5100757524042\\
845	545	-59.5215405629751\\
845	540	-58.7195844125249\\
845	535	-60.9621847839608\\
845	530	-61.9020754687849\\
845	525	-61.7443058550889\\
845	520	-61.4542155036406\\
845	515	-61.8475983101507\\
845	510	-61.9793945141946\\
845	505	-62.9485759450217\\
845	500	-62.7410833874837\\
845	495	-62.6626361151057\\
845	490	-63.1116894075703\\
845	485	-62.7717644542818\\
845	480	-62.3237486476164\\
845	475	-62.6104871716334\\
845	470	-61.659681257308\\
845	465	-61.5548665695824\\
845	460	-59.7822742206836\\
845	455	-59.075336454337\\
845	450	-60.0602358933029\\
845	445	-60.4188380198557\\
845	440	-59.0078054399501\\
845	435	-57.6503506959243\\
845	430	-56.8141192165767\\
845	425	-57.0441417422044\\
845	420	-57.3748545240151\\
845	415	-56.8187232117007\\
845	410	-54.441332332126\\
845	405	-52.6891850847469\\
845	400	-49.8037972650245\\
845	395	-47.8295916040406\\
845	390	-45.4700210602605\\
845	385	-42.5130002688311\\
845	380	-38.5950554798483\\
845	375	-36.9466076262888\\
845	370	-35.7892444893068\\
845	365	-35.4104215299303\\
845	360	-33.9107440130956\\
845	355	-31.5492266547217\\
845	350	-28.9794723689465\\
845	345	-27.2577754241347\\
845	340	-26.9565512887575\\
845	335	-28.8766210032945\\
845	330	-25.1303408182303\\
845	325	-23.6638606097376\\
845	320	-24.0177163724502\\
845	315	-26.1580015977834\\
845	310	-25.2396459493093\\
845	305	-24.1438312545351\\
845	300	-26.236511875165\\
845	295	-28.3130718694529\\
845	290	-27.3448617408249\\
845	285	-26.9243431375471\\
845	280	-28.7422552469479\\
845	275	-30.360790903037\\
845	270	-30.0459360921686\\
845	265	-30.1597634083873\\
845	260	-31.2285813989392\\
845	255	-31.2764320930573\\
845	250	-31.6928577443969\\
845	245	-33.4909979349195\\
845	240	-32.6664838661036\\
845	235	-31.0597229565165\\
845	230	-31.7386237007286\\
845	225	-33.2838822769063\\
845	220	-30.7772612207536\\
845	215	-27.2826381625964\\
845	210	-27.0121408586874\\
845	205	-28.7688885515308\\
845	200	-25.8367640904362\\
845	195	-22.3993173950203\\
845	190	-22.4261822440822\\
845	185	-25.3210263316196\\
845	180	-24.9099733263556\\
845	175	-21.2253241445978\\
845	170	-20.5846373852692\\
845	165	-22.1606698387604\\
845	160	-21.2464584767349\\
845	155	-17.04121017338\\
845	150	-14.9391839420769\\
845	145	-16.053577616387\\
845	140	-15.4944768477599\\
845	135	-11.6977946466031\\
845	130	-8.2544719407706\\
845	125	-7.40057978108416\\
845	120	-6.77133832806612\\
845	115	-4.65302340470589\\
845	110	-0.502052713593002\\
845	105	4.84948731915756\\
845	100	8.15170768002099\\
845	95	7.88665284836134\\
845	90	8.2147633720906\\
845	85	13.5032180995968\\
845	80	18.8400051263943\\
845	75	20.3003594782676\\
845	70	20.5825705925272\\
845	65	24.3001533329571\\
845	60	25.1700624477362\\
845	55	22.0543594852606\\
845	50	22.4624457887421\\
845	45	25.7066906057116\\
845	40	26.6891861445711\\
845	35	24.1182661928287\\
845	30	22.0837514051254\\
845	25	21.155960541204\\
845	20	18.5584737409008\\
845	15	18.7607306690024\\
845	10	18.5046132143598\\
845	5	19.3609368367797\\
845	0	19.4913713576607\\
840	1200	-8.11596422825096\\
840	1195	-7.50399134184045\\
840	1190	-7.19969412296723\\
840	1185	-7.56218537397035\\
840	1180	-8.1846146124908\\
840	1175	-6.8424767770066\\
840	1170	-5.91241035953226\\
840	1165	-6.6227643395514\\
840	1160	-9.40558525267988\\
840	1155	-11.1977764235635\\
840	1150	-11.2883846247896\\
840	1145	-13.0674904238922\\
840	1140	-15.6129628093054\\
840	1135	-15.4439215744187\\
840	1130	-15.6411534194222\\
840	1125	-16.7404964397801\\
840	1120	-17.8372112370785\\
840	1115	-20.1013610593695\\
840	1110	-19.1572481029139\\
840	1105	-19.1423108270478\\
840	1100	-17.4511261868493\\
840	1095	-17.0323081382267\\
840	1090	-19.400548184386\\
840	1085	-21.7560810676764\\
840	1080	-23.9581138749909\\
840	1075	-24.2742355746923\\
840	1070	-26.0632906559199\\
840	1065	-27.438567983248\\
840	1060	-28.0199271680835\\
840	1055	-29.2502480487142\\
840	1050	-31.2530473094662\\
840	1045	-34.9193590909035\\
840	1040	-36.0627363803123\\
840	1035	-37.5055368894855\\
840	1030	-38.5690970718783\\
840	1025	-36.2383942455313\\
840	1020	-35.679679734666\\
840	1015	-37.9874105179083\\
840	1010	-38.5102007396795\\
840	1005	-38.1613800620084\\
840	1000	-39.4052741602281\\
840	995	-40.8261771019179\\
840	990	-41.1578950256967\\
840	985	-40.1699142060183\\
840	980	-42.2130118003047\\
840	975	-46.0579383891334\\
840	970	-46.979365651109\\
840	965	-49.4932867833088\\
840	960	-50.2753883403584\\
840	955	-48.9842532946911\\
840	950	-49.4035968762657\\
840	945	-48.7625112424525\\
840	940	-48.3677346677273\\
840	935	-48.3352473559908\\
840	930	-51.3080388718174\\
840	925	-52.577062509911\\
840	920	-51.0049276475038\\
840	915	-51.9722360052801\\
840	910	-54.2810554554369\\
840	905	-53.8188245255726\\
840	900	-55.4821702044674\\
840	895	-59.7566189370586\\
840	890	-61.5133615095573\\
840	885	-57.5241370203512\\
840	880	-54.3125499003643\\
840	875	-54.5546185852419\\
840	870	-52.7180593219003\\
840	865	-50.9510616741352\\
840	860	-51.8428936455923\\
840	855	-50.6480282330987\\
840	850	-47.3701548696958\\
840	845	-47.53411312382\\
840	840	-49.5478419343731\\
840	835	-47.6816337551217\\
840	830	-44.413236863424\\
840	825	-42.2504204140241\\
840	820	-43.9210513809685\\
840	815	-43.5754385602861\\
840	810	-43.8196394341203\\
840	805	-42.3009958910871\\
840	800	-44.1830747896534\\
840	795	-45.6703683595789\\
840	790	-45.5668737299076\\
840	785	-45.1286070793679\\
840	780	-45.5735087270532\\
840	775	-46.1962775965386\\
840	770	-45.4495902005812\\
840	765	-46.7167876842667\\
840	760	-47.0046547845844\\
840	755	-46.6254002513862\\
840	750	-46.8414317577483\\
840	745	-46.37055860649\\
840	740	-47.2818502645907\\
840	735	-47.5735696901972\\
840	730	-48.3094683900576\\
840	725	-48.5351240203283\\
840	720	-48.0992328219372\\
840	715	-47.9612986739724\\
840	710	-49.0944407636532\\
840	705	-52.4328971045388\\
840	700	-53.5406702008092\\
840	695	-53.1050632958825\\
840	690	-52.8520083077644\\
840	685	-54.3656405308298\\
840	680	-55.576644401041\\
840	675	-54.6207522569027\\
840	670	-51.856997277594\\
840	665	-50.1525907883329\\
840	660	-51.0550188573679\\
840	655	-50.1820222039923\\
840	650	-49.4149677306909\\
840	645	-49.4727154455286\\
840	640	-49.7666234853837\\
840	635	-48.5922370587991\\
840	630	-47.4447084083713\\
840	625	-47.5114818837669\\
840	620	-47.3795953539593\\
840	615	-46.2399145711324\\
840	610	-45.866043329057\\
840	605	-45.6595366557817\\
840	600	-47.8237613760184\\
840	595	-48.6829720881119\\
840	590	-49.2662667915861\\
840	585	-46.6288565217792\\
840	580	-48.1626719999422\\
840	575	-50.9808435209266\\
840	570	-53.8743551599509\\
840	565	-52.7560415815196\\
840	560	-53.5647636439935\\
840	555	-54.3867970591805\\
840	550	-54.840059602825\\
840	545	-55.7221864276253\\
840	540	-55.3514585941889\\
840	535	-57.8263371405978\\
840	530	-58.5097715515017\\
840	525	-58.9530892845783\\
840	520	-59.830687565865\\
840	515	-59.1180342319149\\
840	510	-59.4443959193732\\
840	505	-60.3377337248239\\
840	500	-60.7278280558876\\
840	495	-61.002786989241\\
840	490	-60.8782720573236\\
840	485	-61.5758041071067\\
840	480	-60.2887537389906\\
840	475	-60.1257348986546\\
840	470	-60.1582675357959\\
840	465	-59.1118269273811\\
840	460	-57.1328076399959\\
840	455	-57.1888962987341\\
840	450	-59.1046970284788\\
840	445	-59.276744969392\\
840	440	-58.8514450869852\\
840	435	-56.8066788016104\\
840	430	-56.7312843895088\\
840	425	-56.5594563181621\\
840	420	-56.7813938217396\\
840	415	-55.1397763133327\\
840	410	-52.3093588020683\\
840	405	-50.3261779802351\\
840	400	-47.9801799595825\\
840	395	-45.7851336389795\\
840	390	-43.3315825820964\\
840	385	-40.021564110586\\
840	380	-37.6704293621315\\
840	375	-34.9024488613804\\
840	370	-34.2766557811437\\
840	365	-32.8467384004434\\
840	360	-32.4907541816528\\
840	355	-30.4840252645681\\
840	350	-27.5489817750449\\
840	345	-24.9706759862411\\
840	340	-23.8423670987622\\
840	335	-25.1486979431811\\
840	330	-23.4404402597274\\
840	325	-21.5986174482232\\
840	320	-20.3953432840108\\
840	315	-22.2993922202622\\
840	310	-22.2675223063115\\
840	305	-21.371213662158\\
840	300	-22.5190795830104\\
840	295	-24.4952361052619\\
840	290	-24.1189603322664\\
840	285	-23.1567741485505\\
840	280	-25.1460286625288\\
840	275	-27.1795722590059\\
840	270	-27.349307401686\\
840	265	-26.2928477644791\\
840	260	-27.2685937861952\\
840	255	-28.6410159488223\\
840	250	-29.0102026964187\\
840	245	-28.7512886250179\\
840	240	-29.4798968840487\\
840	235	-28.1302757294052\\
840	230	-28.5325780918656\\
840	225	-29.159666967993\\
840	220	-29.101267671047\\
840	215	-25.3403283384341\\
840	210	-23.9512117386203\\
840	205	-24.6125679891775\\
840	200	-24.0923865138375\\
840	195	-19.2352720182644\\
840	190	-18.0267578292933\\
840	185	-19.6316329932433\\
840	180	-20.9734266956802\\
840	175	-17.9069443239969\\
840	170	-15.5499977092695\\
840	165	-16.6692801384634\\
840	160	-18.6510995357185\\
840	155	-15.9298817785657\\
840	150	-12.7926997277918\\
840	145	-12.6942651963145\\
840	140	-13.0804152348865\\
840	135	-9.66629192926666\\
840	130	-4.42092629175932\\
840	125	-3.54652754797644\\
840	120	-2.95070267787924\\
840	115	-0.262453872683182\\
840	110	3.82413065696528\\
840	105	8.93584156585894\\
840	100	12.6796340887831\\
840	95	14.1628940523915\\
840	90	13.7200173288948\\
840	85	18.0896604704667\\
840	80	22.9730334721389\\
840	75	24.7382212952416\\
840	70	23.9245265885747\\
840	65	26.5474109491533\\
840	60	29.3928351162376\\
840	55	26.3943438494171\\
840	50	24.502895887601\\
840	45	26.2508354862184\\
840	40	28.6693765292439\\
840	35	26.6758131966471\\
840	30	23.7368163478259\\
840	25	23.1776138822825\\
840	20	22.5390364508548\\
840	15	19.8130918009538\\
840	10	20.5688914159273\\
840	5	21.9933023481353\\
840	0	21.253881176377\\
835	1200	-5.45404291439991\\
835	1195	-6.28597029426874\\
835	1190	-7.27953684073236\\
835	1185	-7.50411437979983\\
835	1180	-7.61313849864564\\
835	1175	-7.20165153404014\\
835	1170	-7.62004042526041\\
835	1165	-8.21144850954352\\
835	1160	-10.098436622578\\
835	1155	-12.6728076319414\\
835	1150	-13.745576186634\\
835	1145	-14.6304242782439\\
835	1140	-15.9447130321737\\
835	1135	-16.4620382326107\\
835	1130	-15.415665296573\\
835	1125	-16.7505861684544\\
835	1120	-17.5075783953735\\
835	1115	-18.8903347870059\\
835	1110	-18.9439984682526\\
835	1105	-17.4566612076101\\
835	1100	-19.2473564705756\\
835	1095	-19.7801442008163\\
835	1090	-21.518060306943\\
835	1085	-23.9043599745683\\
835	1080	-26.0216877904991\\
835	1075	-26.4490084449294\\
835	1070	-27.2250840338097\\
835	1065	-27.7758813861569\\
835	1060	-28.0824824586593\\
835	1055	-28.4002510857968\\
835	1050	-30.581544511052\\
835	1045	-32.4854110669235\\
835	1040	-33.7599792164992\\
835	1035	-34.6546432354453\\
835	1030	-34.5124057594912\\
835	1025	-34.3696586677897\\
835	1020	-34.1683134462273\\
835	1015	-35.7383868027746\\
835	1010	-36.3844061414002\\
835	1005	-36.6042157590482\\
835	1000	-38.6348856897712\\
835	995	-40.3917220451744\\
835	990	-38.6466895543176\\
835	985	-38.5824906749845\\
835	980	-41.7252321218693\\
835	975	-44.0797776276925\\
835	970	-44.655334294333\\
835	965	-45.7359656595859\\
835	960	-47.6180126231009\\
835	955	-46.5955144778825\\
835	950	-46.8633621100166\\
835	945	-48.8942628768668\\
835	940	-49.0112109403965\\
835	935	-49.3162393707687\\
835	930	-52.8050200651924\\
835	925	-53.743735922739\\
835	920	-52.7599953565673\\
835	915	-55.4974929391567\\
835	910	-57.3465232318918\\
835	905	-55.906953947291\\
835	900	-56.3173790397501\\
835	895	-60.1608945449042\\
835	890	-61.2821767861379\\
835	885	-57.5983708810487\\
835	880	-56.0511476199716\\
835	875	-57.7011736193831\\
835	870	-56.2495722724233\\
835	865	-53.9280585058389\\
835	860	-54.4372146032109\\
835	855	-52.0446347909364\\
835	850	-49.152377743497\\
835	845	-48.772194214452\\
835	840	-50.1326654681256\\
835	835	-48.3101047804996\\
835	830	-47.1027874489437\\
835	825	-44.4189537697955\\
835	820	-45.0031379455175\\
835	815	-46.7288777163471\\
835	810	-48.4747703388936\\
835	805	-47.2233105028317\\
835	800	-48.0901695055598\\
835	795	-48.032354897845\\
835	790	-51.0647067257499\\
835	785	-50.7584624953492\\
835	780	-50.3343680456663\\
835	775	-49.0135887335115\\
835	770	-48.3997444423894\\
835	765	-49.1031937972522\\
835	760	-49.7035439059432\\
835	755	-49.1280576864527\\
835	750	-47.578502609865\\
835	745	-47.9459229953342\\
835	740	-48.9940092337029\\
835	735	-48.5227213575847\\
835	730	-49.268374118212\\
835	725	-50.9155617071215\\
835	720	-51.6105960709651\\
835	715	-51.5364479476048\\
835	710	-51.3131303078494\\
835	705	-54.2061096676723\\
835	700	-56.3043709952688\\
835	695	-54.9038362727954\\
835	690	-52.9222924999024\\
835	685	-52.957694724435\\
835	680	-53.2030190553437\\
835	675	-53.1224181647672\\
835	670	-50.2576422071597\\
835	665	-48.7559553660394\\
835	660	-48.6625483251414\\
835	655	-49.2701092734119\\
835	650	-47.7976924690943\\
835	645	-45.9518838993272\\
835	640	-46.6057493034059\\
835	635	-47.6568342326791\\
835	630	-47.4359014481511\\
835	625	-46.7066306868187\\
835	620	-44.2272565649596\\
835	615	-45.5489497418562\\
835	610	-46.5287870490797\\
835	605	-44.9388751990814\\
835	600	-46.7884328204268\\
835	595	-48.6245814151061\\
835	590	-48.6260772637729\\
835	585	-47.3520501285466\\
835	580	-48.0769374592551\\
835	575	-51.2276524788635\\
835	570	-54.4967793433771\\
835	565	-55.5169400887767\\
835	560	-55.6126846812053\\
835	555	-56.4404718423816\\
835	550	-57.7683704502438\\
835	545	-58.7892039761937\\
835	540	-59.893166962032\\
835	535	-60.481289100072\\
835	530	-61.0093383871999\\
835	525	-61.511462774441\\
835	520	-61.0960782855777\\
835	515	-60.1683786751669\\
835	510	-59.9747943121074\\
835	505	-61.0744032196881\\
835	500	-61.695622612945\\
835	495	-61.5272245465312\\
835	490	-61.0369880301196\\
835	485	-60.6365375214418\\
835	480	-60.9779705663232\\
835	475	-61.362420090989\\
835	470	-61.3282316111008\\
835	465	-60.106615884205\\
835	460	-59.6188057731006\\
835	455	-59.3104269464593\\
835	450	-60.1695584187828\\
835	445	-60.037230781878\\
835	440	-60.574696571206\\
835	435	-58.2345728289174\\
835	430	-57.4352081323814\\
835	425	-57.5823470365667\\
835	420	-57.5067196269629\\
835	415	-56.4815420752684\\
835	410	-55.378039196723\\
835	405	-52.9123629866617\\
835	400	-50.2405388617035\\
835	395	-47.2700489543649\\
835	390	-46.3107287712837\\
835	385	-43.8434300579829\\
835	380	-40.6030627904556\\
835	375	-37.6759795842272\\
835	370	-37.0465661518729\\
835	365	-35.4455860112112\\
835	360	-33.226738960796\\
835	355	-32.3678414861615\\
835	350	-30.1893509737947\\
835	345	-27.1263486599109\\
835	340	-26.4209184969723\\
835	335	-27.906362398141\\
835	330	-25.7784864541818\\
835	325	-23.352969893901\\
835	320	-22.6870975816491\\
835	315	-24.6263016893909\\
835	310	-26.8179467063146\\
835	305	-24.8001168891906\\
835	300	-24.9768072712604\\
835	295	-26.7379163336955\\
835	290	-27.17170499646\\
835	285	-26.6018857715972\\
835	280	-27.7556195218558\\
835	275	-29.1882050776321\\
835	270	-30.0363030031167\\
835	265	-29.9620282794785\\
835	260	-30.0092700347777\\
835	255	-30.7362734815933\\
835	250	-31.6840240080401\\
835	245	-31.2948144085512\\
835	240	-29.7606589504721\\
835	235	-29.1264752432944\\
835	230	-29.3654568920856\\
835	225	-29.4497131706194\\
835	220	-28.6416160987746\\
835	215	-26.4139247239309\\
835	210	-24.4953967035945\\
835	205	-24.6878047732571\\
835	200	-25.2739950564592\\
835	195	-23.0359873378784\\
835	190	-20.3664734748945\\
835	185	-21.7347586435098\\
835	180	-25.0776776293351\\
835	175	-24.2645409681882\\
835	170	-20.0934765712118\\
835	165	-20.9683115529115\\
835	160	-23.4305987181488\\
835	155	-21.867332073738\\
835	150	-16.9032864380861\\
835	145	-15.6911607942784\\
835	140	-17.1569626404307\\
835	135	-13.7405692539796\\
835	130	-8.05414191182354\\
835	125	-5.20584947297539\\
835	120	-4.57248359471305\\
835	115	-1.37886134587279\\
835	110	3.5301587311169\\
835	105	7.98852699873351\\
835	100	10.9996081517074\\
835	95	12.5365700391012\\
835	90	13.5763618488199\\
835	85	16.5080382701526\\
835	80	21.306171789427\\
835	75	22.9283870013169\\
835	70	21.4811231537788\\
835	65	23.0907445859993\\
835	60	27.5398829034129\\
835	55	25.1448224063115\\
835	50	20.568169804681\\
835	45	22.8368765615796\\
835	40	25.5191718765891\\
835	35	24.0934906558286\\
835	30	20.7285430016545\\
835	25	19.9862508618025\\
835	20	21.2174692107783\\
835	15	18.6188829886541\\
835	10	17.4781415277066\\
835	5	20.0262985843237\\
835	0	22.4911604153003\\
830	1200	-5.8824913073795\\
830	1195	-6.11982931675266\\
830	1190	-7.82415525164106\\
830	1185	-6.77216709141794\\
830	1180	-6.17449496314021\\
830	1175	-5.30860393650892\\
830	1170	-5.76542669870378\\
830	1165	-6.04909636584216\\
830	1160	-7.30264162978528\\
830	1155	-10.2312847480353\\
830	1150	-11.2143196443922\\
830	1145	-10.1194162640368\\
830	1140	-11.5798497585774\\
830	1135	-12.004052460929\\
830	1130	-12.3087389636853\\
830	1125	-14.3483251379748\\
830	1120	-16.5262469596096\\
830	1115	-17.2828709498649\\
830	1110	-15.9572739383671\\
830	1105	-16.5466105222667\\
830	1100	-18.1578171144361\\
830	1095	-18.439953334997\\
830	1090	-18.6765408942233\\
830	1085	-20.6624129680208\\
830	1080	-21.940867308128\\
830	1075	-23.0042342212714\\
830	1070	-23.3977012064206\\
830	1065	-25.6607730323572\\
830	1060	-26.6656232332639\\
830	1055	-26.8924208175345\\
830	1050	-29.3925281101583\\
830	1045	-31.7855819476608\\
830	1040	-33.3787620738522\\
830	1035	-33.6844279625984\\
830	1030	-33.7443970501186\\
830	1025	-35.7201605007035\\
830	1020	-35.6538467671012\\
830	1015	-35.8819102495868\\
830	1010	-36.2599230657165\\
830	1005	-37.20510203291\\
830	1000	-39.4954792272474\\
830	995	-41.5204102043635\\
830	990	-40.127665191098\\
830	985	-40.1428232906005\\
830	980	-44.2039235844161\\
830	975	-46.5011908148565\\
830	970	-46.7230883499537\\
830	965	-47.5738479017768\\
830	960	-49.1805775544763\\
830	955	-47.9124167225443\\
830	950	-47.480372727975\\
830	945	-47.7056889094358\\
830	940	-49.8442470960676\\
830	935	-49.7824002699474\\
830	930	-52.1801608938897\\
830	925	-52.9172314935042\\
830	920	-51.6687427888546\\
830	915	-53.7562691925702\\
830	910	-55.8365359522686\\
830	905	-55.6349750547135\\
830	900	-56.2555614375815\\
830	895	-58.6637230624598\\
830	890	-58.9378929613872\\
830	885	-56.3468627804994\\
830	880	-54.4210873216761\\
830	875	-53.7194147423463\\
830	870	-53.0847574608318\\
830	865	-49.7181306749545\\
830	860	-50.0561955159048\\
830	855	-48.5988631533591\\
830	850	-46.1879864296259\\
830	845	-45.1636476619295\\
830	840	-46.4340557403841\\
830	835	-48.1762210609554\\
830	830	-46.7646825007524\\
830	825	-45.2740468163813\\
830	820	-45.4353495850104\\
830	815	-46.6128334869721\\
830	810	-48.6412052052245\\
830	805	-48.8420938061397\\
830	800	-47.107524479007\\
830	795	-48.1035268254928\\
830	790	-49.9574736245062\\
830	785	-51.4915465020633\\
830	780	-52.0112078641537\\
830	775	-48.6272747502253\\
830	770	-47.1395263761395\\
830	765	-47.3206765344482\\
830	760	-48.8935231849619\\
830	755	-48.3008244275582\\
830	750	-48.0494620399992\\
830	745	-50.0259208735725\\
830	740	-49.8839654823214\\
830	735	-48.5433841553977\\
830	730	-48.2481350739531\\
830	725	-49.0108480611623\\
830	720	-48.8958523007993\\
830	715	-48.207056560597\\
830	710	-48.7606095086171\\
830	705	-50.3149278416554\\
830	700	-52.0745408622197\\
830	695	-51.2879977806126\\
830	690	-48.3688224022619\\
830	685	-48.9312011483016\\
830	680	-48.5404022162934\\
830	675	-49.0567436305939\\
830	670	-47.1754203078242\\
830	665	-46.0815902250806\\
830	660	-46.0821441242522\\
830	655	-46.2358803997308\\
830	650	-47.3363126327627\\
830	645	-44.9423931266524\\
830	640	-44.0347506117591\\
830	635	-43.8497706420021\\
830	630	-43.2324187931868\\
830	625	-43.3194221404906\\
830	620	-41.0207611695105\\
830	615	-39.1677978590119\\
830	610	-39.6916520885816\\
830	605	-40.066811225352\\
830	600	-41.3462049422101\\
830	595	-44.4325921744285\\
830	590	-46.5579890023701\\
830	585	-46.2395476819456\\
830	580	-46.1087525093094\\
830	575	-48.4614968469255\\
830	570	-51.5454810625265\\
830	565	-53.513081463198\\
830	560	-53.6012090305171\\
830	555	-54.8999980520648\\
830	550	-54.0126556239729\\
830	545	-54.4044945874139\\
830	540	-55.5333733753287\\
830	535	-57.0626834140739\\
830	530	-56.8997162351789\\
830	525	-57.176479584276\\
830	520	-59.5603940559427\\
830	515	-59.5394028478413\\
830	510	-59.417190374475\\
830	505	-60.5078246665407\\
830	500	-62.5573972516986\\
830	495	-62.3727648761096\\
830	490	-60.6317682844701\\
830	485	-60.9110074937826\\
830	480	-61.1840065679635\\
830	475	-60.5641811393934\\
830	470	-60.21952926827\\
830	465	-59.8621646165566\\
830	460	-58.0786958015888\\
830	455	-58.2846066308948\\
830	450	-60.1215403361339\\
830	445	-60.6295702750613\\
830	440	-60.5553611587648\\
830	435	-58.611610105937\\
830	430	-57.4787206184028\\
830	425	-57.910159988719\\
830	420	-57.3294441472126\\
830	415	-53.7378348456141\\
830	410	-52.6932300304998\\
830	405	-51.1922638039805\\
830	400	-48.7794786554186\\
830	395	-45.8575107076076\\
830	390	-43.8486735684364\\
830	385	-42.1748603924052\\
830	380	-39.5046622014397\\
830	375	-36.4451503906057\\
830	370	-34.9829926674274\\
830	365	-34.6418806651245\\
830	360	-32.7240146429858\\
830	355	-30.5526675667588\\
830	350	-27.7714919155378\\
830	345	-26.0692803060247\\
830	340	-23.8717804525122\\
830	335	-25.2333811190883\\
830	330	-25.8516735880985\\
830	325	-23.0848499164158\\
830	320	-20.6988221832817\\
830	315	-22.2676063508034\\
830	310	-25.5377493616525\\
830	305	-24.1357103305827\\
830	300	-22.5882589290304\\
830	295	-24.5734649073984\\
830	290	-25.8451182913404\\
830	285	-23.9558645746511\\
830	280	-24.2295369567591\\
830	275	-25.7853189882699\\
830	270	-27.481579560962\\
830	265	-26.2484288675523\\
830	260	-25.6632625141847\\
830	255	-26.9478550725953\\
830	250	-27.1923911873182\\
830	245	-26.4945755059589\\
830	240	-26.5330909095655\\
830	235	-25.1612975567732\\
830	230	-25.3969778969276\\
830	225	-25.5604551757924\\
830	220	-25.7988573394587\\
830	215	-23.2828234346243\\
830	210	-23.5011027817345\\
830	205	-21.5097920702301\\
830	200	-22.2974980332365\\
830	195	-21.1151167548105\\
830	190	-18.43804525626\\
830	185	-18.4163988543496\\
830	180	-21.2602959840715\\
830	175	-22.6933871388155\\
830	170	-19.0110877372008\\
830	165	-17.838579305464\\
830	160	-21.2586144225916\\
830	155	-20.6246271268792\\
830	150	-15.8246409276744\\
830	145	-12.9864228159022\\
830	140	-14.7728273190769\\
830	135	-13.1090807084092\\
830	130	-5.61205139593039\\
830	125	-1.39357056369954\\
830	120	-1.22101497154654\\
830	115	0.900471034501606\\
830	110	6.34544208203624\\
830	105	11.8496275037614\\
830	100	14.0657105651917\\
830	95	17.7491510759155\\
830	90	18.7642388127315\\
830	85	21.1120835172005\\
830	80	24.7220072062028\\
830	75	28.7427905244258\\
830	70	26.4705380050164\\
830	65	26.7569846815786\\
830	60	29.9396978021614\\
830	55	30.477527052908\\
830	50	25.3295235105434\\
830	45	24.491416698449\\
830	40	28.2437276807632\\
830	35	29.8153467113025\\
830	30	23.8968164141133\\
830	25	22.1557647202262\\
830	20	23.7810444581555\\
830	15	21.5225794759608\\
830	10	19.6567923798302\\
830	5	21.3192821548491\\
830	0	23.1210894221167\\
825	1200	-5.22785273613863\\
825	1195	-5.4954239376284\\
825	1190	-5.49758561917497\\
825	1185	-4.28747776979708\\
825	1180	-5.1936298634082\\
825	1175	-6.49419541802035\\
825	1170	-7.89083750481677\\
825	1165	-8.17953827239489\\
825	1160	-9.46469427472312\\
825	1155	-11.0202516833187\\
825	1150	-12.5251747423217\\
825	1145	-11.7388618981195\\
825	1140	-12.1561783921479\\
825	1135	-12.1387197209074\\
825	1130	-12.4813779177111\\
825	1125	-14.2619858545245\\
825	1120	-16.5966744191155\\
825	1115	-15.5703868958285\\
825	1110	-13.90672391816\\
825	1105	-15.8249534777351\\
825	1100	-18.5258834221036\\
825	1095	-19.885366298563\\
825	1090	-20.5224942183163\\
825	1085	-21.306400256618\\
825	1080	-22.7382807050521\\
825	1075	-22.1285038458382\\
825	1070	-22.9842439596105\\
825	1065	-24.5923179091851\\
825	1060	-24.8230284675728\\
825	1055	-25.8993018532933\\
825	1050	-27.0532774027711\\
825	1045	-29.5381128161321\\
825	1040	-30.5615024409844\\
825	1035	-31.4163867515958\\
825	1030	-32.0978202236015\\
825	1025	-32.8514658510367\\
825	1020	-34.6069656486729\\
825	1015	-35.5699441048232\\
825	1010	-37.1415025984707\\
825	1005	-37.7631977188462\\
825	1000	-39.9061385944442\\
825	995	-40.3886792895669\\
825	990	-39.6821357639419\\
825	985	-40.2652765216012\\
825	980	-43.4540020994091\\
825	975	-44.8824829400492\\
825	970	-44.9393707522602\\
825	965	-46.6350985231475\\
825	960	-48.2514798622171\\
825	955	-47.02061641104\\
825	950	-46.4758468692546\\
825	945	-47.9140425383262\\
825	940	-49.9414669767223\\
825	935	-50.1073825065448\\
825	930	-53.2530751571032\\
825	925	-53.6880936422474\\
825	920	-52.8692463816028\\
825	915	-54.1609239747747\\
825	910	-56.8717727236542\\
825	905	-56.5482354575652\\
825	900	-56.956982961171\\
825	895	-60.4666571245746\\
825	890	-60.7525485314063\\
825	885	-58.1783230299377\\
825	880	-56.4529666697413\\
825	875	-55.1255599224519\\
825	870	-53.2367619230278\\
825	865	-52.1367874456665\\
825	860	-52.9887367221091\\
825	855	-51.7509312254837\\
825	850	-49.2939961830405\\
825	845	-49.3961863394493\\
825	840	-49.9537527407617\\
825	835	-49.4799682634148\\
825	830	-49.7716377320631\\
825	825	-48.5144428544828\\
825	820	-46.4925496914317\\
825	815	-47.5934190932566\\
825	810	-50.3057565471956\\
825	805	-51.084325543654\\
825	800	-48.8051140599243\\
825	795	-46.9244573420261\\
825	790	-48.7057151494162\\
825	785	-51.0457957416266\\
825	780	-51.8766187923675\\
825	775	-50.8925879710281\\
825	770	-48.839674314634\\
825	765	-49.565189263128\\
825	760	-50.3043973363798\\
825	755	-52.0118919778928\\
825	750	-52.0998356118264\\
825	745	-51.6771882171528\\
825	740	-51.1944746199608\\
825	735	-49.7165283397291\\
825	730	-49.5962603692084\\
825	725	-50.4572578473096\\
825	720	-50.2037033174124\\
825	715	-48.0112607224378\\
825	710	-48.3419469665509\\
825	705	-50.0361248901645\\
825	700	-51.3602886492977\\
825	695	-50.2915633573455\\
825	690	-49.075663125496\\
825	685	-47.1727656076198\\
825	680	-46.3512693451762\\
825	675	-47.2348534947555\\
825	670	-47.8308623482928\\
825	665	-46.3591082762102\\
825	660	-43.1020400992822\\
825	655	-42.5345799947038\\
825	650	-44.97163216219\\
825	645	-42.902038267724\\
825	640	-40.308197825329\\
825	635	-37.4038040327468\\
825	630	-39.4241068141887\\
825	625	-39.8412210189795\\
825	620	-38.8748907513213\\
825	615	-37.784557157227\\
825	610	-38.9390066176088\\
825	605	-40.5161648072367\\
825	600	-42.9291632682921\\
825	595	-43.6211021807167\\
825	590	-44.3035097632046\\
825	585	-45.8676731391988\\
825	580	-46.7090004147522\\
825	575	-47.9633012466393\\
825	570	-48.3131045598675\\
825	565	-52.0902442314646\\
825	560	-52.6645474907459\\
825	555	-53.3533578633273\\
825	550	-53.1864816759385\\
825	545	-55.3181943578843\\
825	540	-57.2096655053133\\
825	535	-57.3286093655383\\
825	530	-57.6854373504411\\
825	525	-58.2202542796917\\
825	520	-60.0647071327494\\
825	515	-60.5245882257082\\
825	510	-61.0532433958915\\
825	505	-62.0216632249962\\
825	500	-62.7773799543129\\
825	495	-63.1020215843464\\
825	490	-62.2784112318141\\
825	485	-62.5291685043139\\
825	480	-62.4166901251983\\
825	475	-61.9080871557398\\
825	470	-61.3827937914994\\
825	465	-60.7697447170776\\
825	460	-60.1795310042507\\
825	455	-61.3369845103362\\
825	450	-62.1525557651576\\
825	445	-63.5401180508343\\
825	440	-63.3871721246896\\
825	435	-61.1749905872221\\
825	430	-59.5098861286178\\
825	425	-61.6320668138596\\
825	420	-60.3433823010027\\
825	415	-56.4849357440626\\
825	410	-53.7100774643213\\
825	405	-53.676793282074\\
825	400	-52.2012669500155\\
825	395	-48.0745989275438\\
825	390	-46.2917538472893\\
825	385	-44.7845934929228\\
825	380	-43.2372970784127\\
825	375	-39.3420455181194\\
825	370	-36.5123118165302\\
825	365	-35.9199223962833\\
825	360	-34.2739297994322\\
825	355	-30.9693692711235\\
825	350	-29.3535407365607\\
825	345	-26.9342888879246\\
825	340	-25.4984063634975\\
825	335	-27.2781495895006\\
825	330	-27.6379942375906\\
825	325	-26.4446822055897\\
825	320	-25.5626497787407\\
825	315	-26.6803633986474\\
825	310	-27.9368967661712\\
825	305	-28.1157145332954\\
825	300	-26.0106687075086\\
825	295	-26.4246276570229\\
825	290	-27.0514990589836\\
825	285	-26.4769950006084\\
825	280	-26.9456537687156\\
825	275	-26.9604680940356\\
825	270	-28.2104784743142\\
825	265	-28.9354773233463\\
825	260	-28.2522193543018\\
825	255	-28.1765759172331\\
825	250	-31.2976324857536\\
825	245	-30.7821421101744\\
825	240	-28.7030184528958\\
825	235	-26.7877463192617\\
825	230	-27.67725826481\\
825	225	-28.1554705775652\\
825	220	-25.8579480887765\\
825	215	-24.9842538892308\\
825	210	-24.0328178224363\\
825	205	-22.4040680413127\\
825	200	-22.1458202918748\\
825	195	-23.5250298699739\\
825	190	-21.9663018314295\\
825	185	-19.7028172652608\\
825	180	-22.4284934659026\\
825	175	-26.0889157959391\\
825	170	-23.9393260461657\\
825	165	-21.2159127297382\\
825	160	-24.3626568654054\\
825	155	-25.4104037250618\\
825	150	-21.8449835081574\\
825	145	-16.5512405034551\\
825	140	-18.0072079609472\\
825	135	-17.0900375223246\\
825	130	-8.28741919594358\\
825	125	-1.44202909097294\\
825	120	-1.97284003339519\\
825	115	-1.65373680595621\\
825	110	4.00039844273124\\
825	105	9.40812570019807\\
825	100	12.0562986405457\\
825	95	15.1131594473845\\
825	90	17.4829591175148\\
825	85	19.3022284814833\\
825	80	20.8599748596898\\
825	75	25.8466800190727\\
825	70	26.1096908346899\\
825	65	26.6675146209272\\
825	60	28.4983939091926\\
825	55	29.3027520428295\\
825	50	25.1254827935991\\
825	45	22.4005192189616\\
825	40	24.814957222894\\
825	35	28.4029199574979\\
825	30	24.7348779913518\\
825	25	20.7954948156548\\
825	20	21.1129296393519\\
825	15	22.4600613058537\\
825	10	18.639248817768\\
825	5	19.5783911640337\\
825	0	23.9218256039949\\
820	1200	-7.6104609899603\\
820	1195	-6.64446397768097\\
820	1190	-5.30553354025051\\
820	1185	-4.40232464645305\\
820	1180	-4.17362936182326\\
820	1175	-5.04632200442848\\
820	1170	-6.5726838584178\\
820	1165	-7.64106459478262\\
820	1160	-7.80674673117574\\
820	1155	-8.99955484906968\\
820	1150	-10.3158124345064\\
820	1145	-9.78818308102109\\
820	1140	-10.9170720989246\\
820	1135	-12.0027068571389\\
820	1130	-12.3487823057653\\
820	1125	-13.0684252115157\\
820	1120	-13.316978856602\\
820	1115	-12.8502066628953\\
820	1110	-12.3197772912449\\
820	1105	-13.1042497524959\\
820	1100	-14.9196613011691\\
820	1095	-15.1761148992\\
820	1090	-16.7746883203063\\
820	1085	-17.4656661398903\\
820	1080	-19.6305730671052\\
820	1075	-19.5005186099265\\
820	1070	-21.1239604833409\\
820	1065	-24.6640955543385\\
820	1060	-27.2300457158249\\
820	1055	-26.9948099143121\\
820	1050	-28.399040999464\\
820	1045	-29.8362878092394\\
820	1040	-32.093370575848\\
820	1035	-33.0502179799087\\
820	1030	-33.557793520672\\
820	1025	-34.8839049343001\\
820	1020	-34.4291331203844\\
820	1015	-35.3396369984075\\
820	1010	-36.1487912717675\\
820	1005	-37.6725091893695\\
820	1000	-39.0365626385856\\
820	995	-40.3535495494166\\
820	990	-40.6451367283898\\
820	985	-42.5775051162782\\
820	980	-45.3184129611941\\
820	975	-45.6825962325684\\
820	970	-45.8914507563154\\
820	965	-47.9577774075847\\
820	960	-49.8592790626819\\
820	955	-47.7392141588466\\
820	950	-46.7389221376429\\
820	945	-47.2063679140617\\
820	940	-48.2057045062975\\
820	935	-47.1607341958515\\
820	930	-48.7653031129635\\
820	925	-50.303530312204\\
820	920	-48.912386121893\\
820	915	-49.370329857019\\
820	910	-52.172804331733\\
820	905	-54.0017030843692\\
820	900	-53.5033224574136\\
820	895	-55.8976513655714\\
820	890	-56.0771352147708\\
820	885	-54.1871684994196\\
820	880	-53.4682793301167\\
820	875	-51.1128739710999\\
820	870	-48.7247497332932\\
820	865	-48.7486097212917\\
820	860	-50.2040842302262\\
820	855	-48.7469808326684\\
820	850	-46.9094275563507\\
820	845	-45.6155155809352\\
820	840	-45.4190713450786\\
820	835	-45.9670584762391\\
820	830	-46.7806835189887\\
820	825	-48.9233418037526\\
820	820	-46.7454935065776\\
820	815	-45.0339163271873\\
820	810	-48.559818991854\\
820	805	-51.4872691610663\\
820	800	-49.8738217661431\\
820	795	-48.5951509092043\\
820	790	-49.1414314236061\\
820	785	-50.0669467347164\\
820	780	-50.8409933928419\\
820	775	-50.0231027873578\\
820	770	-49.6180403886107\\
820	765	-49.4005991441976\\
820	760	-49.2988809500089\\
820	755	-50.071888086425\\
820	750	-49.2875922716994\\
820	745	-47.8535145388511\\
820	740	-46.7956900781833\\
820	735	-46.635467915386\\
820	730	-47.2442549263964\\
820	725	-47.4952665692683\\
820	720	-46.7877801561333\\
820	715	-47.0218075165012\\
820	710	-46.29357522187\\
820	705	-47.6441652306598\\
820	700	-48.3438169934914\\
820	695	-49.583346533884\\
820	690	-47.9635844861584\\
820	685	-44.4709922895938\\
820	680	-43.2003171860113\\
820	675	-42.9850357802331\\
820	670	-45.2225239905658\\
820	665	-44.0682678838095\\
820	660	-41.0215508738236\\
820	655	-37.5004872009326\\
820	650	-39.3541834777559\\
820	645	-40.7020283601782\\
820	640	-39.5101586315077\\
820	635	-34.7772311347176\\
820	630	-35.4401820884868\\
820	625	-37.3336067186196\\
820	620	-37.1080294216358\\
820	615	-35.0960140767043\\
820	610	-34.3958068179491\\
820	605	-37.6125108622637\\
820	600	-40.5429142919238\\
820	595	-41.2526685565686\\
820	590	-41.8521260971083\\
820	585	-43.1142897369587\\
820	580	-44.3626335493818\\
820	575	-45.3781072998013\\
820	570	-47.6683021055333\\
820	565	-49.3400784458913\\
820	560	-50.7820887158173\\
820	555	-50.4846021845478\\
820	550	-49.4780246510513\\
820	545	-50.8631198277831\\
820	540	-53.911236773783\\
820	535	-54.9821916826681\\
820	530	-54.955150484468\\
820	525	-54.4103076214205\\
820	520	-57.3067063590915\\
820	515	-57.9218090548134\\
820	510	-58.3705235810098\\
820	505	-60.4537441835619\\
820	500	-61.4646177266222\\
820	495	-61.2168743160528\\
820	490	-60.6343250883701\\
820	485	-60.4855445759113\\
820	480	-60.4701193253977\\
820	475	-59.2208568126307\\
820	470	-59.3427978964382\\
820	465	-60.0316793851443\\
820	460	-59.3000824508717\\
820	455	-59.2182939716249\\
820	450	-60.4105225375351\\
820	445	-60.7011531008293\\
820	440	-61.64277841688\\
820	435	-60.4305879130407\\
820	430	-59.1004992324979\\
820	425	-59.2071798762745\\
820	420	-59.3605388591404\\
820	415	-56.882448060911\\
820	410	-53.0153049036417\\
820	405	-52.0865776114879\\
820	400	-50.8273533157299\\
820	395	-47.9341083287736\\
820	390	-43.9571759093296\\
820	385	-42.2175130602773\\
820	380	-41.240958180063\\
820	375	-37.5860638540835\\
820	370	-35.1679182039588\\
820	365	-34.6301627154189\\
820	360	-34.3026384611958\\
820	355	-30.4663643714675\\
820	350	-27.6553683146976\\
820	345	-26.9223391458127\\
820	340	-25.5068872964493\\
820	335	-25.9369127362124\\
820	330	-25.565009761739\\
820	325	-24.4077812903779\\
820	320	-23.5210611637976\\
820	315	-23.6974217855304\\
820	310	-25.4816451839042\\
820	305	-26.0956254640396\\
820	300	-24.5472289271456\\
820	295	-23.1577798938006\\
820	290	-23.1772324034209\\
820	285	-23.094149663697\\
820	280	-22.8667286973023\\
820	275	-22.4448604645468\\
820	270	-24.2596096944671\\
820	265	-25.2600634693108\\
820	260	-24.8664751407805\\
820	255	-24.1605098245273\\
820	250	-25.3035618949825\\
820	245	-27.5378209279488\\
820	240	-26.628232061008\\
820	235	-23.4837339883452\\
820	230	-23.5483660711498\\
820	225	-25.8986886624016\\
820	220	-24.3322286084094\\
820	215	-21.8790371402893\\
820	210	-21.7281873051952\\
820	205	-21.1227840181346\\
820	200	-21.2328190536064\\
820	195	-21.8060043493078\\
820	190	-21.803243856577\\
820	185	-19.2384076396211\\
820	180	-19.1935576395645\\
820	175	-22.4247078346016\\
820	170	-22.9669032977745\\
820	165	-19.8724746281023\\
820	160	-19.6706505935799\\
820	155	-22.4852669203865\\
820	150	-20.7608780267437\\
820	145	-15.696284169393\\
820	140	-14.8920448486879\\
820	135	-15.1990983758296\\
820	130	-8.14772146382165\\
820	125	1.12660343403331\\
820	120	2.84021528722224\\
820	115	1.54711279630646\\
820	110	6.22927951335623\\
820	105	13.6756444104467\\
820	100	17.3363415639396\\
820	95	19.2623577795221\\
820	90	21.8961465629036\\
820	85	23.9544251930438\\
820	80	24.0107428423344\\
820	75	28.3295330527435\\
820	70	29.9913485957095\\
820	65	30.9439970422336\\
820	60	30.8282399361469\\
820	55	31.8555131658286\\
820	50	29.4095369531915\\
820	45	24.658380160301\\
820	40	25.171495175251\\
820	35	29.4623029184222\\
820	30	28.2703907656251\\
820	25	23.1314329725301\\
820	20	22.2720480757289\\
820	15	24.4953804171855\\
820	10	23.3965426632076\\
820	5	22.1378954813117\\
820	0	24.0339074473522\\
815	1200	-4.60144296360977\\
815	1195	-4.17499717977262\\
815	1190	-2.01514519471493\\
815	1185	-1.60004807441965\\
815	1180	-2.51539866961048\\
815	1175	-5.00352089599255\\
815	1170	-7.32146936294794\\
815	1165	-8.22213542881673\\
815	1160	-9.48192878084501\\
815	1155	-8.66188496695395\\
815	1150	-8.87116074350888\\
815	1145	-10.2580191139687\\
815	1140	-11.0355311442236\\
815	1135	-12.169693386219\\
815	1130	-12.0497904511822\\
815	1125	-12.7099689002075\\
815	1120	-11.3660957146371\\
815	1115	-10.7819169163754\\
815	1110	-11.7004975409077\\
815	1105	-12.7768417703323\\
815	1100	-14.7807068699817\\
815	1095	-16.1960675259102\\
815	1090	-16.5529055210832\\
815	1085	-18.5735299251096\\
815	1080	-19.5576045941011\\
815	1075	-20.3046867285607\\
815	1070	-22.8699896293833\\
815	1065	-25.5310851916965\\
815	1060	-27.2148782342233\\
815	1055	-26.3712264791252\\
815	1050	-26.2560717244505\\
815	1045	-27.3301066105855\\
815	1040	-28.8543452776098\\
815	1035	-30.7496526693399\\
815	1030	-32.3838382970362\\
815	1025	-32.5665916953767\\
815	1020	-32.7794932092747\\
815	1015	-34.04730511458\\
815	1010	-35.1103759071207\\
815	1005	-36.6133515605429\\
815	1000	-38.5707971350394\\
815	995	-39.7297227284648\\
815	990	-40.4898927669569\\
815	985	-42.9456735895901\\
815	980	-44.8117487937061\\
815	975	-44.9678581597445\\
815	970	-44.9160906118441\\
815	965	-46.16583272143\\
815	960	-48.0488322322292\\
815	955	-46.4759719571773\\
815	950	-46.8235469727927\\
815	945	-48.8535757981861\\
815	940	-48.9227396936062\\
815	935	-46.9661665547308\\
815	930	-49.3121090256082\\
815	925	-51.5798827099482\\
815	920	-50.711219099479\\
815	915	-51.2735109047737\\
815	910	-54.5494145228404\\
815	905	-54.9054206533438\\
815	900	-55.1932233303069\\
815	895	-56.392141483662\\
815	890	-56.665270964319\\
815	885	-55.7658609276816\\
815	880	-55.587926211365\\
815	875	-54.2989646652788\\
815	870	-51.4536595065074\\
815	865	-51.8501428003921\\
815	860	-54.0494837867678\\
815	855	-51.9919854920437\\
815	850	-48.6745133939692\\
815	845	-49.113641799677\\
815	840	-49.1606393264356\\
815	835	-47.4295809706272\\
815	830	-49.3367593540966\\
815	825	-54.1284790160698\\
815	820	-52.2202049087538\\
815	815	-49.4539068530329\\
815	810	-52.5939887979455\\
815	805	-55.2050879032437\\
815	800	-54.0536696850069\\
815	795	-52.4705985536393\\
815	790	-51.9068405490582\\
815	785	-52.5435213918074\\
815	780	-52.3804915377325\\
815	775	-52.517771568609\\
815	770	-52.0149101031923\\
815	765	-50.6975855272434\\
815	760	-49.9887313576307\\
815	755	-51.7457806719542\\
815	750	-51.5349904716829\\
815	745	-49.7388646588161\\
815	740	-47.6485740595224\\
815	735	-48.569900662193\\
815	730	-49.6399989516622\\
815	725	-50.1508902166612\\
815	720	-49.9161291136792\\
815	715	-50.3490232560807\\
815	710	-50.335948442123\\
815	705	-49.8946541616087\\
815	700	-46.9348431519713\\
815	695	-45.9219084416809\\
815	690	-46.1272363820513\\
815	685	-44.1192014977107\\
815	680	-40.9702204029545\\
815	675	-38.4508285167949\\
815	670	-40.6437910278448\\
815	665	-41.8177173663748\\
815	660	-39.0736442440673\\
815	655	-35.3474791444123\\
815	650	-34.6209786758184\\
815	645	-37.4373763891731\\
815	640	-37.1925941452077\\
815	635	-34.8625475987883\\
815	630	-32.8131640636625\\
815	625	-35.4308060970516\\
815	620	-36.9507051947508\\
815	615	-36.271354304205\\
815	610	-34.3715787126989\\
815	605	-34.7639613007896\\
815	600	-38.6668538020854\\
815	595	-41.0401846069944\\
815	590	-41.2116542824333\\
815	585	-41.59070872656\\
815	580	-43.1350130523811\\
815	575	-45.105055457152\\
815	570	-47.0638176181778\\
815	565	-50.1514947236992\\
815	560	-52.6487307416082\\
815	555	-52.6765332029422\\
815	550	-52.0910617805635\\
815	545	-53.3821992338153\\
815	540	-55.7086580288928\\
815	535	-57.181816339807\\
815	530	-57.4816937447599\\
815	525	-58.1355661791486\\
815	520	-58.9283707843761\\
815	515	-59.5833190470939\\
815	510	-60.0183357452461\\
815	505	-60.6793289363454\\
815	500	-61.4001768949956\\
815	495	-61.9969268626896\\
815	490	-62.3244365456076\\
815	485	-62.3837072112201\\
815	480	-61.8539723650019\\
815	475	-62.1234510757668\\
815	470	-61.4159551406428\\
815	465	-61.5405602810461\\
815	460	-61.8570170700605\\
815	455	-62.1173468650541\\
815	450	-62.2818843170226\\
815	445	-62.1484682089304\\
815	440	-62.345581277491\\
815	435	-60.5581423699341\\
815	430	-58.9064587983776\\
815	425	-58.3707561537758\\
815	420	-58.5409993676676\\
815	415	-57.0142446593218\\
815	410	-53.7240888060669\\
815	405	-52.3788441942916\\
815	400	-51.0324948507905\\
815	395	-49.3364312010708\\
815	390	-46.362862968811\\
815	385	-45.0561293800074\\
815	380	-41.579159034266\\
815	375	-39.928532683607\\
815	370	-38.050628684281\\
815	365	-36.2467374778516\\
815	360	-34.7750389276043\\
815	355	-33.3682887502118\\
815	350	-31.7891983414502\\
815	345	-29.4376274425276\\
815	340	-28.4715394918785\\
815	335	-29.024752071844\\
815	330	-28.7811035307741\\
815	325	-27.0685165795139\\
815	320	-25.9789348079466\\
815	315	-26.636451703178\\
815	310	-27.0778606307249\\
815	305	-28.0505469148293\\
815	300	-27.8798184116667\\
815	295	-25.2659493658448\\
815	290	-24.5749371764059\\
815	285	-25.2328066219179\\
815	280	-26.6211939859641\\
815	275	-24.2033535269993\\
815	270	-24.6414114854279\\
815	265	-26.648511172205\\
815	260	-27.2185178954005\\
815	255	-24.7886845865996\\
815	250	-26.1210449915316\\
815	245	-28.3341098136643\\
815	240	-27.5071074451016\\
815	235	-24.6262041654154\\
815	230	-25.247478174274\\
815	225	-26.7025128436298\\
815	220	-26.1176062262912\\
815	215	-23.246661244445\\
815	210	-22.884639217059\\
815	205	-23.7981022383865\\
815	200	-23.2776830896546\\
815	195	-24.4954209601983\\
815	190	-25.2171848444559\\
815	185	-24.5242393376375\\
815	180	-23.7368345322629\\
815	175	-26.6666107461806\\
815	170	-28.2001459517414\\
815	165	-26.0151207631989\\
815	160	-24.6113778450781\\
815	155	-25.6446888984647\\
815	150	-26.360247130493\\
815	145	-21.7750845038954\\
815	140	-18.1791234548564\\
815	135	-17.2598984017641\\
815	130	-12.6590128100197\\
815	125	-3.40626600990618\\
815	120	1.56016137301776\\
815	115	1.2944118746309\\
815	110	4.04359593795743\\
815	105	13.1057701940008\\
815	100	18.3560650463241\\
815	95	18.1154358121257\\
815	90	18.9774811584321\\
815	85	22.8323137817952\\
815	80	23.3266740057115\\
815	75	24.863654447714\\
815	70	28.0424094714199\\
815	65	29.7882478193842\\
815	60	28.9277965667134\\
815	55	27.4096697608802\\
815	50	28.1734579520016\\
815	45	25.2351929125962\\
815	40	22.7959380378488\\
815	35	24.8366939623247\\
815	30	26.746556706561\\
815	25	22.1033110538356\\
815	20	19.190270556488\\
815	15	22.1746585803085\\
815	10	23.2817583640663\\
815	5	22.0183358396462\\
815	0	24.1142478393831\\
810	1200	-4.65166895561106\\
810	1195	-4.58817133589946\\
810	1190	-2.5008901617457\\
810	1185	-1.89910422080538\\
810	1180	-2.37036593770335\\
810	1175	-2.78230076256477\\
810	1170	-3.92618938662417\\
810	1165	-5.50836377583437\\
810	1160	-6.69143898038783\\
810	1155	-5.94076330267035\\
810	1150	-5.34164856076222\\
810	1145	-7.66138074402716\\
810	1140	-10.7091880489579\\
810	1135	-11.4873708149989\\
810	1130	-11.6449583952117\\
810	1125	-10.3955127846698\\
810	1120	-10.5930642158928\\
810	1115	-10.9814665991216\\
810	1110	-11.5658074266498\\
810	1105	-13.0316001003789\\
810	1100	-13.2844438826924\\
810	1095	-12.4211039122274\\
810	1090	-13.1326712024315\\
810	1085	-14.4560869288393\\
810	1080	-16.4597491189515\\
810	1075	-17.4943378414819\\
810	1070	-19.7409884377894\\
810	1065	-22.9287815135508\\
810	1060	-24.6209540806562\\
810	1055	-24.5235075417286\\
810	1050	-24.5394084186337\\
810	1045	-26.8789726512937\\
810	1040	-28.6307242950888\\
810	1035	-31.6538630703467\\
810	1030	-33.5950622626892\\
810	1025	-34.2173491054136\\
810	1020	-33.7245341354474\\
810	1015	-33.7506334413501\\
810	1010	-35.2835990722369\\
810	1005	-35.323464061481\\
810	1000	-37.2713952161698\\
810	995	-38.5812873127634\\
810	990	-39.5481851407808\\
810	985	-40.4325661796729\\
810	980	-42.5792931807928\\
810	975	-43.8775799798714\\
810	970	-44.1559148959464\\
810	965	-45.8284457374748\\
810	960	-47.7653866168362\\
810	955	-46.1853867921664\\
810	950	-45.5642247608992\\
810	945	-47.7181253908795\\
810	940	-47.940021755863\\
810	935	-45.7586995476454\\
810	930	-48.048547780601\\
810	925	-49.5748444033024\\
810	920	-48.0838094775968\\
810	915	-48.0710075728787\\
810	910	-50.7849358166775\\
810	905	-52.6624568104103\\
810	900	-50.5141206078954\\
810	895	-52.6448399580779\\
810	890	-53.2275860308373\\
810	885	-51.7217520569789\\
810	880	-52.777984459676\\
810	875	-50.8502381537298\\
810	870	-48.7106727263505\\
810	865	-46.6940578163142\\
810	860	-48.2024387258801\\
810	855	-47.7387550282127\\
810	850	-44.8336556127608\\
810	845	-45.2085007434514\\
810	840	-47.2803427488191\\
810	835	-46.5113044743624\\
810	830	-48.1138847703106\\
810	825	-51.7491102194408\\
810	820	-52.0529916190623\\
810	815	-49.1239375719199\\
810	810	-49.3249625307958\\
810	805	-51.744337505888\\
810	800	-52.1926610155987\\
810	795	-51.5041164664374\\
810	790	-49.7204549534734\\
810	785	-48.8021931339311\\
810	780	-49.1755147226351\\
810	775	-51.6880937819121\\
810	770	-51.7983822808824\\
810	765	-50.3259953272362\\
810	760	-48.1230377802885\\
810	755	-48.6115137609764\\
810	750	-48.9392387337969\\
810	745	-48.5825325294211\\
810	740	-46.5579767513038\\
810	735	-46.7914818217503\\
810	730	-48.4750741200921\\
810	725	-47.4180754354639\\
810	720	-45.4081980139536\\
810	715	-45.3146683310423\\
810	710	-45.194902672959\\
810	705	-45.5373927213298\\
810	700	-42.1812741173198\\
810	695	-41.3495524853777\\
810	690	-42.355669932575\\
810	685	-41.1094093847864\\
810	680	-39.9937483587626\\
810	675	-37.5341522636079\\
810	670	-37.4924431129512\\
810	665	-39.9972887546135\\
810	660	-38.6058101750612\\
810	655	-33.8838478897774\\
810	650	-32.3040919010305\\
810	645	-33.3589583118942\\
810	640	-34.7960182562269\\
810	635	-32.9658890871083\\
810	630	-30.0109834341747\\
810	625	-30.5044329120283\\
810	620	-32.2873031348604\\
810	615	-33.0153707105737\\
810	610	-30.7695371588302\\
810	605	-30.8780249353208\\
810	600	-32.7471848355631\\
810	595	-37.2829344458296\\
810	590	-38.5711736117955\\
810	585	-38.764034298842\\
810	580	-40.6834371150753\\
810	575	-43.2483785825193\\
810	570	-45.7183874594853\\
810	565	-46.9721606060257\\
810	560	-48.0647134963447\\
810	555	-49.4790747542515\\
810	550	-49.1508783835188\\
810	545	-50.2260709257262\\
810	540	-51.0046755115022\\
810	535	-53.0212849054583\\
810	530	-53.7247813133035\\
810	525	-54.2667780463585\\
810	520	-55.4720694758107\\
810	515	-56.382731042409\\
810	510	-57.9600781723766\\
810	505	-59.5532117844032\\
810	500	-60.0071009705634\\
810	495	-60.6293974157502\\
810	490	-61.5534097160403\\
810	485	-62.32718374654\\
810	480	-61.0169566459062\\
810	475	-61.4933109791855\\
810	470	-62.0182243153686\\
810	465	-61.6433376411633\\
810	460	-60.4543096461703\\
810	455	-60.2222511495211\\
810	450	-62.2103150796074\\
810	445	-61.0925375535198\\
810	440	-61.1438386815225\\
810	435	-60.983397635855\\
810	430	-60.1619300648572\\
810	425	-58.3292531925708\\
810	420	-57.3961958225309\\
810	415	-57.412449542936\\
810	410	-55.5024314855318\\
810	405	-51.8689330292582\\
810	400	-49.9520903936764\\
810	395	-49.2398325897084\\
810	390	-46.2369458349067\\
810	385	-42.8906391282953\\
810	380	-39.777979845755\\
810	375	-37.7406547615028\\
810	370	-36.0084945265271\\
810	365	-35.2636798187505\\
810	360	-33.6858921186622\\
810	355	-32.2191761764807\\
810	350	-29.8108922868996\\
810	345	-28.7939100730036\\
810	340	-27.0085818620455\\
810	335	-26.9267730907504\\
810	330	-27.6593126351472\\
810	325	-25.8828452802836\\
810	320	-24.5526229940324\\
810	315	-23.7871255241771\\
810	310	-25.105155058437\\
810	305	-25.0197790758775\\
810	300	-25.8104695232505\\
810	295	-24.2689362301471\\
810	290	-22.8427371195303\\
810	285	-23.7746584000315\\
810	280	-25.0802247727597\\
810	275	-23.2849813386047\\
810	270	-21.9968818116786\\
810	265	-22.83748203101\\
810	260	-24.009741688159\\
810	255	-22.592619369676\\
810	250	-20.7190616773969\\
810	245	-23.3910283333407\\
810	240	-24.0184354722414\\
810	235	-21.3143613840593\\
810	230	-20.6870869449713\\
810	225	-23.6033707813331\\
810	220	-23.9709797851174\\
810	215	-21.5071862610102\\
810	210	-21.2151893272448\\
810	205	-22.3753985510493\\
810	200	-22.90728753232\\
810	195	-22.1219215130586\\
810	190	-23.3425753027223\\
810	185	-23.9220177192965\\
810	180	-23.3193122254852\\
810	175	-25.2979826549217\\
810	170	-26.7046681287266\\
810	165	-26.5572599355964\\
810	160	-24.3778328120061\\
810	155	-22.939803516163\\
810	150	-23.6953814697481\\
810	145	-20.3873782627361\\
810	140	-15.7466908842543\\
810	135	-13.4354273800109\\
810	130	-10.5144211704555\\
810	125	-2.37704596090953\\
810	120	5.75597401118648\\
810	115	6.59392447042956\\
810	110	6.81439051661982\\
810	105	15.2169804300702\\
810	100	21.7124205210621\\
810	95	23.3203172001158\\
810	90	22.5091981919377\\
810	85	25.4370674697966\\
810	80	26.3427789557463\\
810	75	27.6321074604311\\
810	70	29.907975806791\\
810	65	32.9904563918735\\
810	60	33.2424268034247\\
810	55	28.8653025446965\\
810	50	28.6135285624969\\
810	45	28.6555870194461\\
810	40	26.5135639543823\\
810	35	26.3198753345441\\
810	30	28.1611022472334\\
810	25	27.3134323277118\\
810	20	23.0776362573779\\
810	15	23.778941198394\\
810	10	27.8449738981253\\
810	5	28.9800925854561\\
810	0	27.0832362030033\\
805	1200	-1.78385324303508\\
805	1195	-1.53522816066197\\
805	1190	-0.523617188547178\\
805	1185	-0.533959375368795\\
805	1180	-1.63152096727026\\
805	1175	-4.13589149960535\\
805	1170	-4.25341983264207\\
805	1165	-4.54670761726902\\
805	1160	-7.19959303067026\\
805	1155	-6.75775317520402\\
805	1150	-5.48210700113032\\
805	1145	-6.8784353187275\\
805	1140	-10.3833735311619\\
805	1135	-10.3790107377663\\
805	1130	-11.3853429158362\\
805	1125	-11.4008955274439\\
805	1120	-9.87194646807211\\
805	1115	-10.0090748561402\\
805	1110	-10.1914915578359\\
805	1105	-13.2769773226078\\
805	1100	-14.0099958625919\\
805	1095	-13.6835305040609\\
805	1090	-13.4045646585596\\
805	1085	-14.8203240774656\\
805	1080	-16.4411778615013\\
805	1075	-17.9073630521311\\
805	1070	-20.0623420503239\\
805	1065	-23.3533794820441\\
805	1060	-24.092105195467\\
805	1055	-24.1694575247961\\
805	1050	-25.1637732006484\\
805	1045	-26.6157327415067\\
805	1040	-28.6976780799869\\
805	1035	-30.8250106884675\\
805	1030	-33.7039091714018\\
805	1025	-33.8134302022759\\
805	1020	-32.1750273114885\\
805	1015	-31.3650928867974\\
805	1010	-33.0470357737117\\
805	1005	-34.8375166089563\\
805	1000	-36.5734896490917\\
805	995	-38.4706539784247\\
805	990	-39.0862718786166\\
805	985	-38.6907346270687\\
805	980	-40.458431356858\\
805	975	-41.8079675109407\\
805	970	-43.4054936072675\\
805	965	-45.3729726049551\\
805	960	-46.1224844220674\\
805	955	-44.7601183308439\\
805	950	-45.629109620844\\
805	945	-47.7152705797464\\
805	940	-46.9233526694106\\
805	935	-46.8559374100448\\
805	930	-48.9131398027753\\
805	925	-51.4605920750971\\
805	920	-49.2409708816676\\
805	915	-50.5342464473538\\
805	910	-53.3554785094282\\
805	905	-53.0213472284609\\
805	900	-51.7246452296977\\
805	895	-53.4695288226255\\
805	890	-53.6773266642392\\
805	885	-51.4710425021524\\
805	880	-52.6629953868321\\
805	875	-53.2413884970815\\
805	870	-50.4494026941602\\
805	865	-48.5937486697881\\
805	860	-50.1682924624348\\
805	855	-50.4830017978622\\
805	850	-49.3176444901479\\
805	845	-51.4706632780993\\
805	840	-51.8421922932539\\
805	835	-49.9582832126114\\
805	830	-50.8874080194379\\
805	825	-54.3311094050517\\
805	820	-54.1035134485356\\
805	815	-51.8998826297299\\
805	810	-51.1587181493127\\
805	805	-52.5654540118421\\
805	800	-54.5610849508234\\
805	795	-53.724597071347\\
805	790	-52.4869550146309\\
805	785	-50.6240599806054\\
805	780	-51.4446008982103\\
805	775	-53.6725664763373\\
805	770	-54.9715880538604\\
805	765	-51.8443327213728\\
805	760	-50.2800820101085\\
805	755	-50.2159943735412\\
805	750	-50.8618654320881\\
805	745	-49.4219516951566\\
805	740	-48.342186836819\\
805	735	-47.2190366754403\\
805	730	-46.3656991431494\\
805	725	-46.3710773073994\\
805	720	-45.4745759502017\\
805	715	-43.399242286234\\
805	710	-43.0082161424308\\
805	705	-43.8284467620101\\
805	700	-42.8012589034233\\
805	695	-39.4630024082412\\
805	690	-39.8372770050178\\
805	685	-40.0088732402542\\
805	680	-39.1608808457052\\
805	675	-37.0595616458027\\
805	670	-36.1530956562713\\
805	665	-35.4988774248854\\
805	660	-35.2448200045772\\
805	655	-33.6380494351263\\
805	650	-30.3592012888364\\
805	645	-29.1194706098779\\
805	640	-30.9037478135767\\
805	635	-31.7498256008566\\
805	630	-30.5155757264256\\
805	625	-28.1227121299689\\
805	620	-30.3929224796984\\
805	615	-33.2835915960723\\
805	610	-33.187398081518\\
805	605	-32.2925681768343\\
805	600	-34.8353392532758\\
805	595	-38.8501238775484\\
805	590	-41.0155943208711\\
805	585	-40.5008724493014\\
805	580	-41.0348800002894\\
805	575	-43.5900549839457\\
805	570	-46.254397697016\\
805	565	-47.3288671573764\\
805	560	-47.9913148081532\\
805	555	-47.8145356733971\\
805	550	-48.8878743717587\\
805	545	-50.8626475338706\\
805	540	-51.0672625195471\\
805	535	-52.066310836989\\
805	530	-54.6854509476711\\
805	525	-56.2739386834874\\
805	520	-56.3323943096761\\
805	515	-57.6138297282487\\
805	510	-59.2150140401745\\
805	505	-59.9581052699832\\
805	500	-60.4200992965075\\
805	495	-60.1547220640937\\
805	490	-61.2065035667461\\
805	485	-61.1974829942515\\
805	480	-60.6493369569062\\
805	475	-60.5953888336862\\
805	470	-62.3127309484562\\
805	465	-61.7120301679497\\
805	460	-60.3646269692736\\
805	455	-59.5872997050401\\
805	450	-61.420219493365\\
805	445	-60.599112838062\\
805	440	-59.9856338455456\\
805	435	-59.6828270350989\\
805	430	-59.0098298204757\\
805	425	-57.6171815827902\\
805	420	-57.0078451982017\\
805	415	-56.9783159724493\\
805	410	-56.4695686686891\\
805	405	-54.796366674479\\
805	400	-50.8440936191982\\
805	395	-49.6433677564946\\
805	390	-47.9774324421423\\
805	385	-45.9095408589174\\
805	380	-41.5665987274078\\
805	375	-39.7098677968543\\
805	370	-38.5200515657589\\
805	365	-36.1820489025504\\
805	360	-35.2966815045593\\
805	355	-33.8504241178252\\
805	350	-33.1813125316694\\
805	345	-30.5489085776153\\
805	340	-29.6905807534513\\
805	335	-29.9225057782205\\
805	330	-29.4934042042796\\
805	325	-27.7980607512527\\
805	320	-27.0952043498919\\
805	315	-26.2526473146063\\
805	310	-26.9328508182998\\
805	305	-27.0757300652303\\
805	300	-27.4413756457889\\
805	295	-26.145221744875\\
805	290	-23.3239882152729\\
805	285	-23.7743381920582\\
805	280	-25.7231140167632\\
805	275	-24.3387394171905\\
805	270	-22.9643595793686\\
805	265	-23.7160496505976\\
805	260	-25.3067526459063\\
805	255	-23.6661740944865\\
805	250	-22.1521512332165\\
805	245	-25.0370989194507\\
805	240	-25.7396687081355\\
805	235	-24.1650850895148\\
805	230	-22.9841020088452\\
805	225	-25.5784594361476\\
805	220	-27.1827222751181\\
805	215	-25.2837611591312\\
805	210	-23.2714300614452\\
805	205	-24.5420461648891\\
805	200	-26.270321568968\\
805	195	-26.2591406598667\\
805	190	-24.186193260748\\
805	185	-26.0312646578514\\
805	180	-27.1371786298205\\
805	175	-27.3870213337977\\
805	170	-28.1153976388359\\
805	165	-30.5570775901342\\
805	160	-28.8273757189472\\
805	155	-26.3805336322494\\
805	150	-25.847321199275\\
805	145	-24.2754998542114\\
805	140	-18.8514585107332\\
805	135	-14.3552828305073\\
805	130	-10.4029710173909\\
805	125	-4.38694257680436\\
805	120	3.80050128640505\\
805	115	8.24972904710557\\
805	110	5.80871930794092\\
805	105	10.9840099043431\\
805	100	19.5857648376896\\
805	95	21.6179019219308\\
805	90	19.4601696955106\\
805	85	20.7867937544706\\
805	80	24.947857842837\\
805	75	25.0166424379604\\
805	70	24.9843758577535\\
805	65	28.8303257380685\\
805	60	32.4418337055249\\
805	55	28.4377288104224\\
805	50	25.1873649146128\\
805	45	26.4129703600538\\
805	40	27.0359832489612\\
805	35	25.0560441558009\\
805	30	26.7457944745729\\
805	25	28.9528895124513\\
805	20	26.1773788263163\\
805	15	24.940731734252\\
805	10	28.4457058064363\\
805	5	31.5843618797844\\
805	0	31.9941382899451\\
800	1200	0.736861224830136\\
800	1195	0.278035286154591\\
800	1190	-0.299452323167316\\
800	1185	0.274144207858626\\
800	1180	-2.20544787306335\\
800	1175	-2.98540729723936\\
800	1170	-1.68989216348291\\
800	1165	-0.699666503222033\\
800	1160	-3.31292017747091\\
800	1155	-3.96636614759882\\
800	1150	-3.54702510084553\\
800	1145	-4.59876000885561\\
800	1140	-6.90504017882267\\
800	1135	-6.6959094703725\\
800	1130	-5.38053983835835\\
800	1125	-6.48375941802533\\
800	1120	-7.71969805005301\\
800	1115	-7.75717454069445\\
800	1110	-9.25672453077823\\
800	1105	-10.7053178396618\\
800	1100	-12.2842055696415\\
800	1095	-11.6921228604851\\
800	1090	-12.065116420235\\
800	1085	-12.2895843966739\\
800	1080	-14.6685701750471\\
800	1075	-17.4470648020028\\
800	1070	-20.2235369568393\\
800	1065	-22.3480609315402\\
800	1060	-22.6597410556269\\
800	1055	-22.0340945628191\\
800	1050	-23.367440558834\\
800	1045	-25.5227966054094\\
800	1040	-27.3413601968946\\
800	1035	-29.3880975674992\\
800	1030	-32.0368625644051\\
800	1025	-31.7842333244844\\
800	1020	-31.1693524954926\\
800	1015	-31.3228568779468\\
800	1010	-32.3013634295562\\
800	1005	-32.4714538751041\\
800	1000	-35.3374825018982\\
800	995	-39.0898514195414\\
800	990	-39.1831102592228\\
800	985	-38.56241793752\\
800	980	-39.4809400881823\\
800	975	-41.9642262714797\\
800	970	-43.8886917175696\\
800	965	-44.6214261434188\\
800	960	-46.6989382974821\\
800	955	-44.7677405831773\\
800	950	-44.0896367950709\\
800	945	-44.4898506525612\\
800	940	-44.3871309694293\\
800	935	-44.7378519407093\\
800	930	-47.2280882333791\\
800	925	-49.0411248014409\\
800	920	-48.2448752611119\\
800	915	-48.3087355739724\\
800	910	-51.1634414779962\\
800	905	-51.2345048314849\\
800	900	-50.2148067505013\\
800	895	-52.1834583643088\\
800	890	-53.4544858747627\\
800	885	-50.4019340475959\\
800	880	-48.8353015636078\\
800	875	-50.8895487585469\\
800	870	-50.2517236028571\\
800	865	-46.9626254513947\\
800	860	-47.4272542803882\\
800	855	-47.6573358602037\\
800	850	-47.2943962122253\\
800	845	-48.1663718299906\\
800	840	-50.3607713105828\\
800	835	-48.3377961837185\\
800	830	-48.9690492978294\\
800	825	-50.7846627054064\\
800	820	-51.5421842989801\\
800	815	-50.7678841468763\\
800	810	-51.1987905373006\\
800	805	-51.3313036200011\\
800	800	-52.8130095485953\\
800	795	-53.2904362219225\\
800	790	-51.9568451312177\\
800	785	-50.5844539716088\\
800	780	-51.3445237007967\\
800	775	-51.4372947435941\\
800	770	-53.0145934275498\\
800	765	-51.5985529621985\\
800	760	-49.3257606792353\\
800	755	-47.2716528450485\\
800	750	-46.6468879431945\\
800	745	-46.8751093561502\\
800	740	-45.1099273364883\\
800	735	-43.8830396003935\\
800	730	-42.8784960731267\\
800	725	-42.0323065847538\\
800	720	-42.5177556742234\\
800	715	-40.1299444933537\\
800	710	-38.2861082957447\\
800	705	-39.1421041336296\\
800	700	-40.0752944848666\\
800	695	-38.1528727608797\\
800	690	-35.4316712399084\\
800	685	-33.5108819844338\\
800	680	-34.2170233416618\\
800	675	-33.9545129780608\\
800	670	-30.8861238257634\\
800	665	-29.6441358973213\\
800	660	-29.2392315901748\\
800	655	-29.661922561346\\
800	650	-27.1334188789976\\
800	645	-24.8574436125662\\
800	640	-26.4265181731296\\
800	635	-27.9055377531026\\
800	630	-29.5728423205146\\
800	625	-28.4566549405472\\
800	620	-26.986386116816\\
800	615	-30.5324440689251\\
800	610	-32.8141675907013\\
800	605	-31.6155520701536\\
800	600	-31.9375669465053\\
800	595	-34.8725686334883\\
800	590	-39.0655000112952\\
800	585	-38.8505555419888\\
800	580	-38.2921538830592\\
800	575	-39.6292433077942\\
800	570	-42.7582028554366\\
800	565	-45.774065611467\\
800	560	-45.8664728960853\\
800	555	-44.972840158046\\
800	550	-45.70151320474\\
800	545	-47.898283740994\\
800	540	-48.5917745651209\\
800	535	-49.8584079258208\\
800	530	-52.4795236281957\\
800	525	-53.9243426517937\\
800	520	-55.1629505372489\\
800	515	-55.0557999851849\\
800	510	-55.975847483608\\
800	505	-58.0293839935398\\
800	500	-58.4564728352611\\
800	495	-58.1500907200789\\
800	490	-59.118781103482\\
800	485	-59.497814474435\\
800	480	-58.8946093966933\\
800	475	-58.1646922959426\\
800	470	-60.0763705190984\\
800	465	-60.5207029446437\\
800	460	-59.4616674821273\\
800	455	-57.9994325988109\\
800	450	-59.6580599606577\\
800	445	-60.3788565753348\\
800	440	-59.1182691416225\\
800	435	-57.6350107341514\\
800	430	-58.5175000241588\\
800	425	-56.8631127954022\\
800	420	-55.4240509947276\\
800	415	-55.02667490368\\
800	410	-54.8767405239723\\
800	405	-52.5570084423234\\
800	400	-49.483867378206\\
800	395	-48.4754854985376\\
800	390	-46.9658484637994\\
800	385	-44.9945325996441\\
800	380	-41.5293011614795\\
800	375	-38.7689331726888\\
800	370	-37.8797885921631\\
800	365	-35.839316609643\\
800	360	-34.8359009503865\\
800	355	-32.6928857372477\\
800	350	-32.8614137232644\\
800	345	-31.5755239189903\\
800	340	-28.9907246245602\\
800	335	-28.5316167845476\\
800	330	-28.94498048681\\
800	325	-27.8017008274028\\
800	320	-24.8802089314831\\
800	315	-24.6364044985557\\
800	310	-25.5063202281553\\
800	305	-25.7502744945823\\
800	300	-25.7854111664774\\
800	295	-24.3590478241858\\
800	290	-21.8273000911468\\
800	285	-20.0205598461653\\
800	280	-22.1742548802986\\
800	275	-21.7198680767287\\
800	270	-20.0496270760659\\
800	265	-19.2594591823063\\
800	260	-20.6005370886096\\
800	255	-19.8686242667472\\
800	250	-18.5083962539566\\
800	245	-19.9426692644529\\
800	240	-22.5908726149719\\
800	235	-22.0300226814679\\
800	230	-20.7250926156885\\
800	225	-22.7039946129998\\
800	220	-25.8693311565858\\
800	215	-25.4269525116133\\
800	210	-22.2308282908753\\
800	205	-23.3810558371642\\
800	200	-26.3826492128937\\
800	195	-26.1460164046857\\
800	190	-23.7719097734453\\
800	185	-24.6402763809783\\
800	180	-26.3414057410882\\
800	175	-26.9872756610002\\
800	170	-25.9325319301897\\
800	165	-26.6759782984409\\
800	160	-27.0718259422629\\
800	155	-23.9372890031173\\
800	150	-21.6725480941641\\
800	145	-19.6169048038555\\
800	140	-16.6138054509629\\
800	135	-10.9159421362328\\
800	130	-5.1165881204015\\
800	125	-1.29736619140203\\
800	120	6.06877449185959\\
800	115	11.3315105257334\\
800	110	11.5064632832473\\
800	105	12.2602770643989\\
800	100	19.276338342599\\
800	95	25.3245808302036\\
800	90	22.83558634765\\
800	85	21.9225307905435\\
800	80	26.2630692076709\\
800	75	29.0921479883382\\
800	70	26.2453829252136\\
800	65	29.0840859440705\\
800	60	35.0984255008752\\
800	55	33.4059836431588\\
800	50	27.4224004812695\\
800	45	27.4891473977314\\
800	40	30.9347719466605\\
800	35	29.1022358210084\\
800	30	27.9802355779266\\
800	25	31.0699977353688\\
800	20	32.2792438064535\\
800	15	29.2407165746954\\
800	10	30.6000377034798\\
800	5	35.5012383581015\\
800	0	36.3418787139544\\
795	1200	3.50052609640261\\
795	1195	2.96686030912315\\
795	1190	2.60690652736685\\
795	1185	2.38569302966607\\
795	1180	0.226807492123044\\
795	1175	-3.41636274619577\\
795	1170	-2.27953850552331\\
795	1165	-0.457719909919433\\
795	1160	-1.57340322955497\\
795	1155	-3.89178430101583\\
795	1150	-3.42995220958528\\
795	1145	-4.39422645050126\\
795	1140	-5.6220828441792\\
795	1135	-4.7265970752851\\
795	1130	-4.71979760192698\\
795	1125	-5.79402830125673\\
795	1120	-6.49952724225386\\
795	1115	-7.3759166236041\\
795	1110	-8.53060548522581\\
795	1105	-11.4549292113184\\
795	1100	-13.2392505722528\\
795	1095	-13.4743962038324\\
795	1090	-13.7064272294701\\
795	1085	-14.1572454002417\\
795	1080	-15.806476139277\\
795	1075	-18.1004203621233\\
795	1070	-20.5184208446863\\
795	1065	-21.379751830892\\
795	1060	-20.2856091371737\\
795	1055	-20.0743053323513\\
795	1050	-20.9099767890361\\
795	1045	-22.9321352940738\\
795	1040	-24.6505296123355\\
795	1035	-26.4502918165517\\
795	1030	-28.7451285615402\\
795	1025	-29.9141896030369\\
795	1020	-29.526850780856\\
795	1015	-30.5682658021651\\
795	1010	-32.656400610661\\
795	1005	-32.5283477618291\\
795	1000	-34.4420119199126\\
795	995	-37.3429519144802\\
795	990	-37.6909002797074\\
795	985	-37.2484309936035\\
795	980	-38.1621284830762\\
795	975	-40.0643047828285\\
795	970	-40.3202383491316\\
795	965	-41.8360492551451\\
795	960	-42.9477699388249\\
795	955	-42.5578627570471\\
795	950	-41.7827132549469\\
795	945	-43.1865713944399\\
795	940	-43.6083630881371\\
795	935	-44.88950408917\\
795	930	-48.1354704117068\\
795	925	-49.8587980412212\\
795	920	-49.2665949149143\\
795	915	-50.2586509100838\\
795	910	-52.8383780839615\\
795	905	-51.5586531482043\\
795	900	-51.20232389023\\
795	895	-53.3247047426185\\
795	890	-54.2016870849543\\
795	885	-50.580951373136\\
795	880	-51.0920841990485\\
795	875	-51.8793579892338\\
795	870	-50.6562936291409\\
795	865	-48.0007743671902\\
795	860	-49.022558420289\\
795	855	-49.7529427450239\\
795	850	-49.6842440965191\\
795	845	-50.934819923356\\
795	840	-51.620729968644\\
795	835	-50.1528833700947\\
795	830	-50.6162448380543\\
795	825	-53.9145758271462\\
795	820	-54.5682153246146\\
795	815	-55.6700102814416\\
795	810	-56.0512014017833\\
795	805	-56.005123378283\\
795	800	-54.7568754434388\\
795	795	-54.6481284211328\\
795	790	-54.6313192374076\\
795	785	-53.8434640182568\\
795	780	-51.9122308969491\\
795	775	-53.3606722630471\\
795	770	-54.190694389453\\
795	765	-52.4294506055083\\
795	760	-50.4467941922367\\
795	755	-49.6796637323719\\
795	750	-47.8924683242379\\
795	745	-47.576801229624\\
795	740	-48.2259244121531\\
795	735	-46.8458956175965\\
795	730	-42.947506443988\\
795	725	-41.9732774654276\\
795	720	-44.1479060471216\\
795	715	-42.436045664269\\
795	710	-37.7199047265384\\
795	705	-36.7450636365063\\
795	700	-38.2657412390058\\
795	695	-36.9366207488831\\
795	690	-33.2058682456275\\
795	685	-31.1238021231406\\
795	680	-30.2077165260914\\
795	675	-31.2130158280361\\
795	670	-30.0231331853176\\
795	665	-26.9268283213351\\
795	660	-26.6548698833137\\
795	655	-27.0261030038807\\
795	650	-29.0114545347531\\
795	645	-26.5343144766252\\
795	640	-24.6115242001883\\
795	635	-27.328460517464\\
795	630	-29.4709339844494\\
795	625	-27.6504209880563\\
795	620	-26.2058839668689\\
795	615	-28.5100621639567\\
795	610	-30.6537631407914\\
795	605	-30.8791440734076\\
795	600	-30.6660431179153\\
795	595	-32.5445550875343\\
795	590	-36.3816303347535\\
795	585	-39.5438529101725\\
795	580	-39.7552906594128\\
795	575	-38.432340948917\\
795	570	-41.0207321626431\\
795	565	-45.7258310616689\\
795	560	-48.2418976497324\\
795	555	-46.9033612486678\\
795	550	-47.0246685474726\\
795	545	-49.8374192713072\\
795	540	-51.6415147138387\\
795	535	-52.2615445322135\\
795	530	-53.5690483563558\\
795	525	-55.5099931101904\\
795	520	-56.2344328066633\\
795	515	-56.5326074490531\\
795	510	-57.8127342412849\\
795	505	-59.1446130895679\\
795	500	-58.7332376171776\\
795	495	-59.0831076449081\\
795	490	-59.8021378981043\\
795	485	-59.9356701485435\\
795	480	-59.9639828273885\\
795	475	-59.8844208834312\\
795	470	-60.4928994408383\\
795	465	-60.3148362187303\\
795	460	-60.8362330649607\\
795	455	-60.0524904588601\\
795	450	-60.427405717669\\
795	445	-60.7337551060973\\
795	440	-60.0003782090544\\
795	435	-59.167993603076\\
795	430	-58.1062456486561\\
795	425	-57.4774163572092\\
795	420	-57.0585595238899\\
795	415	-55.0618627581598\\
795	410	-53.979677097992\\
795	405	-52.4650257845706\\
795	400	-49.5610409286946\\
795	395	-47.2212333868947\\
795	390	-47.693110222307\\
795	385	-46.0251328268305\\
795	380	-43.1937420001505\\
795	375	-40.275176280521\\
795	370	-39.6317167804109\\
795	365	-37.7363704496074\\
795	360	-36.5730107661993\\
795	355	-34.9523802873009\\
795	350	-35.2479416156002\\
795	345	-33.4724741695727\\
795	340	-30.6567510979639\\
795	335	-30.9273179697839\\
795	330	-31.1460337278713\\
795	325	-31.1012270153242\\
795	320	-28.1253771913725\\
795	315	-27.3917940708689\\
795	310	-27.6065883842693\\
795	305	-27.4862015289136\\
795	300	-26.6713294010806\\
795	295	-25.1557138124372\\
795	290	-23.2134237303335\\
795	285	-20.703430898393\\
795	280	-22.0662314174315\\
795	275	-22.3476828628309\\
795	270	-21.2776897657614\\
795	265	-20.8718524715669\\
795	260	-21.9417755994573\\
795	255	-22.7113800196066\\
795	250	-21.6523035050041\\
795	245	-22.5135199288097\\
795	240	-24.5255412512815\\
795	235	-25.7038244381019\\
795	230	-23.7687296633158\\
795	225	-24.4934794911724\\
795	220	-27.1224151345423\\
795	215	-28.977307920256\\
795	210	-25.3708777433076\\
795	205	-23.5839938747758\\
795	200	-27.1709161695926\\
795	195	-29.9112735928729\\
795	190	-27.7568401256385\\
795	185	-26.1968155629374\\
795	180	-29.2978027361023\\
795	175	-31.44532911846\\
795	170	-30.3267957922235\\
795	165	-30.4663736498951\\
795	160	-31.3898332010267\\
795	155	-28.6451840935642\\
795	150	-24.3846765995495\\
795	145	-22.1695722347122\\
795	140	-20.0441823939782\\
795	135	-14.0583923798986\\
795	130	-7.12011395079389\\
795	125	-2.84208841427426\\
795	120	1.59965973842736\\
795	115	6.71696966283707\\
795	110	8.43410491312352\\
795	105	8.46650337772189\\
795	100	13.9525855768879\\
795	95	20.7162839837583\\
795	90	21.3423562862517\\
795	85	18.7681728421994\\
795	80	21.7302092644568\\
795	75	26.9037155501046\\
795	70	24.9670460881352\\
795	65	26.0256659851384\\
795	60	31.1862596822848\\
795	55	32.7622198070239\\
795	50	24.8344329040519\\
795	45	23.8688095957532\\
795	40	29.141852463541\\
795	35	31.2995583495667\\
795	30	28.4298895069787\\
795	25	30.4398547109649\\
795	20	33.7581542110329\\
795	15	32.7848361166052\\
795	10	31.30586291908\\
795	5	34.7593136801224\\
795	0	39.8665540730653\\
790	1200	2.5449227489662\\
790	1195	2.74393225392669\\
790	1190	2.19402161571634\\
790	1185	2.12265786288754\\
790	1180	1.11003525396882\\
790	1175	-0.929700419124856\\
790	1170	-1.98940656551622\\
790	1165	0.000369304890227795\\
790	1160	-0.42845059051524\\
790	1155	-2.32051627466808\\
790	1150	-3.36874772094598\\
790	1145	-3.89103853402776\\
790	1140	-5.37236174696409\\
790	1135	-4.55715132639853\\
790	1130	-3.15450859322482\\
790	1125	-4.51765196811994\\
790	1120	-6.62236896033119\\
790	1115	-7.2464816826232\\
790	1110	-7.26798121443426\\
790	1105	-8.44986412760545\\
790	1100	-9.77581333138914\\
790	1095	-10.6639217146917\\
790	1090	-10.8982446948762\\
790	1085	-11.4162646546179\\
790	1080	-13.0932562697512\\
790	1075	-15.8025385244646\\
790	1070	-17.8582819020648\\
790	1065	-19.449399338745\\
790	1060	-19.6996272473034\\
790	1055	-20.1558405180131\\
790	1050	-21.2418291614881\\
790	1045	-23.3662948150622\\
790	1040	-26.1712004830374\\
790	1035	-27.682121900611\\
790	1030	-29.4499006735023\\
790	1025	-28.8926988381704\\
790	1020	-28.3733701284809\\
790	1015	-30.0672966535253\\
790	1010	-31.8759127604249\\
790	1005	-32.0906912694622\\
790	1000	-34.4278282614937\\
790	995	-36.5932842923371\\
790	990	-37.4378584602741\\
790	985	-37.0472421172944\\
790	980	-38.6792827496429\\
790	975	-40.3810441220689\\
790	970	-41.1552265678151\\
790	965	-41.0719104951277\\
790	960	-42.898315492519\\
790	955	-42.4531202183089\\
790	950	-41.1099498662443\\
790	945	-42.0217364721207\\
790	940	-42.8859516110538\\
790	935	-43.6420858763775\\
790	930	-45.7426837088426\\
790	925	-47.9500538047566\\
790	920	-47.3042356610531\\
790	915	-47.1789111623498\\
790	910	-49.4949467606239\\
790	905	-50.0712570358144\\
790	900	-49.2938785887084\\
790	895	-51.4868950123002\\
790	890	-52.5960845145576\\
790	885	-49.8727880714562\\
790	880	-49.0413450487074\\
790	875	-50.3566183380055\\
790	870	-49.2639659922186\\
790	865	-46.0500651735426\\
790	860	-45.4563776031489\\
790	855	-47.352445789791\\
790	850	-47.3791571889493\\
790	845	-48.3673368131567\\
790	840	-50.5170479928014\\
790	835	-50.609855482801\\
790	830	-50.8367951400299\\
790	825	-52.9327011351128\\
790	820	-54.2549456509641\\
790	815	-53.9429566031934\\
790	810	-53.7052229689342\\
790	805	-53.3184275144459\\
790	800	-52.0844455131884\\
790	795	-51.9386496418097\\
790	790	-52.612375655682\\
790	785	-52.8177050566559\\
790	780	-51.5102130839688\\
790	775	-51.4411683046385\\
790	770	-52.3473722965407\\
790	765	-51.667869310587\\
790	760	-50.5661530197144\\
790	755	-46.5542793125477\\
790	750	-44.7847845420388\\
790	745	-44.8706272234022\\
790	740	-46.4741795311602\\
790	735	-45.7069772832604\\
790	730	-41.0915695009439\\
790	725	-38.8969824576075\\
790	720	-39.4058130668352\\
790	715	-39.2570392873051\\
790	710	-34.6551177740572\\
790	705	-32.2558935155612\\
790	700	-33.0585249424549\\
790	695	-33.5770499047089\\
790	690	-31.9563154545194\\
790	685	-29.7431228545961\\
790	680	-28.4795974062229\\
790	675	-28.155499021487\\
790	670	-29.1072251338287\\
790	665	-26.9367776362485\\
790	660	-25.5408453117693\\
790	655	-24.3024443620297\\
790	650	-25.482791356887\\
790	645	-25.874251282246\\
790	640	-23.6498471878476\\
790	635	-24.8004069901049\\
790	630	-27.2509792592559\\
790	625	-27.4971049823412\\
790	620	-25.8978678883859\\
790	615	-26.1470621642138\\
790	610	-28.3599062154835\\
790	605	-29.8423356334556\\
790	600	-29.8572172174349\\
790	595	-30.7132046041006\\
790	590	-33.3557908006069\\
790	585	-37.0729165559897\\
790	580	-38.8457142212119\\
790	575	-39.8283216388113\\
790	570	-39.1827872031845\\
790	565	-42.7236518561645\\
790	560	-45.4349367127811\\
790	555	-45.2807951111031\\
790	550	-43.6378985090678\\
790	545	-43.9893001784512\\
790	540	-46.8785092987282\\
790	535	-49.4321015516875\\
790	530	-50.2060580675779\\
790	525	-50.5970758605054\\
790	520	-51.8540045258151\\
790	515	-53.4709123372827\\
790	510	-55.5326198930907\\
790	505	-56.035338116033\\
790	500	-57.408990835851\\
790	495	-57.9807453098833\\
790	490	-56.9241520833498\\
790	485	-58.3557976486891\\
790	480	-59.8035800514403\\
790	475	-59.8956162807226\\
790	470	-59.6298355968584\\
790	465	-58.9461189605636\\
790	460	-58.7016862348401\\
790	455	-58.6774245443548\\
790	450	-59.4135278144986\\
790	445	-59.3737526156137\\
790	440	-59.4027959703344\\
790	435	-58.6999488559495\\
790	430	-58.2963814485747\\
790	425	-57.1177311240563\\
790	420	-56.696496801288\\
790	415	-56.5449670131729\\
790	410	-55.0502385203044\\
790	405	-52.6232981778385\\
790	400	-50.2315197003163\\
790	395	-48.6019994615544\\
790	390	-46.4148081983512\\
790	385	-45.9044984515713\\
790	380	-44.1724765343397\\
790	375	-41.8787130774972\\
790	370	-40.2800886279938\\
790	365	-39.4800862153734\\
790	360	-37.1775887779177\\
790	355	-35.561120809235\\
790	350	-34.9161526465223\\
790	345	-33.5211470089871\\
790	340	-30.0326370099647\\
790	335	-28.9982082662536\\
790	330	-29.7793589534076\\
790	325	-29.6530892461788\\
790	320	-27.3175345654045\\
790	315	-26.2010924305705\\
790	310	-27.6377697567614\\
790	305	-26.7563776543211\\
790	300	-25.7535001466931\\
790	295	-24.3763901860566\\
790	290	-22.1068922624045\\
790	285	-19.6903545662026\\
790	280	-20.4891003477187\\
790	275	-20.9329635520444\\
790	270	-20.1759584191086\\
790	265	-18.343709479097\\
790	260	-19.0845729220882\\
790	255	-20.1535911773408\\
790	250	-20.4543875711197\\
790	245	-20.7372910851909\\
790	240	-21.8226250838125\\
790	235	-23.1347430941059\\
790	230	-22.419610393481\\
790	225	-22.2435460264514\\
790	220	-24.1397076131962\\
790	215	-27.3069339150024\\
790	210	-25.6971875310592\\
790	205	-23.3030484991596\\
790	200	-24.7268860937356\\
790	195	-28.4972004603178\\
790	190	-27.3604276157357\\
790	185	-24.8023006964731\\
790	180	-25.2510220729264\\
790	175	-28.0786752669828\\
790	170	-28.3990257339792\\
790	165	-26.62166849397\\
790	160	-27.5341212680996\\
790	155	-27.1007367771654\\
790	150	-22.2014016545218\\
790	145	-17.5626089854068\\
790	140	-17.1408121401146\\
790	135	-12.7281868592036\\
790	130	-4.89066272493073\\
790	125	0.0988089520233189\\
790	120	3.0386699501687\\
790	115	6.70937412850253\\
790	110	8.83314329859604\\
790	105	8.65812328238462\\
790	100	12.0882772439163\\
790	95	20.0439344233364\\
790	90	24.1920346757142\\
790	85	20.1353950304801\\
790	80	21.241947563205\\
790	75	27.746336527247\\
790	70	28.665670745735\\
790	65	27.3071843972539\\
790	60	31.8509545382694\\
790	55	34.6148645631365\\
790	50	30.3288462190485\\
790	45	25.5052788227094\\
790	40	30.8136642565096\\
790	35	36.3140602908898\\
790	30	35.5090162320703\\
790	25	34.8079032283222\\
790	20	38.4642694448739\\
790	15	40.7951912472454\\
790	10	37.1616426161199\\
790	5	39.3455765281815\\
790	0	43.6426966134859\\
785	1200	5.18541354747231\\
785	1195	4.65220687859801\\
785	1190	4.19476054407187\\
785	1185	4.483177972269\\
785	1180	3.49966530526581\\
785	1175	0.552351379938045\\
785	1170	-0.686539642700154\\
785	1165	-1.23752026321745\\
785	1160	-1.86719217161954\\
785	1155	-3.21107778647183\\
785	1150	-3.76613435189665\\
785	1145	-4.25906378076161\\
785	1140	-3.86904883931493\\
785	1135	-5.76473161377271\\
785	1130	-3.82164828739587\\
785	1125	-3.44225797929084\\
785	1120	-4.15431448147592\\
785	1115	-5.53197424006521\\
785	1110	-6.56214514784642\\
785	1105	-8.33902012783255\\
785	1100	-8.65196330580966\\
785	1095	-10.0009734452115\\
785	1090	-12.5917059935819\\
785	1085	-14.3129810541473\\
785	1080	-16.109587956088\\
785	1075	-16.9474130953413\\
785	1070	-18.3921408104197\\
785	1065	-19.2479045454011\\
785	1060	-20.4860026604774\\
785	1055	-21.1866701476347\\
785	1050	-21.0694298233425\\
785	1045	-21.4781894270177\\
785	1040	-24.2401392020761\\
785	1035	-25.504594675715\\
785	1030	-25.7398633309986\\
785	1025	-25.6162918806381\\
785	1020	-25.3259916862221\\
785	1015	-27.6902012561309\\
785	1010	-30.1448358590947\\
785	1005	-31.1995499690702\\
785	1000	-32.401196024528\\
785	995	-33.916591110135\\
785	990	-35.1346590015351\\
785	985	-36.8180217780441\\
785	980	-37.6339723427996\\
785	975	-39.3812029762153\\
785	970	-39.105067414604\\
785	965	-40.3531760820351\\
785	960	-42.8928135410838\\
785	955	-42.413475561239\\
785	950	-41.6112741236802\\
785	945	-41.8335181639177\\
785	940	-42.9039477793353\\
785	935	-44.4900856432778\\
785	930	-46.866722902322\\
785	925	-48.739655237998\\
785	920	-48.0731805362184\\
785	915	-48.5015456319311\\
785	910	-50.2851426151565\\
785	905	-50.8866048926168\\
785	900	-50.5556327382153\\
785	895	-52.7670861173331\\
785	890	-52.64922898228\\
785	885	-50.6963558720518\\
785	880	-49.6905564972958\\
785	875	-50.8548834082073\\
785	870	-49.9392896739346\\
785	865	-47.3120147947545\\
785	860	-49.0198074961158\\
785	855	-50.3720683386814\\
785	850	-50.6417124584084\\
785	845	-52.7287888418599\\
785	840	-52.9897059554867\\
785	835	-52.8114055105323\\
785	830	-52.80728842351\\
785	825	-55.0671334607941\\
785	820	-55.075211212786\\
785	815	-55.4413589240004\\
785	810	-55.7762094872898\\
785	805	-54.6488818510328\\
785	800	-53.4211134150736\\
785	795	-55.3372524348958\\
785	790	-57.3168905589037\\
785	785	-56.8557540166134\\
785	780	-54.8658642492621\\
785	775	-54.8040793986146\\
785	770	-54.3757013940341\\
785	765	-53.2053450514397\\
785	760	-51.0967595368343\\
785	755	-48.6167424858351\\
785	750	-45.7952098725105\\
785	745	-43.78012673208\\
785	740	-45.5803485677158\\
785	735	-45.6726886063213\\
785	730	-41.7052261024645\\
785	725	-37.3858110124307\\
785	720	-37.988051909632\\
785	715	-37.6514572754379\\
785	710	-35.6656507960734\\
785	705	-34.0251037284468\\
785	700	-33.0704397914318\\
785	695	-31.8006590708102\\
785	690	-31.7719517106664\\
785	685	-30.7568180041187\\
785	680	-28.2487335533967\\
785	675	-24.1228230835829\\
785	670	-24.7358471561301\\
785	665	-25.4192788239777\\
785	660	-23.3498890599403\\
785	655	-20.9428407953728\\
785	650	-22.1775984120768\\
785	645	-24.0949052937522\\
785	640	-23.1924132463118\\
785	635	-24.5325778962394\\
785	630	-26.0660065763695\\
785	625	-27.2868740997394\\
785	620	-27.2235927243566\\
785	615	-26.3549662035634\\
785	610	-27.6665936088693\\
785	605	-29.8897190069661\\
785	600	-33.1314727900813\\
785	595	-34.4536722988205\\
785	590	-34.6290072252777\\
785	585	-37.656615331025\\
785	580	-40.3477306980444\\
785	575	-39.9305975911188\\
785	570	-39.6118963703771\\
785	565	-41.0821904887416\\
785	560	-45.7565564427673\\
785	555	-46.118435786685\\
785	550	-44.9414630577421\\
785	545	-44.6057200560622\\
785	540	-47.4468420165272\\
785	535	-50.8197182034405\\
785	530	-52.3577800673247\\
785	525	-50.8731822007749\\
785	520	-52.0308237591039\\
785	515	-54.5086535787932\\
785	510	-55.8917835895941\\
785	505	-55.1456016734687\\
785	500	-55.3841602194375\\
785	495	-56.8704693907507\\
785	490	-57.3796455282777\\
785	485	-56.2406339273589\\
785	480	-57.0175526992607\\
785	475	-59.3089646748076\\
785	470	-58.5727954997819\\
785	465	-57.3072120282795\\
785	460	-57.3491000243548\\
785	455	-58.6654353098584\\
785	450	-58.5633769275773\\
785	445	-58.0437479571965\\
785	440	-57.3426034676477\\
785	435	-57.2550656098892\\
785	430	-57.298969312169\\
785	425	-56.5257487113813\\
785	420	-56.0538990395416\\
785	415	-54.6602457908202\\
785	410	-53.1563112767199\\
785	405	-51.6727503858847\\
785	400	-50.7615534080151\\
785	395	-49.0032420267398\\
785	390	-47.9189686013915\\
785	385	-46.6645295374519\\
785	380	-44.2772896992601\\
785	375	-42.1205886607931\\
785	370	-41.7464738334347\\
785	365	-41.2088408910213\\
785	360	-38.5177726064539\\
785	355	-37.4822957358065\\
785	350	-36.2995898637791\\
785	345	-34.6210441534367\\
785	340	-32.4817683250903\\
785	335	-31.3688008571653\\
785	330	-31.1262454228336\\
785	325	-30.4029904223107\\
785	320	-29.5049886527986\\
785	315	-28.3920119255517\\
785	310	-27.8581948678111\\
785	305	-27.3207160579377\\
785	300	-26.9580240783635\\
785	295	-24.6855097402959\\
785	290	-22.3860725962968\\
785	285	-20.8639481696136\\
785	280	-21.1954042118705\\
785	275	-20.6499482961663\\
785	270	-20.5961271083252\\
785	265	-19.7705304919464\\
785	260	-20.3111573209526\\
785	255	-21.3743218793652\\
785	250	-22.8389411119224\\
785	245	-23.6496444467666\\
785	240	-24.1466975285166\\
785	235	-25.3927573548963\\
785	230	-26.4383290952974\\
785	225	-25.8827598951384\\
785	220	-25.6672327722317\\
785	215	-28.6457294583188\\
785	210	-28.5617823137309\\
785	205	-26.8686214633972\\
785	200	-26.2064364924463\\
785	195	-30.3802149813228\\
785	190	-31.5006346986002\\
785	185	-27.736494072411\\
785	180	-26.5488142822196\\
785	175	-29.7360167182242\\
785	170	-30.5469820931339\\
785	165	-27.8468213075957\\
785	160	-26.7718070461742\\
785	155	-26.7519136702067\\
785	150	-23.3980868263297\\
785	145	-17.8854992601027\\
785	140	-16.9772439852786\\
785	135	-16.7073062564723\\
785	130	-9.91504821681337\\
785	125	-1.59277658859719\\
785	120	1.3103184153988\\
785	115	2.09630871182162\\
785	110	4.04535654795654\\
785	105	6.09329270389026\\
785	100	8.70766449176153\\
785	95	14.8130462682511\\
785	90	19.745934587696\\
785	85	17.4872750064078\\
785	80	15.9228684580739\\
785	75	21.5548956965176\\
785	70	26.3197926370922\\
785	65	26.4635936114846\\
785	60	28.5548762872204\\
785	55	32.0983657871675\\
785	50	31.1767765652858\\
785	45	26.3549508171236\\
785	40	28.4165540156646\\
785	35	36.5588915870867\\
785	30	39.4455878218178\\
785	25	37.4711995283051\\
785	20	39.170196249026\\
785	15	45.3668240099087\\
785	10	43.9606573558867\\
785	5	41.125297041428\\
785	0	45.4749404387512\\
780	1200	6.27375343808217\\
780	1195	5.82909495667809\\
780	1190	3.96675353804039\\
780	1185	3.98053907675512\\
780	1180	3.5352417376298\\
780	1175	2.18279956040442\\
780	1170	0.78918533612341\\
780	1165	0.107282415149712\\
780	1160	-2.16968345213991\\
780	1155	-2.13184106850349\\
780	1150	-1.54609261754831\\
780	1145	-0.631182637834172\\
780	1140	-1.57502876848412\\
780	1135	-2.77828251657866\\
780	1130	-1.9085210413823\\
780	1125	-2.16907053488558\\
780	1120	-3.59089825944102\\
780	1115	-4.00265691012191\\
780	1110	-5.70588258139924\\
780	1105	-6.92165810723964\\
780	1100	-7.00688957216789\\
780	1095	-7.50854997263559\\
780	1090	-9.24320741961765\\
780	1085	-11.2071690073362\\
780	1080	-12.307916530815\\
780	1075	-12.677122780141\\
780	1070	-13.9027234465834\\
780	1065	-14.8569711778496\\
780	1060	-17.5523374033069\\
780	1055	-18.4816380533166\\
780	1050	-18.5803709752963\\
780	1045	-18.9609690157322\\
780	1040	-21.7853622074822\\
780	1035	-23.4197932578627\\
780	1030	-25.5867986692874\\
780	1025	-25.5498877093196\\
780	1020	-25.7140402435825\\
780	1015	-26.9845996765002\\
780	1010	-29.3027645470547\\
780	1005	-30.6666596188566\\
780	1000	-32.0236460232327\\
780	995	-32.8800430738397\\
780	990	-33.9957539314782\\
780	985	-35.27690023794\\
780	980	-37.2161713079317\\
780	975	-39.2333695781845\\
780	970	-38.9156182429087\\
780	965	-39.448693115598\\
780	960	-41.9429640935618\\
780	955	-41.2670273838075\\
780	950	-41.2150804148014\\
780	945	-42.603778370531\\
780	940	-44.1847741174147\\
780	935	-44.1187550774252\\
780	930	-45.0267955894806\\
780	925	-46.6600225359414\\
780	920	-45.9256929590381\\
780	915	-45.1538019749644\\
780	910	-46.5346165128892\\
780	905	-47.7642599304954\\
780	900	-48.8861729067717\\
780	895	-49.1756101561571\\
780	890	-49.83964711157\\
780	885	-49.1251614334326\\
780	880	-47.7164941530286\\
780	875	-48.5422172523477\\
780	870	-48.0168013003229\\
780	865	-45.7590647348595\\
780	860	-46.3537613545275\\
780	855	-47.6803503361984\\
780	850	-48.2184539517659\\
780	845	-49.3625282230751\\
780	840	-51.0874769726581\\
780	835	-50.843340703949\\
780	830	-50.9423967968913\\
780	825	-52.5637642771144\\
780	820	-54.1475944468202\\
780	815	-53.9010517617328\\
780	810	-54.2075248707376\\
780	805	-53.9008421115694\\
780	800	-52.2398437280083\\
780	795	-53.4376523569058\\
780	790	-56.2967855399419\\
780	785	-55.7604476714973\\
780	780	-52.709204280068\\
780	775	-51.867952617158\\
780	770	-51.2880511041105\\
780	765	-50.8038348875523\\
780	760	-48.8317156498726\\
780	755	-45.419854048982\\
780	750	-41.7938238983122\\
780	745	-39.605636945239\\
780	740	-41.1806404867281\\
780	735	-41.7491897003203\\
780	730	-40.3161792345348\\
780	725	-35.7132278500477\\
780	720	-33.4247061801321\\
780	715	-33.7146412486626\\
780	710	-33.8950493355112\\
780	705	-32.4470108261119\\
780	700	-31.3124045600332\\
780	695	-29.2870331918363\\
780	690	-28.4979541918244\\
780	685	-28.0851229684117\\
780	680	-25.4056023867149\\
780	675	-21.3257979964876\\
780	670	-20.2596403747837\\
780	665	-22.8978088404515\\
780	660	-21.9129297661432\\
780	655	-19.6688914931553\\
780	650	-18.3659178744881\\
780	645	-21.7979405685132\\
780	640	-23.0405213707897\\
780	635	-23.3217357374499\\
780	630	-23.1770901150576\\
780	625	-25.000463882694\\
780	620	-25.470301437151\\
780	615	-26.5293146076988\\
780	610	-26.7787367830138\\
780	605	-27.7949279300656\\
780	600	-30.5435928387969\\
780	595	-32.7509333259036\\
780	590	-33.2623347849762\\
780	585	-32.8247963629128\\
780	580	-36.364982133292\\
780	575	-38.5985136482655\\
780	570	-36.4640830538438\\
780	565	-37.6070153893747\\
780	560	-40.5593434208558\\
780	555	-43.8474324648887\\
780	550	-44.1899359175504\\
780	545	-42.3125943912059\\
780	540	-43.8633625588159\\
780	535	-47.8031832333018\\
780	530	-50.4078514482158\\
780	525	-49.2630603199123\\
780	520	-49.1521620878875\\
780	515	-52.0216893024312\\
780	510	-54.4820354858821\\
780	505	-54.6244171431103\\
780	500	-54.315901943085\\
780	495	-56.2184281209807\\
780	490	-57.0411300297046\\
780	485	-55.9343279182976\\
780	480	-55.7688930057798\\
780	475	-57.4725223386963\\
780	470	-58.4394128188837\\
780	465	-57.7771752510193\\
780	460	-56.5236362474106\\
780	455	-57.4220480662552\\
780	450	-58.2713207196621\\
780	445	-57.6377727529634\\
780	440	-57.2210891542063\\
780	435	-57.8316177918332\\
780	430	-56.8276573793828\\
780	425	-55.4800799776194\\
780	420	-55.3034128848849\\
780	415	-55.5613519828094\\
780	410	-53.9978568625183\\
780	405	-51.6738925301133\\
780	400	-50.4137561476218\\
780	395	-49.7587744330676\\
780	390	-47.9643678251996\\
780	385	-46.8998427381939\\
780	380	-45.80088604297\\
780	375	-43.4032384987677\\
780	370	-41.6034848960535\\
780	365	-40.9128174633943\\
780	360	-40.4997886958599\\
780	355	-36.9719555636575\\
780	350	-36.9578348192699\\
780	345	-35.8661748765271\\
780	340	-33.8803178015278\\
780	335	-31.6553854787426\\
780	330	-30.9974783747439\\
780	325	-30.791365163278\\
780	320	-29.0215219098664\\
780	315	-27.9148449860058\\
780	310	-27.9924491399343\\
780	305	-26.8820908395974\\
780	300	-26.8211890601569\\
780	295	-24.3984570517478\\
780	290	-22.4587530955705\\
780	285	-21.0305822922492\\
780	280	-20.776803882768\\
780	275	-19.376152363151\\
780	270	-18.0718520039027\\
780	265	-17.762133200782\\
780	260	-18.0689224797379\\
780	255	-19.2293495548793\\
780	250	-20.491497811614\\
780	245	-22.1830385033909\\
780	240	-22.0191861169824\\
780	235	-23.2558542196848\\
780	230	-24.892276578591\\
780	225	-25.4032396672746\\
780	220	-25.115510267764\\
780	215	-27.0136579644532\\
780	210	-27.981802796503\\
780	205	-27.5208417756512\\
780	200	-25.3833648623022\\
780	195	-28.241678395505\\
780	190	-30.6418199656819\\
780	185	-28.3278661582071\\
780	180	-24.5100556988682\\
780	175	-26.5955771472427\\
780	170	-29.8974990626657\\
780	165	-27.3757758142801\\
780	160	-23.4039614470457\\
780	155	-23.3600915160514\\
780	150	-22.6324819492929\\
780	145	-17.1418095121717\\
780	140	-14.1150365674839\\
780	135	-13.7413846734889\\
780	130	-10.5496356364492\\
780	125	-2.1542282179762\\
780	120	2.1673395440157\\
780	115	2.31901241647938\\
780	110	3.21163479919414\\
780	105	6.6629654488097\\
780	100	9.67704441496426\\
780	95	13.8880316737796\\
780	90	18.2746202563121\\
780	85	19.4227463409534\\
780	80	18.2559046743881\\
780	75	20.6977334279618\\
780	70	27.2774859219244\\
780	65	29.2753143133214\\
780	60	29.6650944652629\\
780	55	32.5601608161069\\
780	50	33.5847681427094\\
780	45	29.7492085053036\\
780	40	30.3554769516704\\
780	35	38.4360139880464\\
780	30	44.3790125128799\\
780	25	42.3505108306526\\
780	20	41.5438873798903\\
780	15	46.999284246147\\
780	10	49.3098413823463\\
780	5	46.7719370805225\\
780	0	46.4467070027531\\
775	1200	5.50769044448043\\
775	1195	4.0917283816616\\
775	1190	4.16911868252009\\
775	1185	4.69801302640099\\
775	1180	4.28057102505863\\
775	1175	3.33109359926402\\
775	1170	3.05774648192619\\
775	1165	0.176104774252053\\
775	1160	-1.87937684759981\\
775	1155	-1.99532303881278\\
775	1150	-0.322184145466053\\
775	1145	-0.492649007817818\\
775	1140	-2.7677286024491\\
775	1135	-5.25384364015827\\
775	1130	-4.99754280702018\\
775	1125	-5.1592527925477\\
775	1120	-5.11810928602154\\
775	1115	-5.46456957593091\\
775	1110	-6.78707271979602\\
775	1105	-7.53955934889018\\
775	1100	-8.94768088622914\\
775	1095	-9.70730590406129\\
775	1090	-10.6415270347456\\
775	1085	-11.9102970238837\\
775	1080	-13.0960792680307\\
775	1075	-13.2745213285325\\
775	1070	-13.5135961409146\\
775	1065	-14.2603590204712\\
775	1060	-15.8716881381224\\
775	1055	-17.669398759037\\
775	1050	-18.4702758361827\\
775	1045	-19.1614355513516\\
775	1040	-20.4485543709766\\
775	1035	-23.5810846555773\\
775	1030	-25.2657912799832\\
775	1025	-27.0492303376068\\
775	1020	-27.8931936453414\\
775	1015	-28.3997243011836\\
775	1010	-28.6229576236556\\
775	1005	-31.3770419728125\\
775	1000	-31.6847110490776\\
775	995	-33.1597246765191\\
775	990	-32.9102071528851\\
775	985	-35.5370641052764\\
775	980	-38.1510112549558\\
775	975	-39.0059884934899\\
775	970	-37.7759311425393\\
775	965	-38.1248724424727\\
775	960	-40.0227276568189\\
775	955	-39.6794734148712\\
775	950	-40.333927388861\\
775	945	-42.5872969628758\\
775	940	-43.7688205596974\\
775	935	-43.8858706309234\\
775	930	-45.3556899342097\\
775	925	-47.9984043862246\\
775	920	-48.0365574460086\\
775	915	-47.7827264761149\\
775	910	-48.8038266503675\\
775	905	-49.3984903001121\\
775	900	-49.782449546065\\
775	895	-49.6886682986537\\
775	890	-48.8603287533672\\
775	885	-47.7772586644037\\
775	880	-47.589034391616\\
775	875	-47.2951968349257\\
775	870	-46.7241342607283\\
775	865	-46.6505258374484\\
775	860	-48.1360959998576\\
775	855	-47.1275047128586\\
775	850	-47.3508266313167\\
775	845	-50.081035091546\\
775	840	-53.3249236072753\\
775	835	-52.8301980095949\\
775	830	-51.9283906658026\\
775	825	-53.6523769692046\\
775	820	-57.1303931122528\\
775	815	-57.4569715671249\\
775	810	-58.1023344058366\\
775	805	-57.1124839684919\\
775	800	-55.3767851052698\\
775	795	-54.505943336226\\
775	790	-55.9312083113244\\
775	785	-55.7147290334766\\
775	780	-52.4654846604751\\
775	775	-51.1229849120112\\
775	770	-51.887543217257\\
775	765	-50.7644839490457\\
775	760	-49.4216096250435\\
775	755	-48.0099058287134\\
775	750	-44.952259891033\\
775	745	-42.3464561416145\\
775	740	-40.7392591080405\\
775	735	-40.806593075116\\
775	730	-40.1192491274525\\
775	725	-37.3462510371138\\
775	720	-33.8369921987882\\
775	715	-33.2014581392248\\
775	710	-33.5871201683702\\
775	705	-33.9171602871234\\
775	700	-32.1864238895037\\
775	695	-28.1955529910379\\
775	690	-26.107882965018\\
775	685	-27.6374402873736\\
775	680	-26.1355664062364\\
775	675	-22.0638437494372\\
775	670	-21.1781331881787\\
775	665	-22.2274029020853\\
775	660	-23.2602248956655\\
775	655	-21.7263642958039\\
775	650	-21.2617037283728\\
775	645	-22.7656075009654\\
775	640	-23.659741439124\\
775	635	-24.8083879037356\\
775	630	-23.934735819822\\
775	625	-24.0010490087725\\
775	620	-26.2103951748575\\
775	615	-27.9016695531507\\
775	610	-27.6105014874968\\
775	605	-27.5873661430437\\
775	600	-30.8291950762646\\
775	595	-33.2896662079197\\
775	590	-33.7621909838185\\
775	585	-33.2249608062825\\
775	580	-35.4308803407398\\
775	575	-37.7351064936547\\
775	570	-37.0027845766122\\
775	565	-37.7782863949956\\
775	560	-39.4548372625563\\
775	555	-42.3196392347681\\
775	550	-44.2626590415016\\
775	545	-43.7965551365078\\
775	540	-43.1214348456351\\
775	535	-46.3305121407584\\
775	530	-50.4689838686777\\
775	525	-49.6043395681049\\
775	520	-48.6780484834549\\
775	515	-49.818612943478\\
775	510	-53.2690209433154\\
775	505	-53.6101284866809\\
775	500	-52.8109854255763\\
775	495	-55.3946454962124\\
775	490	-57.5578836254958\\
775	485	-56.8836606470632\\
775	480	-56.629658210973\\
775	475	-57.4675505277314\\
775	470	-58.3031664362084\\
775	465	-57.2813930017719\\
775	460	-57.0636423210444\\
775	455	-58.0510409109802\\
775	450	-57.6800130275624\\
775	445	-57.621805286647\\
775	440	-57.0238695035878\\
775	435	-57.6526777125773\\
775	430	-56.2101101875824\\
775	425	-55.5486992944598\\
775	420	-56.476102997176\\
775	415	-55.5468977188248\\
775	410	-53.7575778951559\\
775	405	-52.5436724446399\\
775	400	-51.476373558442\\
775	395	-50.009206922663\\
775	390	-48.6773000409075\\
775	385	-47.7774499725092\\
775	380	-46.0657656289304\\
775	375	-43.7490262770289\\
775	370	-42.0650128991028\\
775	365	-41.6223760331159\\
775	360	-40.7011551478781\\
775	355	-39.01803760659\\
775	350	-37.822548887666\\
775	345	-36.5932929466499\\
775	340	-35.7560369912426\\
775	335	-33.8544544674669\\
775	330	-32.1936307068372\\
775	325	-31.4265477294966\\
775	320	-31.0322971198584\\
775	315	-29.5066491752941\\
775	310	-27.8854151631158\\
775	305	-27.6552530611862\\
775	300	-27.8941366618374\\
775	295	-25.5250508263189\\
775	290	-22.4895685632191\\
775	285	-21.5754591173145\\
775	280	-22.8133182507609\\
775	275	-22.4959456714123\\
775	270	-20.2190935983617\\
775	265	-20.3053351462358\\
775	260	-21.2311994317415\\
775	255	-22.1823745971833\\
775	250	-23.2805822037135\\
775	245	-25.1088174151591\\
775	240	-25.2358617874033\\
775	235	-25.6515559554891\\
775	230	-26.7896712272541\\
775	225	-28.7450874321003\\
775	220	-27.9514571314712\\
775	215	-28.4025948363051\\
775	210	-28.9141990248663\\
775	205	-28.3704388171118\\
775	200	-25.7020794674036\\
775	195	-27.996807362817\\
775	190	-30.5036533878729\\
775	185	-29.6912591470609\\
775	180	-25.3799771103168\\
775	175	-26.0753792324813\\
775	170	-30.2814220015489\\
775	165	-30.3407222871447\\
775	160	-26.0044857674256\\
775	155	-24.6636130487495\\
775	150	-25.3846527779151\\
775	145	-22.2075500067349\\
775	140	-16.8072945902295\\
775	135	-15.5065142366948\\
775	130	-14.5269083792409\\
775	125	-8.78794629552067\\
775	120	-2.33299619866375\\
775	115	-1.43605793781899\\
775	110	-2.51968870172459\\
775	105	0.724063016896253\\
775	100	7.09442466624751\\
775	95	10.2964899836788\\
775	90	12.2897728300049\\
775	85	15.6924924483519\\
775	80	16.0419531850966\\
775	75	17.8228872296677\\
775	70	23.0644756121965\\
775	65	27.8187207918327\\
775	60	29.8683363747878\\
775	55	30.947145886008\\
775	50	32.9053579403062\\
775	45	31.9907686749157\\
775	40	31.4251759571507\\
775	35	37.8374307195227\\
775	30	45.413296790497\\
775	25	46.6601455654763\\
775	20	43.2189501469657\\
775	15	47.3885112730477\\
775	10	50.9896779190749\\
775	5	50.5138034089432\\
775	0	47.8844318941537\\
770	1200	5.83746445670567\\
770	1195	6.17337730301824\\
770	1190	7.01000473072418\\
770	1185	7.66547444638218\\
770	1180	6.25581789538319\\
770	1175	4.64115611751913\\
770	1170	3.33189960345135\\
770	1165	0.606025214066904\\
770	1160	-1.50668969543676\\
770	1155	0.0553039438673295\\
770	1150	2.25646887586936\\
770	1145	2.06199167915747\\
770	1140	1.03823124995051\\
770	1135	-0.45402559523518\\
770	1130	-0.849745915438689\\
770	1125	-1.51047746481163\\
770	1120	-1.2925232592188\\
770	1115	-0.750168431368365\\
770	1110	-1.31985870243352\\
770	1105	-2.86982583710596\\
770	1100	-5.15221033860325\\
770	1095	-5.98316609181893\\
770	1090	-7.09934268350662\\
770	1085	-7.5490199864098\\
770	1080	-8.72611120786496\\
770	1075	-9.58602620086549\\
770	1070	-11.4908086956129\\
770	1065	-12.5023181091683\\
770	1060	-14.2204203768333\\
770	1055	-15.1411229438222\\
770	1050	-16.8827634954737\\
770	1045	-18.4812076173157\\
770	1040	-20.0433892534538\\
770	1035	-21.6126203070276\\
770	1030	-24.1830433592354\\
770	1025	-25.2513794267657\\
770	1020	-25.6861574386794\\
770	1015	-25.0538709789053\\
770	1010	-25.1089091786953\\
770	1005	-26.6205681885699\\
770	1000	-28.9804692142588\\
770	995	-31.2067456457253\\
770	990	-32.2875110335203\\
770	985	-32.9310681797847\\
770	980	-34.1619782639627\\
770	975	-35.4694797527818\\
770	970	-34.6001154619503\\
770	965	-35.4609680904064\\
770	960	-37.2100071630007\\
770	955	-36.9165022578632\\
770	950	-36.9435145365105\\
770	945	-39.8745632332793\\
770	940	-42.9735319057709\\
770	935	-41.7808383199713\\
770	930	-42.0272985747615\\
770	925	-45.3125214874249\\
770	920	-46.6713194316349\\
770	915	-45.5036506429683\\
770	910	-47.0618438750748\\
770	905	-47.5734720938099\\
770	900	-46.7706055258634\\
770	895	-47.1766580574777\\
770	890	-45.8091257891233\\
770	885	-44.7277831373112\\
770	880	-43.602482313325\\
770	875	-43.5325607113737\\
770	870	-43.2953500511962\\
770	865	-43.561556546199\\
770	860	-45.9488548713364\\
770	855	-46.0258090375346\\
770	850	-44.9722829349603\\
770	845	-48.3153083173413\\
770	840	-54.0841679480316\\
770	835	-54.6693111797761\\
770	830	-52.7339940660713\\
770	825	-52.5043676925337\\
770	820	-54.8018561593893\\
770	815	-54.5326059355456\\
770	810	-55.2395224409082\\
770	805	-54.9676261799468\\
770	800	-53.2528253818887\\
770	795	-51.8851264307277\\
770	790	-51.6737272691718\\
770	785	-53.111304741791\\
770	780	-51.6531294810922\\
770	775	-49.8798803328872\\
770	770	-48.3443130347426\\
770	765	-48.3678255199487\\
770	760	-46.4121619335857\\
770	755	-43.679994786015\\
770	750	-42.1298476887052\\
770	745	-39.1889080116428\\
770	740	-37.1071622476138\\
770	735	-36.5559076423118\\
770	730	-36.8645672892826\\
770	725	-33.7899483532562\\
770	720	-30.8307702370114\\
770	715	-29.1167060221707\\
770	710	-28.7355548481573\\
770	705	-29.3096040561832\\
770	700	-28.2250891801781\\
770	695	-26.7943305026997\\
770	690	-22.0392898243593\\
770	685	-21.6140224325862\\
770	680	-23.2645703295051\\
770	675	-21.4421905664199\\
770	670	-19.5792874883671\\
770	665	-19.7064880139678\\
770	660	-21.6030304881185\\
770	655	-20.554977197532\\
770	650	-18.6116507242039\\
770	645	-18.8469693459265\\
770	640	-19.1708623286802\\
770	635	-21.6350527142858\\
770	630	-22.9207322893919\\
770	625	-21.9359524869033\\
770	620	-23.272587776856\\
770	615	-25.9907993956961\\
770	610	-27.9425120307733\\
770	605	-27.2090731108322\\
770	600	-29.0599091642875\\
770	595	-31.4634531792522\\
770	590	-33.078617515559\\
770	585	-31.9179656910742\\
770	580	-33.0650884524648\\
770	575	-35.5712244596257\\
770	570	-36.489433864278\\
770	565	-35.9135639813294\\
770	560	-36.9946706044607\\
770	555	-38.3500994544829\\
770	550	-40.2490947283063\\
770	545	-41.8126675385183\\
770	540	-41.0335880442994\\
770	535	-41.2383689480935\\
770	530	-44.6419699488183\\
770	525	-45.8131096472302\\
770	520	-45.5994766018944\\
770	515	-46.1000874208685\\
770	510	-48.995762837902\\
770	505	-50.6698631707932\\
770	500	-51.1003971278847\\
770	495	-52.2449107910252\\
770	490	-53.3219471839284\\
770	485	-54.4857483324304\\
770	480	-54.8281550512702\\
770	475	-54.8790288767109\\
770	470	-55.2470683349352\\
770	465	-55.1766423147783\\
770	460	-55.9323535354551\\
770	455	-56.0280694413577\\
770	450	-56.6201216515983\\
770	445	-56.3646632680729\\
770	440	-56.3159885735704\\
770	435	-56.7805582382125\\
770	430	-56.2839583235518\\
770	425	-54.3465845597884\\
770	420	-54.3288521469703\\
770	415	-54.3626615464282\\
770	410	-53.8121072555123\\
770	405	-53.0863830882181\\
770	400	-51.8563617282352\\
770	395	-50.8303660151878\\
770	390	-48.2024114299074\\
770	385	-47.6501867710576\\
770	380	-46.8737292754577\\
770	375	-43.5402588759025\\
770	370	-41.2253135081501\\
770	365	-40.9634131709136\\
770	360	-40.337363983831\\
770	355	-38.7147610741213\\
770	350	-36.9910484604607\\
770	345	-37.225098330503\\
770	340	-35.480379292304\\
770	335	-32.8609554650693\\
770	330	-29.9351936068815\\
770	325	-29.8787351336359\\
770	320	-28.77122497245\\
770	315	-28.4125556721428\\
770	310	-26.7285883448121\\
770	305	-25.983412557589\\
770	300	-25.8590991193551\\
770	295	-25.0686719386968\\
770	290	-21.8372419466905\\
770	285	-20.471166933934\\
770	280	-21.2484067283413\\
770	275	-21.9869982253822\\
770	270	-19.5060513229928\\
770	265	-18.5726077417439\\
770	260	-19.9505598061642\\
770	255	-20.9001973404602\\
770	250	-20.9300549082072\\
770	245	-22.8401643215711\\
770	240	-25.0178289587711\\
770	235	-24.3821301627358\\
770	230	-24.2324317307375\\
770	225	-25.6021072569456\\
770	220	-26.6016536378056\\
770	215	-26.0469309392884\\
770	210	-26.3538541730295\\
770	205	-26.0751151032055\\
770	200	-24.7681031678758\\
770	195	-24.4562147920715\\
770	190	-26.5727063853656\\
770	185	-27.9587583000739\\
770	180	-24.5462123535453\\
770	175	-22.1003098043075\\
770	170	-25.6174033024399\\
770	165	-27.5752536028203\\
770	160	-23.9935752328474\\
770	155	-19.6870946078143\\
770	150	-20.8128015193433\\
770	145	-20.0567110009888\\
770	140	-16.2550983756209\\
770	135	-12.426663050288\\
770	130	-11.6637586588677\\
770	125	-8.58953190978173\\
770	120	-2.03581621110243\\
770	115	0.785692096689672\\
770	110	-0.870656263194178\\
770	105	-0.0653656264148594\\
770	100	6.58049919789482\\
770	95	11.9390247987376\\
770	90	13.4169985798744\\
770	85	14.8743745719057\\
770	80	16.4258795406222\\
770	75	19.7549961670902\\
770	70	22.3364789122625\\
770	65	28.5266935427608\\
770	60	33.2623099523043\\
770	55	34.2299898787878\\
770	50	35.5222041830457\\
770	45	36.4638771741938\\
770	40	36.7929167672191\\
770	35	40.5549930589586\\
770	30	47.5718419539407\\
770	25	52.6173645874132\\
770	20	48.4508857598394\\
770	15	50.2061001759412\\
770	10	55.7121206666507\\
770	5	57.1054399022705\\
770	0	52.8889686539733\\
765	1200	6.51820053276424\\
765	1195	5.97829081562031\\
765	1190	6.81136810201224\\
765	1185	7.38265495333781\\
765	1180	6.15658904255088\\
765	1175	2.77612258612771\\
765	1170	2.35511578628393\\
765	1165	1.80156329913916\\
765	1160	0.87947774643817\\
765	1155	1.70893087889453\\
765	1150	2.94395247055309\\
765	1145	3.22397602774709\\
765	1140	-0.0271338031125197\\
765	1135	-1.77947858178504\\
765	1130	-0.919798268952036\\
765	1125	-1.00859442114415\\
765	1120	-1.06823913770313\\
765	1115	-1.18440930743509\\
765	1110	-1.64883527818893\\
765	1105	-4.79466322038388\\
765	1100	-8.91675352200036\\
765	1095	-10.788144760475\\
765	1090	-10.2378180991755\\
765	1085	-9.80154232166751\\
765	1080	-9.16721416452037\\
765	1075	-10.7371460163363\\
765	1070	-13.1880406522196\\
765	1065	-14.2102433649411\\
765	1060	-14.7768315503008\\
765	1055	-14.7514942813414\\
765	1050	-15.507485008015\\
765	1045	-16.1686014788033\\
765	1040	-18.017756253274\\
765	1035	-19.768135956765\\
765	1030	-22.7295832243144\\
765	1025	-24.3401355612159\\
765	1020	-26.3912164629842\\
765	1015	-26.187486301596\\
765	1010	-26.8466911295395\\
765	1005	-28.6293563280915\\
765	1000	-30.0364846954872\\
765	995	-31.9031133745357\\
765	990	-32.8797126012428\\
765	985	-34.2785374190994\\
765	980	-34.6527272727981\\
765	975	-34.6339769029742\\
765	970	-33.7129573459301\\
765	965	-35.2720488735854\\
765	960	-37.094850380297\\
765	955	-37.6860330673426\\
765	950	-38.8760509520516\\
765	945	-40.665396070161\\
765	940	-41.8345036497049\\
765	935	-40.6689923816684\\
765	930	-41.8266335393841\\
765	925	-45.1148092174635\\
765	920	-46.5792148608598\\
765	915	-46.2727517671542\\
765	910	-47.4645079917409\\
765	905	-48.3349047714207\\
765	900	-47.6793696838172\\
765	895	-48.2877270575236\\
765	890	-47.9519884723047\\
765	885	-46.452876860357\\
765	880	-46.1552231584267\\
765	875	-46.3963476798042\\
765	870	-46.0516401433663\\
765	865	-46.3214580706544\\
765	860	-48.904054509552\\
765	855	-48.5271060798289\\
765	850	-46.6682198100305\\
765	845	-49.470740443373\\
765	840	-54.4269985917565\\
765	835	-55.6767683971866\\
765	830	-54.6471902097483\\
765	825	-54.8075705404216\\
765	820	-55.3351867071074\\
765	815	-55.3367447601311\\
765	810	-56.0207701528788\\
765	805	-57.9239425566277\\
765	800	-56.1739151390219\\
765	795	-53.557599255504\\
765	790	-54.1987026009883\\
765	785	-55.0824267761687\\
765	780	-53.8238963087477\\
765	775	-51.7958344715792\\
765	770	-48.8162716814022\\
765	765	-47.5256104598901\\
765	760	-46.1637278622829\\
765	755	-45.5975460798917\\
765	750	-42.8373816540438\\
765	745	-39.0221122093808\\
765	740	-36.9792786164462\\
765	735	-36.8171918002555\\
765	730	-35.4377248380287\\
765	725	-32.8457844498858\\
765	720	-31.2105290148696\\
765	715	-29.9892917566218\\
765	710	-28.3344780664423\\
765	705	-28.8489829009354\\
765	700	-28.7701118571064\\
765	695	-27.3236825704321\\
765	690	-24.3804194253879\\
765	685	-23.4331986380939\\
765	680	-22.5959517164115\\
765	675	-22.1774624880527\\
765	670	-20.4399361508849\\
765	665	-19.9183035097876\\
765	660	-20.1611364839048\\
765	655	-20.2375385541034\\
765	650	-20.4719084109756\\
765	645	-18.8799066542829\\
765	640	-17.3409559570923\\
765	635	-19.8470753224155\\
765	630	-22.4788717504946\\
765	625	-22.7202020876941\\
765	620	-22.9717757048659\\
765	615	-25.7153899999448\\
765	610	-27.4797779875341\\
765	605	-27.7844299544818\\
765	600	-28.8321750724365\\
765	595	-31.4971372822056\\
765	590	-32.1891625846779\\
765	585	-32.8778370365485\\
765	580	-34.5142634850981\\
765	575	-33.3053399218707\\
765	570	-34.365823337263\\
765	565	-36.8313250225424\\
765	560	-38.888527049402\\
765	555	-38.1550482305288\\
765	550	-39.2759204617096\\
765	545	-41.0351036230868\\
765	540	-40.7412564705719\\
765	535	-40.5738426866446\\
765	530	-43.2493909126465\\
765	525	-46.0884776739213\\
765	520	-46.7981882321365\\
765	515	-46.2390591046642\\
765	510	-47.9843356161628\\
765	505	-50.592150476964\\
765	500	-51.8523113101401\\
765	495	-52.5206454838585\\
765	490	-53.0273488211055\\
765	485	-53.1216559760283\\
765	480	-53.8895101814223\\
765	475	-55.16748913027\\
765	470	-54.5467403963171\\
765	465	-54.5961436078146\\
765	460	-54.9720525090834\\
765	455	-55.0801956384666\\
765	450	-54.6168255166663\\
765	445	-53.8777383248807\\
765	440	-54.9929362698622\\
765	435	-55.5232967703005\\
765	430	-54.1746786211006\\
765	425	-53.4543544910184\\
765	420	-54.2678038661106\\
765	415	-53.1136932062864\\
765	410	-51.3699959263649\\
765	405	-51.6085529786833\\
765	400	-51.0727419549467\\
765	395	-49.3219697172945\\
765	390	-48.0809931019448\\
765	385	-48.2068481039296\\
765	380	-47.0377090108268\\
765	375	-43.2553711852288\\
765	370	-41.2362606788956\\
765	365	-41.383155071303\\
765	360	-41.0188183365217\\
765	355	-39.1441077033032\\
765	350	-37.9842873423249\\
765	345	-36.5150625069855\\
765	340	-36.0058595611308\\
765	335	-34.9843013337986\\
765	330	-32.7597526622876\\
765	325	-31.6578862385522\\
765	320	-31.2792223108099\\
765	315	-30.7485022524988\\
765	310	-28.33434909068\\
765	305	-26.2356115948805\\
765	300	-26.8150253544654\\
765	295	-26.8695525809235\\
765	290	-23.9416698662708\\
765	285	-21.0959463154759\\
765	280	-22.2954585293683\\
765	275	-23.5780922329159\\
765	270	-22.1123947264559\\
765	265	-20.9295112730397\\
765	260	-21.1507307758447\\
765	255	-22.7566169220781\\
765	250	-22.6702813847724\\
765	245	-24.0089868011473\\
765	240	-25.8993040529203\\
765	235	-26.7996051762721\\
765	230	-26.419716383627\\
765	225	-26.8477552256472\\
765	220	-27.9778899515577\\
765	215	-27.9325302821599\\
765	210	-26.9549893689464\\
765	205	-27.3195437744462\\
765	200	-27.0509568553907\\
765	195	-26.8892265481345\\
765	190	-26.6098952298817\\
765	185	-27.7569083738335\\
765	180	-27.5677397785748\\
765	175	-24.652625907429\\
765	170	-25.7185050116113\\
765	165	-29.0576346600474\\
765	160	-27.7603150667082\\
765	155	-22.4936269217269\\
765	150	-19.8266781310431\\
765	145	-20.5845034238628\\
765	140	-18.5660345050419\\
765	135	-12.6221356942497\\
765	130	-12.322664224188\\
765	125	-11.6602591465453\\
765	120	-6.77411678456701\\
765	115	-0.860941921697304\\
765	110	-2.67501558854747\\
765	105	-4.21699277917287\\
765	100	1.54548494041046\\
765	95	8.05948140952387\\
765	90	9.73942829525186\\
765	85	10.1270767872174\\
765	80	12.8898193597925\\
765	75	15.6318839155556\\
765	70	17.8306116546864\\
765	65	22.8519375667183\\
765	60	28.6067077676471\\
765	55	30.9637539011619\\
765	50	32.6866096228605\\
765	45	36.5254904076519\\
765	40	38.2627556968728\\
765	35	41.1003639437495\\
765	30	47.4152202967034\\
765	25	52.7275462797134\\
765	20	52.3520189912542\\
765	15	51.1936935396752\\
765	10	55.5884405845682\\
765	5	56.7599576028042\\
765	0	57.7776760209636\\
760	1200	6.22998981864384\\
760	1195	6.2629991567901\\
760	1190	7.20931532803024\\
760	1185	8.47530832235043\\
760	1180	6.91186125825516\\
760	1175	3.5416180073471\\
760	1170	2.02138025898603\\
760	1165	2.09911372456281\\
760	1160	2.21160305975991\\
760	1155	3.58432796114539\\
760	1150	4.46025306349839\\
760	1145	4.1068418728164\\
760	1140	1.83890052293282\\
760	1135	1.13848524345849\\
760	1130	2.37237245300275\\
760	1125	1.86184773039804\\
760	1120	0.634407401630597\\
760	1115	0.137858295623118\\
760	1110	0.700150338419007\\
760	1105	-1.05966739406995\\
760	1100	-5.46074300434157\\
760	1095	-7.19012263693639\\
760	1090	-5.79860916760572\\
760	1085	-4.62152611966121\\
760	1080	-6.64483678052056\\
760	1075	-8.05982083317213\\
760	1070	-10.0939014503647\\
760	1065	-12.3664851419239\\
760	1060	-13.5137267858995\\
760	1055	-13.2716812176291\\
760	1050	-12.4377232273732\\
760	1045	-14.7141395866361\\
760	1040	-17.4716909860781\\
760	1035	-19.7799694596151\\
760	1030	-22.1080740343446\\
760	1025	-23.5546557152288\\
760	1020	-24.1787784602379\\
760	1015	-25.3263435153654\\
760	1010	-26.7125823977553\\
760	1005	-27.1878054315398\\
760	1000	-28.5019972853402\\
760	995	-30.140169569052\\
760	990	-31.4488585917006\\
760	985	-32.6246171073376\\
760	980	-33.4330439740565\\
760	975	-33.6578045164574\\
760	970	-33.1750278628238\\
760	965	-33.8299045579888\\
760	960	-36.0871173223113\\
760	955	-35.992646175966\\
760	950	-36.3793267291653\\
760	945	-37.0387747732075\\
760	940	-37.7692803625291\\
760	935	-37.088181385453\\
760	930	-39.063014815787\\
760	925	-42.3676374227716\\
760	920	-44.1854111749226\\
760	915	-45.066938427673\\
760	910	-46.9181817916669\\
760	905	-47.129354038982\\
760	900	-45.3422377459299\\
760	895	-45.4330346984259\\
760	890	-47.1079899493184\\
760	885	-44.9008543023972\\
760	880	-44.2798096059298\\
760	875	-44.8452777177999\\
760	870	-44.7600899762376\\
760	865	-43.1056326613389\\
760	860	-44.0930626437678\\
760	855	-46.1033370515017\\
760	850	-45.1197925725864\\
760	845	-47.2538620118357\\
760	840	-50.7247261768175\\
760	835	-52.379481576389\\
760	830	-52.8001091992833\\
760	825	-51.8489775144328\\
760	820	-53.1402828591747\\
760	815	-53.624550746154\\
760	810	-54.9014138970451\\
760	805	-57.5344760250821\\
760	800	-57.053193873882\\
760	795	-53.0472646884452\\
760	790	-51.2171977247084\\
760	785	-52.4060460104505\\
760	780	-51.9205300446856\\
760	775	-49.0278536547094\\
760	770	-45.8134054539357\\
760	765	-43.7771906275396\\
760	760	-43.214928647903\\
760	755	-42.1301196573963\\
760	750	-40.255314445668\\
760	745	-36.6452100637492\\
760	740	-36.1569711244406\\
760	735	-35.2517183739204\\
760	730	-34.6215409441612\\
760	725	-32.734890353183\\
760	720	-30.5916523794672\\
760	715	-30.8990125862723\\
760	710	-29.1679648736337\\
760	705	-27.5947638418386\\
760	700	-26.2131753112192\\
760	695	-26.1606993000278\\
760	690	-23.748061177167\\
760	685	-21.7603410489326\\
760	680	-21.0065912165636\\
760	675	-20.2784839815122\\
760	670	-19.9040141970753\\
760	665	-18.6116645907503\\
760	660	-18.933003599039\\
760	655	-19.0496230614151\\
760	650	-21.1681687187552\\
760	645	-21.1042628564974\\
760	640	-19.1403674472417\\
760	635	-19.5967288584632\\
760	630	-23.2342931804362\\
760	625	-24.4025964963857\\
760	620	-23.1811676918385\\
760	615	-24.0329594129814\\
760	610	-26.3792540074398\\
760	605	-27.208752752128\\
760	600	-26.8645153138416\\
760	595	-27.1223277102035\\
760	590	-27.9242027662631\\
760	585	-30.067624200628\\
760	580	-32.6961291627249\\
760	575	-32.081065254707\\
760	570	-31.4419291750473\\
760	565	-34.4023877063519\\
760	560	-35.7744502154496\\
760	555	-35.2583564842885\\
760	550	-36.1335923709275\\
760	545	-38.2521532098845\\
760	540	-38.5376937181913\\
760	535	-38.7783341220743\\
760	530	-39.9636627269147\\
760	525	-42.6740560555959\\
760	520	-45.4760832617817\\
760	515	-45.4852422880454\\
760	510	-46.9050774507518\\
760	505	-49.7645930575472\\
760	500	-51.6801358993739\\
760	495	-52.0124194997038\\
760	490	-51.4541245036467\\
760	485	-51.7750617489605\\
760	480	-52.6958634361222\\
760	475	-54.4958145020173\\
760	470	-53.791184849712\\
760	465	-53.9086313460352\\
760	460	-54.4021394728984\\
760	455	-54.6535833437406\\
760	450	-55.3694592724373\\
760	445	-55.8060658808754\\
760	440	-56.3810715297204\\
760	435	-56.2168921320108\\
760	430	-55.9834148592145\\
760	425	-55.1076006604289\\
760	420	-55.312116699276\\
760	415	-54.9514472832989\\
760	410	-53.3736608708723\\
760	405	-52.8735812180685\\
760	400	-52.008721905423\\
760	395	-50.5801563576942\\
760	390	-47.4961910288421\\
760	385	-48.2099222111656\\
760	380	-48.4118494451104\\
760	375	-44.5438284971897\\
760	370	-41.872011944185\\
760	365	-42.2338771262366\\
760	360	-41.2911461252934\\
760	355	-38.9886363926471\\
760	350	-37.0996872511541\\
760	345	-36.7573182716324\\
760	340	-36.0821287242516\\
760	335	-34.6602105817274\\
760	330	-33.0320672759199\\
760	325	-31.0797709362205\\
760	320	-30.8585451978088\\
760	315	-30.6325470357306\\
760	310	-29.6947949323503\\
760	305	-27.174779107766\\
760	300	-27.0794637534082\\
760	295	-26.6499879903113\\
760	290	-24.3154316054452\\
760	285	-20.8070607421605\\
760	280	-21.2305817537008\\
760	275	-22.946356802131\\
760	270	-22.4576079381704\\
760	265	-19.9172934447433\\
760	260	-19.4137102907016\\
760	255	-22.2602396802977\\
760	250	-22.2724889105521\\
760	245	-22.7806917826156\\
760	240	-24.6352808485108\\
760	235	-24.929152767867\\
760	230	-24.2659235223437\\
760	225	-23.9712244839138\\
760	220	-26.1738727812262\\
760	215	-27.185014651348\\
760	210	-25.6180534494642\\
760	205	-24.2340644550459\\
760	200	-24.8901230692854\\
760	195	-25.5794480171544\\
760	190	-24.7304018594141\\
760	185	-25.8055208675132\\
760	180	-26.2950931398555\\
760	175	-24.3899978209965\\
760	170	-23.1869856147905\\
760	165	-25.7168340073022\\
760	160	-26.1975556220168\\
760	155	-22.2991338085758\\
760	150	-17.5456754884835\\
760	145	-17.3006644233992\\
760	140	-17.3171110183885\\
760	135	-12.0341243205385\\
760	130	-8.98676500114198\\
760	125	-9.34610508133119\\
760	120	-7.13276958282404\\
760	115	-1.9939990692983\\
760	110	-0.753137195350064\\
760	105	-4.16342987875942\\
760	100	-1.08840097525899\\
760	95	6.40221821285195\\
760	90	10.252635399338\\
760	85	8.77982531895032\\
760	80	11.4369071888214\\
760	75	16.1216728093059\\
760	70	17.733368879457\\
760	65	21.6864507084229\\
760	60	28.5697328320039\\
760	55	32.7611282381131\\
760	50	33.3966558661268\\
760	45	36.4861467107112\\
760	40	41.4078175509239\\
760	35	45.2298587007535\\
760	30	49.9659601776548\\
760	25	54.4677203307947\\
760	20	56.0226285845165\\
760	15	55.0851754941214\\
760	10	56.8494865210687\\
760	5	57.9303406016934\\
760	0	57.3371327329569\\
755	1200	8.40577465916977\\
755	1195	7.83044971057916\\
755	1190	9.22545703259311\\
755	1185	10.2919292874403\\
755	1180	7.83504960559094\\
755	1175	3.90400529445378\\
755	1170	2.09443074977298\\
755	1165	2.44261766676846\\
755	1160	2.51236753884587\\
755	1155	2.63049924368352\\
755	1150	2.96279432085248\\
755	1145	4.6085890216691\\
755	1140	1.80174007635924\\
755	1135	-0.137555132886519\\
755	1130	2.17937911908029\\
755	1125	3.20604992321205\\
755	1120	2.51006795369085\\
755	1115	1.86361302112982\\
755	1110	0.648630117319954\\
755	1105	-0.272549669933142\\
755	1100	-4.35689004651977\\
755	1095	-6.12335029483256\\
755	1090	-6.36671820511037\\
755	1085	-7.14944396031387\\
755	1080	-9.59543273035615\\
755	1075	-9.71514746913635\\
755	1070	-10.9862433750714\\
755	1065	-13.3969661724004\\
755	1060	-15.3640058681381\\
755	1055	-15.4670798650391\\
755	1050	-14.2803123787844\\
755	1045	-15.5784514750394\\
755	1040	-17.7516130873751\\
755	1035	-21.4530669217729\\
755	1030	-23.0467678268237\\
755	1025	-22.9440057025613\\
755	1020	-22.912557080369\\
755	1015	-23.5186634345851\\
755	1010	-25.2182989213538\\
755	1005	-27.4693077107663\\
755	1000	-27.9770477907073\\
755	995	-29.6865344304892\\
755	990	-30.146309436529\\
755	985	-31.7121474628557\\
755	980	-33.0088376885901\\
755	975	-34.1595994763143\\
755	970	-34.291857202119\\
755	965	-34.2069083907672\\
755	960	-35.1969485419909\\
755	955	-35.5824342387209\\
755	950	-36.8494021432698\\
755	945	-38.8011504318019\\
755	940	-38.1105591776968\\
755	935	-38.2436122549866\\
755	930	-40.4682720352521\\
755	925	-43.6670392446499\\
755	920	-44.9780226060175\\
755	915	-45.4701767892211\\
755	910	-47.3700552028531\\
755	905	-47.0769069815633\\
755	900	-44.9411741473373\\
755	895	-45.8045647552622\\
755	890	-46.9565806553462\\
755	885	-45.9919415748941\\
755	880	-45.8099836734436\\
755	875	-46.9623967442321\\
755	870	-46.8273824750531\\
755	865	-45.4186543209009\\
755	860	-46.443193997934\\
755	855	-48.4435481684818\\
755	850	-48.8584278303003\\
755	845	-50.2339643010528\\
755	840	-52.244095830762\\
755	835	-52.9612002508711\\
755	830	-52.7380442233984\\
755	825	-54.2221055823263\\
755	820	-54.322319023074\\
755	815	-53.7011601161919\\
755	810	-55.0898044540239\\
755	805	-56.9722944642059\\
755	800	-57.0239991735145\\
755	795	-53.8669483399112\\
755	790	-50.2774110084787\\
755	785	-50.2724593684115\\
755	780	-50.8199504890541\\
755	775	-49.4360644556222\\
755	770	-46.3283005901893\\
755	765	-43.8659076544301\\
755	760	-43.8985099086649\\
755	755	-43.9958140072615\\
755	750	-41.3314130979535\\
755	745	-35.9130520369567\\
755	740	-34.1001237107234\\
755	735	-34.8772522393826\\
755	730	-34.4014040385393\\
755	725	-32.1106672072652\\
755	720	-30.0262393913687\\
755	715	-29.0030763443312\\
755	710	-28.1869755288207\\
755	705	-27.2518301519159\\
755	700	-27.3325957535518\\
755	695	-24.7763329261461\\
755	690	-21.2004490704778\\
755	685	-20.073524065494\\
755	680	-19.1777421155546\\
755	675	-18.9160336000191\\
755	670	-19.8192678494692\\
755	665	-19.0157627603421\\
755	660	-17.5285862608873\\
755	655	-18.4286159530561\\
755	650	-20.4723300544229\\
755	645	-21.7505717402928\\
755	640	-20.1426548408413\\
755	635	-21.1068437236215\\
755	630	-23.7782749500602\\
755	625	-24.9910261797097\\
755	620	-24.5234055288995\\
755	615	-24.8343334821041\\
755	610	-25.1877962825672\\
755	605	-25.9046391895615\\
755	600	-27.8860829190382\\
755	595	-27.4236204120423\\
755	590	-26.6361162394003\\
755	585	-28.1923362480602\\
755	580	-31.1843775861371\\
755	575	-31.2571836488023\\
755	570	-31.2555361473242\\
755	565	-33.6410408156553\\
755	560	-35.9192665815849\\
755	555	-35.4978581978844\\
755	550	-36.171297086797\\
755	545	-37.3598301165571\\
755	540	-38.0273565100651\\
755	535	-38.590818786935\\
755	530	-40.3669650182546\\
755	525	-42.114285621667\\
755	520	-42.8147144135551\\
755	515	-43.2173825513696\\
755	510	-44.6249916612596\\
755	505	-46.6493906590558\\
755	500	-48.8925147603154\\
755	495	-50.0867914520118\\
755	490	-49.9051464191225\\
755	485	-50.2074418169468\\
755	480	-51.430204142915\\
755	475	-53.6671641536077\\
755	470	-53.5750447505466\\
755	465	-52.9692149124676\\
755	460	-53.7290012113872\\
755	455	-54.4786674897582\\
755	450	-54.9023279354833\\
755	445	-55.2885202229695\\
755	440	-55.47162999896\\
755	435	-54.7640464683172\\
755	430	-54.2802082580201\\
755	425	-53.9782835347914\\
755	420	-55.4338295590251\\
755	415	-53.8254755686066\\
755	410	-51.9678754761626\\
755	405	-52.4130510258592\\
755	400	-52.1971865054284\\
755	395	-49.4233068521135\\
755	390	-48.1724786822033\\
755	385	-48.1347144146484\\
755	380	-47.5788205035751\\
755	375	-44.6610639359114\\
755	370	-41.8783294614614\\
755	365	-41.0428225272999\\
755	360	-40.7020471701726\\
755	355	-39.0157338413037\\
755	350	-36.909527579628\\
755	345	-36.0096805276744\\
755	340	-35.725833873179\\
755	335	-35.528258573835\\
755	330	-34.2406623276283\\
755	325	-32.9337772890021\\
755	320	-32.7868856836139\\
755	315	-32.7027898810211\\
755	310	-31.6669564579115\\
755	305	-29.4398939020275\\
755	300	-28.8529557445181\\
755	295	-28.4878830886046\\
755	290	-26.7831083844931\\
755	285	-22.7279005874152\\
755	280	-22.4896946861436\\
755	275	-23.4494970187679\\
755	270	-24.3379580648752\\
755	265	-23.1682271429236\\
755	260	-22.4290475209446\\
755	255	-23.7437621286044\\
755	250	-26.00888256897\\
755	245	-25.9473705930241\\
755	240	-25.907714240966\\
755	235	-27.0983620462112\\
755	230	-27.7412378639465\\
755	225	-25.7290869078297\\
755	220	-26.070080421332\\
755	215	-27.5658680869992\\
755	210	-26.8965755755917\\
755	205	-24.2310306102354\\
755	200	-24.3404907982094\\
755	195	-26.8871741847306\\
755	190	-26.236996036735\\
755	185	-24.6984918179796\\
755	180	-24.9152742884244\\
755	175	-25.2863669985845\\
755	170	-24.1809104160639\\
755	165	-24.4609349107541\\
755	160	-27.0660857986895\\
755	155	-24.6867514577261\\
755	150	-19.0712983746371\\
755	145	-16.8818933534239\\
755	140	-18.3239623799127\\
755	135	-15.309753070329\\
755	130	-11.6422185737629\\
755	125	-10.5521121653474\\
755	120	-10.0467348030725\\
755	115	-5.85004642443528\\
755	110	-4.48901123924588\\
755	105	-7.43788403942017\\
755	100	-5.94007035460345\\
755	95	1.72155102223041\\
755	90	5.82698799570608\\
755	85	4.49667966633388\\
755	80	6.04618767281318\\
755	75	11.623609260474\\
755	70	14.6087405679718\\
755	65	18.1288870335211\\
755	60	25.6934415775286\\
755	55	32.0180057890702\\
755	50	32.9712896859201\\
755	45	35.6788646134573\\
755	40	41.2574758712744\\
755	35	47.1619391010554\\
755	30	51.1394098574419\\
755	25	54.5607110782548\\
755	20	57.8106053661777\\
755	15	56.5476310775157\\
755	10	57.7684268746325\\
755	5	58.0121392725378\\
755	0	57.1019185933128\\
750	1200	10.2657445329633\\
750	1195	10.6205345801818\\
750	1190	10.9522455682136\\
750	1185	11.3210674089414\\
750	1180	9.97188198984531\\
750	1175	7.01035517455512\\
750	1170	4.87830383483924\\
750	1165	5.5119155174998\\
750	1160	6.26436084726811\\
750	1155	6.21413625117384\\
750	1150	6.21940342576727\\
750	1145	7.63334311783001\\
750	1140	6.08447223363055\\
750	1135	4.8011039109515\\
750	1130	4.73263822465833\\
750	1125	6.12595990405589\\
750	1120	5.13690210634468\\
750	1115	4.91345260073922\\
750	1110	2.78750561831293\\
750	1105	1.69903690117644\\
750	1100	-1.38679280553788\\
750	1095	-1.45377269475557\\
750	1090	-1.97763469395522\\
750	1085	-4.25742627704039\\
750	1080	-6.60996133423123\\
750	1075	-6.54045816767575\\
750	1070	-6.37802895357981\\
750	1065	-8.27730249976139\\
750	1060	-10.2856863161669\\
750	1055	-10.6627080768872\\
750	1050	-10.2683256887217\\
750	1045	-12.1182317393545\\
750	1040	-13.2288564602122\\
750	1035	-16.1107540504436\\
750	1030	-18.7251948319713\\
750	1025	-18.4872682953396\\
750	1020	-18.2804150779389\\
750	1015	-18.7900537308246\\
750	1010	-21.130495603225\\
750	1005	-22.9829558794027\\
750	1000	-23.6855258855412\\
750	995	-24.3829885695404\\
750	990	-25.096731561337\\
750	985	-25.6298359187799\\
750	980	-27.0128259889239\\
750	975	-28.1736645935521\\
750	970	-29.3116742601001\\
750	965	-30.4556594980081\\
750	960	-31.1954475707298\\
750	955	-32.6601130205918\\
750	950	-33.6991336378896\\
750	945	-35.8893294696909\\
750	940	-36.7443135663511\\
750	935	-35.4896350460326\\
750	930	-36.4876185494354\\
750	925	-39.0878817448915\\
750	920	-39.6483132875919\\
750	915	-40.9647633730892\\
750	910	-42.6974546042084\\
750	905	-44.1156401235048\\
750	900	-41.7753258256253\\
750	895	-42.5973440748494\\
750	890	-44.5386479806859\\
750	885	-42.6016353549442\\
750	880	-41.7980963468265\\
750	875	-43.5048459045706\\
750	870	-44.0662931673896\\
750	865	-42.6206457963656\\
750	860	-42.7528851409847\\
750	855	-46.5055537947228\\
750	850	-48.3306724044262\\
750	845	-49.1971445529894\\
750	840	-50.0669380621534\\
750	835	-51.3222672302754\\
750	830	-50.5568109589385\\
750	825	-51.0723291945606\\
750	820	-51.4250311584344\\
750	815	-49.8057379725988\\
750	810	-49.6343719570719\\
750	805	-51.4671699605519\\
750	800	-51.8926929846047\\
750	795	-49.1817194869873\\
750	790	-46.8447921008275\\
750	785	-47.0152556180983\\
750	780	-48.4326042828266\\
750	775	-48.3916495739172\\
750	770	-47.3771313466415\\
750	765	-43.6876984525413\\
750	760	-41.9710898236033\\
750	755	-41.0046047682615\\
750	750	-38.9251682139387\\
750	745	-34.1368380489961\\
750	740	-31.2122136890127\\
750	735	-31.9874487350148\\
750	730	-32.9275683417779\\
750	725	-30.7659632196582\\
750	720	-28.6476720050741\\
750	715	-26.3661198282805\\
750	710	-25.056828921585\\
750	705	-24.9377372921622\\
750	700	-25.6104164226796\\
750	695	-23.7100674336273\\
750	690	-19.6087221220712\\
750	685	-18.9027738685623\\
750	680	-19.1940330962102\\
750	675	-18.3280045371299\\
750	670	-18.037641446269\\
750	665	-18.3870802876866\\
750	660	-17.793654753047\\
750	655	-16.7699982982858\\
750	650	-18.0054480393292\\
750	645	-19.8711769666147\\
750	640	-18.2704693482972\\
750	635	-17.9374476840674\\
750	630	-20.4003880711559\\
750	625	-22.6748114293384\\
750	620	-22.729847440329\\
750	615	-22.5322147682564\\
750	610	-23.0349779352002\\
750	605	-23.1072325556911\\
750	600	-24.5753811863494\\
750	595	-26.0336792612259\\
750	590	-26.4602451151072\\
750	585	-26.4436348265099\\
750	580	-28.4849920961265\\
750	575	-30.7284783752425\\
750	570	-30.8653116485993\\
750	565	-31.0294398941569\\
750	560	-31.6878412954511\\
750	555	-32.6883781116285\\
750	550	-32.1895844491496\\
750	545	-33.2229575960023\\
750	540	-34.6676213457436\\
750	535	-35.347083223045\\
750	530	-37.475711111143\\
750	525	-38.705052124486\\
750	520	-39.6558687950424\\
750	515	-41.1371089732511\\
750	510	-42.8199721958231\\
750	505	-45.1014688308733\\
750	500	-46.0961706774351\\
750	495	-46.4060498162075\\
750	490	-46.8008536180805\\
750	485	-47.60503655617\\
750	480	-48.3010436122104\\
750	475	-49.6079587161553\\
750	470	-50.4367257429412\\
750	465	-50.203213641832\\
750	460	-50.925362900899\\
750	455	-51.3329648549666\\
750	450	-53.4176723938658\\
750	445	-54.0519341719628\\
750	440	-54.3075549533742\\
750	435	-53.9481660496435\\
750	430	-53.0034966544426\\
750	425	-53.5672185709227\\
750	420	-54.9512795391693\\
750	415	-54.1014788961002\\
750	410	-51.6885719890834\\
750	405	-50.9446280019674\\
750	400	-50.8994855546634\\
750	395	-49.1394514154954\\
750	390	-47.2067715651292\\
750	385	-47.7798503159138\\
750	380	-47.7479120542093\\
750	375	-44.8632257472973\\
750	370	-41.5578009056544\\
750	365	-41.4202297801567\\
750	360	-41.652466829486\\
750	355	-40.0306983944347\\
750	350	-37.9195629760216\\
750	345	-37.0988044165233\\
750	340	-36.1797892743461\\
750	335	-35.8216263544646\\
750	330	-34.4235743924755\\
750	325	-32.7242078399786\\
750	320	-32.0269787482384\\
750	315	-31.3897401467548\\
750	310	-31.0472304323375\\
750	305	-28.9949250142799\\
750	300	-27.136047059128\\
750	295	-26.4312431245626\\
750	290	-25.8443912155826\\
750	285	-22.7704074792318\\
750	280	-21.7899308595988\\
750	275	-22.9822978836246\\
750	270	-23.532118157781\\
750	265	-22.1219354699178\\
750	260	-20.3765542553538\\
750	255	-22.8902731232129\\
750	250	-24.133435306815\\
750	245	-24.2307477314907\\
750	240	-24.2418151168176\\
750	235	-24.7578319928607\\
750	230	-24.9672256520826\\
750	225	-22.7686996146604\\
750	220	-22.4648541149991\\
750	215	-24.2884375485901\\
750	210	-25.4066946867124\\
750	205	-22.7634436790877\\
750	200	-20.9422642180489\\
750	195	-23.8679301529528\\
750	190	-24.755918801643\\
750	185	-22.2712423828998\\
750	180	-21.1540138431628\\
750	175	-22.6353706280688\\
750	170	-22.1592030957645\\
750	165	-19.8572805186195\\
750	160	-20.8462054019801\\
750	155	-20.6078270000062\\
750	150	-16.4405700678399\\
750	145	-12.6740125273154\\
750	140	-13.6590934286105\\
750	135	-14.0284312490876\\
750	130	-10.8926776075841\\
750	125	-9.06134074398324\\
750	120	-8.3720924491663\\
750	115	-6.18340399782028\\
750	110	-4.21795934417969\\
750	105	-6.37535075348023\\
750	100	-6.7405257215396\\
750	95	-0.49044957228034\\
750	90	5.69766486608933\\
750	85	5.00389826626633\\
750	80	4.93688618346096\\
750	75	11.6095519415194\\
750	70	16.1000463637538\\
750	65	19.2292338761144\\
750	60	25.7863446149586\\
750	55	34.1651714423006\\
750	50	37.0735608943614\\
750	45	37.8425272122768\\
750	40	43.8384058614574\\
750	35	51.5342249964415\\
750	30	55.5207639747987\\
750	25	58.0578888515429\\
750	20	60.3373797877739\\
750	15	60.2745215489031\\
750	10	60.6049151186617\\
750	5	60.9233410667239\\
750	0	60.0591858279531\\
745	1200	11.714215219411\\
745	1195	12.2478489330688\\
745	1190	10.9363726604697\\
745	1185	9.50239697617963\\
745	1180	9.0045103281218\\
745	1175	8.48915446042793\\
745	1170	6.46540403588097\\
745	1165	6.90914691187663\\
745	1160	7.20037683653209\\
745	1155	6.67212576595466\\
745	1150	4.93987618060692\\
745	1145	5.86415601496265\\
745	1140	5.75623687654206\\
745	1135	3.88639893177242\\
745	1130	4.65985321621611\\
745	1125	4.26469733668455\\
745	1120	3.04218365134693\\
745	1115	2.30585494229399\\
745	1110	-0.229221353365574\\
745	1105	-2.02522516880708\\
745	1100	-3.73428077415883\\
745	1095	-3.7966370280501\\
745	1090	-4.02233658869227\\
745	1085	-6.80644938955538\\
745	1080	-8.42772356227488\\
745	1075	-7.75148779489973\\
745	1070	-7.31699889940683\\
745	1065	-8.48003179986699\\
745	1060	-10.5504411707352\\
745	1055	-12.244803814131\\
745	1050	-12.9360308383625\\
745	1045	-14.3201049889399\\
745	1040	-14.444815086506\\
745	1035	-16.7649597442501\\
745	1030	-19.1144673364079\\
745	1025	-20.8024846494427\\
745	1020	-21.3461217901718\\
745	1015	-22.4491026750725\\
745	1010	-23.937047392461\\
745	1005	-25.6345541667151\\
745	1000	-26.321023544891\\
745	995	-27.1658890498475\\
745	990	-27.0366164248589\\
745	985	-27.0371683783965\\
745	980	-27.9656325060914\\
745	975	-29.389636340949\\
745	970	-30.873445376963\\
745	965	-31.8431198782673\\
745	960	-31.9901406123317\\
745	955	-32.5693439743709\\
745	950	-34.572310049185\\
745	945	-36.6681699079259\\
745	940	-38.0762865562847\\
745	935	-38.4209383020038\\
745	930	-40.0164895088201\\
745	925	-41.9896107310174\\
745	920	-42.7057907974777\\
745	915	-43.4386441139582\\
745	910	-44.3827330178565\\
745	905	-44.3824182221615\\
745	900	-42.4161436697377\\
745	895	-44.0885733241912\\
745	890	-44.7640622328881\\
745	885	-43.6545287635067\\
745	880	-42.9184844707979\\
745	875	-44.017992870158\\
745	870	-45.917389255015\\
745	865	-44.4906609903178\\
745	860	-45.2864146041377\\
745	855	-47.386710365206\\
745	850	-48.6158392100037\\
745	845	-50.0576524184451\\
745	840	-50.5121490734973\\
745	835	-51.1619294985148\\
745	830	-50.3433138852408\\
745	825	-51.5967008397542\\
745	820	-51.4051420878693\\
745	815	-50.6050615259485\\
745	810	-50.9554759436887\\
745	805	-52.6208181422071\\
745	800	-51.2918378162137\\
745	795	-49.9183752959112\\
745	790	-48.9681302253188\\
745	785	-47.6787890784681\\
745	780	-47.2377518436848\\
745	775	-47.8861589320676\\
745	770	-47.2372316759613\\
745	765	-43.055230015095\\
745	760	-39.6352242619165\\
745	755	-38.6219221779131\\
745	750	-38.0171741688402\\
745	745	-34.7641113601913\\
745	740	-32.2054188508963\\
745	735	-32.4779279619185\\
745	730	-31.7859816322247\\
745	725	-32.9207181576066\\
745	720	-31.2943494835586\\
745	715	-27.5758926139052\\
745	710	-24.2002738174579\\
745	705	-25.9527584801022\\
745	700	-28.1059640745921\\
745	695	-26.4430577326043\\
745	690	-21.8010999847177\\
745	685	-20.5147587619679\\
745	680	-21.4051149919238\\
745	675	-19.9724764945885\\
745	670	-19.1276680961794\\
745	665	-19.1717554709487\\
745	660	-18.165108442288\\
745	655	-17.7763327317713\\
745	650	-18.2122556236309\\
745	645	-19.7520605007919\\
745	640	-19.1055627294345\\
745	635	-20.5821779886937\\
745	630	-21.3913853525721\\
745	625	-21.9400461076543\\
745	620	-22.5554233129067\\
745	615	-23.9645959335924\\
745	610	-24.0372079189403\\
745	605	-22.3011987260786\\
745	600	-24.3578221234893\\
745	595	-26.9647889528483\\
745	590	-27.6149929105425\\
745	585	-26.8745140764599\\
745	580	-27.6378676026675\\
745	575	-29.4095775800752\\
745	570	-29.7571188377751\\
745	565	-29.6054475565993\\
745	560	-29.7529103760171\\
745	555	-30.69292008703\\
745	550	-32.3576941367733\\
745	545	-33.5174312320369\\
745	540	-33.3915742116187\\
745	535	-34.1945472692869\\
745	530	-37.4403640972378\\
745	525	-39.7659430868925\\
745	520	-40.2916897376317\\
745	515	-40.6324066100728\\
745	510	-43.1230388759277\\
745	505	-44.9999902875602\\
745	500	-46.3535836601714\\
745	495	-48.0903850239356\\
745	490	-49.7801117170729\\
745	485	-49.2830358825308\\
745	480	-49.5761852269588\\
745	475	-51.0499701953158\\
745	470	-51.4749994050458\\
745	465	-51.3850177178124\\
745	460	-51.3351348172846\\
745	455	-52.4515886017816\\
745	450	-52.2955189254362\\
745	445	-52.63065022612\\
745	440	-53.9799462329825\\
745	435	-53.7378132841172\\
745	430	-52.8272197069582\\
745	425	-53.1453643169316\\
745	420	-54.3329890967179\\
745	415	-53.5734787843348\\
745	410	-51.6193560886431\\
745	405	-50.6854431115498\\
745	400	-50.1917071379294\\
745	395	-49.2365152522234\\
745	390	-48.6234883867328\\
745	385	-48.2194344326253\\
745	380	-46.3280761405749\\
745	375	-44.3886739176314\\
745	370	-43.5504619332514\\
745	365	-41.8448664147454\\
745	360	-41.0760743980309\\
745	355	-40.0967103159692\\
745	350	-39.8961663045338\\
745	345	-37.5879841705218\\
745	340	-37.3893163363218\\
745	335	-37.3875327126379\\
745	330	-36.5018374285664\\
745	325	-35.5619963530153\\
745	320	-35.2580738636461\\
745	315	-34.0660788924342\\
745	310	-33.0726283587619\\
745	305	-31.4546870443473\\
745	300	-29.8232641191671\\
745	295	-28.7993032722761\\
745	290	-27.1338287172339\\
745	285	-26.0297649335871\\
745	280	-25.0289467439015\\
745	275	-24.5768607593027\\
745	270	-24.777021468527\\
745	265	-25.329528774696\\
745	260	-23.9870892317404\\
745	255	-24.5297224702426\\
745	250	-26.358025742702\\
745	245	-28.0972031517867\\
745	240	-26.1530979472709\\
745	235	-25.7890146041682\\
745	230	-27.8635193887485\\
745	225	-26.1054835938385\\
745	220	-23.8723511802355\\
745	215	-23.99136445767\\
745	210	-26.3980297670732\\
745	205	-24.3589459421864\\
745	200	-22.3862772446719\\
745	195	-24.718395400545\\
745	190	-27.0242510179778\\
745	185	-25.2879814585858\\
745	180	-22.5040883934453\\
745	175	-23.4712090337262\\
745	170	-24.9947199688131\\
745	165	-22.931686170592\\
745	160	-22.0035750707966\\
745	155	-21.6424710611591\\
745	150	-18.8833276622599\\
745	145	-15.1428564596645\\
745	140	-15.2478202724496\\
745	135	-16.2682411275528\\
745	130	-13.6353118497373\\
745	125	-11.6649787356419\\
745	120	-10.7739647317285\\
745	115	-9.52052247008214\\
745	110	-7.65422993882567\\
745	105	-8.95939059084048\\
745	100	-10.4589180147505\\
745	95	-5.90478843768869\\
745	90	0.0589871555584978\\
745	85	1.29131909874013\\
745	80	0.217488276608492\\
745	75	6.0358061010993\\
745	70	12.6472437058601\\
745	65	15.5173848772865\\
745	60	21.0005823039919\\
745	55	29.9496792832979\\
745	50	36.5601668210948\\
745	45	37.4331185215087\\
745	40	41.1810979744332\\
745	35	50.3302351565617\\
745	30	55.854497287808\\
745	25	56.5374007875889\\
745	20	57.7043006690074\\
745	15	59.6773418800421\\
745	10	59.8491642936642\\
745	5	59.2833418955452\\
745	0	60.2897841496178\\
740	1200	13.1532442068956\\
740	1195	12.2561251184925\\
740	1190	11.3831175450796\\
740	1185	10.7820284785021\\
740	1180	10.7612041557377\\
740	1175	9.94891292967804\\
740	1170	10.1600486482657\\
740	1165	9.85146109940433\\
740	1160	8.41660429629064\\
740	1155	5.58351726456658\\
740	1150	5.64392951018817\\
740	1145	9.23295747895463\\
740	1140	9.15077832548468\\
740	1135	7.30456356528884\\
740	1130	7.30713928835303\\
740	1125	6.95200789388491\\
740	1120	5.60218854799314\\
740	1115	3.70187001889281\\
740	1110	3.65277561866424\\
740	1105	2.51616524167821\\
740	1100	1.57131843395746\\
740	1095	0.55680984427454\\
740	1090	-0.45635468848468\\
740	1085	-2.56336805786214\\
740	1080	-4.54016059842434\\
740	1075	-3.90984223399209\\
740	1070	-4.74775170617886\\
740	1065	-5.31100634172708\\
740	1060	-5.95753124529165\\
740	1055	-7.27330385340611\\
740	1050	-9.48104171282557\\
740	1045	-11.3447079430439\\
740	1040	-11.4274181486735\\
740	1035	-12.88942707667\\
740	1030	-15.722163266531\\
740	1025	-17.342836966689\\
740	1020	-18.6095719928303\\
740	1015	-20.2392311169901\\
740	1010	-20.7522526391876\\
740	1005	-19.9399625200003\\
740	1000	-20.6093796853429\\
740	995	-21.7692027693038\\
740	990	-22.4538986060761\\
740	985	-23.1857594210437\\
740	980	-23.8738117725529\\
740	975	-25.920931625591\\
740	970	-27.8492182457944\\
740	965	-28.7993913919768\\
740	960	-28.6120340242896\\
740	955	-29.4465892524231\\
740	950	-30.9501626225801\\
740	945	-34.2624188863579\\
740	940	-36.7346963996838\\
740	935	-37.5880903597408\\
740	930	-37.9530628580069\\
740	925	-40.4096846463149\\
740	920	-41.433805576849\\
740	915	-42.5401133577066\\
740	910	-43.920700787281\\
740	905	-44.945082414712\\
740	900	-43.7854325344238\\
740	895	-43.7874611273592\\
740	890	-43.7065269044083\\
740	885	-42.8338887269238\\
740	880	-41.1666301575044\\
740	875	-41.2683789118339\\
740	870	-41.4050046140535\\
740	865	-40.0477144313545\\
740	860	-40.8804279109131\\
740	855	-43.0817320750502\\
740	850	-43.7767037577014\\
740	845	-44.5809732895796\\
740	840	-46.8255507634306\\
740	835	-48.4820152901534\\
740	830	-47.7970844905494\\
740	825	-48.4995821480909\\
740	820	-49.7622695358305\\
740	815	-49.0708600867747\\
740	810	-48.2678613625394\\
740	805	-49.5115319520421\\
740	800	-48.91208224113\\
740	795	-47.6728898710667\\
740	790	-45.4977137669295\\
740	785	-45.1066933144832\\
740	780	-43.6975513036115\\
740	775	-43.5556278336139\\
740	770	-44.5371802864749\\
740	765	-41.0884662245799\\
740	760	-37.3516022473822\\
740	755	-34.9824320643364\\
740	750	-36.0375103999202\\
740	745	-35.5765404899883\\
740	740	-33.6051642809677\\
740	735	-30.7879954643787\\
740	730	-30.8014836295034\\
740	725	-30.4177621425588\\
740	720	-30.8459485782338\\
740	715	-27.7910875943951\\
740	710	-23.2901493470313\\
740	705	-21.452350653629\\
740	700	-24.5475887492154\\
740	695	-24.5587156984379\\
740	690	-20.2936218780487\\
740	685	-18.3332785160014\\
740	680	-20.0858089246902\\
740	675	-19.7222403845331\\
740	670	-18.2767343848107\\
740	665	-17.4232219516707\\
740	660	-17.2373353446594\\
740	655	-17.2729552437163\\
740	650	-17.7280776089228\\
740	645	-19.462617389644\\
740	640	-20.2590631932758\\
740	635	-20.3939745334426\\
740	630	-20.7219801246652\\
740	625	-20.3539168704497\\
740	620	-20.3933508777391\\
740	615	-22.3956243074533\\
740	610	-23.5187400343655\\
740	605	-21.6262318621291\\
740	600	-20.7672648919295\\
740	595	-23.8304781795171\\
740	590	-25.5984480923632\\
740	585	-25.0203678494076\\
740	580	-24.7299178455846\\
740	575	-27.2570396029976\\
740	570	-28.1318245322732\\
740	565	-27.5503990533603\\
740	560	-26.414759570775\\
740	555	-26.4507797385027\\
740	550	-28.8569113500689\\
740	545	-29.9302042068448\\
740	540	-30.3741814326213\\
740	535	-30.4739615064273\\
740	530	-34.1402672352033\\
740	525	-35.9426174321356\\
740	520	-37.5101017492702\\
740	515	-38.3481597068162\\
740	510	-40.2663753484503\\
740	505	-42.7229123467405\\
740	500	-42.7099768273006\\
740	495	-43.2888193435947\\
740	490	-44.719987942532\\
740	485	-46.9387463444928\\
740	480	-47.6248089649803\\
740	475	-48.7402262395726\\
740	470	-49.3894229553962\\
740	465	-49.9707495424982\\
740	460	-50.4680052470076\\
740	455	-51.5475446847158\\
740	450	-52.0477380343586\\
740	445	-51.6729056215777\\
740	440	-52.6431588951104\\
740	435	-53.4386553361055\\
740	430	-52.6225981742359\\
740	425	-51.7672555621666\\
740	420	-52.7510016302249\\
740	415	-54.0492201762163\\
740	410	-52.6998799644034\\
740	405	-51.9972551433912\\
740	400	-51.0912588544716\\
740	395	-49.382099383005\\
740	390	-48.1902710585864\\
740	385	-47.8792932542256\\
740	380	-46.695195106915\\
740	375	-45.1406696333752\\
740	370	-43.1397554138739\\
740	365	-41.2529925247245\\
740	360	-40.2232220540091\\
740	355	-39.737125459349\\
740	350	-39.306684461726\\
740	345	-37.7002625058549\\
740	340	-36.3832367832129\\
740	335	-35.8491772463331\\
740	330	-35.6978594560815\\
740	325	-34.6488373122183\\
740	320	-33.4225035487761\\
740	315	-32.9658979775659\\
740	310	-32.5930392987129\\
740	305	-31.4707697491012\\
740	300	-29.9009951421122\\
740	295	-26.9641510603324\\
740	290	-27.252418315984\\
740	285	-26.0982774855675\\
740	280	-25.6306630993349\\
740	275	-23.8144763619939\\
740	270	-24.0639163824253\\
740	265	-24.2465217786257\\
740	260	-22.7364288855479\\
740	255	-22.3632122231129\\
740	250	-23.6697195196803\\
740	245	-26.22652455138\\
740	240	-24.5695161963313\\
740	235	-22.675035813565\\
740	230	-23.1392597728682\\
740	225	-23.5315501687237\\
740	220	-21.9879338654491\\
740	215	-20.4602835038104\\
740	210	-23.1951810378996\\
740	205	-23.4021315663822\\
740	200	-20.337109883194\\
740	195	-20.4388730454102\\
740	190	-23.9162391425398\\
740	185	-24.4822232505148\\
740	180	-20.1660636648858\\
740	175	-19.0257299610521\\
740	170	-21.1215528976745\\
740	165	-19.9954077735456\\
740	160	-17.98749789249\\
740	155	-17.143307050369\\
740	150	-17.1071667330625\\
740	145	-13.8864086715666\\
740	140	-12.6658716097809\\
740	135	-14.7088276341628\\
740	130	-13.3108349131307\\
740	125	-10.5523906896651\\
740	120	-9.44412972922873\\
740	115	-9.75175446471258\\
740	110	-8.1499507638764\\
740	105	-6.81868524717356\\
740	100	-8.01237649333598\\
740	95	-5.22876407648073\\
740	90	0.249325733746446\\
740	85	3.1835842445289\\
740	80	1.95527637024134\\
740	75	5.67588788290777\\
740	70	13.5504741326986\\
740	65	19.1309313249403\\
740	60	22.7997574864221\\
740	55	29.9214588399354\\
740	50	38.6112173766178\\
740	45	41.1305838798235\\
740	40	43.4418528863353\\
740	35	50.6562166261447\\
740	30	58.5768014882669\\
740	25	58.2524456656902\\
740	20	58.2750349770376\\
740	15	60.1215392442609\\
740	10	61.3656496971817\\
740	5	58.5819429972144\\
740	0	58.7807731748326\\
735	1200	13.5398781892836\\
735	1195	12.4238688837595\\
735	1190	12.351107485958\\
735	1185	12.5731036220395\\
735	1180	11.6535609441644\\
735	1175	11.637473510772\\
735	1170	11.3017270157216\\
735	1165	10.6880835231468\\
735	1160	8.05294344481263\\
735	1155	7.18699376926725\\
735	1150	8.31165328310271\\
735	1145	10.642020047183\\
735	1140	9.85093146471627\\
735	1135	8.8419893152286\\
735	1130	9.23535828181684\\
735	1125	7.54001793015505\\
735	1120	4.24330935638045\\
735	1115	3.12132075171667\\
735	1110	3.36719178789554\\
735	1105	2.15687258738853\\
735	1100	-0.0917605532013113\\
735	1095	-1.622553346534\\
735	1090	-3.28488571702474\\
735	1085	-4.2861212460557\\
735	1080	-4.20447574176615\\
735	1075	-3.21680333589757\\
735	1070	-5.06213857325656\\
735	1065	-6.49130210726616\\
735	1060	-6.29244555082278\\
735	1055	-6.6377488800681\\
735	1050	-9.52564432672716\\
735	1045	-11.3583000359386\\
735	1040	-11.8730734517003\\
735	1035	-13.248190050982\\
735	1030	-15.1407005610645\\
735	1025	-16.5319575922836\\
735	1020	-18.8238500689504\\
735	1015	-20.317971505759\\
735	1010	-20.706132592104\\
735	1005	-19.578672738025\\
735	1000	-19.7376110586406\\
735	995	-21.6561401252261\\
735	990	-23.1698897066094\\
735	985	-24.1856005013815\\
735	980	-24.6584309991854\\
735	975	-25.6751030293485\\
735	970	-25.8229627408032\\
735	965	-26.6115427232717\\
735	960	-27.0009202799311\\
735	955	-27.9347151238694\\
735	950	-29.3827025700853\\
735	945	-32.0799665227387\\
735	940	-35.487060615601\\
735	935	-37.0961781222582\\
735	930	-37.9963832798408\\
735	925	-39.9410129542134\\
735	920	-40.2951395862992\\
735	915	-41.9744799357541\\
735	910	-42.8092454434945\\
735	905	-43.3525993574399\\
735	900	-42.018251658586\\
735	895	-41.6601977298715\\
735	890	-41.6360678371402\\
735	885	-40.6966197316315\\
735	880	-40.7855837064658\\
735	875	-42.0360727678662\\
735	870	-42.4643218279025\\
735	865	-41.9416955651157\\
735	860	-43.3188805332065\\
735	855	-44.9501027119984\\
735	850	-43.9526687283574\\
735	845	-44.8787793235822\\
735	840	-48.0350610853495\\
735	835	-49.0543965541049\\
735	830	-48.1105104142841\\
735	825	-48.2389458980288\\
735	820	-48.7518213765093\\
735	815	-48.2836421488521\\
735	810	-46.9203443587926\\
735	805	-47.8749554825533\\
735	800	-46.1895979813601\\
735	795	-43.7972531458777\\
735	790	-43.9210881690589\\
735	785	-43.256869697435\\
735	780	-40.1026179508576\\
735	775	-40.7125921166725\\
735	770	-42.6841953871603\\
735	765	-42.1584986525502\\
735	760	-37.0838516578278\\
735	755	-35.9608293034545\\
735	750	-36.2003266125818\\
735	745	-35.2846437618637\\
735	740	-34.4251378896765\\
735	735	-31.86861447964\\
735	730	-29.4465935575632\\
735	725	-29.2870107531784\\
735	720	-30.5790787600068\\
735	715	-28.2915688671696\\
735	710	-22.8517996596703\\
735	705	-20.7961395139831\\
735	700	-23.7093235551572\\
735	695	-23.7116293939815\\
735	690	-21.1221877644426\\
735	685	-18.0373468271287\\
735	680	-18.3509824386341\\
735	675	-18.0267537068665\\
735	670	-17.998394392138\\
735	665	-17.4939013129891\\
735	660	-17.435551616756\\
735	655	-18.0018769171498\\
735	650	-18.8196151956655\\
735	645	-19.5250460429029\\
735	640	-19.0863865631336\\
735	635	-20.0939938644306\\
735	630	-21.1433814821892\\
735	625	-19.5986903546495\\
735	620	-18.805726983157\\
735	615	-21.0412775370958\\
735	610	-21.5925030266289\\
735	605	-20.5897842393902\\
735	600	-21.3381381679028\\
735	595	-23.5697228407157\\
735	590	-25.6814501726767\\
735	585	-25.8596016206282\\
735	580	-25.1915731155452\\
735	575	-25.7124025277992\\
735	570	-26.9641781322666\\
735	565	-27.8689301801069\\
735	560	-27.1062944789492\\
735	555	-26.3524849820128\\
735	550	-28.5391801935352\\
735	545	-30.9264451637832\\
735	540	-30.7417761189899\\
735	535	-30.6219782159847\\
735	530	-34.0431679660446\\
735	525	-36.8448704199977\\
735	520	-37.1823792760665\\
735	515	-37.665430362134\\
735	510	-39.7583123024924\\
735	505	-41.9374447601472\\
735	500	-42.3653474560715\\
735	495	-43.3388261263831\\
735	490	-45.2038269430532\\
735	485	-46.6179044081132\\
735	480	-47.8110122650528\\
735	475	-49.4200041183913\\
735	470	-50.5586929583214\\
735	465	-51.3314225378649\\
735	460	-51.6681759397466\\
735	455	-53.172151620171\\
735	450	-52.7893928450362\\
735	445	-52.8795202786478\\
735	440	-52.9013374351894\\
735	435	-53.0535592161218\\
735	430	-53.1446199562579\\
735	425	-52.7477848619806\\
735	420	-52.086679554378\\
735	415	-50.6154038116156\\
735	410	-50.8406605711025\\
735	405	-50.375358564329\\
735	400	-48.9403073692083\\
735	395	-47.5071870031879\\
735	390	-47.2173394332049\\
735	385	-47.1884809998646\\
735	380	-45.5345408733274\\
735	375	-43.697489454531\\
735	370	-42.6894408923263\\
735	365	-41.7732660007005\\
735	360	-39.4146853222037\\
735	355	-38.7919632984431\\
735	350	-38.3677929858904\\
735	345	-37.8100347817381\\
735	340	-36.6502888317782\\
735	335	-36.1404561842928\\
735	330	-36.1223747527165\\
735	325	-35.1004226091436\\
735	320	-33.768489480055\\
735	315	-33.0754202926428\\
735	310	-32.7149916017988\\
735	305	-32.1048180824655\\
735	300	-31.4602956070985\\
735	295	-30.0913478296861\\
735	290	-28.7534335938581\\
735	285	-28.4291596528856\\
735	280	-27.7556864636572\\
735	275	-25.9121332028035\\
735	270	-25.9059263530044\\
735	265	-26.6922976907108\\
735	260	-25.4063437399609\\
735	255	-23.9246715088357\\
735	250	-25.4394811786642\\
735	245	-28.9155413118397\\
735	240	-27.6783101589863\\
735	235	-24.6226027693683\\
735	230	-24.9589622763842\\
735	225	-26.7739623569778\\
735	220	-24.8097011041436\\
735	215	-22.3549243933267\\
735	210	-23.1417116574967\\
735	205	-24.0734645812026\\
735	200	-22.186855865606\\
735	195	-20.8334264188106\\
735	190	-22.7812053615089\\
735	185	-24.1775765381099\\
735	180	-21.582378195335\\
735	175	-18.371918013625\\
735	170	-19.7110369002512\\
735	165	-20.7263186429282\\
735	160	-18.7498097115194\\
735	155	-16.3000520164451\\
735	150	-16.3813485324863\\
735	145	-15.7514304548977\\
735	140	-14.6849365381804\\
735	135	-15.4195976122492\\
735	130	-16.3319318355871\\
735	125	-15.2097106374276\\
735	120	-13.0664272440663\\
735	115	-11.9889281384767\\
735	110	-12.0985609464678\\
735	105	-11.0586292991266\\
735	100	-9.236856800846\\
735	95	-7.96569355738575\\
735	90	-3.89705752631744\\
735	85	0.276686160143072\\
735	80	1.5843379205362\\
735	75	3.07943850642368\\
735	70	10.9198098791621\\
735	65	18.4245744734399\\
735	60	22.8282866261907\\
735	55	28.0600420994815\\
735	50	37.7966071257779\\
735	45	44.2374761444607\\
735	40	43.6190285178473\\
735	35	47.5863921063337\\
735	30	56.237666327419\\
735	25	58.8918342092238\\
735	20	55.3278024407773\\
735	15	57.2914596664377\\
735	10	61.3830787882616\\
735	5	59.0834971695422\\
735	0	56.6825455058715\\
730	1200	12.3941281363714\\
730	1195	11.1345889412914\\
730	1190	11.5236589453916\\
730	1185	13.6302162699376\\
730	1180	12.3934376991392\\
730	1175	11.8751472672402\\
730	1170	11.0990874211839\\
730	1165	11.5292844374162\\
730	1160	11.5231991691871\\
730	1155	10.210895637746\\
730	1150	10.9061001315522\\
730	1145	12.3935995948859\\
730	1140	11.3008823481096\\
730	1135	10.1069041005831\\
730	1130	10.073148989215\\
730	1125	9.21656895743581\\
730	1120	6.60067384926151\\
730	1115	6.18157844183679\\
730	1110	7.1880546478742\\
730	1105	5.90583303641506\\
730	1100	3.25584648370841\\
730	1095	0.791899567976543\\
730	1090	-1.53494861727268\\
730	1085	-3.19423196541902\\
730	1080	-1.28659635599615\\
730	1075	0.997391083492403\\
730	1070	-0.96217655286091\\
730	1065	-2.71126886880484\\
730	1060	-3.06954558042344\\
730	1055	-3.65125179966435\\
730	1050	-6.5800251251485\\
730	1045	-7.99129364647524\\
730	1040	-8.3542741219826\\
730	1035	-8.78373267245024\\
730	1030	-11.6761975143099\\
730	1025	-12.3383990539983\\
730	1020	-13.9848261414381\\
730	1015	-16.2652086169196\\
730	1010	-17.5760459158419\\
730	1005	-17.7843432442032\\
730	1000	-17.9691710150037\\
730	995	-18.6347850922843\\
730	990	-20.89213710681\\
730	985	-21.5374005735789\\
730	980	-22.7790445042469\\
730	975	-23.0600348241101\\
730	970	-23.5760152591879\\
730	965	-23.6199316967054\\
730	960	-25.428895389965\\
730	955	-27.6265046575445\\
730	950	-28.7671705995704\\
730	945	-30.3254793308015\\
730	940	-34.4021389026921\\
730	935	-35.6627387623248\\
730	930	-35.9477275734039\\
730	925	-36.0007841166339\\
730	920	-37.2958626633836\\
730	915	-38.9294190305668\\
730	910	-39.8016313825806\\
730	905	-41.8532053226218\\
730	900	-40.8702205960449\\
730	895	-38.707427622714\\
730	890	-39.7813133513919\\
730	885	-40.0092850896904\\
730	880	-39.9104518217296\\
730	875	-40.7979058432279\\
730	870	-40.0830411262791\\
730	865	-37.8399710814942\\
730	860	-38.8125040415568\\
730	855	-40.8613541085833\\
730	850	-40.0172607508537\\
730	845	-40.4620227736184\\
730	840	-43.9737397459924\\
730	835	-46.0945692934561\\
730	830	-44.8387068724473\\
730	825	-44.740749684255\\
730	820	-45.2215046368483\\
730	815	-45.3454862887932\\
730	810	-44.1132789575313\\
730	805	-45.0736972191833\\
730	800	-44.6143137859005\\
730	795	-42.9392994681396\\
730	790	-42.3669247249123\\
730	785	-42.0932678827257\\
730	780	-40.6937371124853\\
730	775	-38.6744520686854\\
730	770	-38.8877221031823\\
730	765	-38.9806742990091\\
730	760	-34.3373334180787\\
730	755	-31.2393644274233\\
730	750	-32.2528685629421\\
730	745	-32.0539769353122\\
730	740	-31.8624306703231\\
730	735	-31.7756172580948\\
730	730	-30.1899237400839\\
730	725	-28.4431292071271\\
730	720	-28.6857802863563\\
730	715	-27.8875331141137\\
730	710	-24.6871390244441\\
730	705	-20.5632619809795\\
730	700	-21.355614070294\\
730	695	-23.4351465156437\\
730	690	-21.5927682752675\\
730	685	-18.4899024997889\\
730	680	-17.4640908337027\\
730	675	-17.1911649636189\\
730	670	-16.8508776269434\\
730	665	-16.7972842449806\\
730	660	-16.2605848097107\\
730	655	-15.6175688952819\\
730	650	-18.0144224735111\\
730	645	-18.1086175545829\\
730	640	-17.1729975545475\\
730	635	-16.4425987318341\\
730	630	-17.5592860036663\\
730	625	-17.5735078735181\\
730	620	-16.3824986433149\\
730	615	-17.0725428237297\\
730	610	-18.3970799441963\\
730	605	-18.2962606670978\\
730	600	-18.014788327939\\
730	595	-20.0305917413871\\
730	590	-22.6594410963112\\
730	585	-23.5629048089518\\
730	580	-23.6793908413906\\
730	575	-23.4616026193451\\
730	570	-23.4443173459265\\
730	565	-23.6706670583073\\
730	560	-24.1784853409476\\
730	555	-23.539400022707\\
730	550	-23.6752815909276\\
730	545	-26.146019436178\\
730	540	-27.6952169548204\\
730	535	-28.0932709679105\\
730	530	-30.0869276802382\\
730	525	-33.0275858093937\\
730	520	-35.4889530759588\\
730	515	-35.7574393636864\\
730	510	-37.1029873362409\\
730	505	-39.1807447311826\\
730	500	-40.1810946938126\\
730	495	-41.113500905602\\
730	490	-42.4331737916391\\
730	485	-43.5326605318287\\
730	480	-44.3740116694339\\
730	475	-46.3005605729468\\
730	470	-48.0249440263747\\
730	465	-48.4088777689708\\
730	460	-48.409871709207\\
730	455	-49.3942437415626\\
730	450	-51.2599084986973\\
730	445	-51.2086237782141\\
730	440	-50.9825455111045\\
730	435	-50.8913659839427\\
730	430	-51.0473480971409\\
730	425	-50.7156577262772\\
730	420	-51.0794656772473\\
730	415	-50.0568746507452\\
730	410	-49.4690239880256\\
730	405	-49.6226674514019\\
730	400	-48.5553706623587\\
730	395	-47.163246322868\\
730	390	-46.4599504401549\\
730	385	-46.9540256822838\\
730	380	-46.3699312625313\\
730	375	-44.1903021561911\\
730	370	-43.5752699838731\\
730	365	-42.2965227311079\\
730	360	-40.8214984984907\\
730	355	-39.6123654578587\\
730	350	-39.1143362260136\\
730	345	-38.1216625506986\\
730	340	-36.5633106156874\\
730	335	-35.7940195810324\\
730	330	-35.8388088090514\\
730	325	-35.0524880016947\\
730	320	-33.4844296133533\\
730	315	-32.9005486173983\\
730	310	-32.7113423925393\\
730	305	-30.4924736854355\\
730	300	-28.7514176970626\\
730	295	-27.9825950404547\\
730	290	-27.8864283800976\\
730	285	-26.5600543998025\\
730	280	-25.8645881224638\\
730	275	-25.3519674212921\\
730	270	-24.2110554928804\\
730	265	-24.0813926998144\\
730	260	-23.6100267742813\\
730	255	-22.802030621936\\
730	250	-22.0046968413035\\
730	245	-24.6195100507603\\
730	240	-25.0434388611711\\
730	235	-22.4640929890147\\
730	230	-21.3473512301289\\
730	225	-22.8044848590889\\
730	220	-23.0317420689807\\
730	215	-20.1230307617088\\
730	210	-19.4035985559876\\
730	205	-20.819500936429\\
730	200	-20.5383758202624\\
730	195	-18.1542132545483\\
730	190	-18.7244043002329\\
730	185	-21.208379046444\\
730	180	-19.9205071190454\\
730	175	-16.5193312254842\\
730	170	-16.3358536755413\\
730	165	-18.3254920838644\\
730	160	-17.339734850033\\
730	155	-13.3318923671295\\
730	150	-12.7177005751882\\
730	145	-13.239679253923\\
730	140	-12.9364125023221\\
730	135	-11.8000433466741\\
730	130	-13.3284863335084\\
730	125	-14.5629195120491\\
730	120	-12.2677546543091\\
730	115	-10.2993697709626\\
730	110	-10.0080971214338\\
730	105	-10.8068691700228\\
730	100	-7.92980460638864\\
730	95	-4.60217875944909\\
730	90	-2.20922545984649\\
730	85	1.52528451398939\\
730	80	5.20724438181242\\
730	75	7.64901188655313\\
730	70	12.4553589327497\\
730	65	20.6519107912354\\
730	60	25.5488122713359\\
730	55	28.9922548477971\\
730	50	37.972928489291\\
730	45	45.9461289570045\\
730	40	46.3083248497642\\
730	35	46.0533552519137\\
730	30	53.746230194678\\
730	25	58.9898767778141\\
730	20	54.8211635254629\\
730	15	54.0513724366447\\
730	10	60.3595882088521\\
730	5	60.8939365153637\\
730	0	54.2797785985967\\
725	1200	15.6666262514145\\
725	1195	12.2990556305722\\
725	1190	13.8854435353596\\
725	1185	15.1946330087858\\
725	1180	14.4167269222535\\
725	1175	12.6782483479992\\
725	1170	11.0667426153013\\
725	1165	10.9285909369146\\
725	1160	11.0451904318725\\
725	1155	9.13118809809475\\
725	1150	9.125348249524\\
725	1145	10.0731868069588\\
725	1140	8.95802851551343\\
725	1135	9.40132225388061\\
725	1130	9.33926320144019\\
725	1125	8.1814242751434\\
725	1120	5.50650460688121\\
725	1115	4.99420600038411\\
725	1110	5.40153857245605\\
725	1105	3.94939990381772\\
725	1100	1.39171613651433\\
725	1095	-0.127882337260417\\
725	1090	-2.10832370279786\\
725	1085	-3.03006123735122\\
725	1080	-2.14548238509906\\
725	1075	-0.123008907332405\\
725	1070	-1.87163518414582\\
725	1065	-4.3857114614375\\
725	1060	-5.55464720577947\\
725	1055	-6.57095483061585\\
725	1050	-8.86079938654802\\
725	1045	-8.95676665515475\\
725	1040	-8.8637548691313\\
725	1035	-10.735483834781\\
725	1030	-13.749955275227\\
725	1025	-14.683520437713\\
725	1020	-15.4445907828876\\
725	1015	-17.6120544361524\\
725	1010	-19.2350941471245\\
725	1005	-18.7595247431086\\
725	1000	-18.1076131605528\\
725	995	-18.8101524327376\\
725	990	-20.4249259191342\\
725	985	-22.5041763136642\\
725	980	-24.1674367533519\\
725	975	-25.4165320916582\\
725	970	-25.2843805112998\\
725	965	-25.5398967621159\\
725	960	-27.6557324782848\\
725	955	-30.5391880744683\\
725	950	-31.8772006873028\\
725	945	-32.7101446616393\\
725	940	-34.2141129817046\\
725	935	-35.8901650699468\\
725	930	-36.1823110773184\\
725	925	-37.766309857142\\
725	920	-38.4964562356849\\
725	915	-39.5673250329414\\
725	910	-41.1366866941876\\
725	905	-42.1750876520032\\
725	900	-42.9361287991042\\
725	895	-41.7950564126495\\
725	890	-40.3714778495482\\
725	885	-40.2693360276439\\
725	880	-42.5116638803938\\
725	875	-43.3606759917047\\
725	870	-43.0834918927512\\
725	865	-41.8072773713063\\
725	860	-42.3839516306598\\
725	855	-44.696111138991\\
725	850	-44.6420671029375\\
725	845	-44.0913529335296\\
725	840	-45.1924973277585\\
725	835	-46.2692834198403\\
725	830	-45.267594349252\\
725	825	-45.6112255510227\\
725	820	-46.7961812216834\\
725	815	-45.7458373560683\\
725	810	-44.6189694482719\\
725	805	-45.9508598159566\\
725	800	-45.659404651245\\
725	795	-44.6404367015793\\
725	790	-43.3793240456305\\
725	785	-43.5733022708908\\
725	780	-41.5722883278563\\
725	775	-39.0201162631984\\
725	770	-39.4262065618187\\
725	765	-39.194576909912\\
725	760	-36.466278918423\\
725	755	-33.8796830059069\\
725	750	-33.6437883598311\\
725	745	-33.2754136969763\\
725	740	-33.0898823200001\\
725	735	-32.3583870959616\\
725	730	-30.2258922233869\\
725	725	-28.0175185367981\\
725	720	-28.2735182365858\\
725	715	-28.3164176027186\\
725	710	-26.0326101976634\\
725	705	-23.7207615596879\\
725	700	-22.3090982128334\\
725	695	-23.6331013489979\\
725	690	-23.1190664097338\\
725	685	-20.6599333448413\\
725	680	-17.1057375357998\\
725	675	-16.0600764088725\\
725	670	-17.2313638159824\\
725	665	-18.3645297379348\\
725	660	-16.6332543467059\\
725	655	-16.0302818058481\\
725	650	-18.6027168273724\\
725	645	-20.4488902413159\\
725	640	-18.3149532959992\\
725	635	-18.2591966395514\\
725	630	-19.9479541053745\\
725	625	-20.5779346142474\\
725	620	-19.4835940632026\\
725	615	-19.9881669369424\\
725	610	-20.0761342117648\\
725	605	-20.2339623378464\\
725	600	-21.3575019392749\\
725	595	-21.39378321\\
725	590	-21.6333506620329\\
725	585	-22.4894761906776\\
725	580	-23.3067263720734\\
725	575	-24.2281160539339\\
725	570	-22.8904500895067\\
725	565	-23.7452329582602\\
725	560	-25.0089197049138\\
725	555	-24.4741184221652\\
725	550	-23.9932581835687\\
725	545	-26.4951708689705\\
725	540	-28.758988298363\\
725	535	-29.4353585239778\\
725	530	-29.9811073355304\\
725	525	-32.7032593095682\\
725	520	-35.0489186237601\\
725	515	-36.6936491011797\\
725	510	-38.03666783279\\
725	505	-39.2039208887554\\
725	500	-41.5929123208293\\
725	495	-44.1768088027675\\
725	490	-45.661318624032\\
725	485	-45.4634730256012\\
725	480	-46.2839155744573\\
725	475	-49.1397013598321\\
725	470	-51.4079905369108\\
725	465	-51.3381256245671\\
725	460	-50.7392040537866\\
725	455	-50.834497814903\\
725	450	-51.597012139945\\
725	445	-52.2771162995955\\
725	440	-52.607320824834\\
725	435	-51.6473641180169\\
725	430	-51.5341709701461\\
725	425	-51.7132926942459\\
725	420	-51.7609032524488\\
725	415	-50.5591152165102\\
725	410	-48.5289917218206\\
725	405	-49.6587761203791\\
725	400	-48.0304354966574\\
725	395	-46.0191311769722\\
725	390	-45.8180157110464\\
725	385	-46.1480684673343\\
725	380	-44.8730423308016\\
725	375	-43.7325413094486\\
725	370	-42.4936108330085\\
725	365	-41.2048641070887\\
725	360	-40.7035460984407\\
725	355	-39.7362924045347\\
725	350	-38.9507962438929\\
725	345	-37.7586087599857\\
725	340	-36.7122899972273\\
725	335	-37.2374761215897\\
725	330	-37.5499137521192\\
725	325	-35.7552860171136\\
725	320	-34.9287978435177\\
725	315	-35.6416558144847\\
725	310	-35.1060344236894\\
725	305	-33.2676981761997\\
725	300	-31.1209663331701\\
725	295	-30.4251726764369\\
725	290	-30.6293195097651\\
725	285	-29.5284864702135\\
725	280	-29.077252541324\\
725	275	-28.0222972633965\\
725	270	-27.2372772155086\\
725	265	-28.4194552367635\\
725	260	-27.5206813034802\\
725	255	-26.3824289407048\\
725	250	-25.3062184491446\\
725	245	-27.2749884670211\\
725	240	-27.4624496844635\\
725	235	-25.6199112215008\\
725	230	-23.7492834184613\\
725	225	-23.5916269158706\\
725	220	-23.9931037106999\\
725	215	-22.3290903657989\\
725	210	-21.1422624667211\\
725	205	-20.655187599833\\
725	200	-20.5823370668577\\
725	195	-19.6443617592568\\
725	190	-19.2007492509529\\
725	185	-20.9166115717298\\
725	180	-22.0481283970539\\
725	175	-18.9827421725013\\
725	170	-17.4397116938744\\
725	165	-20.0160777185565\\
725	160	-21.6525600290197\\
725	155	-17.4585368754952\\
725	150	-14.4229651018159\\
725	145	-15.7113300255287\\
725	140	-16.2818961507364\\
725	135	-13.5412213263535\\
725	130	-13.2477887678533\\
725	125	-16.7700370243219\\
725	120	-15.7088005823734\\
725	115	-10.9606686721399\\
725	110	-10.9033505450807\\
725	105	-13.5572672486815\\
725	100	-11.0201669155813\\
725	95	-5.32548644603594\\
725	90	-3.0490486341514\\
725	85	-0.499837485531316\\
725	80	3.9579692765401\\
725	75	7.80470182848694\\
725	70	11.8912330733929\\
725	65	18.766881755635\\
725	60	25.0540064122706\\
725	55	27.6786721931076\\
725	50	33.2171522079934\\
725	45	42.4433505847228\\
725	40	44.0931618217492\\
725	35	42.3994446671095\\
725	30	46.9187743950133\\
725	25	53.8008784659432\\
725	20	52.1757158709261\\
725	15	47.5130028623371\\
725	10	51.642263789854\\
725	5	57.3599714266311\\
725	0	54.9760070428802\\
720	1200	16.013242371524\\
720	1195	13.6643611539621\\
720	1190	13.7864770095975\\
720	1185	15.2502394805315\\
720	1180	14.1726109702859\\
720	1175	14.3124405017716\\
720	1170	13.6034816002302\\
720	1165	12.3377460177162\\
720	1160	12.6084971843802\\
720	1155	11.441566160619\\
720	1150	12.8772435435803\\
720	1145	13.6658464150269\\
720	1140	13.5081868893385\\
720	1135	12.6675680829621\\
720	1130	12.8240450833391\\
720	1125	12.3678825473726\\
720	1120	10.2503379301434\\
720	1115	9.20644367399836\\
720	1110	9.50487668638016\\
720	1105	8.43385767043947\\
720	1100	7.09312627156578\\
720	1095	6.14829624901449\\
720	1090	4.1040413931114\\
720	1085	3.52407804102768\\
720	1080	3.01553827989028\\
720	1075	3.11643154980811\\
720	1070	1.74390331334507\\
720	1065	0.886838298558359\\
720	1060	-0.0613658842930818\\
720	1055	-2.21502783827418\\
720	1050	-4.762471997592\\
720	1045	-3.52939562187476\\
720	1040	-3.67735421662201\\
720	1035	-6.40499009060932\\
720	1030	-9.33908974643691\\
720	1025	-10.299907509429\\
720	1020	-10.7973012126981\\
720	1015	-10.9403590638467\\
720	1010	-12.2126844206518\\
720	1005	-11.9391153655474\\
720	1000	-12.377748175531\\
720	995	-13.9980859818038\\
720	990	-15.006734003327\\
720	985	-16.733871800539\\
720	980	-19.7588889548774\\
720	975	-21.123117042835\\
720	970	-20.3525684296196\\
720	965	-20.2911220611813\\
720	960	-23.0647627441681\\
720	955	-26.3561630534118\\
720	950	-27.458486320822\\
720	945	-29.0435296721971\\
720	940	-30.2072888426965\\
720	935	-31.5367349090811\\
720	930	-33.0428609120554\\
720	925	-34.5434835401888\\
720	920	-36.058254113108\\
720	915	-36.3757745141961\\
720	910	-36.9183436916624\\
720	905	-37.9103045877068\\
720	900	-38.0927578375736\\
720	895	-37.0279850667534\\
720	890	-36.100465612044\\
720	885	-34.950211142349\\
720	880	-36.7067232537711\\
720	875	-38.8710701921227\\
720	870	-39.5642352435302\\
720	865	-37.5041767310154\\
720	860	-37.559415978096\\
720	855	-39.3231733819202\\
720	850	-41.0657469315508\\
720	845	-40.2859642260071\\
720	840	-41.7111121290559\\
720	835	-43.4842272440308\\
720	830	-42.5782993741843\\
720	825	-41.1439107927206\\
720	820	-42.3771328497135\\
720	815	-42.7830361958258\\
720	810	-39.830426503278\\
720	805	-39.8525035866846\\
720	800	-41.4319148153977\\
720	795	-40.6956331755021\\
720	790	-38.7688745829701\\
720	785	-39.6163334285482\\
720	780	-37.7529933108552\\
720	775	-37.0980206054151\\
720	770	-36.1766519606042\\
720	765	-36.8618782863695\\
720	760	-36.465131414677\\
720	755	-35.9223061337764\\
720	750	-35.8750016642553\\
720	745	-34.2809154471023\\
720	740	-33.4882064923523\\
720	735	-32.4882796137586\\
720	730	-31.0844265311885\\
720	725	-27.4516481493902\\
720	720	-26.458637068833\\
720	715	-27.6184434526853\\
720	710	-26.5286144863397\\
720	705	-20.7541399876209\\
720	700	-19.6073713258773\\
720	695	-19.1937147337052\\
720	690	-20.5523857517762\\
720	685	-18.372867920573\\
720	680	-15.2739386145103\\
720	675	-12.1994754731128\\
720	670	-13.6048908691867\\
720	665	-15.450547585763\\
720	660	-14.9540121781981\\
720	655	-12.1468676151684\\
720	650	-14.0770994366765\\
720	645	-16.529232848766\\
720	640	-16.3350610092799\\
720	635	-13.8040541071456\\
720	630	-14.1709716454232\\
720	625	-15.2628265845985\\
720	620	-14.9239274921481\\
720	615	-15.0202465372629\\
720	610	-15.1433638009728\\
720	605	-15.0488985998654\\
720	600	-15.3244158141758\\
720	595	-16.7547779178797\\
720	590	-15.9973412793315\\
720	585	-16.8917541172193\\
720	580	-18.6776389331912\\
720	575	-19.6004807609622\\
720	570	-18.8006142330912\\
720	565	-19.0472046085979\\
720	560	-20.4295466050355\\
720	555	-21.4034114233862\\
720	550	-19.7462933170823\\
720	545	-21.4523743008376\\
720	540	-25.2848804278456\\
720	535	-26.112446726514\\
720	530	-25.8576330888945\\
720	525	-27.6448038576223\\
720	520	-31.0923830773208\\
720	515	-32.8613983384303\\
720	510	-34.7942035407755\\
720	505	-35.6112719583784\\
720	500	-37.2870772427891\\
720	495	-39.5264672216499\\
720	490	-41.9535417534062\\
720	485	-42.3809797438166\\
720	480	-41.5771292563454\\
720	475	-43.5940063960738\\
720	470	-46.3701173197601\\
720	465	-47.234111166706\\
720	460	-47.2530182726409\\
720	455	-47.4708107683632\\
720	450	-48.6042647757795\\
720	445	-49.6897919912099\\
720	440	-50.0508484932761\\
720	435	-49.2546948328413\\
720	430	-48.3720311000175\\
720	425	-48.4714102646567\\
720	420	-49.6592177512775\\
720	415	-48.8622605362625\\
720	410	-47.5677570662956\\
720	405	-46.6560046954137\\
720	400	-47.4271579950619\\
720	395	-46.0546550890385\\
720	390	-44.9590469348714\\
720	385	-44.8724819054378\\
720	380	-44.0891651821694\\
720	375	-43.4725249870698\\
720	370	-43.3004332293885\\
720	365	-41.079177779593\\
720	360	-40.0566210394254\\
720	355	-39.393798553283\\
720	350	-38.3263265502264\\
720	345	-36.17380270589\\
720	340	-34.2674277737824\\
720	335	-34.4307465658294\\
720	330	-34.9000794533185\\
720	325	-33.7292417097069\\
720	320	-32.0354960858085\\
720	315	-31.6391218414374\\
720	310	-33.3191411964708\\
720	305	-32.4193163561076\\
720	300	-29.7739976647072\\
720	295	-28.5015415551952\\
720	290	-29.4802034402173\\
720	285	-28.0746324363108\\
720	280	-27.4010649686352\\
720	275	-27.1590088642261\\
720	270	-25.7823317354414\\
720	265	-25.1258246253319\\
720	260	-24.5885573585056\\
720	255	-24.1694946583775\\
720	250	-23.4643635064531\\
720	245	-23.6840130116552\\
720	240	-23.8315919573879\\
720	235	-22.2960707753055\\
720	230	-21.0755965012822\\
720	225	-19.5874739519404\\
720	220	-20.1707842816049\\
720	215	-19.5136168869249\\
720	210	-18.6058676045177\\
720	205	-17.1083271490761\\
720	200	-17.2983300383912\\
720	195	-17.4174442957546\\
720	190	-16.2175545613945\\
720	185	-16.299861053606\\
720	180	-17.8333418317834\\
720	175	-16.4689837188835\\
720	170	-13.7141784281721\\
720	165	-14.2137154172597\\
720	160	-17.2141825174931\\
720	155	-15.4524466893163\\
720	150	-11.08050270904\\
720	145	-10.7784757660729\\
720	140	-14.5956777887286\\
720	135	-13.0941367006799\\
720	130	-10.2518451015076\\
720	125	-12.7532238852627\\
720	120	-14.848298772391\\
720	115	-10.5222685947592\\
720	110	-6.57518042299489\\
720	105	-9.43656198586541\\
720	100	-9.25150175295494\\
720	95	-3.1894711233017\\
720	90	3.20053700695462\\
720	85	4.68132516739752\\
720	80	8.02245814176058\\
720	75	13.5761541419506\\
720	70	18.136066569381\\
720	65	22.3251741578333\\
720	60	29.013707298589\\
720	55	32.1260442648163\\
720	50	36.3794968448055\\
720	45	41.4980856656093\\
720	40	45.8876163973091\\
720	35	44.3169016468273\\
720	30	44.9660721880391\\
720	25	50.8645676499546\\
720	20	54.428111665773\\
720	15	47.7325835928659\\
720	10	47.3507323727354\\
720	5	53.2782352341983\\
720	0	55.1022115935957\\
715	1200	16.0789174330512\\
715	1195	15.751580758907\\
715	1190	16.8515661785077\\
715	1185	16.347364973637\\
715	1180	16.11211486911\\
715	1175	14.3411707355217\\
715	1170	14.2721847345047\\
715	1165	14.4091963384426\\
715	1160	12.5256308079033\\
715	1155	10.5140362462753\\
715	1150	11.6062769725831\\
715	1145	12.8400375156289\\
715	1140	12.5436222220469\\
715	1135	10.6517224157205\\
715	1130	10.4642605196432\\
715	1125	9.82668415248099\\
715	1120	8.73806568529926\\
715	1115	6.87549156984278\\
715	1110	6.41364259571856\\
715	1105	4.93515803390528\\
715	1100	2.8178081547785\\
715	1095	2.93454568163907\\
715	1090	2.83548341491041\\
715	1085	1.8647930092684\\
715	1080	-0.177550212096321\\
715	1075	-0.0377778363308607\\
715	1070	0.0761810909743872\\
715	1065	0.520798836852009\\
715	1060	-0.291319012449094\\
715	1055	-3.82726625235227\\
715	1050	-6.16911634588905\\
715	1045	-5.42278821262425\\
715	1040	-6.46506614164537\\
715	1035	-8.9804310099471\\
715	1030	-11.3165219251032\\
715	1025	-11.1729920851003\\
715	1020	-12.4347728918924\\
715	1015	-13.081172568056\\
715	1010	-13.339563696396\\
715	1005	-14.1307015504444\\
715	1000	-15.3201377230184\\
715	995	-16.5263350825417\\
715	990	-17.1557724812319\\
715	985	-19.4187329161609\\
715	980	-20.9868245016723\\
715	975	-21.755372786487\\
715	970	-21.8020596676411\\
715	965	-21.855811660876\\
715	960	-24.16262026411\\
715	955	-27.8614174643858\\
715	950	-29.4117920917479\\
715	945	-31.8053042425131\\
715	940	-33.0509937135589\\
715	935	-33.3918520453612\\
715	930	-34.5292178315094\\
715	925	-36.0051482883264\\
715	920	-37.0008387229718\\
715	915	-35.9086206196644\\
715	910	-36.099385924028\\
715	905	-37.6005785323714\\
715	900	-36.9590733112304\\
715	895	-37.1571044580051\\
715	890	-36.0669703404251\\
715	885	-34.8426525806831\\
715	880	-35.9027540882403\\
715	875	-38.2407226468235\\
715	870	-40.1907420347475\\
715	865	-38.9744085989391\\
715	860	-39.3384699619351\\
715	855	-39.8969851658112\\
715	850	-41.6732748593461\\
715	845	-43.276051567065\\
715	840	-43.6361451785388\\
715	835	-44.6232520261651\\
715	830	-42.8217937956426\\
715	825	-41.1627233182885\\
715	820	-41.7921168060839\\
715	815	-40.7187059177909\\
715	810	-38.5138079046392\\
715	805	-38.5790050932471\\
715	800	-39.769209889663\\
715	795	-39.1119607488672\\
715	790	-37.9395780298462\\
715	785	-37.1702215544406\\
715	780	-36.5724503780932\\
715	775	-36.279573538353\\
715	770	-37.0312108203476\\
715	765	-36.5273456515671\\
715	760	-37.5674711715346\\
715	755	-36.6019020159019\\
715	750	-35.2168980703557\\
715	745	-32.5849462439116\\
715	740	-31.0521137610913\\
715	735	-29.6964861606789\\
715	730	-29.2497860945594\\
715	725	-26.5910051735761\\
715	720	-24.6608760821161\\
715	715	-25.4533283336678\\
715	710	-24.6520510371469\\
715	705	-23.2346336686962\\
715	700	-20.8004189952939\\
715	695	-19.3087338619878\\
715	690	-19.9691378700909\\
715	685	-20.3174803039649\\
715	680	-16.1464949280046\\
715	675	-12.2066839501707\\
715	670	-13.6511356887457\\
715	665	-16.7965761914957\\
715	660	-16.8864492148917\\
715	655	-14.0086770261264\\
715	650	-13.7319998123191\\
715	645	-17.1832296324351\\
715	640	-16.7393168742544\\
715	635	-14.7992826572271\\
715	630	-14.7938302045886\\
715	625	-15.1074208681391\\
715	620	-15.7814073375725\\
715	615	-16.1489260034762\\
715	610	-16.0561301219102\\
715	605	-14.8162783121875\\
715	600	-15.9012719668203\\
715	595	-17.9128927176907\\
715	590	-17.9853455169123\\
715	585	-17.2341051045137\\
715	580	-19.3002635752505\\
715	575	-20.2301846554647\\
715	570	-19.4181817728677\\
715	565	-20.9995349592039\\
715	560	-22.4266019802787\\
715	555	-22.9469331730284\\
715	550	-22.9319172868677\\
715	545	-22.5489202199683\\
715	540	-25.5635608349126\\
715	535	-27.2067828664699\\
715	530	-28.3945424653734\\
715	525	-29.9950142946932\\
715	520	-32.0326700812402\\
715	515	-34.4189698570544\\
715	510	-36.7231995014859\\
715	505	-37.6166452872799\\
715	500	-37.9801627391707\\
715	495	-40.9941196646805\\
715	490	-43.4384919716667\\
715	485	-43.9532822957649\\
715	480	-44.2422260144285\\
715	475	-46.3626990292187\\
715	470	-47.3771140640069\\
715	465	-47.7398802391522\\
715	460	-48.4589255231604\\
715	455	-49.4022115877387\\
715	450	-48.982789966969\\
715	445	-49.0656101562499\\
715	440	-50.156916392496\\
715	435	-50.2279410969268\\
715	430	-49.3401473383051\\
715	425	-48.5270298404839\\
715	420	-48.470086407232\\
715	415	-48.0641395481589\\
715	410	-45.9825600365748\\
715	405	-44.4814285111493\\
715	400	-43.2405230363265\\
715	395	-43.4536256578385\\
715	390	-43.4038897920236\\
715	385	-42.4511938871037\\
715	380	-42.2666547077715\\
715	375	-41.8343645069835\\
715	370	-41.1440801090866\\
715	365	-40.0207806290455\\
715	360	-39.1338744251425\\
715	355	-39.1563637622585\\
715	350	-38.7241755318737\\
715	345	-36.1045187058444\\
715	340	-34.1606692609766\\
715	335	-34.8812684130635\\
715	330	-35.7631484835219\\
715	325	-35.1581144570409\\
715	320	-33.4513712477683\\
715	315	-33.4355558388015\\
715	310	-33.4556052367161\\
715	305	-33.7424739201379\\
715	300	-32.0138695213527\\
715	295	-31.4626237039465\\
715	290	-30.8576255586122\\
715	285	-30.8135279396711\\
715	280	-29.8018317674314\\
715	275	-28.0914115847927\\
715	270	-28.0459683733252\\
715	265	-28.5858214111086\\
715	260	-27.4351196110965\\
715	255	-25.9621078155842\\
715	250	-26.0520227563666\\
715	245	-26.9977326460776\\
715	240	-25.6475039134029\\
715	235	-24.5127931248217\\
715	230	-24.1718536160288\\
715	225	-22.9242871480956\\
715	220	-21.5233974693592\\
715	215	-21.6691069166091\\
715	210	-21.8439198446558\\
715	205	-18.8158396455183\\
715	200	-17.8124619153141\\
715	195	-19.7395486362784\\
715	190	-19.1453451902962\\
715	185	-17.3132336213139\\
715	180	-18.3071747036647\\
715	175	-19.3971168059697\\
715	170	-16.7574112737439\\
715	165	-14.8854444064518\\
715	160	-17.593707891966\\
715	155	-18.1666340301335\\
715	150	-13.4333472399067\\
715	145	-11.1820105390734\\
715	140	-14.8892790279451\\
715	135	-15.3154626239948\\
715	130	-12.1985152768766\\
715	125	-12.3726174576213\\
715	120	-16.5030164687369\\
715	115	-14.011208922745\\
715	110	-8.54461550754058\\
715	105	-8.98735621289779\\
715	100	-11.3022531655115\\
715	95	-6.18437091544365\\
715	90	1.56561995698939\\
715	85	5.1678311878095\\
715	80	7.82284391647772\\
715	75	12.6135357144813\\
715	70	17.4371030277216\\
715	65	20.7830962466105\\
715	60	26.5256063860015\\
715	55	31.4834729997037\\
715	50	34.3790563785187\\
715	45	37.6101219842749\\
715	40	41.6631456358264\\
715	35	42.0072230924343\\
715	30	41.1658210782043\\
715	25	44.5047046144355\\
715	20	48.9158665211453\\
715	15	48.0763863988504\\
715	10	44.0851928949178\\
715	5	46.9103496595999\\
715	0	51.4086291955755\\
710	1200	16.3414093877855\\
710	1195	17.1886882693698\\
710	1190	17.2453143579542\\
710	1185	16.3652868971976\\
710	1180	14.9975363753292\\
710	1175	14.8303792694687\\
710	1170	15.134549121547\\
710	1165	15.5758546790967\\
710	1160	14.9844323206407\\
710	1155	13.2209563496835\\
710	1150	13.4046953454817\\
710	1145	14.828258101048\\
710	1140	14.9224536861921\\
710	1135	12.5267513611407\\
710	1130	11.8225551584464\\
710	1125	12.3372104227328\\
710	1120	11.5039063201011\\
710	1115	10.3764579687031\\
710	1110	10.7984033648027\\
710	1105	8.81728112973178\\
710	1100	7.04366982854754\\
710	1095	7.59077129024263\\
710	1090	7.30369144445467\\
710	1085	6.88288711735186\\
710	1080	4.95651107200138\\
710	1075	3.32888758378976\\
710	1070	3.29250516380944\\
710	1065	3.46591175411959\\
710	1060	4.05001624774013\\
710	1055	0.907344093760003\\
710	1050	-2.48901856963948\\
710	1045	-2.94294426127453\\
710	1040	-4.42138857597365\\
710	1035	-5.65496017263649\\
710	1030	-6.31185944834488\\
710	1025	-6.44878637388229\\
710	1020	-9.63418289051697\\
710	1015	-11.8755378663327\\
710	1010	-12.4438172547289\\
710	1005	-12.3181907522435\\
710	1000	-13.8657275783798\\
710	995	-14.1286854665609\\
710	990	-14.4979913721895\\
710	985	-16.4163841412937\\
710	980	-17.2432052374693\\
710	975	-18.4495037893198\\
710	970	-19.0805098278574\\
710	965	-19.6143516755546\\
710	960	-22.3726814209995\\
710	955	-23.5706318660455\\
710	950	-26.6585643079088\\
710	945	-28.2961871449916\\
710	940	-30.4516838981804\\
710	935	-30.036231578973\\
710	930	-31.5362627987324\\
710	925	-33.649830046415\\
710	920	-34.5258934772423\\
710	915	-33.9908940544615\\
710	910	-34.1061130568537\\
710	905	-34.6273449089304\\
710	900	-35.559529123344\\
710	895	-35.2062600218187\\
710	890	-35.5182109265061\\
710	885	-34.2713764205382\\
710	880	-33.5540033351426\\
710	875	-34.7251668956151\\
710	870	-37.4146957063003\\
710	865	-35.5959303752866\\
710	860	-34.8668573000168\\
710	855	-35.3761021494197\\
710	850	-37.1643264600307\\
710	845	-38.9395637658533\\
710	840	-39.4039001308943\\
710	835	-39.3386319470442\\
710	830	-37.6699163361441\\
710	825	-37.2868078719125\\
710	820	-37.1569707158869\\
710	815	-37.2881878311916\\
710	810	-35.5495444406456\\
710	805	-34.8964561254886\\
710	800	-37.2264984772823\\
710	795	-36.1000007057205\\
710	790	-35.4573473497342\\
710	785	-35.7083306787099\\
710	780	-35.6304972175772\\
710	775	-35.3345431659113\\
710	770	-35.5106631769518\\
710	765	-35.3896035461972\\
710	760	-33.4981291494867\\
710	755	-33.5033661827445\\
710	750	-32.017453479747\\
710	745	-29.1449651017484\\
710	740	-28.0769968451663\\
710	735	-29.0535547004971\\
710	730	-29.7020720338121\\
710	725	-27.8143961417013\\
710	720	-26.2826796885276\\
710	715	-25.0168896188912\\
710	710	-25.6474597032461\\
710	705	-22.6710235788849\\
710	700	-20.4455532592112\\
710	695	-18.3248771138595\\
710	690	-17.6003879484663\\
710	685	-18.8000402145089\\
710	680	-17.5865004446062\\
710	675	-13.6491354295091\\
710	670	-11.3171022113208\\
710	665	-14.2772312391969\\
710	660	-16.1960516138857\\
710	655	-13.4669520326414\\
710	650	-11.9404887806113\\
710	645	-13.1935854142249\\
710	640	-14.0905021893411\\
710	635	-12.8971656909729\\
710	630	-11.8815830061063\\
710	625	-11.2343342334086\\
710	620	-10.4840694818844\\
710	615	-12.4891877740472\\
710	610	-13.6872525350025\\
710	605	-11.6012781136394\\
710	600	-11.1330996812762\\
710	595	-13.3820304302703\\
710	590	-15.2093461380789\\
710	585	-15.36082315932\\
710	580	-15.6999281454321\\
710	575	-18.8358799331738\\
710	570	-18.669957258516\\
710	565	-17.2620898990658\\
710	560	-18.0342259989457\\
710	555	-20.3372754646218\\
710	550	-19.7185545286843\\
710	545	-20.6404881405983\\
710	540	-21.953516351005\\
710	535	-24.3636211284029\\
710	530	-25.1792380777315\\
710	525	-26.9126434057443\\
710	520	-31.0883652199595\\
710	515	-31.7354844991846\\
710	510	-34.2766197650935\\
710	505	-36.3172951410183\\
710	500	-36.4433589775313\\
710	495	-38.4965547725419\\
710	490	-40.8414824435704\\
710	485	-42.1724907467292\\
710	480	-42.2741482554638\\
710	475	-44.3639432787209\\
710	470	-45.9650132266461\\
710	465	-45.9179252398435\\
710	460	-46.2057800073744\\
710	455	-48.1301548040128\\
710	450	-48.4304445491853\\
710	445	-47.6175996645165\\
710	440	-47.1155589889468\\
710	435	-47.797203735433\\
710	430	-47.6060313198964\\
710	425	-46.1532729511073\\
710	420	-46.8716485025343\\
710	415	-46.6626063324802\\
710	410	-45.36834138824\\
710	405	-43.3232413198152\\
710	400	-41.7630791934562\\
710	395	-41.8019549457804\\
710	390	-42.0839794854664\\
710	385	-42.2629850685016\\
710	380	-42.7520839838862\\
710	375	-41.47547800952\\
710	370	-41.811902505443\\
710	365	-40.5151212558849\\
710	360	-39.9878074810113\\
710	355	-38.9600700596538\\
710	350	-38.5575089975091\\
710	345	-36.1018630052858\\
710	340	-33.8468649512861\\
710	335	-33.2875555403798\\
710	330	-33.8626855412795\\
710	325	-34.0956770514667\\
710	320	-32.4687815729985\\
710	315	-32.1103182957431\\
710	310	-32.8020047796745\\
710	305	-32.047554714718\\
710	300	-30.9614253972723\\
710	295	-29.648412466735\\
710	290	-29.6423581062518\\
710	285	-28.9006749696546\\
710	280	-29.2302267814975\\
710	275	-27.3195274184382\\
710	270	-26.8335455604893\\
710	265	-26.2462385004701\\
710	260	-25.5335250045819\\
710	255	-24.3467327404824\\
710	250	-23.7946216647169\\
710	245	-24.8648764269265\\
710	240	-23.9698857439189\\
710	235	-21.3028166057638\\
710	230	-21.1881531155459\\
710	225	-21.439875029786\\
710	220	-19.1711038808908\\
710	215	-18.3077982330933\\
710	210	-19.724473844426\\
710	205	-18.1517304908875\\
710	200	-15.7940452258908\\
710	195	-16.9489541735311\\
710	190	-19.0784388541233\\
710	185	-17.6839999725198\\
710	180	-15.779203260332\\
710	175	-16.3139520526802\\
710	170	-16.6117816035467\\
710	165	-13.8682170057482\\
710	160	-13.5144304094447\\
710	155	-15.6902633648351\\
710	150	-14.2913332495182\\
710	145	-9.96556261070327\\
710	140	-10.5582105368867\\
710	135	-13.9367937670913\\
710	130	-11.7112127295786\\
710	125	-9.85620540541549\\
710	120	-12.1470828257434\\
710	115	-12.8152873210638\\
710	110	-7.13638527886906\\
710	105	-4.48215778712802\\
710	100	-6.21223282303436\\
710	95	-3.21552112072823\\
710	90	4.84580468845343\\
710	85	10.5507627863662\\
710	80	12.40111628655\\
710	75	16.72760985895\\
710	70	21.9982463385513\\
710	65	23.9307769490078\\
710	60	26.1445879439962\\
710	55	31.1139366924581\\
710	50	35.0818694682512\\
710	45	36.7040976747503\\
710	40	37.6209187201821\\
710	35	40.2026640699532\\
710	30	41.280567548185\\
710	25	42.4403943877987\\
710	20	45.1407142868247\\
710	15	47.1375575631009\\
710	10	44.5513418855626\\
710	5	44.1585815343878\\
710	0	47.0281020107941\\
705	1200	16.3013963803605\\
705	1195	16.770747305738\\
705	1190	17.4001526364809\\
705	1185	16.2631319926813\\
705	1180	15.2484551218758\\
705	1175	14.3830460066984\\
705	1170	15.3320859756504\\
705	1165	15.3620196720858\\
705	1160	16.2849094645935\\
705	1155	13.5748221824388\\
705	1150	12.2217080011815\\
705	1145	12.8122150097097\\
705	1140	13.8356203702569\\
705	1135	13.5232861421791\\
705	1130	13.1837319320366\\
705	1125	11.5772307281923\\
705	1120	10.6316394273763\\
705	1115	9.46433656427325\\
705	1110	7.2252533840865\\
705	1105	6.43303865894723\\
705	1100	5.78805703985199\\
705	1095	5.13004449430809\\
705	1090	4.44398536366134\\
705	1085	3.31676806716587\\
705	1080	1.8983943528001\\
705	1075	1.38075759357798\\
705	1070	-0.391708286900212\\
705	1065	-0.101292717242359\\
705	1060	-0.48971718989651\\
705	1055	-1.72248432920969\\
705	1050	-3.2835900645332\\
705	1045	-4.30393488614027\\
705	1040	-5.78107940386235\\
705	1035	-7.83750447632519\\
705	1030	-7.40138295411634\\
705	1025	-7.98425927834523\\
705	1020	-9.91862329172181\\
705	1015	-14.2019034705954\\
705	1010	-14.2237094012944\\
705	1005	-13.2491837872631\\
705	1000	-13.8392424825993\\
705	995	-14.1505941484215\\
705	990	-14.999499192425\\
705	985	-16.870488177025\\
705	980	-18.4719479777996\\
705	975	-19.29438132315\\
705	970	-20.2530966136815\\
705	965	-22.0401804475059\\
705	960	-23.6750563492883\\
705	955	-24.4371983031074\\
705	950	-26.3144956027249\\
705	945	-28.4745067658278\\
705	940	-30.6001896254916\\
705	935	-31.3184028469832\\
705	930	-32.5062963487949\\
705	925	-34.7714893699613\\
705	920	-35.6853130354043\\
705	915	-35.432401756852\\
705	910	-35.488596333993\\
705	905	-36.4542869872257\\
705	900	-36.7612970354717\\
705	895	-36.3464395603423\\
705	890	-35.5955147153691\\
705	885	-35.043360815615\\
705	880	-33.1743786833922\\
705	875	-33.9400859198827\\
705	870	-35.7295579918796\\
705	865	-35.7896074792575\\
705	860	-35.431414377455\\
705	855	-35.6868360064204\\
705	850	-36.7865900842125\\
705	845	-38.9345944186166\\
705	840	-40.9858103493186\\
705	835	-40.9152601072192\\
705	830	-39.2187436695294\\
705	825	-38.4579278176805\\
705	820	-38.4553649127238\\
705	815	-37.7000208585605\\
705	810	-37.4820967394883\\
705	805	-36.8287482128178\\
705	800	-37.4761231641094\\
705	795	-37.0345457859162\\
705	790	-35.6711516225491\\
705	785	-34.5444203675165\\
705	780	-33.5924397461479\\
705	775	-33.6726400444536\\
705	770	-34.4745976563747\\
705	765	-34.9615523046857\\
705	760	-33.5194535811838\\
705	755	-32.4879347517342\\
705	750	-31.5407575837355\\
705	745	-29.2814516048392\\
705	740	-29.8842917209982\\
705	735	-29.9453616217775\\
705	730	-29.4690705839159\\
705	725	-28.4226996312599\\
705	720	-26.1130747365631\\
705	715	-26.3645025950855\\
705	710	-24.469244044637\\
705	705	-23.6032957803809\\
705	700	-21.0102230472829\\
705	695	-18.7297983261609\\
705	690	-16.9266018422467\\
705	685	-18.4656179905449\\
705	680	-18.7936897050437\\
705	675	-15.2183664626624\\
705	670	-13.3387970991299\\
705	665	-12.9730096295311\\
705	660	-15.6536686399373\\
705	655	-14.2504779379683\\
705	650	-12.9047363359709\\
705	645	-12.5450405190971\\
705	640	-13.4776958104773\\
705	635	-14.6891739744664\\
705	630	-14.7704663452183\\
705	625	-13.0227817707042\\
705	620	-11.4522625376477\\
705	615	-14.4404053725066\\
705	610	-15.8357961003044\\
705	605	-14.2843892030201\\
705	600	-12.920492922286\\
705	595	-14.2781294479425\\
705	590	-16.3078077273613\\
705	585	-15.5201575654937\\
705	580	-17.0644776795596\\
705	575	-18.2132227599188\\
705	570	-18.9312196832748\\
705	565	-19.9956093362671\\
705	560	-20.8267437798154\\
705	555	-21.3398342583985\\
705	550	-21.6476301198013\\
705	545	-23.1787474567377\\
705	540	-25.3466269291816\\
705	535	-25.6642426742819\\
705	530	-27.7717423426157\\
705	525	-29.5595352191503\\
705	520	-30.485121882165\\
705	515	-32.1019109777908\\
705	510	-35.0911955337424\\
705	505	-37.3170267225701\\
705	500	-37.590713673233\\
705	495	-39.683038379766\\
705	490	-41.630974654754\\
705	485	-42.8478229723164\\
705	480	-42.9275087259894\\
705	475	-45.4539681558545\\
705	470	-47.0381384069278\\
705	465	-47.7919813817612\\
705	460	-48.0667633210069\\
705	455	-49.675880622568\\
705	450	-50.1351934492618\\
705	445	-48.448943059419\\
705	440	-48.0018029311987\\
705	435	-48.85401382801\\
705	430	-48.0937592031178\\
705	425	-47.0665306223227\\
705	420	-46.142930380061\\
705	415	-45.3764494655552\\
705	410	-44.3711365824529\\
705	405	-43.6415034619886\\
705	400	-41.920825167103\\
705	395	-40.6098232221566\\
705	390	-42.1542803379507\\
705	385	-42.0093487467529\\
705	380	-40.9882737435573\\
705	375	-40.4380220743724\\
705	370	-40.8165665181477\\
705	365	-40.049783172205\\
705	360	-38.1565713036307\\
705	355	-37.5754976262524\\
705	350	-38.0132859424939\\
705	345	-36.6493801724482\\
705	340	-34.5462943863249\\
705	335	-34.7139318125382\\
705	330	-35.2299519098897\\
705	325	-34.7068366279645\\
705	320	-34.2284408043088\\
705	315	-34.1553273650561\\
705	310	-33.7275990983999\\
705	305	-33.9601314670754\\
705	300	-34.0690945767337\\
705	295	-32.8883523762479\\
705	290	-31.2048312031147\\
705	285	-31.378011402453\\
705	280	-31.6590356426077\\
705	275	-29.8542885781735\\
705	270	-28.4864650139907\\
705	265	-29.3416959667766\\
705	260	-28.6990532336522\\
705	255	-26.3620067086831\\
705	250	-26.1450934619788\\
705	245	-27.9125532954549\\
705	240	-26.9551764117796\\
705	235	-23.9721010163403\\
705	230	-23.8942536945051\\
705	225	-23.7266268301764\\
705	220	-21.2932315500047\\
705	215	-19.1879861168945\\
705	210	-21.3141130204931\\
705	205	-20.6574428874701\\
705	200	-17.2166874339591\\
705	195	-17.2901150675907\\
705	190	-19.5447031444728\\
705	185	-19.7009759371813\\
705	180	-17.1803118967518\\
705	175	-16.5887483531733\\
705	170	-18.1506905291635\\
705	165	-17.0798011082588\\
705	160	-15.5288694310339\\
705	155	-16.105326995872\\
705	150	-16.7018212170578\\
705	145	-14.533750552825\\
705	140	-13.8755254289399\\
705	135	-14.4577641821406\\
705	130	-14.8917513891729\\
705	125	-12.9544763261465\\
705	120	-11.6758872700493\\
705	115	-11.8905083286072\\
705	110	-8.54245812391127\\
705	105	-3.93755628756298\\
705	100	-2.7553686317824\\
705	95	-0.91336817366755\\
705	90	5.26091417582393\\
705	85	11.3780901017435\\
705	80	13.6366700397484\\
705	75	16.4601172569019\\
705	70	22.2708733742984\\
705	65	25.6299365936538\\
705	60	25.2299365160397\\
705	55	27.4460425376546\\
705	50	33.4273471981105\\
705	45	34.9257729095498\\
705	40	33.1525525182769\\
705	35	33.5154811068896\\
705	30	37.3402893550574\\
705	25	39.1277068248219\\
705	20	39.4712127647672\\
705	15	40.8000094665003\\
705	10	41.87219030901\\
705	5	41.6491148066088\\
705	0	42.1808714874696\\
700	1200	17.5192114659558\\
700	1195	16.6042732330243\\
700	1190	16.9611095427908\\
700	1185	16.7421569852158\\
700	1180	17.0312792548802\\
700	1175	17.03093883581\\
700	1170	16.7115796538565\\
700	1165	17.0260820788098\\
700	1160	17.772596600882\\
700	1155	15.7441126328495\\
700	1150	15.8246134348028\\
700	1145	16.3145448288669\\
700	1140	16.4522303508165\\
700	1135	16.30400782796\\
700	1130	15.5991520559846\\
700	1125	15.6577768840461\\
700	1120	13.7713470169138\\
700	1115	11.0977280485286\\
700	1110	10.9229387663254\\
700	1105	11.8909286997814\\
700	1100	11.4656442874439\\
700	1095	10.0948548934357\\
700	1090	7.50884005773787\\
700	1085	6.47632172846625\\
700	1080	5.65890168159058\\
700	1075	6.24977634221523\\
700	1070	5.07697471998836\\
700	1065	4.15701512490705\\
700	1060	3.80799422605924\\
700	1055	3.15119963420602\\
700	1050	0.991070457511341\\
700	1045	0.742503041894452\\
700	1040	-2.11854251004206\\
700	1035	-4.48362920983527\\
700	1030	-4.10567640153931\\
700	1025	-3.03636965772603\\
700	1020	-5.78721371746542\\
700	1015	-8.93923567392085\\
700	1010	-9.65543371923013\\
700	1005	-9.24852078952881\\
700	1000	-9.61535497167733\\
700	995	-10.1366695326487\\
700	990	-11.5301117277968\\
700	985	-14.1763874380158\\
700	980	-17.0389269439697\\
700	975	-17.0284089514948\\
700	970	-18.0264367370432\\
700	965	-18.6295562715227\\
700	960	-19.4054360380246\\
700	955	-19.8728258590204\\
700	950	-21.3706193398248\\
700	945	-24.1177589147496\\
700	940	-26.4255181795352\\
700	935	-27.2547804094784\\
700	930	-28.0715502239209\\
700	925	-30.250232300491\\
700	920	-31.7112738339197\\
700	915	-30.2766372513402\\
700	910	-30.4641090859554\\
700	905	-31.9930805970212\\
700	900	-30.865250252547\\
700	895	-30.8822376236612\\
700	890	-31.4889296101096\\
700	885	-31.5678885522216\\
700	880	-30.2258981297787\\
700	875	-30.5262715551298\\
700	870	-32.8893840325295\\
700	865	-33.3541051395814\\
700	860	-32.0763181222173\\
700	855	-31.9648489707301\\
700	850	-33.2910205887565\\
700	845	-34.5785207099698\\
700	840	-34.899633062214\\
700	835	-35.6961517020982\\
700	830	-33.9935969666421\\
700	825	-33.8337608152956\\
700	820	-32.3915752212843\\
700	815	-32.2638642133727\\
700	810	-32.1972787377415\\
700	805	-31.642394036596\\
700	800	-31.2021819278302\\
700	795	-30.8342481394236\\
700	790	-32.7321257408803\\
700	785	-33.2775896782944\\
700	780	-31.5282299076339\\
700	775	-30.9236386948064\\
700	770	-32.6933187252682\\
700	765	-34.3529245389755\\
700	760	-33.0620711588952\\
700	755	-31.6216955019559\\
700	750	-30.5602503603665\\
700	745	-28.8530165265717\\
700	740	-28.2400897144618\\
700	735	-28.5869453312164\\
700	730	-28.4003683729293\\
700	725	-26.3354760907985\\
700	720	-25.5307943920615\\
700	715	-24.2322588663985\\
700	710	-22.2408059393027\\
700	705	-19.5255421505596\\
700	700	-18.2636194884873\\
700	695	-16.4842231424143\\
700	690	-14.4159866175405\\
700	685	-13.6826654819794\\
700	680	-14.9057003210461\\
700	675	-14.1002814725427\\
700	670	-10.1040708833683\\
700	665	-9.27965274640101\\
700	660	-10.9946425029385\\
700	655	-11.6350949087848\\
700	650	-10.07017215352\\
700	645	-9.30875144349955\\
700	640	-8.49739403283741\\
700	635	-9.01577533628415\\
700	630	-10.9665516027459\\
700	625	-10.8056341827661\\
700	620	-7.85223603307759\\
700	615	-8.30718786252783\\
700	610	-10.4028467869371\\
700	605	-10.6009921522063\\
700	600	-8.2591098939256\\
700	595	-8.07829590423421\\
700	590	-11.4902500978574\\
700	585	-12.3451524486186\\
700	580	-12.0715171492909\\
700	575	-13.4681014705739\\
700	570	-14.2553056808595\\
700	565	-15.9762696283217\\
700	560	-16.9333930420278\\
700	555	-16.9992736293505\\
700	550	-17.5760978575413\\
700	545	-19.7833838091262\\
700	540	-21.6596250231885\\
700	535	-22.8577049047999\\
700	530	-24.2404264456618\\
700	525	-27.4145515825439\\
700	520	-30.2366032913192\\
700	515	-30.3485012018091\\
700	510	-32.9608486947845\\
700	505	-35.6612723000871\\
700	500	-35.5487241845121\\
700	495	-36.5138654545772\\
700	490	-38.2979414794822\\
700	485	-39.9440645331952\\
700	480	-39.7483604835547\\
700	475	-40.9395434132639\\
700	470	-42.7368293777508\\
700	465	-43.3591468555933\\
700	460	-43.6710520303927\\
700	455	-45.2939600035616\\
700	450	-46.7710264725802\\
700	445	-46.8075964878171\\
700	440	-46.4304848841507\\
700	435	-45.612019365291\\
700	430	-45.0868001259064\\
700	425	-44.8272815224154\\
700	420	-44.1973512004861\\
700	415	-42.8057655504495\\
700	410	-41.7121506458011\\
700	405	-41.3506118400496\\
700	400	-39.869751824026\\
700	395	-39.5543689268552\\
700	390	-39.5986553762777\\
700	385	-40.0629761475511\\
700	380	-39.7259926756451\\
700	375	-38.7368218754109\\
700	370	-38.7656116271255\\
700	365	-38.6909724004445\\
700	360	-37.0313447880135\\
700	355	-35.4860035890342\\
700	350	-35.8214050465886\\
700	345	-35.061796495319\\
700	340	-32.7748868384451\\
700	335	-32.3110110147918\\
700	330	-32.6807838447248\\
700	325	-33.3747503272789\\
700	320	-31.9112629059928\\
700	315	-31.7506548821821\\
700	310	-31.2752042254597\\
700	305	-30.9848911050003\\
700	300	-30.6976990863932\\
700	295	-30.6572917764915\\
700	290	-29.9924340210791\\
700	285	-29.313722658263\\
700	280	-29.5269439767681\\
700	275	-28.5902158269537\\
700	270	-26.7884666627224\\
700	265	-26.5792538576397\\
700	260	-26.2701873514852\\
700	255	-24.9834636486958\\
700	250	-23.2661424735279\\
700	245	-24.795142591398\\
700	240	-24.6499509370078\\
700	235	-21.1245681165474\\
700	230	-19.7126337021054\\
700	225	-20.9034438209355\\
700	220	-20.4894319304849\\
700	215	-17.887039590616\\
700	210	-17.8170913031427\\
700	205	-18.5646148291544\\
700	200	-17.2816857221615\\
700	195	-14.7380336535161\\
700	190	-16.5949887833431\\
700	185	-18.3798382118302\\
700	180	-17.1920209882655\\
700	175	-14.2841186873293\\
700	170	-14.5651425035558\\
700	165	-14.6119915814916\\
700	160	-13.6431725759612\\
700	155	-11.8041852159267\\
700	150	-11.9942296672816\\
700	145	-11.8635169085546\\
700	140	-11.0715335464574\\
700	135	-11.4668844960888\\
700	130	-11.894263869448\\
700	125	-11.5314113164886\\
700	120	-8.51671961627562\\
700	115	-7.93476225893482\\
700	110	-4.59654767446045\\
700	105	0.0793758759264165\\
700	100	2.45562748762768\\
700	95	5.00656834233632\\
700	90	10.3292130133959\\
700	85	16.8700632259552\\
700	80	19.5184356923073\\
700	75	21.0649076395421\\
700	70	25.1304426554743\\
700	65	29.7527249630948\\
700	60	28.8276156858665\\
700	55	27.4892059944323\\
700	50	33.3430013933121\\
700	45	38.8229901045797\\
700	40	35.8783075256488\\
700	35	32.3876558115189\\
700	30	35.2388920427966\\
700	25	40.0017729691863\\
700	20	38.8974853674736\\
700	15	39.1067328352456\\
700	10	41.1388770398171\\
700	5	41.5688808810664\\
700	0	40.3343971911818\\
695	1200	20.5195469729488\\
695	1195	19.1453796451042\\
695	1190	18.0344311313083\\
695	1185	18.1215183429758\\
695	1180	18.542040633436\\
695	1175	17.5017617018375\\
695	1170	16.7474093574019\\
695	1165	18.0220186555971\\
695	1160	18.2380544510179\\
695	1155	16.3411369406276\\
695	1150	15.4526850430293\\
695	1145	16.389144608851\\
695	1140	15.1871513980977\\
695	1135	14.0472630612476\\
695	1130	13.4215821498492\\
695	1125	13.9684986674656\\
695	1120	12.1199481108752\\
695	1115	9.2505305112154\\
695	1110	9.00173574414111\\
695	1105	9.61751649601956\\
695	1100	9.87607436931194\\
695	1095	8.88445983432848\\
695	1090	5.63898352264459\\
695	1085	3.2862738265394\\
695	1080	2.25905392619461\\
695	1075	3.86512406383554\\
695	1070	3.96769524185402\\
695	1065	2.06869824907153\\
695	1060	1.21401895946292\\
695	1055	-0.702583632767528\\
695	1050	-2.38355792739185\\
695	1045	-4.00751629790557\\
695	1040	-5.66779668429808\\
695	1035	-6.2300528379119\\
695	1030	-6.11552513776405\\
695	1025	-5.64107903355398\\
695	1020	-7.08334948649463\\
695	1015	-8.38461808288866\\
695	1010	-10.6309701219016\\
695	1005	-10.5176663127386\\
695	1000	-11.1780894463536\\
695	995	-11.3182347536504\\
695	990	-12.1577578138103\\
695	985	-14.836940640846\\
695	980	-18.1058779516466\\
695	975	-18.9086641798176\\
695	970	-19.1552976963758\\
695	965	-20.3871567234746\\
695	960	-21.6017447313834\\
695	955	-22.6385329436612\\
695	950	-24.8471729826979\\
695	945	-26.5929482107472\\
695	940	-29.1629812899205\\
695	935	-29.94010187607\\
695	930	-29.422444789499\\
695	925	-30.4037111340053\\
695	920	-30.1250663590367\\
695	915	-30.2533493941642\\
695	910	-30.5805888328232\\
695	905	-31.6680346824928\\
695	900	-31.674454052994\\
695	895	-32.3457201050905\\
695	890	-32.1146223469095\\
695	885	-31.8022927099996\\
695	880	-31.2940139186157\\
695	875	-31.8999461586604\\
695	870	-34.203168158368\\
695	865	-33.9316820261288\\
695	860	-33.5539107478498\\
695	855	-34.1330691403045\\
695	850	-32.7353071524417\\
695	845	-33.4315626485645\\
695	840	-34.3858336666099\\
695	835	-34.7214511970903\\
695	830	-34.0364500744188\\
695	825	-33.3357318414905\\
695	820	-31.6263295463789\\
695	815	-31.960730254001\\
695	810	-32.621309190424\\
695	805	-31.9860720344418\\
695	800	-31.076212510073\\
695	795	-30.279021556363\\
695	790	-32.8702212874871\\
695	785	-33.6750998334942\\
695	780	-32.3918937938383\\
695	775	-31.32982317541\\
695	770	-32.2303422234445\\
695	765	-34.1055786693169\\
695	760	-33.063890152818\\
695	755	-31.9436247124721\\
695	750	-29.9655048568162\\
695	745	-27.674687259247\\
695	740	-27.0564768716758\\
695	735	-27.3477976516383\\
695	730	-27.2668048533459\\
695	725	-25.1156005819389\\
695	720	-23.7064180221022\\
695	715	-24.6881024839022\\
695	710	-22.2839517327732\\
695	705	-19.9152782871193\\
695	700	-19.1229597456066\\
695	695	-18.3342804610843\\
695	690	-16.1043191581366\\
695	685	-14.6793040198114\\
695	680	-15.0023214427691\\
695	675	-15.2329284770209\\
695	670	-12.3597038478779\\
695	665	-9.02284805686912\\
695	660	-10.4588170087407\\
695	655	-11.538852247387\\
695	650	-11.2698117870448\\
695	645	-10.1665399671925\\
695	640	-8.58722171846489\\
695	635	-9.40949274434774\\
695	630	-10.6019226181738\\
695	625	-10.6601189774598\\
695	620	-7.77870221322166\\
695	615	-7.95638984435061\\
695	610	-10.0914287542406\\
695	605	-10.8478321935355\\
695	600	-9.82702736648503\\
695	595	-9.40017546686317\\
695	590	-12.0445121677856\\
695	585	-14.0869535112308\\
695	580	-14.2908354847505\\
695	575	-14.7220751205318\\
695	570	-15.414842261104\\
695	565	-18.2789718240465\\
695	560	-19.8094443305508\\
695	555	-18.8134147553008\\
695	550	-18.2590257705997\\
695	545	-21.2161324274798\\
695	540	-23.0954592699723\\
695	535	-23.3329384943265\\
695	530	-24.9144794494987\\
695	525	-28.644568844757\\
695	520	-31.1074313165695\\
695	515	-31.1102654441015\\
695	510	-33.5010686243686\\
695	505	-36.5381522712355\\
695	500	-36.9383095593976\\
695	495	-37.751840172481\\
695	490	-40.004689328729\\
695	485	-41.621716981153\\
695	480	-41.4141456165548\\
695	475	-42.7411774710899\\
695	470	-44.4091484260516\\
695	465	-45.4761602842577\\
695	460	-45.5267476313479\\
695	455	-45.5705344024623\\
695	450	-46.6849629200115\\
695	445	-46.3745086798831\\
695	440	-46.343703194043\\
695	435	-46.0239429414346\\
695	430	-45.2170822180924\\
695	425	-44.1846550294822\\
695	420	-43.7974862952883\\
695	415	-42.0353911844018\\
695	410	-40.4825508436429\\
695	405	-40.5421672870934\\
695	400	-38.7757980396864\\
695	395	-37.4793295992126\\
695	390	-37.4377816108199\\
695	385	-37.7834209911166\\
695	380	-37.3512245148595\\
695	375	-36.0515338624546\\
695	370	-36.6101622864699\\
695	365	-37.2901675381945\\
695	360	-36.743962737798\\
695	355	-35.9011715407987\\
695	350	-35.5201790245801\\
695	345	-35.093391940376\\
695	340	-34.3677931776374\\
695	335	-34.2174480621907\\
695	330	-34.0499790383237\\
695	325	-33.9976035872878\\
695	320	-34.2505334355328\\
695	315	-33.5581280179276\\
695	310	-32.256241183848\\
695	305	-31.6596181359464\\
695	300	-32.2294813074341\\
695	295	-31.7625060595665\\
695	290	-30.1190428235877\\
695	285	-30.0948673654984\\
695	280	-31.2343572653999\\
695	275	-29.6920659299631\\
695	270	-26.7574818903167\\
695	265	-27.2900239865276\\
695	260	-28.3244285881037\\
695	255	-26.5551352835455\\
695	250	-25.075259053272\\
695	245	-25.8200946853176\\
695	240	-26.4937601818656\\
695	235	-24.4248420959375\\
695	230	-21.9666351390324\\
695	225	-22.5284960008676\\
695	220	-23.7495056773305\\
695	215	-21.4566371750861\\
695	210	-20.0708523059347\\
695	205	-20.1321092216176\\
695	200	-20.150587029756\\
695	195	-18.8632004175688\\
695	190	-17.893406718772\\
695	185	-18.6407777681188\\
695	180	-19.5002769006405\\
695	175	-16.9034527552521\\
695	170	-15.4567433403045\\
695	165	-16.711754765156\\
695	160	-16.7713683159536\\
695	155	-13.6729818247559\\
695	150	-12.1381420126108\\
695	145	-12.8836890556877\\
695	140	-12.9762411615611\\
695	135	-12.1233773438771\\
695	130	-11.3738702634755\\
695	125	-11.979104792772\\
695	120	-9.77790329995696\\
695	115	-7.77121309874474\\
695	110	-4.00612590969376\\
695	105	-0.81740110685223\\
695	100	3.11076330085962\\
695	95	6.03919965335535\\
695	90	9.40433120968737\\
695	85	15.4874337498786\\
695	80	20.4036823364022\\
695	75	20.1810546403758\\
695	70	22.649668768061\\
695	65	27.0000489277663\\
695	60	28.674307207164\\
695	55	25.8824135122195\\
695	50	28.2442238798922\\
695	45	35.2592547957156\\
695	40	35.5037753698562\\
695	35	29.1053521462782\\
695	30	29.9540733855138\\
695	25	35.1920983471227\\
695	20	36.4429813012976\\
695	15	35.6694193128587\\
695	10	36.9387769362911\\
695	5	38.2624093823415\\
695	0	38.9717211815023\\
690	1200	22.2087953579294\\
690	1195	18.9727846110563\\
690	1190	16.8695523165961\\
690	1185	18.2711336157063\\
690	1180	20.0057058204538\\
690	1175	18.7283783453249\\
690	1170	18.4091516730805\\
690	1165	19.1979345061609\\
690	1160	18.8479027395178\\
690	1155	16.7649840713248\\
690	1150	15.7091755013407\\
690	1145	16.82036609835\\
690	1140	16.4447118731423\\
690	1135	16.2005124784782\\
690	1130	16.7081079325853\\
690	1125	16.8250773827222\\
690	1120	14.8726205056992\\
690	1115	12.5704322070405\\
690	1110	12.6852002076112\\
690	1105	13.9633727035307\\
690	1100	13.5498407578798\\
690	1095	13.0003170868949\\
690	1090	11.4827868055245\\
690	1085	8.86846119926668\\
690	1080	6.83049524138551\\
690	1075	8.6962467808271\\
690	1070	8.82668428010584\\
690	1065	6.8441916333577\\
690	1060	5.8314797668736\\
690	1055	4.20848417320849\\
690	1050	0.805727471430146\\
690	1045	-0.938366905101248\\
690	1040	-1.458177822984\\
690	1035	-1.90737538748817\\
690	1030	-3.17009164772935\\
690	1025	-3.25853320337501\\
690	1020	-4.07143974386236\\
690	1015	-5.07082677830203\\
690	1010	-6.52342180876622\\
690	1005	-7.04061870691567\\
690	1000	-8.18096137215798\\
690	995	-8.45298244744845\\
690	990	-8.47134331807229\\
690	985	-11.0276378912763\\
690	980	-13.2151386388332\\
690	975	-16.1689094599988\\
690	970	-17.244625524947\\
690	965	-17.7953717141622\\
690	960	-18.6460367136492\\
690	955	-20.0937565406089\\
690	950	-23.4063001461586\\
690	945	-25.5636508092894\\
690	940	-25.8269812337953\\
690	935	-25.7766542601767\\
690	930	-26.1378378606732\\
690	925	-26.8933517960481\\
690	920	-27.4543175483918\\
690	915	-27.483675603728\\
690	910	-28.3919298792607\\
690	905	-29.1645423805435\\
690	900	-27.7877007410261\\
690	895	-28.2418467245147\\
690	890	-29.6148996273841\\
690	885	-28.7211472344525\\
690	880	-27.8432668201408\\
690	875	-28.8357364417989\\
690	870	-30.5930392142232\\
690	865	-30.4039274305255\\
690	860	-29.6384221721255\\
690	855	-29.3767201379328\\
690	850	-29.7945567853603\\
690	845	-29.2031272350919\\
690	840	-31.2363358120729\\
690	835	-31.8542636279512\\
690	830	-30.9645887899419\\
690	825	-29.2040466842179\\
690	820	-29.9815040291205\\
690	815	-29.1572816303621\\
690	810	-29.4415412031492\\
690	805	-29.9952746027482\\
690	800	-30.0324132000885\\
690	795	-28.4050619860288\\
690	790	-29.5252270919839\\
690	785	-31.6648100277214\\
690	780	-32.4569840175886\\
690	775	-30.5914218753774\\
690	770	-29.3363511310204\\
690	765	-30.0533141754167\\
690	760	-30.0870405436528\\
690	755	-29.6519066197761\\
690	750	-29.1474443679075\\
690	745	-26.7293073334483\\
690	740	-26.1648550956729\\
690	735	-26.2603503569683\\
690	730	-26.5870325395015\\
690	725	-25.8713722114388\\
690	720	-23.6628087444889\\
690	715	-21.8790655390478\\
690	710	-20.5075355926224\\
690	705	-17.7008994320223\\
690	700	-15.8355459914806\\
690	695	-15.1684734613946\\
690	690	-13.8560998201204\\
690	685	-11.4969447425113\\
690	680	-11.3928274114413\\
690	675	-12.0691427118315\\
690	670	-9.74109710548538\\
690	665	-6.78949714717535\\
690	660	-6.71432564531113\\
690	655	-7.49172771968173\\
690	650	-7.4692316819673\\
690	645	-7.72387668697678\\
690	640	-5.29658525283861\\
690	635	-4.03790361031668\\
690	630	-5.41471722297331\\
690	625	-7.87974241109055\\
690	620	-6.3985078221483\\
690	615	-5.81650214055981\\
690	610	-7.35681543412238\\
690	605	-8.7967028448154\\
690	600	-8.45622108737439\\
690	595	-7.74405954765416\\
690	590	-10.0443926471107\\
690	585	-11.4312133773444\\
690	580	-13.1798515655898\\
690	575	-14.0996970687984\\
690	570	-12.9482693492221\\
690	565	-14.8967066179805\\
690	560	-16.9100613398264\\
690	555	-17.1541080321476\\
690	550	-15.7010961064113\\
690	545	-17.9576080123827\\
690	540	-20.5744145653882\\
690	535	-21.1391255173392\\
690	530	-22.8915575529077\\
690	525	-26.218996779869\\
690	520	-29.5379694866501\\
690	515	-29.9977165323999\\
690	510	-31.6107597458326\\
690	505	-34.4988176215452\\
690	500	-35.8728952230144\\
690	495	-36.8351177469699\\
690	490	-38.3673159007376\\
690	485	-40.1970748285476\\
690	480	-39.9398415465948\\
690	475	-39.9760421561477\\
690	470	-41.1468747930116\\
690	465	-43.6437849998592\\
690	460	-43.7982788941272\\
690	455	-44.3281967913799\\
690	450	-43.8432190098201\\
690	445	-43.7458659408967\\
690	440	-43.7031259979526\\
690	435	-43.917793903589\\
690	430	-42.2265153176836\\
690	425	-41.0575126741851\\
690	420	-41.3959208516053\\
690	415	-40.4658049816007\\
690	410	-38.7495182757452\\
690	405	-38.6004571318927\\
690	400	-38.6116077119991\\
690	395	-37.4974324745576\\
690	390	-37.5086759691212\\
690	385	-37.6391056140346\\
690	380	-38.1094391878942\\
690	375	-36.8731991635486\\
690	370	-36.4392469631866\\
690	365	-36.3976529504025\\
690	360	-36.7432488493896\\
690	355	-35.831437969744\\
690	350	-35.6336064045126\\
690	345	-35.4496064793248\\
690	340	-34.5934047945875\\
690	335	-34.0852099447684\\
690	330	-33.2114956935538\\
690	325	-33.9339985494425\\
690	320	-32.9639062061196\\
690	315	-32.9980306421539\\
690	310	-32.478922241984\\
690	305	-31.1369646694084\\
690	300	-30.7635539522234\\
690	295	-29.828258670158\\
690	290	-29.0769254931456\\
690	285	-28.3710761362063\\
690	280	-29.661391420982\\
690	275	-28.276640357155\\
690	270	-25.0585703979468\\
690	265	-24.4855715271324\\
690	260	-25.6726686714928\\
690	255	-25.6489623627767\\
690	250	-22.9981041096598\\
690	245	-21.8926225635751\\
690	240	-23.4618475761199\\
690	235	-22.0099851290934\\
690	230	-20.3956335901057\\
690	225	-19.30551631048\\
690	220	-21.0769561114139\\
690	215	-20.8440546100355\\
690	210	-19.1767599921659\\
690	205	-17.7573140914892\\
690	200	-18.3525866415921\\
690	195	-18.3514098949563\\
690	190	-16.8416725806319\\
690	185	-16.097745199324\\
690	180	-17.4926479236383\\
690	175	-17.5811285320888\\
690	170	-14.5907131311187\\
690	165	-13.707288924732\\
690	160	-14.6108132168793\\
690	155	-13.3515253973756\\
690	150	-10.8114858543413\\
690	145	-9.85614121983781\\
690	140	-10.7781213020635\\
690	135	-9.43670450186164\\
690	130	-8.01734267451502\\
690	125	-8.00379475848786\\
690	120	-6.52690171560243\\
690	115	-3.15486504515593\\
690	110	0.547693601294668\\
690	105	4.0141505557649\\
690	100	8.3949217525178\\
690	95	11.5628327348877\\
690	90	13.4127757478182\\
690	85	18.3065477952678\\
690	80	23.8849279409351\\
690	75	25.8597459838948\\
690	70	24.0825439088912\\
690	65	27.7929140663291\\
690	60	30.30119650692\\
690	55	27.7658750607843\\
690	50	27.2385450985221\\
690	45	33.1205936300012\\
690	40	35.742743833227\\
690	35	30.6948999906162\\
690	30	28.7214427779054\\
690	25	33.2761543630077\\
690	20	36.56575829344\\
690	15	34.9534889889255\\
690	10	35.0952057140457\\
690	5	37.7943077501805\\
690	0	37.2329537460209\\
685	1200	22.3072066590621\\
685	1195	19.3529837861406\\
685	1190	18.4444290837555\\
685	1185	18.6934259082764\\
685	1180	20.685139681822\\
685	1175	19.4895319382049\\
685	1170	18.6127908565177\\
685	1165	20.0119695442781\\
685	1160	18.8670525170719\\
685	1155	16.2913057042078\\
685	1150	14.9017089158488\\
685	1145	15.7579697061656\\
685	1140	17.133358996547\\
685	1135	15.8418793584433\\
685	1130	14.5124309127559\\
685	1125	13.684588211695\\
685	1120	12.1441543040501\\
685	1115	11.8272892236137\\
685	1110	10.9549873135165\\
685	1105	10.5686384995688\\
685	1100	9.59273553683215\\
685	1095	9.01516877777976\\
685	1090	8.95165782516415\\
685	1085	7.37050917228225\\
685	1080	5.09312065195627\\
685	1075	5.79301543642305\\
685	1070	5.60492240963595\\
685	1065	3.57350558107009\\
685	1060	3.67687206921801\\
685	1055	2.18822063709649\\
685	1050	-1.10566695579291\\
685	1045	-3.42197006157403\\
685	1040	-2.93440654097139\\
685	1035	-2.99184187976425\\
685	1030	-3.55045654268088\\
685	1025	-5.74213463300475\\
685	1020	-6.21443747993908\\
685	1015	-6.18520068399812\\
685	1010	-5.825629388165\\
685	1005	-7.07249674860395\\
685	1000	-7.24880461718294\\
685	995	-6.8164705889485\\
685	990	-7.44310243209293\\
685	985	-10.1076537858116\\
685	980	-12.7898070109427\\
685	975	-15.68641193547\\
685	970	-17.7694477767982\\
685	965	-18.6469027671033\\
685	960	-18.2402168512936\\
685	955	-20.4360584097885\\
685	950	-23.1173233449663\\
685	945	-25.8942298598408\\
685	940	-26.904626914426\\
685	935	-26.6142639356003\\
685	930	-27.4732326196608\\
685	925	-27.6367941033791\\
685	920	-27.6983750870072\\
685	915	-28.967051111827\\
685	910	-28.4970727049003\\
685	905	-27.8539564155467\\
685	900	-27.156617203455\\
685	895	-27.2956909958184\\
685	890	-27.6130863267504\\
685	885	-27.0850859162147\\
685	880	-25.1672938005004\\
685	875	-26.2182712369531\\
685	870	-28.4148697260084\\
685	865	-28.7983655991643\\
685	860	-29.9191985623602\\
685	855	-31.2928595489448\\
685	850	-30.313966476424\\
685	845	-30.1122801008155\\
685	840	-32.2530400074661\\
685	835	-34.1104942676675\\
685	830	-33.0154938833844\\
685	825	-31.4027648005654\\
685	820	-30.5880721843446\\
685	815	-29.0238703492457\\
685	810	-28.2519085396939\\
685	805	-28.6738967989722\\
685	800	-29.0710021594368\\
685	795	-28.5623009854626\\
685	790	-29.3667987607271\\
685	785	-30.773495176667\\
685	780	-31.4970804974889\\
685	775	-29.9218006974759\\
685	770	-29.6785968040949\\
685	765	-30.6725146141503\\
685	760	-30.6525774568145\\
685	755	-31.0457986197739\\
685	750	-31.0439898501515\\
685	745	-30.3473156673097\\
685	740	-27.5976030108318\\
685	735	-26.6133531866378\\
685	730	-26.9856091743651\\
685	725	-25.7738535460509\\
685	720	-23.1978307825935\\
685	715	-21.1839273454835\\
685	710	-19.0019810519068\\
685	705	-17.1431714845696\\
685	700	-15.4067104254321\\
685	695	-13.9289259559637\\
685	690	-12.7175798672063\\
685	685	-11.8579060038102\\
685	680	-10.6985691259844\\
685	675	-9.49983558475229\\
685	670	-7.64876629342842\\
685	665	-6.35211098791319\\
685	660	-4.98871279391969\\
685	655	-6.3298195354821\\
685	650	-7.38459773944581\\
685	645	-7.26633715514942\\
685	640	-5.59420996189368\\
685	635	-5.44044527347086\\
685	630	-6.51123485564085\\
685	625	-7.29136658492439\\
685	620	-6.88260834278958\\
685	615	-5.98233665840064\\
685	610	-7.22320660024297\\
685	605	-8.59918460566792\\
685	600	-10.1005835121636\\
685	595	-9.86201718469249\\
685	590	-10.3296734991191\\
685	585	-10.75600862686\\
685	580	-14.0082496542016\\
685	575	-15.185916974878\\
685	570	-14.709388167764\\
685	565	-16.3897135503241\\
685	560	-18.9580623397271\\
685	555	-18.9948692273356\\
685	550	-17.6842418184156\\
685	545	-19.2986455345401\\
685	540	-22.1462750670246\\
685	535	-23.1239951177233\\
685	530	-24.8299027351275\\
685	525	-27.925968819141\\
685	520	-29.5315498216901\\
685	515	-30.5902340409184\\
685	510	-32.505880473564\\
685	505	-34.9362457110583\\
685	500	-35.6321332986799\\
685	495	-36.5874606097404\\
685	490	-39.2948840275567\\
685	485	-40.6896711124568\\
685	480	-40.8073318001989\\
685	475	-41.0317326115114\\
685	470	-41.9148326850882\\
685	465	-43.7095751401807\\
685	460	-44.8247238717004\\
685	455	-44.8231398678727\\
685	450	-43.9007669803855\\
685	445	-42.9047531722272\\
685	440	-43.5547470728952\\
685	435	-43.9682866251542\\
685	430	-42.1568190405733\\
685	425	-41.0753747785639\\
685	420	-41.2468262833913\\
685	415	-39.6390238145596\\
685	410	-37.8109336188404\\
685	405	-37.3095135177923\\
685	400	-37.2614402681852\\
685	395	-36.1206340985182\\
685	390	-36.0671502588698\\
685	385	-35.8943317358453\\
685	380	-36.2002362336084\\
685	375	-35.73671162141\\
685	370	-35.473342857691\\
685	365	-35.5060310554254\\
685	360	-35.5601455473288\\
685	355	-35.3667382159656\\
685	350	-34.660209963803\\
685	345	-33.729626274363\\
685	340	-33.8764222151049\\
685	335	-34.1502984561503\\
685	330	-34.0968937167909\\
685	325	-33.534909904628\\
685	320	-33.3888202724456\\
685	315	-33.4038434649401\\
685	310	-30.8579507520781\\
685	305	-31.2132802880515\\
685	300	-32.3185721076197\\
685	295	-30.9578338096553\\
685	290	-28.3659728046996\\
685	285	-27.9824323929961\\
685	280	-29.4004711088273\\
685	275	-29.5391920150387\\
685	270	-26.7460952943229\\
685	265	-26.2204016640926\\
685	260	-27.5553629657898\\
685	255	-27.67421747342\\
685	250	-26.0006490188061\\
685	245	-24.6416176401053\\
685	240	-24.2829269126078\\
685	235	-24.5084208688213\\
685	230	-23.6942527051879\\
685	225	-22.3663497833459\\
685	220	-22.2735747611378\\
685	215	-22.7137117827442\\
685	210	-22.3809511856134\\
685	205	-19.2707933876145\\
685	200	-18.5171296370263\\
685	195	-20.0090026007792\\
685	190	-18.827949289479\\
685	185	-17.3863048624125\\
685	180	-17.3733012233215\\
685	175	-19.1290684823171\\
685	170	-16.8886288910653\\
685	165	-15.2632864308225\\
685	160	-15.3261738224464\\
685	155	-15.7101945827435\\
685	150	-13.1011344429971\\
685	145	-11.1027088053606\\
685	140	-12.2634381730932\\
685	135	-10.5698350266848\\
685	130	-7.70776501724322\\
685	125	-7.44868102558121\\
685	120	-6.59905396838531\\
685	115	-2.81365936605835\\
685	110	1.38774874471983\\
685	105	4.97453980089904\\
685	100	9.23862232031206\\
685	95	13.4502476267699\\
685	90	15.0469205903155\\
685	85	17.6872915962094\\
685	80	23.1822876686729\\
685	75	26.6601879257123\\
685	70	24.4909080119687\\
685	65	25.1290790164894\\
685	60	27.5451291010286\\
685	55	27.8210590379113\\
685	50	26.9265517010535\\
685	45	30.0096535525263\\
685	40	32.9967812789273\\
685	35	28.8139096956929\\
685	30	25.4701517195244\\
685	25	29.2341799212682\\
685	20	33.0893541179157\\
685	15	32.2821733964192\\
685	10	31.6772675760367\\
685	5	34.4610409851102\\
685	0	36.4476959471885\\
680	1200	21.7486944134907\\
680	1195	20.1313593658469\\
680	1190	19.4149296494006\\
680	1185	20.6758886427306\\
680	1180	20.7544046917037\\
680	1175	19.8366531583333\\
680	1170	20.0651293061683\\
680	1165	22.1537345169272\\
680	1160	21.2990255172799\\
680	1155	18.9942546518187\\
680	1150	17.2223678628015\\
680	1145	19.7672093228502\\
680	1140	19.0719243688191\\
680	1135	17.6542313372347\\
680	1130	15.8250238817564\\
680	1125	15.1558597818785\\
680	1120	12.3182396890743\\
680	1115	12.1657162201736\\
680	1110	13.7756357407488\\
680	1105	14.1785648783607\\
680	1100	12.3317659584136\\
680	1095	11.3435707374292\\
680	1090	11.5754614290781\\
680	1085	11.0094051315982\\
680	1080	9.28309693524261\\
680	1075	9.67621814493941\\
680	1070	8.53991738932018\\
680	1065	7.06505951753115\\
680	1060	7.36579366509977\\
680	1055	6.180320430135\\
680	1050	3.24862583335653\\
680	1045	-0.415356255188271\\
680	1040	-0.474096767100491\\
680	1035	0.361141690119439\\
680	1030	-1.77914772008535\\
680	1025	-4.09594520567134\\
680	1020	-4.32475259734929\\
680	1015	-3.83342908514533\\
680	1010	-4.71702913572972\\
680	1005	-5.56378008798765\\
680	1000	-6.75263411164633\\
680	995	-6.2983295657823\\
680	990	-7.99700872044286\\
680	985	-10.1090611627415\\
680	980	-12.3254456383988\\
680	975	-13.7480675052529\\
680	970	-15.875432279609\\
680	965	-15.858355811094\\
680	960	-16.7363007542167\\
680	955	-18.2323384028446\\
680	950	-20.654001034874\\
680	945	-23.1004712439444\\
680	940	-24.3662295310619\\
680	935	-24.3831831461148\\
680	930	-24.3914467485893\\
680	925	-24.2801921395876\\
680	920	-24.2232271071161\\
680	915	-24.6155846430029\\
680	910	-24.6947943572209\\
680	905	-24.7686548462343\\
680	900	-24.3470655827496\\
680	895	-23.9052744560372\\
680	890	-24.4098047704351\\
680	885	-24.3522321578175\\
680	880	-23.143815281861\\
680	875	-23.557826579316\\
680	870	-25.1909801184497\\
680	865	-26.2665976600852\\
680	860	-27.7643365741756\\
680	855	-29.1113723803892\\
680	850	-27.6982774530579\\
680	845	-26.2888761292279\\
680	840	-27.0753003330087\\
680	835	-28.7515372589492\\
680	830	-29.0170124358938\\
680	825	-26.6665184765825\\
680	820	-27.5994078450494\\
680	815	-25.443032675983\\
680	810	-24.7395339145294\\
680	805	-23.7475399747966\\
680	800	-24.5564493303725\\
680	795	-25.5359156250456\\
680	790	-27.4502978464363\\
680	785	-29.2664052378605\\
680	780	-30.1038510215244\\
680	775	-28.4661449447831\\
680	770	-27.7478820770696\\
680	765	-28.688565556831\\
680	760	-28.7758939210187\\
680	755	-28.6629156327747\\
680	750	-31.1241478302488\\
680	745	-29.6805111908561\\
680	740	-27.3838932074646\\
680	735	-25.0952707100907\\
680	730	-25.5850905447178\\
680	725	-24.9094182386616\\
680	720	-22.8388468500282\\
680	715	-19.7083642480109\\
680	710	-17.5439977740505\\
680	705	-16.032570142158\\
680	700	-14.8705990798412\\
680	695	-13.0492697397193\\
680	690	-11.1156493450847\\
680	685	-9.21418567825634\\
680	680	-8.85900629982206\\
680	675	-7.91933373290192\\
680	670	-4.84258566907886\\
680	665	-3.71987972994049\\
680	660	-3.94690852423827\\
680	655	-3.9226202062153\\
680	650	-4.17349081575185\\
680	645	-4.40951528942438\\
680	640	-4.45474820557001\\
680	635	-2.50336957067259\\
680	630	-3.20112008913839\\
680	625	-5.19438029397304\\
680	620	-4.84639265499777\\
680	615	-3.55216746764825\\
680	610	-3.12141462904469\\
680	605	-4.60531020652581\\
680	600	-5.734928888382\\
680	595	-6.82227071675788\\
680	590	-8.0724165285302\\
680	585	-8.162242044305\\
680	580	-10.3406083033099\\
680	575	-13.234932153651\\
680	570	-12.6589083386846\\
680	565	-13.2908606941812\\
680	560	-15.4479322469595\\
680	555	-17.925098794846\\
680	550	-17.5696478618358\\
680	545	-16.670341873797\\
680	540	-18.6574960136422\\
680	535	-20.4317393410249\\
680	530	-22.8119761473661\\
680	525	-25.0571042927922\\
680	520	-28.3823560546614\\
680	515	-29.9563245599497\\
680	510	-31.42869114105\\
680	505	-33.1730385749033\\
680	500	-34.2427498930865\\
680	495	-34.5568519858552\\
680	490	-36.933026190291\\
680	485	-39.4120641096392\\
680	480	-39.0273350477441\\
680	475	-38.9767812319055\\
680	470	-39.2356439069845\\
680	465	-39.8571754735935\\
680	460	-41.3088195416462\\
680	455	-42.2221108663371\\
680	450	-42.6587333086145\\
680	445	-40.7160854350423\\
680	440	-41.223473209081\\
680	435	-41.9835928867651\\
680	430	-40.9740939106596\\
680	425	-38.9283238663206\\
680	420	-39.3616395782237\\
680	415	-38.7332568940719\\
680	410	-36.8945372074045\\
680	405	-35.1375254705408\\
680	400	-35.6160596364825\\
680	395	-35.4948249928475\\
680	390	-35.1374290084345\\
680	385	-34.5925691713451\\
680	380	-34.8944943960901\\
680	375	-35.2916231966401\\
680	370	-34.6290834591009\\
680	365	-34.0018923635662\\
680	360	-35.0313307332663\\
680	355	-35.0603543182733\\
680	350	-35.077598044405\\
680	345	-33.7263532690276\\
680	340	-32.1090862891224\\
680	335	-31.9785152541135\\
680	330	-32.0199607187624\\
680	325	-32.7922656737283\\
680	320	-32.4592315123818\\
680	315	-32.086559413724\\
680	310	-30.1525641756116\\
680	305	-28.5018381951368\\
680	300	-28.897127780122\\
680	295	-29.1167984015974\\
680	290	-27.0752561411409\\
680	285	-25.8922675912772\\
680	280	-26.8377309236648\\
680	275	-26.7276217659237\\
680	270	-24.5695735683248\\
680	265	-23.0037201907971\\
680	260	-24.1670444454921\\
680	255	-24.4465041937274\\
680	250	-23.7724704412158\\
680	245	-22.5491156394437\\
680	240	-21.8791471997311\\
680	235	-20.4582780478731\\
680	230	-20.5964260997944\\
680	225	-20.6593839833395\\
680	220	-20.7038109959367\\
680	215	-20.5966994799137\\
680	210	-21.3428189886426\\
680	205	-19.8571522851371\\
680	200	-17.8801637298266\\
680	195	-18.42234443697\\
680	190	-18.137906435386\\
680	185	-16.2820950882215\\
680	180	-14.9599636215198\\
680	175	-16.6295007898143\\
680	170	-16.4922244209656\\
680	165	-13.6150489203283\\
680	160	-12.7502268251646\\
680	155	-13.0590316187154\\
680	150	-11.6611693083787\\
680	145	-8.30510810858686\\
680	140	-8.49299851177238\\
680	135	-7.42053359380861\\
680	130	-3.83063552847761\\
680	125	-2.10785056204804\\
680	120	-1.3381157675085\\
680	115	0.927338167444759\\
680	110	6.80830235334724\\
680	105	10.0860412922548\\
680	100	12.3222219311283\\
680	95	16.6115926286539\\
680	90	20.2901832770831\\
680	85	22.1242492578785\\
680	80	25.1525084746099\\
680	75	29.4962805003688\\
680	70	29.6222326066436\\
680	65	27.7752549270153\\
680	60	27.2010657994779\\
680	55	28.7498617325291\\
680	50	28.7105530064964\\
680	45	30.7659020958654\\
680	40	33.0898672229887\\
680	35	30.6328684910932\\
680	30	25.5080424828666\\
680	25	28.4723966579859\\
680	20	33.2381087059694\\
680	15	34.0107331960862\\
680	10	31.2987566602551\\
680	5	33.492243687926\\
680	0	37.0579695044344\\
675	1200	21.8883421126948\\
675	1195	20.9731216254922\\
675	1190	20.485099300291\\
675	1185	20.9882409040902\\
675	1180	19.7839582947472\\
675	1175	18.3430538745288\\
675	1170	19.706894312857\\
675	1165	21.1617001894874\\
675	1160	19.8986192811944\\
675	1155	17.6683022719481\\
675	1150	16.6370815710497\\
675	1145	17.6276195827913\\
675	1140	17.2856796045717\\
675	1135	16.0651134732416\\
675	1130	13.8072298131819\\
675	1125	11.931876644423\\
675	1120	11.7901964346838\\
675	1115	10.0479881126321\\
675	1110	11.492591668617\\
675	1105	12.0527576764334\\
675	1100	10.8539977728833\\
675	1095	9.65451844637118\\
675	1090	10.2343102508376\\
675	1085	8.63518613711585\\
675	1080	7.72310944457968\\
675	1075	6.4395105892072\\
675	1070	5.61679950304278\\
675	1065	3.85368197156095\\
675	1060	2.51073893966714\\
675	1055	0.933651708298385\\
675	1050	-0.20821422258814\\
675	1045	-2.7466498422109\\
675	1040	-3.04415173383495\\
675	1035	-3.34994943587662\\
675	1030	-3.99372335793214\\
675	1025	-4.83764521704779\\
675	1020	-4.25480808355587\\
675	1015	-5.13436285655098\\
675	1010	-5.51829510345669\\
675	1005	-6.57621813614605\\
675	1000	-7.54231199964943\\
675	995	-7.56731801480692\\
675	990	-9.28004611960478\\
675	985	-11.0801285031494\\
675	980	-11.7598487814121\\
675	975	-13.0048686284176\\
675	970	-15.5252262299846\\
675	965	-17.1037305064397\\
675	960	-17.6046535988598\\
675	955	-18.8459894274733\\
675	950	-21.2814069507263\\
675	945	-23.29786925587\\
675	940	-24.3679395116701\\
675	935	-25.3947976608379\\
675	930	-24.9181970103214\\
675	925	-24.7449520773234\\
675	920	-25.2100454742731\\
675	915	-25.934286488513\\
675	910	-26.5363414287358\\
675	905	-26.8297194029715\\
675	900	-25.9260094314059\\
675	895	-26.1137388583747\\
675	890	-26.2024576218655\\
675	885	-25.8406364367984\\
675	880	-25.5797062567794\\
675	875	-24.8164885768956\\
675	870	-25.2239787749581\\
675	865	-25.3713025217817\\
675	860	-27.4137823169999\\
675	855	-29.386720687919\\
675	850	-28.8560770894251\\
675	845	-27.589910433574\\
675	840	-27.2823304310486\\
675	835	-30.6537058212612\\
675	830	-31.5101787221643\\
675	825	-29.4128043268461\\
675	820	-28.6052950717417\\
675	815	-28.4198040929255\\
675	810	-29.2616397262502\\
675	805	-27.914257615899\\
675	800	-28.9470530430362\\
675	795	-28.9500708701464\\
675	790	-29.7135793043881\\
675	785	-31.1656985057291\\
675	780	-31.590077439505\\
675	775	-30.9532991136205\\
675	770	-30.3491274007245\\
675	765	-30.2765125388596\\
675	760	-31.1202094644282\\
675	755	-31.2027282228953\\
675	750	-31.5598501463378\\
675	745	-29.9404636955353\\
675	740	-27.448279670002\\
675	735	-24.6269671238674\\
675	730	-23.6316725320506\\
675	725	-23.4115326335361\\
675	720	-21.4397730171721\\
675	715	-18.3157740862175\\
675	710	-15.8555552468983\\
675	705	-16.2892398726334\\
675	700	-15.871105296849\\
675	695	-13.7074291279393\\
675	690	-11.029035505156\\
675	685	-10.8755529412327\\
675	680	-10.277531734379\\
675	675	-8.9987548571894\\
675	670	-6.38760597420125\\
675	665	-4.98215416268964\\
675	660	-3.22057535472646\\
675	655	-2.45431456336301\\
675	650	-3.70596389562283\\
675	645	-5.64027079489534\\
675	640	-4.01595970531375\\
675	635	-4.23656496093025\\
675	630	-4.9856245340261\\
675	625	-6.6366144885738\\
675	620	-6.43034603068168\\
675	615	-6.15131894344108\\
675	610	-6.50030627075967\\
675	605	-7.10036046186008\\
675	600	-9.36929030597048\\
675	595	-9.98804091264276\\
675	590	-10.75631432254\\
675	585	-12.0224452251126\\
675	580	-12.7111434199446\\
675	575	-14.5916871129893\\
675	570	-15.581873130252\\
675	565	-15.9655194903758\\
675	560	-17.4532972289712\\
675	555	-19.6539285555673\\
675	550	-20.6738311329245\\
675	545	-20.6598755085531\\
675	540	-21.9705827128842\\
675	535	-23.4627346513432\\
675	530	-26.3825437759772\\
675	525	-28.1762968015726\\
675	520	-28.8642695923331\\
675	515	-30.6821174612821\\
675	510	-33.1265950771381\\
675	505	-35.2647324892782\\
675	500	-36.2708391584933\\
675	495	-36.4726865167008\\
675	490	-38.5401783774205\\
675	485	-39.2671218243254\\
675	480	-39.912751073507\\
675	475	-41.8168630407381\\
675	470	-42.727865894477\\
675	465	-42.528870985961\\
675	460	-43.2571263374789\\
675	455	-43.9283899814159\\
675	450	-43.8297644363211\\
675	445	-41.8453863259028\\
675	440	-42.1711391067465\\
675	435	-42.1672430157855\\
675	430	-40.7746371326134\\
675	425	-39.6481715072596\\
675	420	-39.4083372899681\\
675	415	-37.8351781585179\\
675	410	-36.839959542735\\
675	405	-35.4411831373518\\
675	400	-34.3641124693577\\
675	395	-34.0636363098779\\
675	390	-33.7292187754629\\
675	385	-33.682245127834\\
675	380	-33.1655984580589\\
675	375	-33.6539698128327\\
675	370	-34.7961090426256\\
675	365	-34.238987714014\\
675	360	-33.6266059825093\\
675	355	-35.1219966136696\\
675	350	-35.7249326151277\\
675	345	-34.406192991828\\
675	340	-33.5523873762095\\
675	335	-34.3168840081671\\
675	330	-33.8936304205608\\
675	325	-33.0688367980683\\
675	320	-33.45277466269\\
675	315	-34.4479777936276\\
675	310	-32.6761241381419\\
675	305	-30.5272465520811\\
675	300	-31.6260006001366\\
675	295	-30.9973125087326\\
675	290	-28.0867033421546\\
675	285	-27.2417592937873\\
675	280	-28.0790496258351\\
675	275	-27.7472762883981\\
675	270	-25.7826002151087\\
675	265	-24.8996636618085\\
675	260	-25.3128374051394\\
675	255	-25.4650547285946\\
675	250	-25.0053641138529\\
675	245	-25.1545536439226\\
675	240	-25.1462912946081\\
675	235	-23.5227571056475\\
675	230	-23.7541610959061\\
675	225	-24.1716355447461\\
675	220	-23.6516169223469\\
675	215	-23.4949639513407\\
675	210	-23.8418982896792\\
675	205	-22.2757380384155\\
675	200	-20.6072766095094\\
675	195	-21.5507021491167\\
675	190	-21.0266102420801\\
675	185	-19.000077235195\\
675	180	-17.7827304081356\\
675	175	-18.8258888768614\\
675	170	-18.3613374286642\\
675	165	-15.7204426957078\\
675	160	-15.2090817420394\\
675	155	-15.2029680709265\\
675	150	-13.5148674434895\\
675	145	-10.5242192742417\\
675	140	-9.99402089060641\\
675	135	-8.74798647082844\\
675	130	-4.30284206952001\\
675	125	-0.76364718329296\\
675	120	-0.882444480100276\\
675	115	0.81578219682433\\
675	110	6.14888523372611\\
675	105	11.1859639044233\\
675	100	13.0579638656136\\
675	95	14.9816687102384\\
675	90	18.2511718170927\\
675	85	21.7060017350304\\
675	80	23.4444345833208\\
675	75	26.1926144567369\\
675	70	27.3510346753537\\
675	65	25.6743856354697\\
675	60	24.4196490979593\\
675	55	24.8956349517557\\
675	50	25.863942829541\\
675	45	27.4349713955235\\
675	40	28.8776606233114\\
675	35	27.380904853273\\
675	30	23.4053725747599\\
675	25	24.5293160060337\\
675	20	30.2683724058115\\
675	15	33.5773673455842\\
675	10	30.0889888076654\\
675	5	30.35233753994\\
675	0	36.7292098818525\\
670	1200	21.5619663032649\\
670	1195	20.0658619444739\\
670	1190	19.4181517151292\\
670	1185	19.6762803565189\\
670	1180	18.4279075081849\\
670	1175	18.5869565658531\\
670	1170	21.0155611262408\\
670	1165	22.7911956244161\\
670	1160	20.9110761003139\\
670	1155	19.1361561132853\\
670	1150	17.3725744372978\\
670	1145	17.606534701792\\
670	1140	17.4941359600816\\
670	1135	17.5006463698801\\
670	1130	16.8932907965582\\
670	1125	16.1898660623638\\
670	1120	14.4690162412971\\
670	1115	13.4383954693249\\
670	1110	12.9662705027004\\
670	1105	12.7373660335552\\
670	1100	12.5587040207847\\
670	1095	13.3669732539583\\
670	1090	12.056813741664\\
670	1085	10.826531909147\\
670	1080	10.1096395165059\\
670	1075	9.52624884671241\\
670	1070	8.55380042526031\\
670	1065	7.61069496447817\\
670	1060	5.97567998126124\\
670	1055	3.74241129516304\\
670	1050	2.83942896995995\\
670	1045	2.15886409805535\\
670	1040	1.60577088958598\\
670	1035	0.693626846457846\\
670	1030	-0.567854314578653\\
670	1025	-0.109389180057406\\
670	1020	-0.526089152484928\\
670	1015	-2.00354528866956\\
670	1010	-4.22531453241118\\
670	1005	-4.8839415536695\\
670	1000	-5.25912643191168\\
670	995	-6.11672082540008\\
670	990	-6.98123705061698\\
670	985	-8.92303057124354\\
670	980	-10.7895256112815\\
670	975	-12.3198970226667\\
670	970	-13.2154101639508\\
670	965	-15.4018368257784\\
670	960	-16.7734994074085\\
670	955	-17.683367507746\\
670	950	-19.0012863434463\\
670	945	-19.692447119487\\
670	940	-20.1478453632985\\
670	935	-20.5048934824385\\
670	930	-20.7750334837019\\
670	925	-20.3073515556239\\
670	920	-19.8983164979845\\
670	915	-20.9700986557559\\
670	910	-22.0987890364609\\
670	905	-22.5935605178715\\
670	900	-22.5208181519597\\
670	895	-21.3512346543384\\
670	890	-21.0761483648776\\
670	885	-21.1026118992045\\
670	880	-20.9163299679981\\
670	875	-21.1982766257102\\
670	870	-21.1465760569076\\
670	865	-20.6982239917447\\
670	860	-22.2670215195503\\
670	855	-24.9301541399109\\
670	850	-25.7660777758551\\
670	845	-23.2868879383182\\
670	840	-22.7421083422205\\
670	835	-26.2391108473721\\
670	830	-25.9928657791229\\
670	825	-25.4378682175484\\
670	820	-24.3569820271082\\
670	815	-24.0141866212425\\
670	810	-23.7590035079115\\
670	805	-24.4129990511294\\
670	800	-26.5735927740288\\
670	795	-26.7397653518335\\
670	790	-27.6811213687961\\
670	785	-28.2065796887009\\
670	780	-29.3347617916008\\
670	775	-29.1489493879319\\
670	770	-27.9893123254569\\
670	765	-27.0742360646075\\
670	760	-28.3059047366262\\
670	755	-28.8822507241937\\
670	750	-28.83659553645\\
670	745	-27.2327409017641\\
670	740	-25.3188334424808\\
670	735	-23.074960449668\\
670	730	-22.4899671513023\\
670	725	-21.9926984048406\\
670	720	-19.5137817592713\\
670	715	-18.3362075615552\\
670	710	-16.1551017777584\\
670	705	-14.0581371670935\\
670	700	-12.4835608343431\\
670	695	-11.4420696146527\\
670	690	-7.4372918104994\\
670	685	-5.26483700523886\\
670	680	-3.63084750703086\\
670	675	-3.20182686485026\\
670	670	-1.96282009855318\\
670	665	-0.175857231564521\\
670	660	0.533025719579896\\
670	655	1.39142585613664\\
670	650	-0.946500503368881\\
670	645	-1.55252827776418\\
670	640	-1.25897107921273\\
670	635	0.88991454252519\\
670	630	-0.616057326078703\\
670	625	-3.52851529257691\\
670	620	-3.17110563001205\\
670	615	-2.7317710370919\\
670	610	-3.46663070464649\\
670	605	-4.54155443862089\\
670	600	-6.50176720187073\\
670	595	-8.68002179007863\\
670	590	-10.2992061860386\\
670	585	-9.21650644861734\\
670	580	-10.0830286670619\\
670	575	-12.6393598567442\\
670	570	-13.6788918307211\\
670	565	-13.7063667108362\\
670	560	-14.5960925349591\\
670	555	-16.2496949885606\\
670	550	-17.5020021806233\\
670	545	-17.797495837684\\
670	540	-19.0673821231364\\
670	535	-20.6846601014729\\
670	530	-23.3426096340581\\
670	525	-26.6310120182961\\
670	520	-28.4893026197842\\
670	515	-29.5689579755901\\
670	510	-31.7129847665021\\
670	505	-33.0213268297243\\
670	500	-33.9546435684956\\
670	495	-34.8146724601506\\
670	490	-37.3821321308378\\
670	485	-38.1066729424738\\
670	480	-37.5558255248375\\
670	475	-38.346343036465\\
670	470	-39.4670672016523\\
670	465	-39.7202958139651\\
670	460	-40.086520643049\\
670	455	-40.3924726309542\\
670	450	-41.7880654780215\\
670	445	-40.6043158008779\\
670	440	-39.1528743993531\\
670	435	-38.8671548996708\\
670	430	-39.1293376066656\\
670	425	-38.1260215040516\\
670	420	-36.614429513947\\
670	415	-35.8584837282619\\
670	410	-34.9088431380874\\
670	405	-34.5700283219821\\
670	400	-33.7980290556397\\
670	395	-33.7503375028759\\
670	390	-33.8284041580769\\
670	385	-33.6169607355232\\
670	380	-33.0266891745155\\
670	375	-33.6115413163011\\
670	370	-34.806167789724\\
670	365	-34.9310657491537\\
670	360	-34.0783719318079\\
670	355	-34.1855844039328\\
670	350	-34.7928675269886\\
670	345	-33.6457885509817\\
670	340	-31.7759924900383\\
670	335	-32.4823887841085\\
670	330	-32.9497396830247\\
670	325	-32.2048637167345\\
670	320	-30.6301304009721\\
670	315	-31.1137301790168\\
670	310	-30.7342968422126\\
670	305	-29.0206468528504\\
670	300	-28.3391431195105\\
670	295	-28.7609701780102\\
670	290	-27.0755889057045\\
670	285	-25.1466772093545\\
670	280	-25.5072115537005\\
670	275	-25.7358570245897\\
670	270	-22.9745897872599\\
670	265	-21.7098642338105\\
670	260	-23.2098253536897\\
670	255	-23.4253308654334\\
670	250	-22.3648902784626\\
670	245	-21.9170225150192\\
670	240	-22.9185120971915\\
670	235	-21.5063363252475\\
670	230	-20.9655728638681\\
670	225	-21.1370732056894\\
670	220	-21.7760462959095\\
670	215	-21.7885700032384\\
670	210	-22.0423158811309\\
670	205	-19.9045582746148\\
670	200	-19.403461007827\\
670	195	-19.814036306333\\
670	190	-19.5155591924768\\
670	185	-18.1230513037754\\
670	180	-16.0171812030712\\
670	175	-16.0562514310359\\
670	170	-16.3472763509171\\
670	165	-13.1709291353427\\
670	160	-11.4381273907593\\
670	155	-12.1145811593142\\
670	150	-10.9180062024125\\
670	145	-7.76738622199355\\
670	140	-5.66854699040687\\
670	135	-5.48529518299438\\
670	130	-1.88169206401835\\
670	125	2.89546694638011\\
670	120	4.89746965438553\\
670	115	4.59701439784567\\
670	110	9.36225559620925\\
670	105	15.5788391229762\\
670	100	18.3768449579738\\
670	95	18.5296032758006\\
670	90	20.0720322984107\\
670	85	24.4419626387971\\
670	80	26.7095215689542\\
670	75	27.7846210258904\\
670	70	28.6533051141796\\
670	65	28.3888253952191\\
670	60	26.0328094378729\\
670	55	25.1631116127937\\
670	50	26.1739478953805\\
670	45	27.8266245120922\\
670	40	27.6233458422048\\
670	35	27.3695962264337\\
670	30	25.396732844385\\
670	25	25.1400191579723\\
670	20	29.5566012090549\\
670	15	35.391904282742\\
670	10	34.8185195024162\\
670	5	31.7517391888487\\
670	0	35.5568243893649\\
665	1200	23.3030292146759\\
665	1195	21.9676740741797\\
665	1190	21.8446714840275\\
665	1185	22.1318520078366\\
665	1180	20.4466499996051\\
665	1175	19.0402064716309\\
665	1170	20.6125863838452\\
665	1165	21.7323577066109\\
665	1160	20.2245460953018\\
665	1155	18.9098224785612\\
665	1150	18.9135567101021\\
665	1145	17.418074105105\\
665	1140	16.9930616486708\\
665	1135	16.1097277724039\\
665	1130	16.9884194749438\\
665	1125	16.0260094666928\\
665	1120	14.1510243215071\\
665	1115	11.616304053704\\
665	1110	11.64575957748\\
665	1105	12.3344409202755\\
665	1100	13.7169275495917\\
665	1095	13.5070064495922\\
665	1090	11.85071453403\\
665	1085	9.72236813267227\\
665	1080	8.39600412919117\\
665	1075	8.05919801420714\\
665	1070	6.80777771273188\\
665	1065	4.1277501137065\\
665	1060	3.64106295611327\\
665	1055	2.08943091032233\\
665	1050	0.473285909012702\\
665	1045	0.468078366324335\\
665	1040	-0.251213704961629\\
665	1035	-2.47493663682144\\
665	1030	-3.96335188790727\\
665	1025	-2.04606230743957\\
665	1020	-0.939866802626057\\
665	1015	-1.72316617445722\\
665	1010	-3.38350505658036\\
665	1005	-3.30929929077956\\
665	1000	-3.91962658192551\\
665	995	-4.72874191833671\\
665	990	-7.10920611109577\\
665	985	-8.67917151234815\\
665	980	-10.5611432366604\\
665	975	-12.4431633564163\\
665	970	-14.6489988677104\\
665	965	-16.4384655327058\\
665	960	-17.7672861369088\\
665	955	-18.30855857813\\
665	950	-18.1755047119796\\
665	945	-17.8798249956017\\
665	940	-19.2278051707312\\
665	935	-20.3986655783519\\
665	930	-20.6742110586856\\
665	925	-21.0392438275403\\
665	920	-20.4786997292376\\
665	915	-20.5185713699288\\
665	910	-20.5937605866334\\
665	905	-20.3333144932058\\
665	900	-20.9665117036729\\
665	895	-21.7811397299915\\
665	890	-20.2379316306447\\
665	885	-20.1631780072962\\
665	880	-21.3017714769276\\
665	875	-22.965496262269\\
665	870	-22.6585664884983\\
665	865	-22.1464950745476\\
665	860	-23.6048873787026\\
665	855	-25.7499770464756\\
665	850	-26.927674165408\\
665	845	-26.2796949479657\\
665	840	-24.8660952820219\\
665	835	-25.2018500878967\\
665	830	-25.8170721479787\\
665	825	-26.9035379118741\\
665	820	-25.2567732790758\\
665	815	-23.580651267614\\
665	810	-23.4971054297298\\
665	805	-24.5963888109363\\
665	800	-26.3961642357092\\
665	795	-26.957765929995\\
665	790	-26.5151574214547\\
665	785	-27.7013559583709\\
665	780	-28.2400367403948\\
665	775	-29.1467264733396\\
665	770	-28.2616059744307\\
665	765	-27.8138398232456\\
665	760	-28.403356918649\\
665	755	-28.8926993975388\\
665	750	-28.9492613273767\\
665	745	-26.8971392324249\\
665	740	-24.4566146350166\\
665	735	-22.1064957567928\\
665	730	-20.8680670711965\\
665	725	-19.2062427700287\\
665	720	-17.026731957754\\
665	715	-15.9567914273473\\
665	710	-13.4998533346539\\
665	705	-11.7103654589171\\
665	700	-9.8239812826472\\
665	695	-8.56801163213822\\
665	690	-6.24182645671533\\
665	685	-4.69124887805145\\
665	680	-2.35995628489036\\
665	675	-1.83008660844558\\
665	670	-2.00044444066145\\
665	665	-1.11758486323782\\
665	660	0.557717560398373\\
665	655	2.50490172425707\\
665	650	1.31390848143005\\
665	645	-1.42215641343412\\
665	640	-0.962224079524304\\
665	635	0.507822335378307\\
665	630	-0.144792238358264\\
665	625	-3.04414615414117\\
665	620	-3.73981916102798\\
665	615	-2.83362021255431\\
665	610	-3.5269927757837\\
665	605	-4.86022675566971\\
665	600	-8.06413498456288\\
665	595	-9.92883682679769\\
665	590	-11.045864128457\\
665	585	-11.0191197030894\\
665	580	-11.7780194827617\\
665	575	-12.6463102207917\\
665	570	-13.4529558220936\\
665	565	-15.3358689926695\\
665	560	-15.9500097137941\\
665	555	-16.7432869851571\\
665	550	-17.6627931013675\\
665	545	-19.0305548324161\\
665	540	-20.7997703679493\\
665	535	-22.196896973405\\
665	530	-24.1591086316159\\
665	525	-27.2447895532034\\
665	520	-29.1129292411208\\
665	515	-30.6344979291243\\
665	510	-33.0735609666531\\
665	505	-35.0219447686341\\
665	500	-34.7008101930496\\
665	495	-36.1063532375088\\
665	490	-38.6506496645015\\
665	485	-38.6365441504004\\
665	480	-38.5597001896531\\
665	475	-39.2699881850326\\
665	470	-40.0213788162087\\
665	465	-39.8886485022572\\
665	460	-38.838845828257\\
665	455	-38.4440347207192\\
665	450	-39.355005890181\\
665	445	-38.6581451978259\\
665	440	-38.1631850796844\\
665	435	-37.5415518828145\\
665	430	-37.3581968865697\\
665	425	-37.245050208754\\
665	420	-36.5431191839598\\
665	415	-34.8528264287106\\
665	410	-34.0219528027305\\
665	405	-33.6459032712614\\
665	400	-32.9862324869441\\
665	395	-32.0190567108998\\
665	390	-32.3468920683276\\
665	385	-32.9244055014133\\
665	380	-31.413855973828\\
665	375	-30.8717367217882\\
665	370	-32.8003631133051\\
665	365	-33.8213020601579\\
665	360	-33.4351703688726\\
665	355	-33.5718722678012\\
665	350	-34.1170327778436\\
665	345	-32.8287929353464\\
665	340	-31.711578134843\\
665	335	-31.6587404029415\\
665	330	-32.9117012756333\\
665	325	-31.6727846651065\\
665	320	-29.8699959245851\\
665	315	-30.1124577250894\\
665	310	-28.868058811523\\
665	305	-28.2013032017758\\
665	300	-28.3796311548658\\
665	295	-28.5167539634531\\
665	290	-26.482013562746\\
665	285	-24.9600306330058\\
665	280	-25.2366802279003\\
665	275	-25.8720863287472\\
665	270	-24.2784839998158\\
665	265	-23.2699544618326\\
665	260	-23.9342539280451\\
665	255	-24.3437773220048\\
665	250	-23.9784047753456\\
665	245	-24.1671297852072\\
665	240	-23.7611304475467\\
665	235	-24.0751786861892\\
665	230	-23.5746281412639\\
665	225	-23.3150049522155\\
665	220	-23.1638801908657\\
665	215	-23.4793108910981\\
665	210	-23.8029737560591\\
665	205	-21.7656098299585\\
665	200	-20.0498069387522\\
665	195	-20.0741446856428\\
665	190	-20.7597884950028\\
665	185	-19.2310270431117\\
665	180	-16.8182296971781\\
665	175	-16.6171338054273\\
665	170	-16.7586254187463\\
665	165	-14.3130767595667\\
665	160	-11.2111149239063\\
665	155	-11.4929753480064\\
665	150	-11.2040729028222\\
665	145	-8.38071526744898\\
665	140	-5.08181991823403\\
665	135	-4.03772675406162\\
665	130	-2.35882719626807\\
665	125	1.96434820180002\\
665	120	5.88167178559343\\
665	115	6.12862778879935\\
665	110	7.65000776717261\\
665	105	13.2664654581986\\
665	100	18.5848446083155\\
665	95	19.5584957840019\\
665	90	19.2646686586659\\
665	85	22.4634532541595\\
665	80	25.68690711203\\
665	75	26.3651380322171\\
665	70	26.1478387456191\\
665	65	26.835205940788\\
665	60	25.3406809232474\\
665	55	23.7503247619752\\
665	50	24.9726207519252\\
665	45	27.0757503398181\\
665	40	26.394108116805\\
665	35	24.6526580028494\\
665	30	25.6438020379464\\
665	25	26.7343602301207\\
665	20	28.4085890027218\\
665	15	33.5469780938038\\
665	10	36.8064419940692\\
665	5	34.595138281893\\
665	0	36.9375449262297\\
660	1200	23.2007571608583\\
660	1195	22.4533884067941\\
660	1190	21.9148219337203\\
660	1185	22.4784619504517\\
660	1180	20.7196694588029\\
660	1175	20.5326851178288\\
660	1170	21.1838055370417\\
660	1165	22.3787965058773\\
660	1160	20.8721886914291\\
660	1155	20.0962366474014\\
660	1150	19.6398212162421\\
660	1145	18.8502194620742\\
660	1140	16.5209258334335\\
660	1135	15.7310404268528\\
660	1130	16.6837249484306\\
660	1125	16.1929403477043\\
660	1120	15.6449074422981\\
660	1115	14.3448265270299\\
660	1110	14.0774894748356\\
660	1105	14.6009219197185\\
660	1100	16.2229439960765\\
660	1095	17.3045947329992\\
660	1090	15.4539250703428\\
660	1085	13.1210847647562\\
660	1080	11.6766074670377\\
660	1075	12.0218430279883\\
660	1070	9.53126035143396\\
660	1065	9.19538296117844\\
660	1060	8.6832143979982\\
660	1055	6.48908700658649\\
660	1050	4.47753862494574\\
660	1045	3.60090137408497\\
660	1040	3.08696746757869\\
660	1035	0.960674993838438\\
660	1030	-0.465101302388575\\
660	1025	1.85210366398587\\
660	1020	2.62847213134773\\
660	1015	0.858302971389094\\
660	1010	-0.572589081841215\\
660	1005	-1.32701058317252\\
660	1000	-2.34664300052282\\
660	995	-4.07712880324561\\
660	990	-4.97254172095654\\
660	985	-5.76513273749515\\
660	980	-8.34492233932633\\
660	975	-10.1395880428536\\
660	970	-11.0243660992282\\
660	965	-12.0561880400937\\
660	960	-14.3149053751713\\
660	955	-14.7705899570979\\
660	950	-16.0621035124304\\
660	945	-16.021025185988\\
660	940	-16.6580973956429\\
660	935	-17.36401426569\\
660	930	-17.956754972588\\
660	925	-17.5036765999239\\
660	920	-15.7809059178935\\
660	915	-15.8475468943075\\
660	910	-15.4970463712225\\
660	905	-14.9872973740262\\
660	900	-16.7941457553698\\
660	895	-18.257419090758\\
660	890	-17.5990984126506\\
660	885	-17.8595045355005\\
660	880	-18.9797363345929\\
660	875	-19.9074643647864\\
660	870	-20.2971922254646\\
660	865	-20.6884459103376\\
660	860	-21.8870453217651\\
660	855	-22.9528256340559\\
660	850	-24.75684806462\\
660	845	-24.9051165251171\\
660	840	-23.0095713037185\\
660	835	-22.0260593646617\\
660	830	-21.9321244872795\\
660	825	-23.4850668462072\\
660	820	-24.6216617007235\\
660	815	-22.6713971137187\\
660	810	-21.289906272822\\
660	805	-22.0763399962207\\
660	800	-24.791759358694\\
660	795	-25.3856667121186\\
660	790	-25.1070844534347\\
660	785	-25.5844774719433\\
660	780	-26.9654399379297\\
660	775	-27.3345391554219\\
660	770	-26.8601588068022\\
660	765	-26.466975835318\\
660	760	-25.9999542318292\\
660	755	-26.9137487891392\\
660	750	-26.5650611292222\\
660	745	-24.2513425900831\\
660	740	-21.7831208990806\\
660	735	-19.1352264250422\\
660	730	-19.2131827137118\\
660	725	-17.6365738785662\\
660	720	-14.5055954166044\\
660	715	-12.6307963571262\\
660	710	-11.8517292901385\\
660	705	-9.13942404164902\\
660	700	-6.37412919195697\\
660	695	-5.69006345659795\\
660	690	-4.44490386321127\\
660	685	-2.67973855694243\\
660	680	-1.02590073437216\\
660	675	0.153406351657679\\
660	670	0.813262961589942\\
660	665	2.26520686636104\\
660	660	2.26088783305732\\
660	655	4.37854691815099\\
660	650	2.67603461331768\\
660	645	0.608250539794895\\
660	640	0.877494019639855\\
660	635	2.73026537248474\\
660	630	3.57505824279002\\
660	625	0.727555816223088\\
660	620	-1.0461123003908\\
660	615	-0.619211551176647\\
660	610	-0.567602595494009\\
660	605	-0.76357605828116\\
660	600	-3.06788685795061\\
660	595	-5.67048630489865\\
660	590	-8.37374215589375\\
660	585	-9.00238068656574\\
660	580	-9.8853210630017\\
660	575	-10.5288361127758\\
660	570	-11.1807690799357\\
660	565	-12.6827950392812\\
660	560	-14.2459216193274\\
660	555	-15.1733076950279\\
660	550	-15.3836995539152\\
660	545	-15.9847588454334\\
660	540	-17.6102392436032\\
660	535	-19.7556102165092\\
660	530	-21.2527763237795\\
660	525	-23.8048120684991\\
660	520	-26.1383430995099\\
660	515	-28.3319148435703\\
660	510	-31.2573646443268\\
660	505	-32.991101517011\\
660	500	-32.9694289309418\\
660	495	-34.4001501182274\\
660	490	-36.6520067431284\\
660	485	-37.9950503377177\\
660	480	-37.2831691268543\\
660	475	-37.6454868430437\\
660	470	-37.9939289271115\\
660	465	-37.6014271862368\\
660	460	-37.5881776571714\\
660	455	-37.7321170139812\\
660	450	-38.0142304227002\\
660	445	-36.7905449567302\\
660	440	-36.0499205921005\\
660	435	-35.2349255092035\\
660	430	-34.984097206639\\
660	425	-34.9462707410839\\
660	420	-34.0524189641355\\
660	415	-32.7583431490166\\
660	410	-31.8724387236512\\
660	405	-32.5993311526699\\
660	400	-32.8751106917312\\
660	395	-32.4053278005508\\
660	390	-31.0089261952899\\
660	385	-32.6823796880949\\
660	380	-32.8103278494523\\
660	375	-30.939055062011\\
660	370	-31.9599259790916\\
660	365	-33.0665242686969\\
660	360	-33.7038597351766\\
660	355	-32.4575450822895\\
660	350	-33.4640526533067\\
660	345	-32.6117109016559\\
660	340	-30.552873320652\\
660	335	-29.5118611091011\\
660	330	-30.2744746521303\\
660	325	-30.2722381748772\\
660	320	-28.15615511334\\
660	315	-27.3117702410709\\
660	310	-27.3769207733012\\
660	305	-25.8968158589178\\
660	300	-26.1929269761213\\
660	295	-26.0098526626571\\
660	290	-24.7863203815496\\
660	285	-22.2456790113893\\
660	280	-22.6362150290734\\
660	275	-23.6147559071087\\
660	270	-22.3467506470861\\
660	265	-20.7392292512495\\
660	260	-21.5851821594497\\
660	255	-21.8748691878409\\
660	250	-22.0350689046099\\
660	245	-21.5284667019168\\
660	240	-21.3238945155426\\
660	235	-20.3167134728847\\
660	230	-20.9494961466698\\
660	225	-20.9811658543967\\
660	220	-20.7043796529806\\
660	215	-20.5316170614133\\
660	210	-21.0453901133305\\
660	205	-20.018828357116\\
660	200	-18.4715992377141\\
660	195	-18.5543281287919\\
660	190	-18.6527303683843\\
660	185	-18.1780643895654\\
660	180	-16.1744744882144\\
660	175	-14.4305704320213\\
660	170	-14.6435476769939\\
660	165	-13.1152196968205\\
660	160	-10.1509387633405\\
660	155	-7.75178152226272\\
660	150	-7.55259063929225\\
660	145	-6.67060390032111\\
660	140	-2.62232888184735\\
660	135	1.26074242287541\\
660	130	2.52894669511443\\
660	125	4.56384017437904\\
660	120	9.0721328289892\\
660	115	10.4879777935439\\
660	110	11.6577795094572\\
660	105	15.4401541357583\\
660	100	20.8824945866008\\
660	95	22.9476333398488\\
660	90	21.3770802958106\\
660	85	23.2633146790558\\
660	80	27.5507180954091\\
660	75	29.0740429603629\\
660	70	27.7020868613781\\
660	65	27.8786723839212\\
660	60	27.686509790341\\
660	55	25.0834290152288\\
660	50	25.5990965776055\\
660	45	29.5931071974428\\
660	40	30.0761108913412\\
660	35	26.2483133653768\\
660	30	26.7156841224951\\
660	25	30.6152614721086\\
660	20	32.3400753650421\\
660	15	34.6658824389197\\
660	10	38.8326729919954\\
660	5	41.6308884436148\\
660	0	39.9510828984912\\
655	1200	23.2838405817683\\
655	1195	22.889167413985\\
655	1190	21.2910099255932\\
655	1185	21.3971747664282\\
655	1180	21.053634359112\\
655	1175	18.9271109663514\\
655	1170	19.1994215918166\\
655	1165	20.9480975191764\\
655	1160	21.133707333599\\
655	1155	19.5109657790126\\
655	1150	17.9098559469994\\
655	1145	17.0416361625794\\
655	1140	15.2236569028728\\
655	1135	14.154609467957\\
655	1130	15.0362029894977\\
655	1125	15.2976365897657\\
655	1120	14.2364895821738\\
655	1115	12.2940965740854\\
655	1110	10.7762977704551\\
655	1105	11.8160142592988\\
655	1100	13.6596725694144\\
655	1095	13.636877206206\\
655	1090	12.0811908582273\\
655	1085	9.94014112403875\\
655	1080	9.1547754463345\\
655	1075	8.54073171158052\\
655	1070	6.94792779696854\\
655	1065	6.05691316894809\\
655	1060	6.16256588527722\\
655	1055	4.43305811297796\\
655	1050	1.3516649100111\\
655	1045	-0.37008251165571\\
655	1040	-0.014999945909949\\
655	1035	-1.90143463794539\\
655	1030	-2.49489733267728\\
655	1025	-0.669647660868577\\
655	1020	-0.368290244568016\\
655	1015	-1.80680155601294\\
655	1010	-2.65958323909854\\
655	1005	-1.31801677985095\\
655	1000	-3.33914506727979\\
655	995	-5.30204847026744\\
655	990	-4.47252313202353\\
655	985	-4.99475482090838\\
655	980	-7.72760950558586\\
655	975	-9.5913480334948\\
655	970	-11.5211456924762\\
655	965	-12.8855893924701\\
655	960	-13.7607028428502\\
655	955	-14.6489341647903\\
655	950	-15.4214575018977\\
655	945	-16.3405280968145\\
655	940	-16.2028895801359\\
655	935	-17.6092647387882\\
655	930	-18.1616067539121\\
655	925	-17.90551324839\\
655	920	-17.5660694436151\\
655	915	-17.266489416862\\
655	910	-16.8951148183551\\
655	905	-16.5423503920624\\
655	900	-18.4306239312564\\
655	895	-19.7764009804341\\
655	890	-18.6226339436221\\
655	885	-17.4023614451939\\
655	880	-18.701145320932\\
655	875	-19.9193706522919\\
655	870	-19.3355360817613\\
655	865	-21.1521020492519\\
655	860	-22.1612694606711\\
655	855	-22.8594034630155\\
655	850	-23.706119946793\\
655	845	-25.740143790912\\
655	840	-25.8016368682925\\
655	835	-24.0434932028666\\
655	830	-23.6693869103919\\
655	825	-26.0836568728928\\
655	820	-26.7861906879857\\
655	815	-25.9456596696796\\
655	810	-25.3121364905014\\
655	805	-24.9272579375415\\
655	800	-26.2930870826249\\
655	795	-26.5305819890937\\
655	790	-26.9459970095272\\
655	785	-26.7435026733287\\
655	780	-27.0687566448619\\
655	775	-27.5934012880809\\
655	770	-28.244886906489\\
655	765	-26.4259532308736\\
655	760	-26.4745251375375\\
655	755	-25.9198524548181\\
655	750	-27.3049803132737\\
655	745	-24.4815782975597\\
655	740	-21.8245804565663\\
655	735	-18.8275455752021\\
655	730	-17.5008746337292\\
655	725	-17.2678857363173\\
655	720	-14.7108787525658\\
655	715	-12.784796716973\\
655	710	-10.8163750885303\\
655	705	-9.06310247411125\\
655	700	-6.83892429571142\\
655	695	-3.27683554446548\\
655	690	-1.68636926987847\\
655	685	-0.321681999242628\\
655	680	1.03155363850851\\
655	675	2.90466592727819\\
655	670	2.51112543167875\\
655	665	2.61195168653632\\
655	660	3.33074042953842\\
655	655	5.03305398271647\\
655	650	4.11636019949421\\
655	645	1.35113444056891\\
655	640	0.59637555584078\\
655	635	0.606138185450021\\
655	630	1.43624940181213\\
655	625	0.215304525696524\\
655	620	-2.81011373965103\\
655	615	-3.42728066235145\\
655	610	-2.61768392211735\\
655	605	-3.07307576352531\\
655	600	-5.96135637951852\\
655	595	-8.32959841611216\\
655	590	-9.78229259147849\\
655	585	-10.7221440252138\\
655	580	-12.291161312335\\
655	575	-13.8388185965276\\
655	570	-14.2904211582372\\
655	565	-16.3270644227632\\
655	560	-18.0140111532828\\
655	555	-18.6162995643062\\
655	550	-19.1215413980403\\
655	545	-20.1536148704915\\
655	540	-21.619764236337\\
655	535	-22.6526897183558\\
655	530	-24.5378830947702\\
655	525	-26.1181904372359\\
655	520	-27.2454493425246\\
655	515	-30.0780235656387\\
655	510	-32.055190303387\\
655	505	-34.1633981308105\\
655	500	-34.892008253973\\
655	495	-36.7146148556174\\
655	490	-37.855432905119\\
655	485	-37.885270077375\\
655	480	-38.1942201408783\\
655	475	-39.7339385185396\\
655	470	-39.5212077980614\\
655	465	-38.3841456978621\\
655	460	-38.7451067030511\\
655	455	-40.0936964396133\\
655	450	-39.1050152124262\\
655	445	-36.8551001194564\\
655	440	-36.9119466225857\\
655	435	-36.7806620638949\\
655	430	-35.5301376037282\\
655	425	-35.0726706144487\\
655	420	-34.6658280625406\\
655	415	-33.220248651538\\
655	410	-31.0194359167904\\
655	405	-31.4632286344818\\
655	400	-32.7179094774601\\
655	395	-31.4238852454614\\
655	390	-29.784739260032\\
655	385	-31.2154043321784\\
655	380	-31.7354308979052\\
655	375	-31.2880366673226\\
655	370	-31.1961964675411\\
655	365	-32.0503932818715\\
655	360	-33.0026179281203\\
655	355	-32.6611838327244\\
655	350	-32.9965391462883\\
655	345	-32.8828207868692\\
655	340	-31.489925931317\\
655	335	-31.3181864575072\\
655	330	-31.2434812018182\\
655	325	-30.5085180718588\\
655	320	-29.9984994618899\\
655	315	-29.3318102079502\\
655	310	-27.8690785290992\\
655	305	-26.9369261821475\\
655	300	-27.4296203353515\\
655	295	-26.5583590320712\\
655	290	-25.2075246781524\\
655	285	-24.1404387455705\\
655	280	-24.2241032105858\\
655	275	-24.2885233291408\\
655	270	-23.6089785699623\\
655	265	-23.2920789068285\\
655	260	-22.7480710261143\\
655	255	-23.1221318832413\\
655	250	-23.8894594001868\\
655	245	-23.9930803473835\\
655	240	-22.4430487361942\\
655	235	-21.9536574260364\\
655	230	-22.3999057937599\\
655	225	-22.7391743768139\\
655	220	-22.3732830215804\\
655	215	-21.5611658526786\\
655	210	-21.4906431812924\\
655	205	-20.9178244142859\\
655	200	-20.1699815586999\\
655	195	-19.9985074067754\\
655	190	-19.5130471352568\\
655	185	-18.718929112054\\
655	180	-17.4685186920142\\
655	175	-16.5825189758016\\
655	170	-15.1466178609426\\
655	165	-14.4988479849635\\
655	160	-11.9922342674618\\
655	155	-8.96676103554273\\
655	150	-6.81751977326076\\
655	145	-6.70361065040288\\
655	140	-4.30887829791209\\
655	135	0.450133776987968\\
655	130	4.41039841187376\\
655	125	5.40434158228527\\
655	120	7.42667232708573\\
655	115	9.98613950121216\\
655	110	12.2876691291258\\
655	105	14.9956726492292\\
655	100	19.5857159953212\\
655	95	21.872508115378\\
655	90	18.9268160999854\\
655	85	19.7704475410292\\
655	80	24.1679158949582\\
655	75	26.4663312918647\\
655	70	23.4400506554766\\
655	65	24.0999074350711\\
655	60	25.9766451660917\\
655	55	23.327305286115\\
655	50	21.8362411921971\\
655	45	26.2948484706758\\
655	40	29.1767822764923\\
655	35	25.4871222159109\\
655	30	23.8335874255372\\
655	25	29.1065946160561\\
655	20	33.3384002282783\\
655	15	34.6793113011627\\
655	10	37.5677212379851\\
655	5	42.2891452211243\\
655	0	45.6376334210363\\
650	1200	22.3164775505547\\
650	1195	22.1470958606624\\
650	1190	19.9762587322502\\
650	1185	21.9637797847208\\
650	1180	21.670541456363\\
650	1175	20.1741069689388\\
650	1170	20.4971483615691\\
650	1165	22.7313116415353\\
650	1160	22.8848577283397\\
650	1155	20.3798354473156\\
650	1150	17.7506741511343\\
650	1145	17.416148756698\\
650	1140	17.1720901786166\\
650	1135	16.9456909385499\\
650	1130	17.8376371161003\\
650	1125	17.5115431691447\\
650	1120	16.0689372219322\\
650	1115	13.4114002876022\\
650	1110	12.1630593699629\\
650	1105	14.2957128650769\\
650	1100	14.3857153073241\\
650	1095	14.2719000837315\\
650	1090	14.0051832869149\\
650	1085	13.3387796513925\\
650	1080	12.5179998248186\\
650	1075	12.3912969570556\\
650	1070	11.2953417169474\\
650	1065	9.41525986971556\\
650	1060	9.88909865331789\\
650	1055	9.04758750351903\\
650	1050	6.32035044731583\\
650	1045	4.53005652210504\\
650	1040	4.94132977723802\\
650	1035	2.96791356682206\\
650	1030	1.8087339949825\\
650	1025	3.11877529235426\\
650	1020	1.80182811925624\\
650	1015	0.277448517914308\\
650	1010	0.417781920175912\\
650	1005	1.61214113455844\\
650	1000	-0.295645883280486\\
650	995	-2.47257252929467\\
650	990	-2.98900413005776\\
650	985	-2.8860721291594\\
650	980	-5.53145950330872\\
650	975	-8.42415856940897\\
650	970	-9.19637179792517\\
650	965	-11.1088484027168\\
650	960	-12.3002040129331\\
650	955	-12.2191309211785\\
650	950	-13.0202342502125\\
650	945	-13.2563813509569\\
650	940	-13.8165762417461\\
650	935	-14.2367546221053\\
650	930	-14.7890679987045\\
650	925	-13.9218772066019\\
650	920	-14.395125849549\\
650	915	-15.2087701550099\\
650	910	-15.3031034553787\\
650	905	-14.3407736284926\\
650	900	-15.2445087306623\\
650	895	-16.0336257175209\\
650	890	-16.3846077992243\\
650	885	-15.519323227988\\
650	880	-16.2921203308742\\
650	875	-16.5954175748257\\
650	870	-17.4595018618802\\
650	865	-19.562641370258\\
650	860	-21.060688143446\\
650	855	-21.2188844783545\\
650	850	-21.9934406099242\\
650	845	-22.7667704334649\\
650	840	-21.356459741507\\
650	835	-21.5714444971159\\
650	830	-21.4559644977976\\
650	825	-22.6708940317021\\
650	820	-23.5560633230943\\
650	815	-23.9518316490762\\
650	810	-21.9519112250755\\
650	805	-21.8989869384272\\
650	800	-21.6977899212875\\
650	795	-23.0267468713018\\
650	790	-23.1347840498302\\
650	785	-24.5259927799736\\
650	780	-23.8006590235714\\
650	775	-24.3202939194343\\
650	770	-24.0354922192616\\
650	765	-23.9944099163743\\
650	760	-22.1593947151462\\
650	755	-21.5628330735615\\
650	750	-21.4918368579688\\
650	745	-21.718718165105\\
650	740	-19.5762547193658\\
650	735	-16.4208050603982\\
650	730	-15.480478025243\\
650	725	-15.3406834566306\\
650	720	-13.7776739478056\\
650	715	-11.5973891861261\\
650	710	-9.38401503104365\\
650	705	-6.33865196927673\\
650	700	-3.26441631417731\\
650	695	-0.524996141963015\\
650	690	2.16479178229736\\
650	685	3.34228387685607\\
650	680	5.3900271950971\\
650	675	6.54036211192931\\
650	670	6.16101112957051\\
650	665	6.03959574683387\\
650	660	5.40595677608906\\
650	655	6.02376147235606\\
650	650	6.50642151805499\\
650	645	5.66528436122962\\
650	640	4.45358673643388\\
650	635	4.18936906393237\\
650	630	3.87567302497892\\
650	625	3.04959992012607\\
650	620	0.871210082477546\\
650	615	-0.0261383356529734\\
650	610	0.081253632747746\\
650	605	-0.32784910824904\\
650	600	-1.85465879481649\\
650	595	-4.84306595164821\\
650	590	-6.93583521981327\\
650	585	-7.73538718500583\\
650	580	-8.48790997440642\\
650	575	-10.0975377760292\\
650	570	-11.1434871095294\\
650	565	-12.6233579177139\\
650	560	-14.2740879586867\\
650	555	-16.1521372696204\\
650	550	-16.4913676781098\\
650	545	-16.5749701462125\\
650	540	-18.133591419396\\
650	535	-19.9452103863755\\
650	530	-22.0405838520594\\
650	525	-23.8460524937543\\
650	520	-26.4235637511767\\
650	515	-27.8932281229945\\
650	510	-30.0719632045857\\
650	505	-31.7550991264804\\
650	500	-33.1462854063977\\
650	495	-34.2703238122508\\
650	490	-35.8899042032631\\
650	485	-35.7975979889629\\
650	480	-35.1538791950402\\
650	475	-36.0157317727285\\
650	470	-35.5169750463647\\
650	465	-34.8445554564541\\
650	460	-34.9396093866685\\
650	455	-35.8739930805646\\
650	450	-37.3647993163736\\
650	445	-35.0667873275534\\
650	440	-34.591084673385\\
650	435	-35.2279869127142\\
650	430	-34.6242375481988\\
650	425	-33.8789062486635\\
650	420	-33.2534122653051\\
650	415	-32.223076820097\\
650	410	-30.7895327562869\\
650	405	-30.0689784827841\\
650	400	-31.4421899832155\\
650	395	-31.8442286352629\\
650	390	-30.3487748370212\\
650	385	-30.41304210628\\
650	380	-31.2527618063705\\
650	375	-30.3308416335462\\
650	370	-30.7867404924968\\
650	365	-31.7930374247103\\
650	360	-32.8500546292194\\
650	355	-32.7273843433231\\
650	350	-31.9231716464737\\
650	345	-31.244109093308\\
650	340	-29.1973057809137\\
650	335	-28.8650941240749\\
650	330	-28.7443231216748\\
650	325	-27.8286264519775\\
650	320	-27.1601539750491\\
650	315	-26.8446174019246\\
650	310	-25.1811847042291\\
650	305	-23.2426584111072\\
650	300	-23.2031423998724\\
650	295	-24.2050724894189\\
650	290	-22.9292226839407\\
650	285	-20.29347753203\\
650	280	-20.3905126367936\\
650	275	-21.3238269252797\\
650	270	-19.9936416979626\\
650	265	-19.70851056226\\
650	260	-19.947432893221\\
650	255	-21.4115042217645\\
650	250	-21.2089739807052\\
650	245	-20.6240949703852\\
650	240	-19.4848462014297\\
650	235	-18.7259106545225\\
650	230	-18.5088436617907\\
650	225	-19.1320590724936\\
650	220	-19.8723229716852\\
650	215	-18.810334393851\\
650	210	-18.1071587732422\\
650	205	-17.4323667079398\\
650	200	-17.0371792094029\\
650	195	-17.7918896660321\\
650	190	-16.3372174440738\\
650	185	-15.5428833802916\\
650	180	-15.2647910994401\\
650	175	-14.4384913338008\\
650	170	-12.434908302479\\
650	165	-10.0754197781462\\
650	160	-9.0721384909757\\
650	155	-6.13748487831072\\
650	150	-2.91814211429119\\
650	145	-1.08440892879935\\
650	140	-0.18630185343136\\
650	135	2.61360068913291\\
650	130	8.31676030722792\\
650	125	10.6657690854863\\
650	120	10.6091454552634\\
650	115	11.7963568584782\\
650	110	14.878526548564\\
650	105	18.0080359218382\\
650	100	21.6252369088588\\
650	95	24.0963302732189\\
650	90	22.0763992302263\\
650	85	21.1865856231434\\
650	80	24.9969133340073\\
650	75	29.008073722377\\
650	70	26.6181463956191\\
650	65	23.9724798469106\\
650	60	26.5661663880346\\
650	55	26.4017885906151\\
650	50	23.9447787789595\\
650	45	25.9096605690938\\
650	40	30.7241273674226\\
650	35	30.4134977521062\\
650	30	25.8344385550863\\
650	25	29.2677718594969\\
650	20	35.4717392473158\\
650	15	39.3289680701\\
650	10	39.7801771118848\\
650	5	43.5756657797701\\
650	0	48.4034826930692\\
645	1200	22.7785632659525\\
645	1195	23.388352981231\\
645	1190	21.4031237717554\\
645	1185	21.9667176724952\\
645	1180	22.8653872069663\\
645	1175	20.5850280176528\\
645	1170	19.3806240344711\\
645	1165	20.1486643904855\\
645	1160	22.152035571271\\
645	1155	19.5641096325271\\
645	1150	16.9131361032178\\
645	1145	16.8849699283364\\
645	1140	16.2595204577638\\
645	1135	15.3441013568909\\
645	1130	16.457364126929\\
645	1125	14.5726664236663\\
645	1120	12.5686719456717\\
645	1115	10.5916283648521\\
645	1110	11.9705439740528\\
645	1105	13.865623322401\\
645	1100	13.8810961685949\\
645	1095	12.7185810245583\\
645	1090	11.8176500582103\\
645	1085	10.8742631225923\\
645	1080	9.43260728814948\\
645	1075	8.14592281510977\\
645	1070	7.7914818528734\\
645	1065	6.46056851725552\\
645	1060	6.31945836040813\\
645	1055	6.33829622547728\\
645	1050	4.70873211633443\\
645	1045	3.12218969191417\\
645	1040	2.60673889367717\\
645	1035	2.32615522037486\\
645	1030	1.24843228784539\\
645	1025	1.68092242736111\\
645	1020	1.71862776293165\\
645	1015	0.711288643666194\\
645	1010	1.49573702333873\\
645	1005	1.76664805400742\\
645	1000	-0.657146172925422\\
645	995	-2.70416150928486\\
645	990	-3.06327821610466\\
645	985	-4.48116075409962\\
645	980	-6.5265434033472\\
645	975	-7.8472425341497\\
645	970	-7.88334806522016\\
645	965	-10.3149392519117\\
645	960	-11.0178191526802\\
645	955	-10.6782804390314\\
645	950	-11.2562086011239\\
645	945	-11.7288391263028\\
645	940	-12.7458246367632\\
645	935	-13.0234546175043\\
645	930	-14.8817491814902\\
645	925	-15.3001015906298\\
645	920	-15.2024872608276\\
645	915	-15.5651286247253\\
645	910	-14.8787954298218\\
645	905	-15.6562763456805\\
645	900	-16.6678845684546\\
645	895	-17.9342866536999\\
645	890	-17.4174760594246\\
645	885	-16.8604296244284\\
645	880	-16.9395791658389\\
645	875	-17.8158830620191\\
645	870	-19.4403992605285\\
645	865	-20.8980256321988\\
645	860	-22.8901581191481\\
645	855	-22.9566517610278\\
645	850	-23.2838651157485\\
645	845	-23.8982747415253\\
645	840	-23.3152256454523\\
645	835	-22.3717838809553\\
645	830	-22.5703900759477\\
645	825	-24.5798390372711\\
645	820	-25.3481533317099\\
645	815	-24.994732788196\\
645	810	-24.68057726916\\
645	805	-22.8422315516891\\
645	800	-22.8288115993955\\
645	795	-23.7327299908338\\
645	790	-25.8020117140791\\
645	785	-26.8055943996446\\
645	780	-25.4712838812266\\
645	775	-25.5076938558177\\
645	770	-25.4851559619397\\
645	765	-25.0804623038873\\
645	760	-24.1707038556012\\
645	755	-21.5531265529914\\
645	750	-20.5435422370924\\
645	745	-20.3394642556614\\
645	740	-20.3197040161144\\
645	735	-15.1825898020873\\
645	730	-12.2839648565066\\
645	725	-12.6893734993102\\
645	720	-11.7736875439216\\
645	715	-9.54286728391821\\
645	710	-6.13429361077056\\
645	705	-5.34274942017942\\
645	700	-3.42219296428675\\
645	695	-0.720327425951382\\
645	690	1.60806616606283\\
645	685	2.84570490665033\\
645	680	3.89817489962877\\
645	675	3.76392917661133\\
645	670	3.86713194281003\\
645	665	4.26647155933756\\
645	660	5.86521314847391\\
645	655	5.09379133431833\\
645	650	4.64073727120496\\
645	645	5.4740149151838\\
645	640	4.21212463046425\\
645	635	1.73946937605362\\
645	630	0.0373719795647816\\
645	625	0.557552491489439\\
645	620	-0.834987023010214\\
645	615	-3.20974177003197\\
645	610	-3.53899392052836\\
645	605	-1.9392264313675\\
645	600	-3.85231182208383\\
645	595	-6.87367337648442\\
645	590	-8.66606639226654\\
645	585	-9.45382371487085\\
645	580	-9.6291701791223\\
645	575	-11.5003309011155\\
645	570	-12.8513898045722\\
645	565	-14.5864895958218\\
645	560	-16.3845344493166\\
645	555	-17.0915733449244\\
645	550	-18.4425086428116\\
645	545	-20.1689205933367\\
645	540	-21.0680682299937\\
645	535	-22.3883908012185\\
645	530	-23.5690714018156\\
645	525	-25.659587875175\\
645	520	-27.849198590226\\
645	515	-29.9381825576756\\
645	510	-32.1709153898828\\
645	505	-33.3232572565303\\
645	500	-34.265541486044\\
645	495	-35.6199109547176\\
645	490	-36.720571722115\\
645	485	-35.9950960894951\\
645	480	-35.7171742557116\\
645	475	-37.1346644991622\\
645	470	-37.3409732430164\\
645	465	-36.0436192123216\\
645	460	-35.5586826769859\\
645	455	-36.5064687510267\\
645	450	-36.7691296550074\\
645	445	-34.6995206814786\\
645	440	-34.3974605079957\\
645	435	-34.745799543201\\
645	430	-34.4242848352046\\
645	425	-33.2090452635275\\
645	420	-33.4359390525001\\
645	415	-32.8043820035837\\
645	410	-31.2950415681403\\
645	405	-30.6654202178242\\
645	400	-30.3407589328899\\
645	395	-30.5000604756633\\
645	390	-31.5651696581663\\
645	385	-31.0304307050078\\
645	380	-30.9432541089172\\
645	375	-30.7791632126568\\
645	370	-32.1831073649164\\
645	365	-31.9112104744863\\
645	360	-31.7268321624547\\
645	355	-32.042988696965\\
645	350	-32.2180615041389\\
645	345	-30.8435290766447\\
645	340	-28.8472605603411\\
645	335	-29.0122369403889\\
645	330	-29.0993619818864\\
645	325	-27.4861590819519\\
645	320	-27.5340104380884\\
645	315	-27.8724513416109\\
645	310	-26.29165098659\\
645	305	-24.0030046268748\\
645	300	-23.5003001995992\\
645	295	-24.5517455155859\\
645	290	-23.3783456209649\\
645	285	-21.0039590226052\\
645	280	-20.8374868465507\\
645	275	-21.516852610529\\
645	270	-21.5478899222089\\
645	265	-20.9105870600451\\
645	260	-21.2929145763646\\
645	255	-22.3453969338298\\
645	250	-23.4851814031081\\
645	245	-22.7421134850965\\
645	240	-21.0297318751227\\
645	235	-20.6501733197119\\
645	230	-20.9626166416274\\
645	225	-20.4948271594876\\
645	220	-20.1845688430503\\
645	215	-19.8955234716168\\
645	210	-20.395916847353\\
645	205	-17.6307172648712\\
645	200	-16.4809796057916\\
645	195	-18.0694338190551\\
645	190	-18.5188328254499\\
645	185	-16.0275131272738\\
645	180	-13.9556291747431\\
645	175	-14.7959491311576\\
645	170	-13.3804046692785\\
645	165	-10.2149804587098\\
645	160	-7.97020906200123\\
645	155	-7.044318413562\\
645	150	-4.00550956790721\\
645	145	-1.21639397117451\\
645	140	0.0494180823388888\\
645	135	1.89841839595556\\
645	130	6.88337146585945\\
645	125	10.7909921580867\\
645	120	11.13357639081\\
645	115	9.73048606410339\\
645	110	11.5655953235291\\
645	105	14.7155566459733\\
645	100	18.6525779818076\\
645	95	21.0881258049858\\
645	90	19.4990000540156\\
645	85	17.3977541796348\\
645	80	19.9241459840487\\
645	75	24.59815015196\\
645	70	24.9857447302447\\
645	65	21.5822557867168\\
645	60	22.2944222599872\\
645	55	25.0340250843474\\
645	50	24.1241228661411\\
645	45	24.4746241304456\\
645	40	28.0262290415048\\
645	35	30.9472177244206\\
645	30	27.6229352764476\\
645	25	27.8295428400761\\
645	20	34.0258614871564\\
645	15	40.1783780435035\\
645	10	41.9050164811833\\
645	5	42.988353778228\\
645	0	48.7737096166784\\
640	1200	22.1974090626027\\
640	1195	21.4962917502762\\
640	1190	20.4304357230621\\
640	1185	21.6966818938317\\
640	1180	21.5484377736102\\
640	1175	19.619081669397\\
640	1170	19.0519029546749\\
640	1165	20.8548455315513\\
640	1160	22.2709326488575\\
640	1155	19.5154065915312\\
640	1150	17.0464378911593\\
640	1145	17.5742714889993\\
640	1140	17.6250118016433\\
640	1135	17.4134262072903\\
640	1130	16.9718007100473\\
640	1125	16.6318372006172\\
640	1120	16.0975457037775\\
640	1115	13.7966920908702\\
640	1110	14.0505523070351\\
640	1105	15.9844560837982\\
640	1100	14.7707145764434\\
640	1095	15.0864793716455\\
640	1090	14.5523622793507\\
640	1085	13.7866061468894\\
640	1080	12.6545910218947\\
640	1075	12.0881879418212\\
640	1070	11.859908491283\\
640	1065	9.72651994595617\\
640	1060	9.03048413616671\\
640	1055	9.28617842070344\\
640	1050	7.77665389630783\\
640	1045	6.05613216434631\\
640	1040	6.08756486064976\\
640	1035	6.03162831411191\\
640	1030	5.32083347659318\\
640	1025	5.80782879039361\\
640	1020	5.23306717669493\\
640	1015	3.77891136679227\\
640	1010	3.60814799122454\\
640	1005	3.2256710476122\\
640	1000	1.13601762316375\\
640	995	-1.04594318183536\\
640	990	-0.989162927037796\\
640	985	-3.80785231841037\\
640	980	-6.04762534196198\\
640	975	-5.73214209217076\\
640	970	-5.33144810630529\\
640	965	-7.64624726427428\\
640	960	-10.0257836836026\\
640	955	-10.0722555672455\\
640	950	-10.3458422024523\\
640	945	-9.9910231695203\\
640	940	-10.8823624368133\\
640	935	-10.137275857739\\
640	930	-11.1991005444488\\
640	925	-12.9269572522458\\
640	920	-11.4862348334991\\
640	915	-11.4942881761917\\
640	910	-12.3024544705181\\
640	905	-12.3226423058541\\
640	900	-14.0702344811302\\
640	895	-15.0145236974167\\
640	890	-16.0163477206033\\
640	885	-15.4770912677363\\
640	880	-16.290968441358\\
640	875	-17.3323325640267\\
640	870	-18.0435050390138\\
640	865	-19.2959244819508\\
640	860	-20.104276823798\\
640	855	-20.6328241574201\\
640	850	-19.9580531386118\\
640	845	-21.5056905767265\\
640	840	-20.6978837294423\\
640	835	-19.7677370120646\\
640	830	-19.6539807319141\\
640	825	-20.7027205139475\\
640	820	-22.1600311193456\\
640	815	-22.9005442286084\\
640	810	-22.8646533081242\\
640	805	-20.9090917989138\\
640	800	-20.2627590313082\\
640	795	-21.3207184397866\\
640	790	-23.7390032376943\\
640	785	-25.8157801338507\\
640	780	-24.5553247169828\\
640	775	-21.9735538012112\\
640	770	-21.9659436906882\\
640	765	-22.0648549785494\\
640	760	-21.5946778134364\\
640	755	-18.7071544497333\\
640	750	-16.2720815493385\\
640	745	-16.1399710928097\\
640	740	-15.7522496786883\\
640	735	-13.1714006879213\\
640	730	-10.7400229916693\\
640	725	-9.21061821791795\\
640	720	-9.79030192722666\\
640	715	-7.11880444222174\\
640	710	-3.31972785020275\\
640	705	-0.37240982925141\\
640	700	0.324135347337233\\
640	695	0.270971449422291\\
640	690	3.28043333625897\\
640	685	5.76657842149461\\
640	680	6.90772655973922\\
640	675	6.94913547376075\\
640	670	7.47165366731758\\
640	665	8.11851634014954\\
640	660	8.85854338699266\\
640	655	10.1513929217633\\
640	650	8.65875876718354\\
640	645	7.66155434623045\\
640	640	7.34732546063594\\
640	635	5.48869346420861\\
640	630	4.00130379039194\\
640	625	3.29142256609495\\
640	620	2.81912389234459\\
640	615	0.0340013453231478\\
640	610	-1.3871296336709\\
640	605	-0.850626788158934\\
640	600	-1.10456209129268\\
640	595	-4.06252543251446\\
640	590	-6.68886545635826\\
640	585	-7.52236677660369\\
640	580	-7.6433162770594\\
640	575	-8.43815856818992\\
640	570	-10.6986388122081\\
640	565	-12.4946998702973\\
640	560	-13.7006020099193\\
640	555	-14.7883889181896\\
640	550	-15.3763689033854\\
640	545	-16.3631999599165\\
640	540	-18.4515174151288\\
640	535	-19.7280655722877\\
640	530	-22.4524183972737\\
640	525	-23.8084562289755\\
640	520	-27.3279712440983\\
640	515	-28.5029028477788\\
640	510	-30.1112831332023\\
640	505	-31.8916619021923\\
640	500	-32.7430681796056\\
640	495	-33.4445235079766\\
640	490	-34.7394804081343\\
640	485	-34.909876845725\\
640	480	-33.6621699127304\\
640	475	-33.7968351542058\\
640	470	-34.4188297395394\\
640	465	-34.7896182063196\\
640	460	-34.2491484772836\\
640	455	-34.7775159611942\\
640	450	-35.3867624124414\\
640	445	-33.2332413468689\\
640	440	-31.9696425774368\\
640	435	-33.2672037058933\\
640	430	-33.0716577351054\\
640	425	-31.8717013421074\\
640	420	-31.5738048470444\\
640	415	-31.7343355398139\\
640	410	-31.401893498049\\
640	405	-31.1994622104608\\
640	400	-31.011728515165\\
640	395	-31.7703948480148\\
640	390	-31.7658535148666\\
640	385	-32.5148351125004\\
640	380	-31.8736984103575\\
640	375	-31.3894717217227\\
640	370	-32.0254003345985\\
640	365	-33.0978245781648\\
640	360	-32.1934211517541\\
640	355	-30.578183014371\\
640	350	-31.1902509216857\\
640	345	-31.1938676608579\\
640	340	-28.5735107069017\\
640	335	-26.7573787347396\\
640	330	-27.2912821962091\\
640	325	-26.4027418646156\\
640	320	-24.7257454787914\\
640	315	-25.181522705715\\
640	310	-25.3784489578575\\
640	305	-22.4380277807177\\
640	300	-21.0406497463737\\
640	295	-21.9785595101011\\
640	290	-23.0011488713499\\
640	285	-20.0527071629549\\
640	280	-18.0750170764641\\
640	275	-18.9032974023912\\
640	270	-20.1327533349659\\
640	265	-20.0077850243615\\
640	260	-18.1916232901885\\
640	255	-19.7906520100587\\
640	250	-21.5410107000171\\
640	245	-20.1138069851795\\
640	240	-18.3669285606838\\
640	235	-17.0448005221606\\
640	230	-18.3397192765706\\
640	225	-18.6151926581888\\
640	220	-16.9643878612287\\
640	215	-15.7789161958335\\
640	210	-17.5695366368109\\
640	205	-16.7136474621611\\
640	200	-14.3069644694197\\
640	195	-15.6129062568389\\
640	190	-18.0316029303649\\
640	185	-16.0397529324546\\
640	180	-11.7235518157622\\
640	175	-11.1108963661181\\
640	170	-12.6897990721172\\
640	165	-9.19435078641891\\
640	160	-5.39484818244182\\
640	155	-3.81700184875353\\
640	150	-2.64016671458103\\
640	145	0.386584056492211\\
640	140	3.43383855103275\\
640	135	5.07969565015628\\
640	130	8.09428023072996\\
640	125	12.0051869574527\\
640	120	13.3608971708491\\
640	115	11.4830775696164\\
640	110	12.9878575330877\\
640	105	16.0182233108644\\
640	100	19.1782259713455\\
640	95	21.3182404095569\\
640	90	20.6375631209958\\
640	85	18.5824823136873\\
640	80	19.4626520267311\\
640	75	23.4287393792329\\
640	70	25.4366794126072\\
640	65	22.8256842563751\\
640	60	21.2284264520831\\
640	55	23.1592365105707\\
640	50	25.6429971263733\\
640	45	26.8957670664722\\
640	40	28.4828762967045\\
640	35	31.9547204233259\\
640	30	32.823920759196\\
640	25	31.8424427622249\\
640	20	35.8009676548718\\
640	15	42.7708555418794\\
640	10	46.4137677912277\\
640	5	47.1512079789609\\
640	0	50.2193863724042\\
635	1200	22.3489594421762\\
635	1195	21.9740350662487\\
635	1190	21.9876284380389\\
635	1185	21.6519882766361\\
635	1180	21.6699817640474\\
635	1175	21.1034675333976\\
635	1170	19.198254124527\\
635	1165	20.2405625950232\\
635	1160	21.5799365595403\\
635	1155	20.2724073328327\\
635	1150	17.7320039859387\\
635	1145	17.4545736438522\\
635	1140	17.1477665550383\\
635	1135	15.5169373584768\\
635	1130	14.1788803302734\\
635	1125	15.6566389190266\\
635	1120	15.6319535472876\\
635	1115	13.1736318319727\\
635	1110	12.2728265870473\\
635	1105	14.1512653213804\\
635	1100	13.4157418030118\\
635	1095	13.3012323007806\\
635	1090	13.9971274309373\\
635	1085	13.8993544889372\\
635	1080	11.3291548355055\\
635	1075	10.0146331916185\\
635	1070	9.53687401715797\\
635	1065	7.77905162196112\\
635	1060	5.83948541124937\\
635	1055	6.40767534307906\\
635	1050	5.4193410045109\\
635	1045	4.22002900260577\\
635	1040	5.27165699988109\\
635	1035	4.47191273194312\\
635	1030	3.24554735189304\\
635	1025	4.94460480239468\\
635	1020	4.64217339103197\\
635	1015	4.51729340057773\\
635	1010	4.07148902829158\\
635	1005	3.69817142562169\\
635	1000	1.25270241062299\\
635	995	0.819258489302229\\
635	990	0.282329641217984\\
635	985	-2.61353734726799\\
635	980	-5.89557286568925\\
635	975	-5.28091087461689\\
635	970	-5.39105857819322\\
635	965	-8.16082146292229\\
635	960	-11.0187584197929\\
635	955	-10.4235230123641\\
635	950	-10.823907472055\\
635	945	-11.1580027554701\\
635	940	-10.8882522347067\\
635	935	-9.94433072832635\\
635	930	-11.399050996818\\
635	925	-12.9781496322021\\
635	920	-12.6915165335163\\
635	915	-13.1112948969735\\
635	910	-12.6550670223214\\
635	905	-12.4656426965516\\
635	900	-13.61378235651\\
635	895	-15.4074128727461\\
635	890	-15.8192510828471\\
635	885	-16.5297751608773\\
635	880	-16.5948242048794\\
635	875	-17.3734839369035\\
635	870	-18.4184865055377\\
635	865	-19.9606180938745\\
635	860	-20.8049808012192\\
635	855	-21.0783382603254\\
635	850	-21.7455914258649\\
635	845	-23.617429722668\\
635	840	-24.0458775974807\\
635	835	-23.8999669641944\\
635	830	-23.4832942976041\\
635	825	-22.6614998051045\\
635	820	-22.5283216784869\\
635	815	-22.4799567618015\\
635	810	-23.4720952482885\\
635	805	-22.0077663253783\\
635	800	-18.8947012291032\\
635	795	-19.1370276279554\\
635	790	-22.6588635097251\\
635	785	-24.2641382906863\\
635	780	-23.3481233437715\\
635	775	-22.2283556247357\\
635	770	-22.230503549154\\
635	765	-21.6152273724956\\
635	760	-21.2082935966573\\
635	755	-19.2665277577266\\
635	750	-16.1036091133503\\
635	745	-14.6860985715796\\
635	740	-15.9648567558065\\
635	735	-13.5238321825361\\
635	730	-9.7911637660934\\
635	725	-7.07786741274367\\
635	720	-7.86736998472975\\
635	715	-6.57528675968911\\
635	710	-2.75161597562965\\
635	705	-0.597913258324297\\
635	700	-0.291713034924442\\
635	695	1.22115151967864\\
635	690	3.44491225239165\\
635	685	4.8407001311482\\
635	680	6.92968145044733\\
635	675	7.25829805150659\\
635	670	6.05139829950178\\
635	665	6.10106757918334\\
635	660	8.20139334446662\\
635	655	10.1533693194534\\
635	650	7.81342250313594\\
635	645	6.68141876006479\\
635	640	5.90865844129388\\
635	635	4.11051510471472\\
635	630	2.4541985355404\\
635	625	2.84891066264585\\
635	620	1.94792021353774\\
635	615	-0.426681320929809\\
635	610	-1.65737913774821\\
635	605	-1.38885163122043\\
635	600	-2.22001041274467\\
635	595	-5.1578041586132\\
635	590	-7.9713882015875\\
635	585	-9.99118582927775\\
635	580	-10.9233488215427\\
635	575	-11.232494789543\\
635	570	-12.6117495966344\\
635	565	-15.6275433493371\\
635	560	-16.9228949241489\\
635	555	-15.6213587865576\\
635	550	-15.3665923239483\\
635	545	-17.6859989945049\\
635	540	-19.405183006636\\
635	535	-20.7303029012655\\
635	530	-22.2609939174674\\
635	525	-24.7729813576218\\
635	520	-27.35154183139\\
635	515	-28.682538272664\\
635	510	-30.2224990496027\\
635	505	-32.2148321156467\\
635	500	-32.6017931253086\\
635	495	-33.4114281876766\\
635	490	-33.1721903172715\\
635	485	-33.3695092191881\\
635	480	-33.5019217560907\\
635	475	-34.5581403772712\\
635	470	-34.5519314771987\\
635	465	-34.0053254898644\\
635	460	-34.5869759346115\\
635	455	-35.1755543297836\\
635	450	-34.6187256988223\\
635	445	-33.0185508736272\\
635	440	-32.3690036414528\\
635	435	-32.9688809206491\\
635	430	-32.7679949306571\\
635	425	-32.1739960209798\\
635	420	-31.7565635901783\\
635	415	-30.638167572095\\
635	410	-30.4947954873614\\
635	405	-31.5794410534686\\
635	400	-31.236634694756\\
635	395	-30.0357028920876\\
635	390	-30.6856179845395\\
635	385	-32.2316799387854\\
635	380	-31.1955261324356\\
635	375	-30.2344150836229\\
635	370	-31.8045926270897\\
635	365	-33.5941137656755\\
635	360	-31.7192404973566\\
635	355	-29.986766055802\\
635	350	-30.7829796732804\\
635	345	-31.0659015285232\\
635	340	-28.7900089313348\\
635	335	-27.3729527454229\\
635	330	-27.1163756714582\\
635	325	-26.6917857800499\\
635	320	-24.867963616377\\
635	315	-23.5193859591527\\
635	310	-24.2016628966367\\
635	305	-23.5291908066292\\
635	300	-22.0154066876803\\
635	295	-21.9330741398107\\
635	290	-22.311287677343\\
635	285	-21.0309638439458\\
635	280	-19.8505649331846\\
635	275	-18.4499349240723\\
635	270	-20.5441460912525\\
635	265	-21.3789010738165\\
635	260	-19.3115987670917\\
635	255	-18.6819509572078\\
635	250	-21.0826879361612\\
635	245	-22.3143489295408\\
635	240	-19.6284728321489\\
635	235	-16.6195872255912\\
635	230	-18.2742348775837\\
635	225	-19.7014597005282\\
635	220	-17.2371824446063\\
635	215	-15.0532620817849\\
635	210	-16.6508535584371\\
635	205	-17.7183191265376\\
635	200	-15.2280385750601\\
635	195	-14.6240928177995\\
635	190	-17.1916587592914\\
635	185	-17.2632025172343\\
635	180	-12.9928694167265\\
635	175	-10.6080732247083\\
635	170	-11.2074795993467\\
635	165	-9.88878014912916\\
635	160	-5.73030354633738\\
635	155	-2.80967189656258\\
635	150	-2.00501270605764\\
635	145	-0.914208051900459\\
635	140	2.41544296202846\\
635	135	5.95026324259652\\
635	130	8.36644391885875\\
635	125	10.4202459155904\\
635	120	12.174349663539\\
635	115	11.8294481113453\\
635	110	11.9183015427416\\
635	105	14.7808202126826\\
635	100	18.0754673635174\\
635	95	18.9265647050725\\
635	90	17.0148053996427\\
635	85	16.6967856096671\\
635	80	17.2525029931739\\
635	75	19.9042322682872\\
635	70	21.287808419771\\
635	65	21.4460392542196\\
635	60	20.13120095265\\
635	55	20.0938221950673\\
635	50	23.0304743941933\\
635	45	26.4660845235621\\
635	40	28.4519434676959\\
635	35	30.0944997847491\\
635	30	32.794823535025\\
635	25	34.1743134289482\\
635	20	36.1810024870902\\
635	15	42.3683728740125\\
635	10	47.3982859701864\\
635	5	48.9439958866242\\
635	0	52.6748804424533\\
630	1200	22.459726334062\\
630	1195	21.071037041208\\
630	1190	20.8588112208008\\
630	1185	22.7179512766152\\
630	1180	22.9029783905935\\
630	1175	22.2291996056765\\
630	1170	20.6461463438882\\
630	1165	20.3833208220285\\
630	1160	21.0544217655479\\
630	1155	20.1329239169136\\
630	1150	19.5567506238312\\
630	1145	20.0120075542527\\
630	1140	18.5926354573385\\
630	1135	16.8277260555415\\
630	1130	15.1373226204996\\
630	1125	15.4472956837144\\
630	1120	17.3486019684951\\
630	1115	17.005680166465\\
630	1110	15.7113151679168\\
630	1105	16.1480710976884\\
630	1100	15.7713025982557\\
630	1095	16.3112546122566\\
630	1090	17.4114243575987\\
630	1085	17.0442876200668\\
630	1080	15.4354700387403\\
630	1075	14.3115782092955\\
630	1070	13.3073671120492\\
630	1065	11.3922592341287\\
630	1060	9.78698780626019\\
630	1055	9.09454707777422\\
630	1050	9.0742823227738\\
630	1045	8.95406976363756\\
630	1040	8.88916045415135\\
630	1035	8.73981918826485\\
630	1030	6.98252777039943\\
630	1025	7.83912463652723\\
630	1020	8.7946902810836\\
630	1015	8.30890074241688\\
630	1010	7.54970880839846\\
630	1005	7.21894725081165\\
630	1000	4.68316698920989\\
630	995	2.68430380644077\\
630	990	2.57080871675134\\
630	985	-0.249917095247838\\
630	980	-3.65452026625917\\
630	975	-3.98364143994786\\
630	970	-3.91670057584906\\
630	965	-6.22407040670896\\
630	960	-7.9688253829363\\
630	955	-8.22880778619219\\
630	950	-9.40667802620101\\
630	945	-9.07005880086217\\
630	940	-8.22674356879998\\
630	935	-7.33187849025398\\
630	930	-8.75717647449983\\
630	925	-10.4934274938378\\
630	920	-9.46743773959224\\
630	915	-10.0538444522576\\
630	910	-10.545442336394\\
630	905	-10.3317710061492\\
630	900	-11.1450703113092\\
630	895	-12.2317143254982\\
630	890	-13.8550084495969\\
630	885	-14.2694158374275\\
630	880	-14.5879565889372\\
630	875	-14.6578134749629\\
630	870	-16.7329407426187\\
630	865	-18.188383941274\\
630	860	-19.9831720409279\\
630	855	-19.4858848339854\\
630	850	-20.0869225284055\\
630	845	-20.6064273161473\\
630	840	-20.0163840886585\\
630	835	-20.0889842062152\\
630	830	-19.9099859577209\\
630	825	-18.9819376627224\\
630	820	-19.0627329408399\\
630	815	-18.6318962978326\\
630	810	-20.1021461141891\\
630	805	-19.3475572957777\\
630	800	-17.0986057482155\\
630	795	-16.2453018360939\\
630	790	-19.2549312105643\\
630	785	-21.8262629711776\\
630	780	-21.7312851342167\\
630	775	-19.7057547901218\\
630	770	-18.9427204128165\\
630	765	-17.9056114265957\\
630	760	-16.4240363018484\\
630	755	-16.2347508746195\\
630	750	-12.6558400698377\\
630	745	-11.1812166536797\\
630	740	-11.8203557807781\\
630	735	-12.1874410311386\\
630	730	-8.87314201018853\\
630	725	-5.43862119554751\\
630	720	-4.57040971358947\\
630	715	-3.69506097114277\\
630	710	-0.121917630413463\\
630	705	2.26244924328785\\
630	700	4.73300248375972\\
630	695	5.73196863540579\\
630	690	7.33745001705029\\
630	685	8.27313394323858\\
630	680	10.2592428629184\\
630	675	12.6411681244213\\
630	670	11.6607263912605\\
630	665	9.63068641778057\\
630	660	9.55135442520123\\
630	655	10.453690968611\\
630	650	9.25200480202841\\
630	645	8.17015039837526\\
630	640	7.65174085708065\\
630	635	6.53135055316847\\
630	630	5.75080872360306\\
630	625	4.91488346862647\\
630	620	4.37616512248817\\
630	615	3.87695738609645\\
630	610	2.86732617891874\\
630	605	1.79460032846993\\
630	600	0.987593521019079\\
630	595	-0.829423654694097\\
630	590	-3.20257105379505\\
630	585	-5.75153176165759\\
630	580	-7.12617761748589\\
630	575	-7.36111808936994\\
630	570	-7.72389434814284\\
630	565	-10.3172983722121\\
630	560	-13.3806310158216\\
630	555	-12.8927541941711\\
630	550	-12.4925170875454\\
630	545	-13.9905078418576\\
630	540	-16.2840094977155\\
630	535	-17.9850397251598\\
630	530	-19.2995763169495\\
630	525	-21.4922176443224\\
630	520	-24.7949415390979\\
630	515	-26.5537390957422\\
630	510	-27.4106072748696\\
630	505	-28.8299132639486\\
630	500	-30.2675950009732\\
630	495	-30.8188568770584\\
630	490	-30.7725841876218\\
630	485	-30.265467978488\\
630	480	-30.8152240535942\\
630	475	-31.7298774915337\\
630	470	-31.204314563161\\
630	465	-31.2477817647091\\
630	460	-31.849183931779\\
630	455	-33.0502902669064\\
630	450	-32.8086854715875\\
630	445	-31.1827337283544\\
630	440	-30.6356060919557\\
630	435	-30.5007459855105\\
630	430	-30.4203469122795\\
630	425	-30.4707853257978\\
630	420	-31.4349181369362\\
630	415	-30.8095185980096\\
630	410	-28.8211408445113\\
630	405	-30.1929796424602\\
630	400	-31.4411476986829\\
630	395	-31.0809603177909\\
630	390	-30.8208177208853\\
630	385	-32.7961541804352\\
630	380	-32.537436928264\\
630	375	-29.445417880288\\
630	370	-30.310312286872\\
630	365	-32.4952885214716\\
630	360	-32.9947421480683\\
630	355	-29.9148742281395\\
630	350	-29.667325196368\\
630	345	-30.6108505879934\\
630	340	-28.3773040678561\\
630	335	-25.4570088110022\\
630	330	-25.1611751318783\\
630	325	-25.0688644617971\\
630	320	-23.43336770929\\
630	315	-20.5321201240849\\
630	310	-19.6067794114906\\
630	305	-19.5469399885287\\
630	300	-18.9244294605151\\
630	295	-18.2580197405714\\
630	290	-18.3349535550587\\
630	285	-17.9077001709038\\
630	280	-17.1897988010496\\
630	275	-15.7859049820327\\
630	270	-16.3069624785403\\
630	265	-18.3847280105601\\
630	260	-17.9734606022603\\
630	255	-16.5694625560145\\
630	250	-17.0631757992332\\
630	245	-19.047948886584\\
630	240	-17.6489803819959\\
630	235	-13.8713933364661\\
630	230	-13.614598918658\\
630	225	-16.4153631188592\\
630	220	-15.6086542846206\\
630	215	-11.9767667450296\\
630	210	-11.5404351836769\\
630	205	-13.9513927307944\\
630	200	-13.7460771522492\\
630	195	-11.8563561380151\\
630	190	-12.3630237086791\\
630	185	-14.1386208636968\\
630	180	-11.0033208123941\\
630	175	-7.45990628186973\\
630	170	-6.41709184241427\\
630	165	-5.90219137705117\\
630	160	-2.66593574961007\\
630	155	2.17021266781921\\
630	150	4.37914917177204\\
630	145	3.77886192033475\\
630	140	5.30194682200909\\
630	135	9.06509324188028\\
630	130	12.2279749757336\\
630	125	12.7223975178385\\
630	120	14.0707603721094\\
630	115	14.0666436030833\\
630	110	13.4887266339265\\
630	105	15.4890230903575\\
630	100	19.942711922633\\
630	95	21.2163041409067\\
630	90	18.03432065584\\
630	85	17.6112516767898\\
630	80	20.0316830686825\\
630	75	21.7406794433455\\
630	70	21.7784843612044\\
630	65	23.089094652958\\
630	60	23.6449869577436\\
630	55	22.3536893175851\\
630	50	23.3790685768281\\
630	45	28.2316562475544\\
630	40	31.4666782936529\\
630	35	32.7235770074212\\
630	30	34.4253297151117\\
630	25	37.4085120887976\\
630	20	40.5325774550129\\
630	15	45.1636903987473\\
630	10	50.5491738756264\\
630	5	51.7768941487157\\
630	0	53.3337205551543\\
625	1200	22.729693397052\\
625	1195	21.7998330176997\\
625	1190	21.4295326471729\\
625	1185	23.1516372054166\\
625	1180	22.7457592836736\\
625	1175	21.790435631372\\
625	1170	20.6211831640185\\
625	1165	20.0809438823371\\
625	1160	20.1087551568116\\
625	1155	19.2975964226744\\
625	1150	19.0503279874611\\
625	1145	18.0864919689002\\
625	1140	16.7652502785859\\
625	1135	14.8192077687327\\
625	1130	14.5825088769425\\
625	1125	13.2696031578089\\
625	1120	13.9055011515429\\
625	1115	14.5615463246777\\
625	1110	15.6139347590042\\
625	1105	15.4935651279166\\
625	1100	14.4478712864575\\
625	1095	14.5672665781449\\
625	1090	14.8825530413515\\
625	1085	14.2848979986102\\
625	1080	12.6518883071903\\
625	1075	12.087592755026\\
625	1070	11.1986126075344\\
625	1065	8.90327171161334\\
625	1060	8.42259172410013\\
625	1055	8.55309525201119\\
625	1050	8.65917596584768\\
625	1045	8.13469998767232\\
625	1040	7.53794031681355\\
625	1035	6.66284796960463\\
625	1030	5.07142565495997\\
625	1025	5.78884921369081\\
625	1020	6.96837082125421\\
625	1015	7.3716093905432\\
625	1010	7.3413989230512\\
625	1005	6.83639927390141\\
625	1000	4.5632104205597\\
625	995	2.13957835653764\\
625	990	1.92635757559401\\
625	985	-0.314798549871739\\
625	980	-2.60188918121457\\
625	975	-3.10634915072296\\
625	970	-3.77717051148466\\
625	965	-5.86305318286395\\
625	960	-6.26005423473634\\
625	955	-6.61336678543557\\
625	950	-7.5212535713772\\
625	945	-9.27290474567053\\
625	940	-8.46502000522287\\
625	935	-7.84209078533604\\
625	930	-10.1495314080521\\
625	925	-12.1333742998731\\
625	920	-11.689687756204\\
625	915	-11.617188393735\\
625	910	-11.1250977966574\\
625	905	-10.5201987100704\\
625	900	-11.4266223609543\\
625	895	-13.5441531928218\\
625	890	-14.6047313271929\\
625	885	-14.4574298366201\\
625	880	-15.5618433667341\\
625	875	-16.2809797269392\\
625	870	-16.946551020565\\
625	865	-18.0362197479217\\
625	860	-19.060609222262\\
625	855	-20.215919309635\\
625	850	-19.798102428143\\
625	845	-21.1322657014571\\
625	840	-20.7544514834799\\
625	835	-20.3552251615588\\
625	830	-20.6350536006476\\
625	825	-20.2042966672875\\
625	820	-19.5188324758137\\
625	815	-19.05765039261\\
625	810	-21.3439431292668\\
625	805	-20.6423284603679\\
625	800	-18.2660316602637\\
625	795	-17.0303188246303\\
625	790	-19.3713595520699\\
625	785	-21.1277990039016\\
625	780	-19.0870312261004\\
625	775	-18.4205750993151\\
625	770	-18.3170303529669\\
625	765	-16.7667533256799\\
625	760	-14.6208892263685\\
625	755	-13.7740503144144\\
625	750	-11.8867803131452\\
625	745	-9.90224158276715\\
625	740	-10.4173476012274\\
625	735	-10.0758354272168\\
625	730	-8.15322763155064\\
625	725	-4.92862621139602\\
625	720	-3.2671277691602\\
625	715	-2.9387890707244\\
625	710	0.347351083869171\\
625	705	1.32571139746756\\
625	700	3.58357283987607\\
625	695	5.78504334469267\\
625	690	7.53018058782891\\
625	685	7.69848310814268\\
625	680	10.049237981845\\
625	675	12.5491650780846\\
625	670	11.4849856729368\\
625	665	9.23107884291016\\
625	660	8.55551907173663\\
625	655	8.9221723411008\\
625	650	8.64529186904838\\
625	645	7.50732167702603\\
625	640	6.4047799628068\\
625	635	3.14809732103635\\
625	630	2.95343578290061\\
625	625	2.99689859974364\\
625	620	2.18947329868314\\
625	615	0.242225241126121\\
625	610	1.03980495026119\\
625	605	1.1862775386717\\
625	600	-0.283324467504684\\
625	595	-2.58920094283167\\
625	590	-3.9815561715323\\
625	585	-6.40796048056444\\
625	580	-9.35459752246027\\
625	575	-9.1275877122842\\
625	570	-8.90703319665533\\
625	565	-11.192579525522\\
625	560	-13.7260884275722\\
625	555	-14.711548697804\\
625	550	-14.263461760068\\
625	545	-16.1156462500427\\
625	540	-18.2336778809794\\
625	535	-19.6303846801447\\
625	530	-21.1911571649891\\
625	525	-22.5269569296236\\
625	520	-24.2799089746402\\
625	515	-26.5136032557527\\
625	510	-27.3349612447955\\
625	505	-28.0859658899246\\
625	500	-28.880996926121\\
625	495	-29.9948367458328\\
625	490	-29.1731179867097\\
625	485	-28.2419257583349\\
625	480	-29.5462714015425\\
625	475	-31.1310832714796\\
625	470	-30.8343332656627\\
625	465	-30.1120726183108\\
625	460	-30.820662828387\\
625	455	-32.7028599127643\\
625	450	-31.8181786714408\\
625	445	-30.4193279744313\\
625	440	-31.6931149411798\\
625	435	-30.8924171310782\\
625	430	-29.8140235070478\\
625	425	-29.508634291924\\
625	420	-31.2636823493185\\
625	415	-31.1290633573876\\
625	410	-29.4691590334241\\
625	405	-30.5064729290516\\
625	400	-32.0535507127406\\
625	395	-31.5243699377861\\
625	390	-30.5130144726527\\
625	385	-31.292708652667\\
625	380	-31.749928747101\\
625	375	-30.7239034946169\\
625	370	-30.1734240723185\\
625	365	-30.7764494895423\\
625	360	-31.0008990221659\\
625	355	-29.7059265331782\\
625	350	-28.3797971848112\\
625	345	-28.7249397477303\\
625	340	-27.378319814045\\
625	335	-25.7006500768161\\
625	330	-24.1947457001575\\
625	325	-23.6517843619486\\
625	320	-24.4013725730874\\
625	315	-21.127948492428\\
625	310	-18.4572601680611\\
625	305	-18.1983437899626\\
625	300	-20.1492328065679\\
625	295	-19.1398037283088\\
625	290	-17.1517338729018\\
625	285	-17.0516897641992\\
625	280	-18.1951401398555\\
625	275	-17.8077217345926\\
625	270	-16.5773858838966\\
625	265	-17.9610176551032\\
625	260	-18.7227119984591\\
625	255	-17.3879327007571\\
625	250	-17.3745177151304\\
625	245	-19.4124338038328\\
625	240	-18.9059800475898\\
625	235	-15.8922781265237\\
625	230	-14.544337705971\\
625	225	-15.608223097498\\
625	220	-16.1745747414461\\
625	215	-14.1044229475428\\
625	210	-12.3535515733092\\
625	205	-12.8290567246113\\
625	200	-14.6055351995547\\
625	195	-13.1061094905308\\
625	190	-11.6071945767399\\
625	185	-11.7759604527655\\
625	180	-10.7011716643647\\
625	175	-7.54634132270894\\
625	170	-5.31463871610777\\
625	165	-4.26128090818747\\
625	160	-2.5546146489778\\
625	155	1.55369850554325\\
625	150	4.78374491652721\\
625	145	4.22002446570423\\
625	140	4.28783860947806\\
625	135	8.27886096010116\\
625	130	11.0435374825174\\
625	125	11.4904345808891\\
625	120	11.9718607399345\\
625	115	12.8386967070483\\
625	110	11.5018669799529\\
625	105	12.4003044962692\\
625	100	16.8635870642574\\
625	95	19.976185372665\\
625	90	15.2432641090563\\
625	85	13.0535721260967\\
625	80	16.4801938443743\\
625	75	20.567127225806\\
625	70	19.4388640442558\\
625	65	20.2296742035642\\
625	60	21.9877730749486\\
625	55	22.469949177198\\
625	50	22.9197813311357\\
625	45	27.3480090188195\\
625	40	31.7907216364083\\
625	35	32.3915391475211\\
625	30	33.8971735251798\\
625	25	37.6382159208679\\
625	20	41.0319824770286\\
625	15	44.6171499259963\\
625	10	50.4063446713717\\
625	5	52.419672856593\\
625	0	54.4474875999076\\
620	1200	22.1400182441466\\
620	1195	19.7414737738809\\
620	1190	19.8344595834651\\
620	1185	21.2984649458649\\
620	1180	22.2734552255524\\
620	1175	21.38248255293\\
620	1170	21.5731024115348\\
620	1165	22.3640430370242\\
620	1160	22.0573215043014\\
620	1155	21.3213562311075\\
620	1150	20.968231343666\\
620	1145	19.9086941607666\\
620	1140	17.2012978575585\\
620	1135	16.3657640707142\\
620	1130	15.9000578668501\\
620	1125	15.7682264720006\\
620	1120	15.3998546245775\\
620	1115	16.1250448481733\\
620	1110	16.8094125253438\\
620	1105	16.3977319851992\\
620	1100	15.4774135882371\\
620	1095	16.491230865613\\
620	1090	16.860309911769\\
620	1085	16.0178507231385\\
620	1080	16.3391654302131\\
620	1075	16.2283869850689\\
620	1070	15.3353512649937\\
620	1065	12.1443539838401\\
620	1060	11.4791208614433\\
620	1055	12.3900280993066\\
620	1050	11.0977835674821\\
620	1045	9.61504028685431\\
620	1040	10.0135045950919\\
620	1035	9.99158730292038\\
620	1030	8.3269874925345\\
620	1025	8.74963684958038\\
620	1020	9.97519561950594\\
620	1015	9.27349440025409\\
620	1010	7.94528894350242\\
620	1005	7.89896757222323\\
620	1000	5.50605840947264\\
620	995	3.22012802654444\\
620	990	1.7369617345521\\
620	985	0.753083661639721\\
620	980	-1.32596576284959\\
620	975	-1.17424561154166\\
620	970	-2.37785845050075\\
620	965	-4.13494434417953\\
620	960	-5.64877949277707\\
620	955	-5.2812330964498\\
620	950	-7.02066389074389\\
620	945	-8.68436277674209\\
620	940	-8.25637453607669\\
620	935	-7.44555600669264\\
620	930	-8.5890130210737\\
620	925	-9.72726929236524\\
620	920	-9.90360863270143\\
620	915	-10.7553103777618\\
620	910	-9.92210072580519\\
620	905	-9.59387141825891\\
620	900	-10.3674183411649\\
620	895	-12.7598695461134\\
620	890	-14.0780742656352\\
620	885	-14.1520566730396\\
620	880	-14.6892516157113\\
620	875	-14.1098895337077\\
620	870	-15.4327962516818\\
620	865	-15.0087796942435\\
620	860	-15.6507389819135\\
620	855	-16.5250547537421\\
620	850	-17.7068923795105\\
620	845	-17.4734935015231\\
620	840	-17.7419995164\\
620	835	-17.4354266243286\\
620	830	-18.3420763209269\\
620	825	-18.4270499699342\\
620	820	-17.6108994505148\\
620	815	-17.3974773504074\\
620	810	-17.9646574639164\\
620	805	-18.5591216157159\\
620	800	-19.0892696437745\\
620	795	-16.9475387423145\\
620	790	-17.7940900509125\\
620	785	-18.7780955535904\\
620	780	-18.6524550973982\\
620	775	-16.9431667620356\\
620	770	-15.4462863084159\\
620	765	-12.787508860868\\
620	760	-11.9408377977256\\
620	755	-11.3649993729209\\
620	750	-10.5347508201842\\
620	745	-7.63945779620281\\
620	740	-6.6867181288037\\
620	735	-7.65005523996501\\
620	730	-6.94810867848287\\
620	725	-3.88218176841133\\
620	720	-1.91557078278311\\
620	715	-0.478342310240805\\
620	710	2.12832907697907\\
620	705	2.60758922436526\\
620	700	3.83420859989178\\
620	695	7.26492244912538\\
620	690	9.42699002428617\\
620	685	9.31919478768623\\
620	680	10.7647241516145\\
620	675	13.4740888921363\\
620	670	14.6973557873199\\
620	665	12.3054745556021\\
620	660	10.2363862431536\\
620	655	10.2367650486349\\
620	650	10.6834710289772\\
620	645	10.3372345962703\\
620	640	8.83233736690244\\
620	635	6.52757488968786\\
620	630	5.71200211449531\\
620	625	5.5901934037347\\
620	620	4.82914332285077\\
620	615	3.9163049187689\\
620	610	3.61815296612599\\
620	605	3.93104162220651\\
620	600	2.47664538786157\\
620	595	1.25433853063146\\
620	590	-1.58333864819051\\
620	585	-2.62786578637713\\
620	580	-4.10756876961267\\
620	575	-5.27464955495145\\
620	570	-5.4277756416347\\
620	565	-7.34711025520187\\
620	560	-10.8526051282801\\
620	555	-12.718055052625\\
620	550	-12.6178894257802\\
620	545	-13.3556907369689\\
620	540	-15.1697181352538\\
620	535	-18.2969680796921\\
620	530	-19.9908563842064\\
620	525	-21.1982909153439\\
620	520	-22.7537459011508\\
620	515	-24.5733394696615\\
620	510	-25.7073517660515\\
620	505	-26.5838001240734\\
620	500	-26.932157333478\\
620	495	-28.2604217558264\\
620	490	-28.8081792677426\\
620	485	-28.4245637301963\\
620	480	-27.8572706232635\\
620	475	-29.2575901513167\\
620	470	-29.9222585935338\\
620	465	-29.4964285670787\\
620	460	-29.3665950220052\\
620	455	-31.2126696761561\\
620	450	-31.4912066703323\\
620	445	-29.7003958785244\\
620	440	-30.4853433771641\\
620	435	-31.9505238409115\\
620	430	-31.338542326369\\
620	425	-30.1929619801431\\
620	420	-31.5399421455563\\
620	415	-32.2171506095265\\
620	410	-29.8728174139669\\
620	405	-30.1372394895989\\
620	400	-32.9240194463441\\
620	395	-33.153618373402\\
620	390	-32.134042285606\\
620	385	-32.382630427307\\
620	380	-32.5448902756871\\
620	375	-31.8657531820791\\
620	370	-31.8354256032999\\
620	365	-31.1430385358544\\
620	360	-31.6609566460215\\
620	355	-29.8414489133756\\
620	350	-28.2531448084696\\
620	345	-27.2562723292831\\
620	340	-26.3543273410587\\
620	335	-24.7293264226951\\
620	330	-22.4609561912475\\
620	325	-21.9321946764403\\
620	320	-20.9415767671876\\
620	315	-19.5895899692214\\
620	310	-17.5282810268864\\
620	305	-16.0078593609924\\
620	300	-16.5228538210758\\
620	295	-18.3698129898848\\
620	290	-16.2423749337295\\
620	285	-14.6151374606707\\
620	280	-15.9204839621634\\
620	275	-16.6530208504792\\
620	270	-16.2704516868625\\
620	265	-16.5867869060903\\
620	260	-16.6227811678327\\
620	255	-16.3768935856042\\
620	250	-15.3902319408526\\
620	245	-14.9976222334681\\
620	240	-15.826461456606\\
620	235	-13.4407860774481\\
620	230	-12.0004622276183\\
620	225	-11.558323963357\\
620	220	-13.0106462777512\\
620	215	-12.0890273298937\\
620	210	-9.77846032589423\\
620	205	-9.08669157984059\\
620	200	-9.81871671945191\\
620	195	-10.8850740223106\\
620	190	-9.09715051891453\\
620	185	-7.70380148121239\\
620	180	-5.60003766482259\\
620	175	-4.16944170022271\\
620	170	-1.64711023542895\\
620	165	-0.93410067280729\\
620	160	1.18198701078654\\
620	155	4.82493624702693\\
620	150	8.41563585796121\\
620	145	7.86521836958582\\
620	140	6.96929478868515\\
620	135	10.0680304812486\\
620	130	13.4230452479924\\
620	125	13.0412735888058\\
620	120	12.1667991655613\\
620	115	14.2637960452339\\
620	110	14.4387349315912\\
620	105	14.2543644250272\\
620	100	17.4584253446128\\
620	95	21.7494394293271\\
620	90	19.1517782814408\\
620	85	14.4017192300971\\
620	80	15.71032568787\\
620	75	21.0040769808529\\
620	70	21.7540023699548\\
620	65	20.2490728933317\\
620	60	22.1829946617363\\
620	55	23.8364622004929\\
620	50	24.8494580393044\\
620	45	27.7633205074198\\
620	40	33.1444693224412\\
620	35	34.6953522146614\\
620	30	35.2731644875357\\
620	25	39.2175706535081\\
620	20	43.6501884566678\\
620	15	45.8770083996187\\
620	10	49.9572607392474\\
620	5	54.3612500556465\\
620	0	55.9519877455677\\
615	1200	23.0251432490631\\
615	1195	21.3757564738262\\
615	1190	21.9618621149875\\
615	1185	22.6753335709227\\
615	1180	22.8161165192041\\
615	1175	21.2310514501396\\
615	1170	20.1067792916092\\
615	1165	20.9258749572055\\
615	1160	21.0900768983893\\
615	1155	20.030035435233\\
615	1150	19.491699889305\\
615	1145	17.4790738228621\\
615	1140	15.2793253240616\\
615	1135	15.4067176323215\\
615	1130	16.431885739461\\
615	1125	15.8783140289106\\
615	1120	13.9924591723575\\
615	1115	13.7000238518312\\
615	1110	15.1547950883996\\
615	1105	15.8633719358158\\
615	1100	15.1981290054582\\
615	1095	15.4246470669868\\
615	1090	14.0408650936442\\
615	1085	12.5733354262165\\
615	1080	12.4183328319723\\
615	1075	13.2588904080922\\
615	1070	12.763992267066\\
615	1065	8.63304339174374\\
615	1060	8.49509670500811\\
615	1055	10.1482808708806\\
615	1050	10.2735984685423\\
615	1045	9.01304634990356\\
615	1040	9.90123207675879\\
615	1035	10.1599409693681\\
615	1030	8.61598406806206\\
615	1025	8.52941955375081\\
615	1020	10.0293910771725\\
615	1015	8.61007864728435\\
615	1010	7.5104204750678\\
615	1005	6.62640674763406\\
615	1000	5.55779686857841\\
615	995	3.36952591446516\\
615	990	1.93525341683744\\
615	985	0.515760474981107\\
615	980	-0.532742304813837\\
615	975	-1.72551705783371\\
615	970	-3.36658186947898\\
615	965	-5.22538078595881\\
615	960	-5.86585562242726\\
615	955	-5.44656940267396\\
615	950	-6.90511563625751\\
615	945	-8.60668600496956\\
615	940	-8.06636297459954\\
615	935	-6.70553461045984\\
615	930	-8.38535418823994\\
615	925	-9.67030470009468\\
615	920	-10.2105437716818\\
615	915	-11.8231339863396\\
615	910	-12.1357454192994\\
615	905	-11.0689343592053\\
615	900	-10.6699081573734\\
615	895	-13.9971380934089\\
615	890	-15.1527148203131\\
615	885	-16.2955785317085\\
615	880	-16.0835025309448\\
615	875	-16.9970021263953\\
615	870	-17.1202248936765\\
615	865	-17.5190724941335\\
615	860	-18.4894292212334\\
615	855	-20.1843186872638\\
615	850	-19.5167799918054\\
615	845	-20.081294721183\\
615	840	-20.6769541143881\\
615	835	-19.5645582840511\\
615	830	-18.1173165054297\\
615	825	-17.7976941179509\\
615	820	-17.8185283534913\\
615	815	-17.7921836432511\\
615	810	-18.1770439904053\\
615	805	-18.0508427748186\\
615	800	-17.5674470482668\\
615	795	-16.2142451502295\\
615	790	-16.664068577194\\
615	785	-17.9680564491669\\
615	780	-17.5427553687368\\
615	775	-17.66732437362\\
615	770	-15.890339330565\\
615	765	-13.3681176518367\\
615	760	-11.6944153900799\\
615	755	-11.967235902599\\
615	750	-10.3537684508169\\
615	745	-7.30567307002957\\
615	740	-5.85627434409275\\
615	735	-5.89124896249905\\
615	730	-3.83071748835846\\
615	725	-1.91272710672933\\
615	720	-1.2205364362394\\
615	715	0.63080102122376\\
615	710	2.14591456199219\\
615	705	1.72842156057732\\
615	700	2.46454105985981\\
615	695	6.1285473102007\\
615	690	7.84562419486451\\
615	685	7.643500735732\\
615	680	7.857260025183\\
615	675	11.6371999143321\\
615	670	12.4486569668502\\
615	665	11.7026226375864\\
615	660	9.82230116791573\\
615	655	8.93134856692393\\
615	650	8.47269031543806\\
615	645	9.19477571571463\\
615	640	8.44625010365144\\
615	635	5.29053888864752\\
615	630	3.16869220059925\\
615	625	4.65642022205446\\
615	620	4.0029263949508\\
615	615	0.661469964029862\\
615	610	0.696427360933626\\
615	605	0.905094223347817\\
615	600	-0.810524691175349\\
615	595	-2.89810044494595\\
615	590	-3.26280423532518\\
615	585	-5.14084521102424\\
615	580	-6.85371595173575\\
615	575	-7.80543024673415\\
615	570	-6.79369829654354\\
615	565	-8.74240179810835\\
615	560	-11.9931345656976\\
615	555	-13.2216562126117\\
615	550	-14.1820726595639\\
615	545	-14.9149389516189\\
615	540	-16.6710566914722\\
615	535	-19.1905314475032\\
615	530	-21.2452192998044\\
615	525	-21.2370771882991\\
615	520	-21.6970808433819\\
615	515	-23.498830366191\\
615	510	-26.2384076610506\\
615	505	-26.6480906447866\\
615	500	-25.494630391865\\
615	495	-26.6593091285681\\
615	490	-28.6211799989348\\
615	485	-27.8775383227821\\
615	480	-28.0603134945029\\
615	475	-29.1954204570354\\
615	470	-29.5882517509522\\
615	465	-28.4517992017945\\
615	460	-28.9592414906961\\
615	455	-29.9957615020026\\
615	450	-30.381717205657\\
615	445	-29.6238722425023\\
615	440	-29.8978127643127\\
615	435	-30.7492615913807\\
615	430	-31.1309052619795\\
615	425	-30.8838026789763\\
615	420	-31.935589790734\\
615	415	-32.2997202437659\\
615	410	-31.6597015744846\\
615	405	-32.114008377242\\
615	400	-32.6775670144548\\
615	395	-32.9191704425598\\
615	390	-33.0422268018392\\
615	385	-32.3875743862377\\
615	380	-30.7736706678334\\
615	375	-30.8977105676931\\
615	370	-31.8465082368912\\
615	365	-31.3473609908247\\
615	360	-29.7627579273462\\
615	355	-28.7222667738824\\
615	350	-28.0838197723911\\
615	345	-25.9166389712918\\
615	340	-24.1536426240827\\
615	335	-23.8069118783292\\
615	330	-23.1296215086031\\
615	325	-21.5215900580706\\
615	320	-20.5443832579481\\
615	315	-19.8180001463402\\
615	310	-18.5200632342858\\
615	305	-17.0413537447093\\
615	300	-17.3665070586585\\
615	295	-18.5096311237512\\
615	290	-17.702568523212\\
615	285	-16.4941634694569\\
615	280	-17.2284582500388\\
615	275	-17.3198097803406\\
615	270	-17.9326287927115\\
615	265	-18.239910970643\\
615	260	-17.8160455508023\\
615	255	-16.3582925634155\\
615	250	-16.3164284307531\\
615	245	-16.9116945452352\\
615	240	-15.6322194627282\\
615	235	-13.1768144089438\\
615	230	-12.1793126620742\\
615	225	-11.7121617983339\\
615	220	-11.7087654051365\\
615	215	-11.4401770931227\\
615	210	-10.4970821177621\\
615	205	-8.71597539907452\\
615	200	-8.10222412156054\\
615	195	-9.2868430755434\\
615	190	-8.88715133833375\\
615	185	-7.45128614788064\\
615	180	-4.80180281588218\\
615	175	-3.38688649735468\\
615	170	-1.89222321542275\\
615	165	-1.1690552123373\\
615	160	0.411164840669699\\
615	155	4.64551125943581\\
615	150	7.58107961050973\\
615	145	6.90503103879564\\
615	140	4.63198375264346\\
615	135	7.63260091796201\\
615	130	12.2067966643053\\
615	125	12.8622078211101\\
615	120	10.6919332643902\\
615	115	11.8375347076199\\
615	110	13.1900734382843\\
615	105	13.0370714758446\\
615	100	14.8512649351105\\
615	95	19.1538592078878\\
615	90	19.2364596266543\\
615	85	14.2084071454019\\
615	80	13.2896746197603\\
615	75	18.4986989948402\\
615	70	20.4646401278351\\
615	65	19.2507430966398\\
615	60	20.0052266180601\\
615	55	22.0810408654661\\
615	50	24.1504295189598\\
615	45	26.5611152187867\\
615	40	31.3269225444647\\
615	35	33.4005608939042\\
615	30	33.755834622586\\
615	25	36.9688408896027\\
615	20	42.1234393280974\\
615	15	45.7714162224929\\
615	10	47.4426505142528\\
615	5	51.4825126081178\\
615	0	57.3519077762376\\
610	1200	22.3730314245504\\
610	1195	21.2543323207365\\
610	1190	21.3044987850817\\
610	1185	22.8601829377731\\
610	1180	23.6045722375584\\
610	1175	22.4771238602207\\
610	1170	20.6808174261059\\
610	1165	20.9927596062171\\
610	1160	21.4452156890902\\
610	1155	21.0285716957651\\
610	1150	20.3527445951313\\
610	1145	20.1994888954159\\
610	1140	18.9367041894593\\
610	1135	17.8678940079126\\
610	1130	18.4459697473258\\
610	1125	18.505876453788\\
610	1120	16.8091650323886\\
610	1115	16.3265760630848\\
610	1110	17.5270840427147\\
610	1105	17.7116302811592\\
610	1100	18.3006921294855\\
610	1095	18.2134158525732\\
610	1090	17.1589175995714\\
610	1085	16.4543018886061\\
610	1080	16.4919263782667\\
610	1075	17.0608822946033\\
610	1070	15.7326315592518\\
610	1065	12.04351249703\\
610	1060	13.0023783392317\\
610	1055	14.079284366755\\
610	1050	13.5960217025195\\
610	1045	14.1453482571405\\
610	1040	14.6550544409829\\
610	1035	14.1204988454756\\
610	1030	12.4968279976456\\
610	1025	12.1240310179419\\
610	1020	12.8792203690209\\
610	1015	11.9711776469449\\
610	1010	9.86647323190482\\
610	1005	9.79033416088623\\
610	1000	8.58632403053343\\
610	995	5.97079440559173\\
610	990	3.54757586852156\\
610	985	1.22071631249401\\
610	980	-0.0528922587664056\\
610	975	-0.723585888488742\\
610	970	-1.283276709647\\
610	965	-2.17082984462922\\
610	960	-2.93414417031636\\
610	955	-3.12861698173856\\
610	950	-3.57517820756766\\
610	945	-4.46275233711094\\
610	940	-4.36427170650404\\
610	935	-4.11888586102668\\
610	930	-5.05867299980673\\
610	925	-5.83524582769132\\
610	920	-5.58907240137978\\
610	915	-6.48243355055183\\
610	910	-6.95775972655429\\
610	905	-6.16951956538287\\
610	900	-6.21782924699073\\
610	895	-8.90493859344951\\
610	890	-12.8222414733332\\
610	885	-13.9199907373581\\
610	880	-14.8699660034099\\
610	875	-14.3191446005953\\
610	870	-14.4975906747054\\
610	865	-16.2594153952296\\
610	860	-16.1506558318902\\
610	855	-16.4904328609596\\
610	850	-16.6751380752335\\
610	845	-16.1168461010889\\
610	840	-16.2545821226163\\
610	835	-15.3980629019247\\
610	830	-14.5166530258953\\
610	825	-13.193265502036\\
610	820	-13.3773300893822\\
610	815	-13.9120457865729\\
610	810	-14.4677326285014\\
610	805	-14.6456021414174\\
610	800	-15.0579598728714\\
610	795	-14.6575491904255\\
610	790	-13.8424172968289\\
610	785	-13.9724099025716\\
610	780	-14.3475273407134\\
610	775	-14.6258073113199\\
610	770	-13.5856047844663\\
610	765	-10.6500714323897\\
610	760	-8.70595146643564\\
610	755	-8.7256849504638\\
610	750	-8.18507534906394\\
610	745	-5.16926951909636\\
610	740	-4.41292916778548\\
610	735	-3.80483264760323\\
610	730	-3.53991601019152\\
610	725	-1.27548000856177\\
610	720	0.661940855228977\\
610	715	3.0267742156941\\
610	710	4.85919816790488\\
610	705	5.33051615945283\\
610	700	6.27072350282538\\
610	695	9.12458821807604\\
610	690	11.0688649600336\\
610	685	11.3856661603065\\
610	680	11.4173084641498\\
610	675	14.2678984000186\\
610	670	15.0588935323892\\
610	665	13.2311337023467\\
610	660	11.6786275940665\\
610	655	12.0974655914134\\
610	650	10.9301221829224\\
610	645	11.6391279180963\\
610	640	12.6349218433992\\
610	635	10.4199529126005\\
610	630	9.01542099028921\\
610	625	8.5771883041852\\
610	620	8.6431228522132\\
610	615	5.32130608560828\\
610	610	4.48503766255314\\
610	605	4.72131403022644\\
610	600	3.49756352865846\\
610	595	2.09257839921992\\
610	590	1.3625703674476\\
610	585	-1.28782321523839\\
610	580	-1.42021351297998\\
610	575	-2.37203195172356\\
610	570	-2.98131485902059\\
610	565	-4.49633558997544\\
610	560	-6.93401740725869\\
610	555	-9.05299940527561\\
610	550	-10.1573732865969\\
610	545	-10.9390105741436\\
610	540	-12.8526559242516\\
610	535	-14.6899886128508\\
610	530	-16.8344335016342\\
610	525	-17.7961825742364\\
610	520	-17.9255975437745\\
610	515	-18.0913842842856\\
610	510	-21.8027515819078\\
610	505	-23.9445490489004\\
610	500	-22.920218874229\\
610	495	-23.5215947997035\\
610	490	-26.0875224253002\\
610	485	-27.0045886468567\\
610	480	-25.3835579525999\\
610	475	-25.6521820323121\\
610	470	-27.656478659675\\
610	465	-28.3517700502068\\
610	460	-26.853073972474\\
610	455	-27.3162254331867\\
610	450	-28.8512507490523\\
610	445	-28.2020499224259\\
610	440	-28.1379805651427\\
610	435	-28.9373856538323\\
610	430	-30.2555875187295\\
610	425	-30.3382246605092\\
610	420	-30.8349467732346\\
610	415	-31.2898049971996\\
610	410	-30.8643157604511\\
610	405	-31.7680864250333\\
610	400	-33.0125542050969\\
610	395	-32.4604277906451\\
610	390	-33.0097584313735\\
610	385	-33.3390160026865\\
610	380	-32.4388772168372\\
610	375	-30.8506106854506\\
610	370	-31.4133985057133\\
610	365	-31.7388821730437\\
610	360	-30.721839500271\\
610	355	-28.4021623221734\\
610	350	-27.5769790146687\\
610	345	-26.1381012599641\\
610	340	-23.4024899216051\\
610	335	-22.1861622966753\\
610	330	-20.8970590331105\\
610	325	-20.0320849979744\\
610	320	-17.9458873471513\\
610	315	-16.3168315070711\\
610	310	-16.0998217169199\\
610	305	-15.3257879601988\\
610	300	-14.5055269137783\\
610	295	-14.6026459532532\\
610	290	-15.8045963780296\\
610	285	-14.8310021564648\\
610	280	-15.0131829858665\\
610	275	-14.9796246149181\\
610	270	-15.9692678216152\\
610	265	-16.087052657509\\
610	260	-16.2311596995396\\
610	255	-14.4362989438259\\
610	250	-13.5497774411197\\
610	245	-13.4832627922497\\
610	240	-13.3912568329943\\
610	235	-10.895218332912\\
610	230	-9.44828201340079\\
610	225	-9.48451515616307\\
610	220	-9.01427243747275\\
610	215	-7.46711441811021\\
610	210	-7.16213836447787\\
610	205	-6.88317043138886\\
610	200	-5.99600868323705\\
610	195	-5.47223320895682\\
610	190	-5.05881800057341\\
610	185	-4.33913933831445\\
610	180	-1.79770317668772\\
610	175	1.07382749481167\\
610	170	2.1758016615222\\
610	165	2.67882460212059\\
610	160	3.8029171012322\\
610	155	7.17392088725592\\
610	150	10.788143600168\\
610	145	11.5022109941428\\
610	140	8.2410600026933\\
610	135	9.42097761637888\\
610	130	13.2858143643807\\
610	125	15.5499821699514\\
610	120	13.25137828063\\
610	115	12.7720703458126\\
610	110	15.0768935603437\\
610	105	16.8546400840032\\
610	100	16.9207719990354\\
610	95	20.2553423139325\\
610	90	21.609489377005\\
610	85	18.547220106213\\
610	80	16.1700554022837\\
610	75	19.3107387946775\\
610	70	22.4847434082321\\
610	65	22.0001094223189\\
610	60	20.904654415227\\
610	55	23.096516611643\\
610	50	25.6723713087586\\
610	45	27.9104753178535\\
610	40	31.8697759825309\\
610	35	35.6866953967865\\
610	30	36.2620573996901\\
610	25	37.5869505341107\\
610	20	42.8352397067274\\
610	15	47.9255828433079\\
610	10	48.2827140283589\\
610	5	49.3369506095296\\
610	0	54.8996242478497\\
605	1200	22.787989385627\\
605	1195	22.3716431633657\\
605	1190	22.1117672073833\\
605	1185	22.2907952940595\\
605	1180	23.5567484891553\\
605	1175	21.6686494518399\\
605	1170	18.5787683014814\\
605	1165	19.5919434029629\\
605	1160	19.7740534997838\\
605	1155	20.080046040257\\
605	1150	18.5295355247854\\
605	1145	18.2718181581686\\
605	1140	17.3710935467279\\
605	1135	15.9986415892563\\
605	1130	16.0956797772078\\
605	1125	16.2908380632471\\
605	1120	15.8723752542273\\
605	1115	15.3009416642599\\
605	1110	16.3327989490708\\
605	1105	17.0129784758992\\
605	1100	16.5794919272103\\
605	1095	16.7389914278001\\
605	1090	15.713209646864\\
605	1085	14.8335457775684\\
605	1080	14.5038826025293\\
605	1075	14.7976144580707\\
605	1070	14.2024007476111\\
605	1065	11.3910184383949\\
605	1060	10.8781029217789\\
605	1055	10.637900460797\\
605	1050	11.0133917197745\\
605	1045	11.2628330236521\\
605	1040	11.4493245300919\\
605	1035	10.7661705469709\\
605	1030	10.3798955790126\\
605	1025	9.95419320854762\\
605	1020	10.3469730697125\\
605	1015	10.905939988168\\
605	1010	9.96411735300444\\
605	1005	9.07821297916325\\
605	1000	7.70480653977938\\
605	995	4.64453453938222\\
605	990	2.07728501131169\\
605	985	0.716689121954914\\
605	980	-1.3922968395409\\
605	975	-1.79735210950184\\
605	970	-0.856490466832838\\
605	965	-1.32247361906138\\
605	960	-3.7792344411464\\
605	955	-4.20242816961763\\
605	950	-5.99514664197613\\
605	945	-7.10498494635885\\
605	940	-5.74159940118625\\
605	935	-5.72894202987391\\
605	930	-6.67731231851121\\
605	925	-7.24415141301779\\
605	920	-7.38571604096342\\
605	915	-9.05927360683563\\
605	910	-10.4581376299384\\
605	905	-9.46587520466073\\
605	900	-8.96672903774743\\
605	895	-11.6546078588381\\
605	890	-13.109115548521\\
605	885	-14.5802035278657\\
605	880	-15.6844554983904\\
605	875	-16.6764624891493\\
605	870	-15.0279969302433\\
605	865	-15.0443839540185\\
605	860	-15.9080574736072\\
605	855	-17.306769574308\\
605	850	-16.9738862296904\\
605	845	-17.161613656041\\
605	840	-17.6130358946284\\
605	835	-16.550396162349\\
605	830	-15.6351706050059\\
605	825	-14.7572038704079\\
605	820	-14.9320171811946\\
605	815	-14.8898938353068\\
605	810	-16.4840390548065\\
605	805	-15.9109474665502\\
605	800	-14.8292578921232\\
605	795	-13.4769692028335\\
605	790	-13.8145160187623\\
605	785	-12.7506937668791\\
605	780	-12.6778812500324\\
605	775	-14.0835936788944\\
605	770	-13.1198964768146\\
605	765	-9.35804822240334\\
605	760	-8.17318857763121\\
605	755	-10.1473127322752\\
605	750	-8.37631413540203\\
605	745	-5.59501495235327\\
605	740	-4.00688290051448\\
605	735	-2.87497177286332\\
605	730	-1.99777782988099\\
605	725	-0.375091109293635\\
605	720	0.112293448534956\\
605	715	2.96886053925891\\
605	710	5.67359538854134\\
605	705	5.36417167375748\\
605	700	5.80152023320306\\
605	695	8.3723349505824\\
605	690	10.0240466551563\\
605	685	9.81685033497115\\
605	680	9.36333037956388\\
605	675	11.64884533695\\
605	670	11.7144354249479\\
605	665	10.0479081214385\\
605	660	10.1140406019894\\
605	655	10.1098861464567\\
605	650	8.33125204126668\\
605	645	9.2243349429566\\
605	640	11.0358559037809\\
605	635	7.83866752632184\\
605	630	6.0637590269871\\
605	625	6.8774116525729\\
605	620	6.3505522604147\\
605	615	3.01656896258532\\
605	610	1.69747953336093\\
605	605	2.07027667498932\\
605	600	1.1765577043584\\
605	595	-0.615943471126471\\
605	590	-0.366053564805997\\
605	585	-2.35060461388677\\
605	580	-4.29568054525927\\
605	575	-5.67946487113196\\
605	570	-5.32288831953105\\
605	565	-7.14978083707746\\
605	560	-9.70929423013303\\
605	555	-11.2843539070621\\
605	550	-11.7841169521952\\
605	545	-13.1593154191263\\
605	540	-14.6784629567043\\
605	535	-15.249444564169\\
605	530	-18.009270879949\\
605	525	-19.5167401755024\\
605	520	-17.9333001681401\\
605	515	-17.9010082828011\\
605	510	-21.2897870928291\\
605	505	-23.1750676129827\\
605	500	-22.4064086631561\\
605	495	-22.6703841363608\\
605	490	-25.1194068580035\\
605	485	-25.8894731832338\\
605	480	-25.3262775936673\\
605	475	-24.4088440011965\\
605	470	-26.506152133584\\
605	465	-28.3193364658043\\
605	460	-27.453516020327\\
605	455	-27.9283895321973\\
605	450	-28.4145986187482\\
605	445	-29.9047791223088\\
605	440	-30.244494269436\\
605	435	-29.9258393031964\\
605	430	-30.3554048683213\\
605	425	-31.7609429104864\\
605	420	-32.729155070484\\
605	415	-31.4125673481344\\
605	410	-31.4888056009054\\
605	405	-33.2246073904939\\
605	400	-33.1831881136841\\
605	395	-31.8937583715369\\
605	390	-31.5175318561041\\
605	385	-32.6103878003155\\
605	380	-32.0900215789989\\
605	375	-31.0839376822983\\
605	370	-31.4337000780374\\
605	365	-31.6827596239232\\
605	360	-29.9426009537624\\
605	355	-27.8022920447393\\
605	350	-26.5931006131345\\
605	345	-25.236900470376\\
605	340	-23.3352266869119\\
605	335	-21.823643194115\\
605	330	-19.8955571436009\\
605	325	-19.3510532613027\\
605	320	-18.7042926050708\\
605	315	-17.0924204181888\\
605	310	-16.1063062749404\\
605	305	-16.5564955907525\\
605	300	-16.8810800863976\\
605	295	-16.4107198736883\\
605	290	-15.752966450571\\
605	285	-16.3331012869094\\
605	280	-17.4683039040801\\
605	275	-16.5435511563246\\
605	270	-16.0754926056952\\
605	265	-17.2977991194884\\
605	260	-17.2899378222801\\
605	255	-15.3266295601261\\
605	250	-13.127832869347\\
605	245	-14.1963041549343\\
605	240	-14.0961558861418\\
605	235	-11.8040907564055\\
605	230	-9.57924693740188\\
605	225	-9.18939137526559\\
605	220	-9.08937604085258\\
605	215	-7.99554522555172\\
605	210	-6.30011165089218\\
605	205	-6.05337665817569\\
605	200	-5.65094104768468\\
605	195	-5.88264607944166\\
605	190	-3.95762456691591\\
605	185	-2.70487513486751\\
605	180	-0.970084250211585\\
605	175	0.94976776591102\\
605	170	2.99467904899848\\
605	165	3.40046027503831\\
605	160	4.0592164892596\\
605	155	6.51560455416802\\
605	150	10.0394344720744\\
605	145	10.308103824942\\
605	140	8.90224611846679\\
605	135	8.90940297409179\\
605	130	12.0682485910711\\
605	125	14.9601930864046\\
605	120	14.2417400799532\\
605	115	12.526918941805\\
605	110	13.1191892998531\\
605	105	14.8102209564568\\
605	100	16.7962001994374\\
605	95	18.3127972201437\\
605	90	18.7963657332893\\
605	85	17.1640760621649\\
605	80	15.1737784217776\\
605	75	17.2663908967679\\
605	70	20.1389216524576\\
605	65	21.0170322430695\\
605	60	19.8689760221841\\
605	55	20.6771802896092\\
605	50	24.5976081080189\\
605	45	27.4600609882909\\
605	40	30.0438884607383\\
605	35	33.7612048846868\\
605	30	36.7994462900542\\
605	25	36.6655537076922\\
605	20	39.3923858513172\\
605	15	45.1690081422576\\
605	10	48.2354062813674\\
605	5	47.0394695468804\\
605	0	51.4766094570623\\
600	1200	22.3607190304929\\
600	1195	21.2346301237376\\
600	1190	20.449056256628\\
600	1185	21.7609381860184\\
600	1180	22.963388968521\\
600	1175	23.054151909455\\
600	1170	21.4775283992458\\
600	1165	21.4329028576831\\
600	1160	21.1681505419183\\
600	1155	20.1918722932933\\
600	1150	19.5015975646293\\
600	1145	19.4402411139708\\
600	1140	19.9127903900635\\
600	1135	18.3816513170386\\
600	1130	16.9756156954554\\
600	1125	16.8920129822773\\
600	1120	17.1819733729762\\
600	1115	18.393598906383\\
600	1110	19.8532675256538\\
600	1105	19.8798347583652\\
600	1100	18.857990654873\\
600	1095	18.7015922644077\\
600	1090	17.8159460622292\\
600	1085	17.89217411154\\
600	1080	17.8818294893999\\
600	1075	18.6988855170212\\
600	1070	17.6794521966003\\
600	1065	15.6570112252066\\
600	1060	14.7039425304092\\
600	1055	12.3869863405234\\
600	1050	12.8391003701354\\
600	1045	13.7894478477865\\
600	1040	14.6245474181787\\
600	1035	15.0209392969509\\
600	1030	14.2944030268163\\
600	1025	13.1565001087101\\
600	1020	13.1168664160687\\
600	1015	13.588982173932\\
600	1010	13.3572543496612\\
600	1005	12.5148560270036\\
600	1000	9.60810964850498\\
600	995	7.01601104161819\\
600	990	5.15015726865022\\
600	985	3.75246308546593\\
600	980	1.89066632021422\\
600	975	0.923759767131742\\
600	970	0.916241565430937\\
600	965	0.664971160435925\\
600	960	-2.20725178627981\\
600	955	-3.59714445534973\\
600	950	-4.91409762225067\\
600	945	-5.62762717431542\\
600	940	-5.28650349585223\\
600	935	-3.3974376840797\\
600	930	-4.36552164050318\\
600	925	-5.48700777891645\\
600	920	-4.50551538987111\\
600	915	-5.06962039935934\\
600	910	-6.6171442050836\\
600	905	-7.02916944027947\\
600	900	-5.99757130369471\\
600	895	-7.39566400450076\\
600	890	-8.72528171332078\\
600	885	-9.61205445046335\\
600	880	-12.6197053988844\\
600	875	-14.2425752534646\\
600	870	-14.3699981082045\\
600	865	-14.2129089888326\\
600	860	-14.1041821701083\\
600	855	-15.2688470804333\\
600	850	-14.6772429867101\\
600	845	-13.9513627388037\\
600	840	-14.6070163628747\\
600	835	-15.2187346762985\\
600	830	-13.6704906735167\\
600	825	-13.2215808045712\\
600	820	-13.2673366860736\\
600	815	-13.5527152562327\\
600	810	-13.6843918436502\\
600	805	-13.5850797276689\\
600	800	-13.4512050047197\\
600	795	-11.1406459706368\\
600	790	-10.8851160228137\\
600	785	-10.5530302677294\\
600	780	-9.73496877294519\\
600	775	-10.5028278656055\\
600	770	-9.85492100013289\\
600	765	-7.25432683407735\\
600	760	-5.37466204021166\\
600	755	-6.12905293809627\\
600	750	-6.04757464826707\\
600	745	-3.53880266556416\\
600	740	-2.20548779458204\\
600	735	-1.46716553501301\\
600	730	0.339936023775863\\
600	725	1.30191887775072\\
600	720	2.6527982743346\\
600	715	5.99395533079314\\
600	710	9.02576619427077\\
600	705	9.19700312288774\\
600	700	8.10282021034914\\
600	695	9.47277644364613\\
600	690	12.0291251997953\\
600	685	11.5533535953048\\
600	680	11.3309875347304\\
600	675	12.7272481667601\\
600	670	13.277242697568\\
600	665	11.8856056245243\\
600	660	11.4361084541874\\
600	655	12.2752567311315\\
600	650	11.2027825109237\\
600	645	10.7286918429328\\
600	640	12.0575265205\\
600	635	11.0252119376903\\
600	630	8.99625699539047\\
600	625	7.86420426833547\\
600	620	8.57214251464637\\
600	615	7.66210703852238\\
600	610	6.62095116622646\\
600	605	6.4346670933574\\
600	600	5.15669216066635\\
600	595	4.80811361010558\\
600	590	3.13739288120343\\
600	585	2.94356178995216\\
600	580	0.743939209349975\\
600	575	-0.677181529371865\\
600	570	-0.926728570772013\\
600	565	-3.1356573286875\\
600	560	-6.56530952900516\\
600	555	-8.24304426822073\\
600	550	-8.69907304683602\\
600	545	-9.69981250253159\\
600	540	-10.7341675492903\\
600	535	-12.6848366900713\\
600	530	-14.1218568162393\\
600	525	-15.8849976556317\\
600	520	-17.1167727780357\\
600	515	-15.4177640783466\\
600	510	-17.7411729778685\\
600	505	-21.2297953671944\\
600	500	-21.2627272665745\\
600	495	-20.9432498453559\\
600	490	-22.7293244769435\\
600	485	-23.9583973230285\\
600	480	-23.5270928081113\\
600	475	-22.4688672516784\\
600	470	-24.2267220093152\\
600	465	-25.6447224020305\\
600	460	-27.0395784813973\\
600	455	-26.981739862887\\
600	450	-27.5316915470164\\
600	445	-28.6497226690526\\
600	440	-30.2993078448335\\
600	435	-30.9577978934481\\
600	430	-31.4485538103954\\
600	425	-32.5462744518959\\
600	420	-33.468655190773\\
600	415	-32.1481717656702\\
600	410	-30.3731240583352\\
600	405	-32.3026776538145\\
600	400	-34.6940387443419\\
600	395	-33.6510282569138\\
600	390	-31.2486094758165\\
600	385	-31.8692452646565\\
600	380	-32.8705153391029\\
600	375	-31.6002833433909\\
600	370	-30.8474617588831\\
600	365	-30.9971412180698\\
600	360	-30.8423736342047\\
600	355	-27.936489905384\\
600	350	-25.8219715492128\\
600	345	-24.2191974465591\\
600	340	-22.8435959349849\\
600	335	-20.887953244674\\
600	330	-18.338659877747\\
600	325	-17.5872943668219\\
600	320	-16.8798839709148\\
600	315	-15.8673201207871\\
600	310	-14.3366431129971\\
600	305	-13.3293154281419\\
600	300	-14.9054263114767\\
600	295	-15.9881975500439\\
600	290	-15.6662158505023\\
600	285	-14.931564494339\\
600	280	-15.8227722071715\\
600	275	-16.2763425970152\\
600	270	-15.6379235399154\\
600	265	-14.7096666765146\\
600	260	-15.5583015583798\\
600	255	-14.7036566501347\\
600	250	-10.7628103893794\\
600	245	-9.83589770305116\\
600	240	-11.3184440043124\\
600	235	-9.70829642873014\\
600	230	-6.77502959724825\\
600	225	-5.3038469020612\\
600	220	-6.34167557844285\\
600	215	-5.62434089350518\\
600	210	-2.87078862271755\\
600	205	-1.38611306552957\\
600	200	-1.90029765987674\\
600	195	-3.19710184991982\\
600	190	-0.410929515862335\\
600	185	2.48658610951861\\
600	180	4.22191407954779\\
600	175	5.13828931000717\\
600	170	6.41412202002448\\
600	165	7.91929657456512\\
600	160	8.61728503128234\\
600	155	10.6873782331904\\
600	150	12.9589413327622\\
600	145	13.9169295572765\\
600	140	12.0046881465478\\
600	135	12.4236441860021\\
600	130	14.9384473486907\\
600	125	16.1139572531092\\
600	120	16.5554041472078\\
600	115	15.3130717593103\\
600	110	15.6687987713894\\
600	105	16.6215222278206\\
600	100	19.0799967291387\\
600	95	20.9213702798579\\
600	90	20.8108356931707\\
600	85	19.5318942741133\\
600	80	19.0897909991572\\
600	75	20.2416862312493\\
600	70	22.3151186107052\\
600	65	23.4901414811193\\
600	60	22.5950326950951\\
600	55	22.449945321865\\
600	50	26.194315131881\\
600	45	30.0907980508709\\
600	40	31.6399729625946\\
600	35	34.4333015345801\\
600	30	38.3563342983698\\
600	25	40.7248845534896\\
600	20	39.9226099560974\\
600	15	43.9609121070898\\
600	10	49.0362864940844\\
600	5	49.7664382472476\\
600	0	49.5319349296424\\
595	1200	23.2306740840695\\
595	1195	23.2961258385221\\
595	1190	22.0534172223088\\
595	1185	21.6672437046946\\
595	1180	23.838613554427\\
595	1175	22.7451186146072\\
595	1170	20.6732709364442\\
595	1165	20.4411351332928\\
595	1160	20.1588145465166\\
595	1155	19.0737752265686\\
595	1150	18.2052571722088\\
595	1145	19.3150472077277\\
595	1140	20.4812532763444\\
595	1135	18.643404439842\\
595	1130	16.9477839237115\\
595	1125	15.8325916066078\\
595	1120	15.8625627241572\\
595	1115	16.1834395798041\\
595	1110	17.6217227100487\\
595	1105	18.2022744619417\\
595	1100	18.1855549152724\\
595	1095	18.3339167044396\\
595	1090	16.978978484356\\
595	1085	17.5202323475778\\
595	1080	17.4258264348164\\
595	1075	17.1798111815451\\
595	1070	15.6390872977072\\
595	1065	14.2410239950568\\
595	1060	13.7073802216964\\
595	1055	13.3514599341042\\
595	1050	12.4791631422841\\
595	1045	13.0710075105599\\
595	1040	14.1979901758195\\
595	1035	13.9151614581215\\
595	1030	11.6668474704766\\
595	1025	10.9857432088402\\
595	1020	10.4156636614071\\
595	1015	9.94785838141252\\
595	1010	10.1759721746776\\
595	1005	10.0356103818831\\
595	1000	7.7905982023367\\
595	995	5.01851835846446\\
595	990	3.78275527662481\\
595	985	2.7876769430859\\
595	980	1.27502302070025\\
595	975	-0.567023750028966\\
595	970	0.200590712826852\\
595	965	-0.399828929298565\\
595	960	-2.04922702587737\\
595	955	-3.23038736591661\\
595	950	-5.16082308396199\\
595	945	-6.34429823334267\\
595	940	-4.68644363496787\\
595	935	-4.25847836273442\\
595	930	-4.54880856802265\\
595	925	-5.82005448212112\\
595	920	-6.61081758317596\\
595	915	-8.45517091964211\\
595	910	-9.74385991772397\\
595	905	-10.0235714796963\\
595	900	-9.59847688788159\\
595	895	-11.0367004205264\\
595	890	-11.0193340906271\\
595	885	-11.8261093604265\\
595	880	-14.6905516924703\\
595	875	-16.1297066617281\\
595	870	-14.278044108908\\
595	865	-13.3797607160759\\
595	860	-14.2751635208206\\
595	855	-15.0104666337797\\
595	850	-14.5381668308405\\
595	845	-14.7157810855338\\
595	840	-15.4418406534701\\
595	835	-14.2035261972942\\
595	830	-12.9057313627741\\
595	825	-13.7082643781619\\
595	820	-13.4972820957141\\
595	815	-11.9088578177889\\
595	810	-13.125206090021\\
595	805	-13.6103045522236\\
595	800	-12.3424628475459\\
595	795	-11.58233707622\\
595	790	-11.1810177581065\\
595	785	-8.9375185395138\\
595	780	-8.32708816686409\\
595	775	-8.48535850273538\\
595	770	-9.0564782405404\\
595	765	-6.80965709292559\\
595	760	-4.64657686085457\\
595	755	-4.89769859780108\\
595	750	-4.69345999025063\\
595	745	-2.60274650404381\\
595	740	-2.08143657844221\\
595	735	-0.861334948021067\\
595	730	2.01565673516461\\
595	725	2.92204797248132\\
595	720	1.25808197835636\\
595	715	3.17087305219252\\
595	710	6.72908707417855\\
595	705	7.23617449644144\\
595	700	6.75855971883698\\
595	695	8.68116560926705\\
595	690	11.7029472873146\\
595	685	11.4457064376693\\
595	680	10.5667694437043\\
595	675	11.2882258362802\\
595	670	11.6226409656681\\
595	665	10.4194054083764\\
595	660	11.7203405789944\\
595	655	11.1086522288151\\
595	650	9.51413143600655\\
595	645	8.66127364699878\\
595	640	10.6016683029745\\
595	635	9.12798381740845\\
595	630	6.03351898734036\\
595	625	6.11720209868884\\
595	620	7.39435410461522\\
595	615	6.17182920413569\\
595	610	4.65080075489055\\
595	605	4.89884425800091\\
595	600	4.32685990798996\\
595	595	2.82378823541814\\
595	590	2.84957378546605\\
595	585	1.98016486741595\\
595	580	-0.195691109000848\\
595	575	-2.25911661133181\\
595	570	-2.40424641835449\\
595	565	-4.59404555162828\\
595	560	-7.28222298436441\\
595	555	-8.57001386199778\\
595	550	-9.22692044155389\\
595	545	-10.1838349632167\\
595	540	-11.4716022693747\\
595	535	-11.880189822061\\
595	530	-13.5723940300763\\
595	525	-14.4506500599396\\
595	520	-15.0197154786096\\
595	515	-15.1385511517074\\
595	510	-17.1219921079538\\
595	505	-19.4632197077494\\
595	500	-19.6380289911313\\
595	495	-19.9926523798626\\
595	490	-20.6758012084094\\
595	485	-21.3786512589331\\
595	480	-21.8830594181304\\
595	475	-22.5369246436603\\
595	470	-22.5564227619711\\
595	465	-23.1921311270164\\
595	460	-25.3589001239152\\
595	455	-26.4015671219981\\
595	450	-26.9246994032114\\
595	445	-27.8414780337368\\
595	440	-30.0515930411232\\
595	435	-31.05274464886\\
595	430	-30.5576601621519\\
595	425	-31.1357059540251\\
595	420	-33.209026996351\\
595	415	-33.1453356595466\\
595	410	-31.5302303272874\\
595	405	-32.8492760560539\\
595	400	-34.016338765357\\
595	395	-32.9771632775046\\
595	390	-31.8660994264433\\
595	385	-30.9364899459592\\
595	380	-31.3168999668605\\
595	375	-30.870189637923\\
595	370	-29.731189636208\\
595	365	-28.156700275561\\
595	360	-27.8907340461678\\
595	355	-26.5652307007877\\
595	350	-24.4248377913127\\
595	345	-22.272572277685\\
595	340	-21.7031635868943\\
595	335	-20.8038583460975\\
595	330	-18.9050222798251\\
595	325	-16.8063591581572\\
595	320	-17.0446531354114\\
595	315	-17.7432542436791\\
595	310	-16.79452361726\\
595	305	-14.5107372052971\\
595	300	-15.5173864065023\\
595	295	-16.614070073495\\
595	290	-16.8942952224879\\
595	285	-15.4167426361319\\
595	280	-16.826757073055\\
595	275	-16.9998979902839\\
595	270	-16.8149608053236\\
595	265	-15.3267225081054\\
595	260	-14.2716034375972\\
595	255	-13.2587420595564\\
595	250	-11.2842654635924\\
595	245	-9.6370973953135\\
595	240	-9.46212201694652\\
595	235	-9.1498927233506\\
595	230	-6.88021823442432\\
595	225	-3.92565200795343\\
595	220	-4.41595410023547\\
595	215	-4.99876397404751\\
595	210	-2.81269076731405\\
595	205	0.323627491386105\\
595	200	0.381473985841694\\
595	195	-2.00475504358837\\
595	190	-0.0321578026532734\\
595	185	3.42996408020736\\
595	180	5.54559494527894\\
595	175	5.47984514082964\\
595	170	6.63706588526384\\
595	165	7.71829497428826\\
595	160	8.44987591288373\\
595	155	10.5597495420243\\
595	150	13.3307275655543\\
595	145	12.8646147059299\\
595	140	10.6527785414\\
595	135	12.6478777025741\\
595	130	15.3373089290772\\
595	125	16.1101520865805\\
595	120	16.0345914159234\\
595	115	16.0909351312621\\
595	110	16.4801096745678\\
595	105	16.2776510465665\\
595	100	18.869473749508\\
595	95	21.1105272546647\\
595	90	20.7711700595446\\
595	85	19.2294469640974\\
595	80	19.0080423834979\\
595	75	20.2313766229472\\
595	70	21.7816120598773\\
595	65	24.1756618415193\\
595	60	24.0472997724537\\
595	55	22.6311080818869\\
595	50	25.4498502449796\\
595	45	30.6300088360304\\
595	40	32.9164089484848\\
595	35	32.8822451832384\\
595	30	36.0936154561068\\
595	25	40.358470605328\\
595	20	40.2660061662655\\
595	15	40.6358247754843\\
595	10	45.1135741386979\\
595	5	47.7772102028239\\
595	0	50.0224827162028\\
590	1200	23.1857898780918\\
590	1195	21.5447755402629\\
590	1190	20.4051957802658\\
590	1185	21.1206411552312\\
590	1180	22.6362610590832\\
590	1175	22.8860455808008\\
590	1170	21.6001797398349\\
590	1165	21.5556797060499\\
590	1160	22.1813836993852\\
590	1155	22.1412810335623\\
590	1150	20.8019548220063\\
590	1145	21.2417569455483\\
590	1140	22.0983547690075\\
590	1135	20.1880722486749\\
590	1130	18.4989200158807\\
590	1125	18.0559824076463\\
590	1120	18.1158849967096\\
590	1115	18.3237920653592\\
590	1110	19.1176678687525\\
590	1105	20.244054887532\\
590	1100	20.144319473995\\
590	1095	20.4764303472757\\
590	1090	20.0238893993001\\
590	1085	20.2235778810527\\
590	1080	21.1165965133296\\
590	1075	21.2175286377296\\
590	1070	19.0145989681168\\
590	1065	18.2515913923635\\
590	1060	18.5249247735628\\
590	1055	15.9282295231533\\
590	1050	15.0379803791529\\
590	1045	16.1044061921066\\
590	1040	17.5851156555864\\
590	1035	16.3387891267766\\
590	1030	14.3201762551489\\
590	1025	14.8423881293429\\
590	1020	13.7641748723772\\
590	1015	13.3738346526361\\
590	1010	12.746240482038\\
590	1005	13.0309660986723\\
590	1000	11.4247163030604\\
590	995	8.87215662831295\\
590	990	5.76169855244916\\
590	985	3.25839992930287\\
590	980	3.10329406246547\\
590	975	2.27702378621234\\
590	970	1.64973919589011\\
590	965	0.331359169965253\\
590	960	-0.655745987368391\\
590	955	-1.12729019840208\\
590	950	-1.60424709912331\\
590	945	-2.94180540525031\\
590	940	-4.39665307748601\\
590	935	-3.40489846207402\\
590	930	-2.78807685753327\\
590	925	-4.89821666376065\\
590	920	-4.79660136906932\\
590	915	-5.25524312071502\\
590	910	-6.86562855804277\\
590	905	-6.51642175606685\\
590	900	-5.63017519338973\\
590	895	-6.9084414922263\\
590	890	-7.61492862873274\\
590	885	-6.6562276903087\\
590	880	-9.78050580045419\\
590	875	-13.1635537995394\\
590	870	-12.2669894643068\\
590	865	-9.70938273868842\\
590	860	-10.7549638339233\\
590	855	-10.9242592334517\\
590	850	-10.4549210511173\\
590	845	-10.9302390366406\\
590	840	-11.4901247965299\\
590	835	-10.1083427551707\\
590	830	-8.8767734528019\\
590	825	-10.2786051079543\\
590	820	-10.4018711153658\\
590	815	-9.49493882035767\\
590	810	-9.72947716684575\\
590	805	-10.7755095849975\\
590	800	-11.3504288188215\\
590	795	-9.49757734605964\\
590	790	-10.0048904994114\\
590	785	-8.90722176098097\\
590	780	-7.34833753194334\\
590	775	-5.84851643503271\\
590	770	-6.01553842060957\\
590	765	-6.4358671952773\\
590	760	-3.72029902036365\\
590	755	-1.87254894096168\\
590	750	-1.15770777196667\\
590	745	0.202873186149191\\
590	740	1.1653942234916\\
590	735	0.742205557313355\\
590	730	2.91510425530851\\
590	725	4.49811368330302\\
590	720	4.44097876197065\\
590	715	6.35896087048673\\
590	710	10.3403659882756\\
590	705	10.8563404664656\\
590	700	9.3402013346747\\
590	695	9.59227163324294\\
590	690	11.8350712448403\\
590	685	12.889355655343\\
590	680	11.5491490471813\\
590	675	12.1137832715417\\
590	670	12.0764662207923\\
590	665	13.2101661496483\\
590	660	12.4556298436664\\
590	655	12.8733709171483\\
590	650	11.3815916601327\\
590	645	12.2830927313992\\
590	640	13.2231724222941\\
590	635	13.134254559445\\
590	630	9.59703411523367\\
590	625	8.89493681588363\\
590	620	9.69909896087108\\
590	615	9.59185283686509\\
590	610	8.79978898730889\\
590	605	8.21046046035957\\
590	600	7.73833670973767\\
590	595	6.92916434938076\\
590	590	6.63850685190081\\
590	585	6.90197883801085\\
590	580	5.36509318835637\\
590	575	2.38114711417623\\
590	570	1.86147350775262\\
590	565	0.844224193806355\\
590	560	-1.59097127548131\\
590	555	-3.7176419670875\\
590	550	-4.0025778422899\\
590	545	-4.90020368852993\\
590	540	-6.64921758046711\\
590	535	-7.47673777806142\\
590	530	-8.92190412210641\\
590	525	-12.2437707917184\\
590	520	-12.8548308229606\\
590	515	-12.7633552799622\\
590	510	-14.2490388456412\\
590	505	-16.7811831419393\\
590	500	-17.5270505080462\\
590	495	-18.4689579347762\\
590	490	-18.9182552235231\\
590	485	-19.7035201365222\\
590	480	-18.6310056472666\\
590	475	-20.9736600375738\\
590	470	-22.2871139830211\\
590	465	-21.9352969558297\\
590	460	-22.9710470603738\\
590	455	-25.4029750971549\\
590	450	-26.1437941173635\\
590	445	-26.2257980922866\\
590	440	-28.1870458998446\\
590	435	-30.754800043374\\
590	430	-30.6566362564972\\
590	425	-30.5676516543203\\
590	420	-31.70030970167\\
590	415	-32.3688562763491\\
590	410	-31.6935094865748\\
590	405	-32.1148591688816\\
590	400	-32.9081211469625\\
590	395	-33.5430134773401\\
590	390	-31.8812041504757\\
590	385	-31.3275639731023\\
590	380	-31.0163943510711\\
590	375	-30.6055615704481\\
590	370	-30.091814121477\\
590	365	-28.5611945509909\\
590	360	-26.8636841536427\\
590	355	-25.0208530822047\\
590	350	-23.8530278240523\\
590	345	-21.6468127951939\\
590	340	-19.4498424017584\\
590	335	-19.2423417365021\\
590	330	-18.4266335522889\\
590	325	-16.3745676769172\\
590	320	-14.2747678913797\\
590	315	-15.1434388201324\\
590	310	-15.6457154289478\\
590	305	-14.4199670210819\\
590	300	-13.6563202718698\\
590	295	-14.5718701421647\\
590	290	-16.3723551126604\\
590	285	-15.5088956619638\\
590	280	-14.1372085307266\\
590	275	-14.6933228536036\\
590	270	-15.1234256275557\\
590	265	-13.5028335016286\\
590	260	-12.2106074468475\\
590	255	-10.5928371000291\\
590	250	-9.32696159315856\\
590	245	-7.83870136826954\\
590	240	-7.27807744350321\\
590	235	-5.56542757271563\\
590	230	-4.95569219156005\\
590	225	-2.36562658809999\\
590	220	-1.83966360511113\\
590	215	-1.58257934985977\\
590	210	-0.694088766054847\\
590	205	2.52923929855478\\
590	200	3.66435360618743\\
590	195	1.9523962841804\\
590	190	2.79804745938509\\
590	185	6.32212179415637\\
590	180	9.44077176314295\\
590	175	9.09252444729009\\
590	170	10.0059484322937\\
590	165	11.4582541417758\\
590	160	11.4784133937246\\
590	155	13.2611683657178\\
590	150	16.6034568982295\\
590	145	17.2277931364551\\
590	140	13.6238760342112\\
590	135	13.9423989223133\\
590	130	17.8485098147985\\
590	125	20.0595399533431\\
590	120	19.4782132407381\\
590	115	18.6761655965374\\
590	110	20.0027437615881\\
590	105	20.6150562684443\\
590	100	20.5658595336199\\
590	95	23.5264222693149\\
590	90	23.7580449171082\\
590	85	22.1412143508851\\
590	80	21.923527471984\\
590	75	23.6405336047783\\
590	70	24.9889883205024\\
590	65	25.8784951587759\\
590	60	28.0089378040393\\
590	55	27.0785709080337\\
590	50	27.6969829788959\\
590	45	31.3975316809338\\
590	40	36.2987104232134\\
590	35	35.313353715359\\
590	30	36.3401674643001\\
590	25	40.4317331461943\\
590	20	43.2607076577233\\
590	15	43.3869934519817\\
590	10	43.7005536566994\\
590	5	46.6410229698313\\
590	0	48.6718701678983\\
585	1200	23.2448422349316\\
585	1195	22.7463170468282\\
585	1190	22.5687724691425\\
585	1185	22.8713471456977\\
585	1180	24.4480138435092\\
585	1175	23.003594052323\\
585	1170	20.8753926541276\\
585	1165	20.4485315870115\\
585	1160	21.4589446812997\\
585	1155	21.4140672549584\\
585	1150	20.4082392471137\\
585	1145	20.7175047286964\\
585	1140	19.762928359406\\
585	1135	17.1654979184532\\
585	1130	17.4189439370512\\
585	1125	16.9696116428513\\
585	1120	16.9827795974907\\
585	1115	18.6245132861259\\
585	1110	18.7217407529679\\
585	1105	18.5876957636774\\
585	1100	18.9688843804624\\
585	1095	18.604148843523\\
585	1090	17.8148385036839\\
585	1085	18.2257559719865\\
585	1080	17.6921426849467\\
585	1075	18.1948335130619\\
585	1070	16.6969522439304\\
585	1065	16.0040341845124\\
585	1060	15.2910865342146\\
585	1055	13.6782937312946\\
585	1050	14.1388728268366\\
585	1045	14.3842633830845\\
585	1040	15.2603047198045\\
585	1035	13.3916468085481\\
585	1030	13.5510198073398\\
585	1025	13.9331199669132\\
585	1020	13.5689036398817\\
585	1015	11.3062991431298\\
585	1010	10.1326932969514\\
585	1005	10.731914374287\\
585	1000	8.18708954538579\\
585	995	6.0797255946145\\
585	990	4.74705648543568\\
585	985	2.43739041719618\\
585	980	1.25358821729787\\
585	975	0.986462548240524\\
585	970	1.79881618440504\\
585	965	0.449878109164274\\
585	960	-1.82584809621403\\
585	955	-2.55362322762358\\
585	950	-2.22440840860509\\
585	945	-4.01114026131927\\
585	940	-3.96029983546214\\
585	935	-3.66158310368337\\
585	930	-2.96517430646509\\
585	925	-4.7724635817176\\
585	920	-5.09476119106057\\
585	915	-6.73695250970377\\
585	910	-9.43014462042083\\
585	905	-8.9323704002345\\
585	900	-9.79133760976674\\
585	895	-11.2624045390785\\
585	890	-12.3227762622673\\
585	885	-11.920846385774\\
585	880	-12.9517398301241\\
585	875	-15.5973646305602\\
585	870	-14.9178262202436\\
585	865	-12.5257212979718\\
585	860	-12.4480550524472\\
585	855	-12.1789365479776\\
585	850	-11.5654854303161\\
585	845	-12.313756226722\\
585	840	-12.6854045922619\\
585	835	-10.9583590133075\\
585	830	-10.6972138072624\\
585	825	-11.724969085999\\
585	820	-11.2663697112462\\
585	815	-9.74613228785938\\
585	810	-10.2574662624861\\
585	805	-11.275077567409\\
585	800	-10.1935393817544\\
585	795	-8.89885705512188\\
585	790	-8.73295383382674\\
585	785	-8.32612156789583\\
585	780	-7.59507107838908\\
585	775	-6.14181459176052\\
585	770	-6.72569894032495\\
585	765	-5.15264453094551\\
585	760	-3.63523988656652\\
585	755	-2.95203917671006\\
585	750	-1.1821713250979\\
585	745	0.405531264428191\\
585	740	-0.0315769161829849\\
585	735	0.674066615676111\\
585	730	3.68169071523835\\
585	725	4.67133120408516\\
585	720	3.052562309113\\
585	715	3.74670885369756\\
585	710	7.45703748875258\\
585	705	8.96234007401335\\
585	700	7.60753875992236\\
585	695	6.90144565766991\\
585	690	8.92283708309856\\
585	685	10.1568864568173\\
585	680	8.72097636928856\\
585	675	9.59986399095692\\
585	670	8.94660054637802\\
585	665	10.219281648624\\
585	660	11.0260658969582\\
585	655	11.244901786383\\
585	650	9.37846857869408\\
585	645	9.08336798438609\\
585	640	11.0399745134984\\
585	635	10.4670536080037\\
585	630	7.99363242885943\\
585	625	6.96231542580483\\
585	620	7.9569628518783\\
585	615	7.88265442157308\\
585	610	6.06378414939888\\
585	605	6.88222090422562\\
585	600	5.35258489894863\\
585	595	4.68903743979456\\
585	590	4.13379495382986\\
585	585	3.25557219088904\\
585	580	1.4518157066471\\
585	575	-0.527588225711483\\
585	570	-1.35964856078462\\
585	565	-1.89613362874587\\
585	560	-4.06166425331023\\
585	555	-5.26426558967196\\
585	550	-5.85877347616338\\
585	545	-7.1815079463081\\
585	540	-7.87482806199796\\
585	535	-7.65555262625031\\
585	530	-10.3884212605921\\
585	525	-12.4064049209821\\
585	520	-12.50328845817\\
585	515	-11.6955964872512\\
585	510	-14.454915250982\\
585	505	-16.9881486851015\\
585	500	-16.2026381875335\\
585	495	-17.1528585216438\\
585	490	-18.943978420619\\
585	485	-19.166436772045\\
585	480	-19.2654263089421\\
585	475	-20.9813353325483\\
585	470	-21.965331485723\\
585	465	-22.3124059517945\\
585	460	-23.3931675151996\\
585	455	-25.8147970999594\\
585	450	-27.3187453119288\\
585	445	-27.5642821179772\\
585	440	-29.1258247020228\\
585	435	-30.2836116881183\\
585	430	-30.5395042686052\\
585	425	-30.3211295742981\\
585	420	-30.8876800020194\\
585	415	-31.9972815718356\\
585	410	-32.8137947472337\\
585	405	-33.4139516834466\\
585	400	-33.1915121998863\\
585	395	-33.242003089425\\
585	390	-32.8166178993688\\
585	385	-31.6657660356714\\
585	380	-30.0071957693285\\
585	375	-28.9008267136146\\
585	370	-29.0743073546878\\
585	365	-27.9509338414223\\
585	360	-24.7658432502835\\
585	355	-24.0202002631213\\
585	350	-22.8666223434898\\
585	345	-20.2081641772002\\
585	340	-18.6451786785069\\
585	335	-18.354659136563\\
585	330	-18.4248201667024\\
585	325	-17.3792880631086\\
585	320	-15.9568575588951\\
585	315	-16.6581992767319\\
585	310	-16.9462881806521\\
585	305	-16.9363931462844\\
585	300	-15.6892672898207\\
585	295	-16.0948516866683\\
585	290	-17.0276189471374\\
585	285	-16.8201476299737\\
585	280	-16.2724733885043\\
585	275	-14.9136205014729\\
585	270	-15.1510578060515\\
585	265	-16.2313211192522\\
585	260	-14.5307368091781\\
585	255	-11.5061286499877\\
585	250	-10.2163424664259\\
585	245	-9.75719386488527\\
585	240	-8.35482413506634\\
585	235	-6.7285757737709\\
585	230	-5.24599577199479\\
585	225	-3.65714836386087\\
585	220	-2.41486119832007\\
585	215	-1.88376127896299\\
585	210	-0.468995051263846\\
585	205	2.32849330448516\\
585	200	4.65369761905004\\
585	195	2.93255300870624\\
585	190	3.24726413026838\\
585	185	6.7270971613334\\
585	180	9.22338261865752\\
585	175	8.31414919969575\\
585	170	9.40146488216578\\
585	165	10.8370724830502\\
585	160	10.9949451960483\\
585	155	11.1927301923151\\
585	150	15.2728193130542\\
585	145	17.2468859119217\\
585	140	13.9632960659073\\
585	135	12.8665809855702\\
585	130	16.7618220719396\\
585	125	20.7024891403053\\
585	120	19.8417097440297\\
585	115	18.7135968388102\\
585	110	19.660817715715\\
585	105	19.7846326482477\\
585	100	20.4048087758929\\
585	95	22.4724543289331\\
585	90	22.8630939812847\\
585	85	20.9261679724923\\
585	80	20.2997305050576\\
585	75	22.764966551209\\
585	70	24.1913058797618\\
585	65	24.325113094902\\
585	60	26.448311417832\\
585	55	28.2727943055534\\
585	50	28.7514446703544\\
585	45	30.2330754776376\\
585	40	34.5306177599932\\
585	35	37.0495659950629\\
585	30	35.7360211214\\
585	25	36.699335052459\\
585	20	40.9643132244746\\
585	15	42.6404339978226\\
585	10	43.1730453945038\\
585	5	43.093970828083\\
585	0	45.9984945979249\\
580	1200	24.5086893710022\\
580	1195	23.2266620751689\\
580	1190	22.2639988765841\\
580	1185	23.3374994348869\\
580	1180	24.7175772743558\\
580	1175	24.4530548232833\\
580	1170	22.689466886608\\
580	1165	21.5598596666323\\
580	1160	21.270986694055\\
580	1155	21.1289864238206\\
580	1150	22.3711741936113\\
580	1145	23.1904930342807\\
580	1140	22.4376608139119\\
580	1135	20.5038382772473\\
580	1130	21.0324938479853\\
580	1125	20.812707627907\\
580	1120	19.7872479040179\\
580	1115	20.3425545495247\\
580	1110	21.3142500835156\\
580	1105	21.2498529210297\\
580	1100	21.1687685264023\\
580	1095	21.3580618125998\\
580	1090	21.086373637756\\
580	1085	20.3618595614689\\
580	1080	19.6818800627498\\
580	1075	20.8565459875517\\
580	1070	20.1670982868172\\
580	1065	19.0624965012721\\
580	1060	17.8234671998371\\
580	1055	18.0958468726994\\
580	1050	17.5439301309507\\
580	1045	17.3116696237394\\
580	1040	17.5222044685943\\
580	1035	17.487191268503\\
580	1030	17.2559251232551\\
580	1025	17.6701342275646\\
580	1020	17.6885540903468\\
580	1015	15.6464799736996\\
580	1010	13.748444982386\\
580	1005	13.289383131495\\
580	1000	11.6797828862627\\
580	995	10.5181993264732\\
580	990	8.08646334012792\\
580	985	6.69025152416089\\
580	980	4.15725309936261\\
580	975	2.25282376909308\\
580	970	2.57633438548874\\
580	965	2.21876260237514\\
580	960	-1.22174844982874\\
580	955	-1.42136188990207\\
580	950	-0.981744369309126\\
580	945	-1.82905062680311\\
580	940	-2.76535336685083\\
580	935	-1.89244293616775\\
580	930	-1.94239143336017\\
580	925	-3.56516954828749\\
580	920	-3.81479570350712\\
580	915	-3.05132992977087\\
580	910	-4.64766940532354\\
580	905	-6.43294190010602\\
580	900	-5.96129116979682\\
580	895	-6.90646373140407\\
580	890	-6.67674201499267\\
580	885	-6.69367947459523\\
580	880	-8.11965738227627\\
580	875	-9.92306464950707\\
580	870	-11.0560122053967\\
580	865	-9.69224424308277\\
580	860	-9.68330600389663\\
580	855	-9.51784989078442\\
580	850	-7.81391870908965\\
580	845	-7.55609373445213\\
580	840	-8.76917331637833\\
580	835	-7.62683542529703\\
580	830	-5.86381579732415\\
580	825	-6.22726224246708\\
580	820	-6.26309409260648\\
580	815	-4.65174824032238\\
580	810	-4.44786696199935\\
580	805	-5.65392600863697\\
580	800	-6.26955025445386\\
580	795	-3.61527144373758\\
580	790	-2.23160141511426\\
580	785	-2.95355058215273\\
580	780	-3.0190241944274\\
580	775	-2.45523698857778\\
580	770	-1.71011251564414\\
580	765	-1.41741325503654\\
580	760	0.167324911636115\\
580	755	1.35779423856502\\
580	750	3.31378240776849\\
580	745	4.27657641575888\\
580	740	4.27936203259378\\
580	735	3.07775441877766\\
580	730	5.60469735402239\\
580	725	7.47011122422327\\
580	720	7.8649567394009\\
580	715	7.65344155530283\\
580	710	10.5277499695908\\
580	705	13.2042540142559\\
580	700	12.2110923523524\\
580	695	10.0267769459874\\
580	690	10.7905679261005\\
580	685	11.7420556895031\\
580	680	11.6727316519987\\
580	675	11.3355693815429\\
580	670	11.7534627866544\\
580	665	12.365379506663\\
580	660	12.548599443405\\
580	655	13.8329079243781\\
580	650	11.9099832071468\\
580	645	11.7214478022147\\
580	640	12.8702063003598\\
580	635	14.4749165637081\\
580	630	11.9245344644944\\
580	625	10.6084730918811\\
580	620	11.4900143159972\\
580	615	13.0530918617941\\
580	610	11.8058674879321\\
580	605	10.7387683876802\\
580	600	10.4483231280378\\
580	595	9.09911869886724\\
580	590	7.87967182110833\\
580	585	8.25374273483158\\
580	580	6.75237268692436\\
580	575	4.29209327098891\\
580	570	3.142331932487\\
580	565	2.33024678006927\\
580	560	0.985241682474665\\
580	555	-0.282522083590834\\
580	550	-1.02490852840145\\
580	545	-2.68272217033791\\
580	540	-4.10492994441216\\
580	535	-3.5217912790099\\
580	530	-6.2320435199706\\
580	525	-8.74609782938251\\
580	520	-9.43223898187773\\
580	515	-7.99101170753295\\
580	510	-9.62461709168667\\
580	505	-12.5340740377228\\
580	500	-13.1575917763562\\
580	495	-12.9741976098768\\
580	490	-15.637414064219\\
580	485	-16.7621323807057\\
580	480	-16.9313704074802\\
580	475	-18.5690068860877\\
580	470	-21.1140477127674\\
580	465	-21.6177192467719\\
580	460	-22.4981390712044\\
580	455	-24.2754132327304\\
580	450	-26.8078699688924\\
580	445	-26.6940329808936\\
580	440	-26.4739335951151\\
580	435	-27.6620962244554\\
580	430	-29.8345028558058\\
580	425	-29.6613202055803\\
580	420	-30.1023935543271\\
580	415	-30.1661047465686\\
580	410	-30.5803643788481\\
580	405	-31.8967132394278\\
580	400	-31.9892708263619\\
580	395	-31.9285115549592\\
580	390	-31.2337056309934\\
580	385	-29.9585776005265\\
580	380	-29.5744821689918\\
580	375	-28.2139985984495\\
580	370	-27.7715163827093\\
580	365	-27.0666282473489\\
580	360	-24.965427273115\\
580	355	-22.1429998445451\\
580	350	-20.9311925530301\\
580	345	-20.3142498850857\\
580	340	-18.7596346610731\\
580	335	-16.4462072586721\\
580	330	-17.0204029663714\\
580	325	-16.8297891711381\\
580	320	-15.3448187798313\\
580	315	-14.6313939987881\\
580	310	-15.408988248998\\
580	305	-14.9304918610851\\
580	300	-14.6935209855319\\
580	295	-14.511477088854\\
580	290	-15.4769129292836\\
580	285	-15.1476406282277\\
580	280	-14.8545392799538\\
580	275	-13.4391844545389\\
580	270	-13.9305208289779\\
580	265	-14.272139794437\\
580	260	-13.3155841037469\\
580	255	-10.6565534706879\\
580	250	-7.33737605432452\\
580	245	-6.51628292649457\\
580	240	-5.81715350516424\\
580	235	-3.92206547512706\\
580	230	-2.39555947156896\\
580	225	-0.870766240771445\\
580	220	0.124987646843692\\
580	215	0.922215901916388\\
580	210	1.97908642738457\\
580	205	4.99562143812182\\
580	200	7.83991695909299\\
580	195	6.0255201395039\\
580	190	6.24000748215803\\
580	185	9.95689931572269\\
580	180	13.9297057342674\\
580	175	12.8909748395572\\
580	170	11.9450368223552\\
580	165	14.3220590335586\\
580	160	15.6525073776193\\
580	155	15.703506366387\\
580	150	17.3783657573222\\
580	145	20.2936493601537\\
580	140	18.9319559964988\\
580	135	16.7531907868224\\
580	130	19.2696892797949\\
580	125	23.3153351276133\\
580	120	23.8750226455059\\
580	115	22.4625191233863\\
580	110	23.5675898381014\\
580	105	24.7232077700473\\
580	100	23.5687777299709\\
580	95	25.2736574649707\\
580	90	26.8502656252786\\
580	85	25.8912872676146\\
580	80	23.6348995809676\\
580	75	26.1300217658172\\
580	70	29.290600821415\\
580	65	28.1876962109691\\
580	60	28.9831799927224\\
580	55	32.5283566487778\\
580	50	34.3135732166147\\
580	45	33.7269877582758\\
580	40	35.498040366112\\
580	35	39.7710556626171\\
580	30	40.7527914181765\\
580	25	39.3991392243834\\
580	20	40.0405323010546\\
580	15	43.4944959246559\\
580	10	44.6871220869552\\
580	5	43.6490936019873\\
580	0	44.0921953311099\\
575	1200	24.7551355793667\\
575	1195	23.2226582792127\\
575	1190	22.2866849062448\\
575	1185	24.5752028855422\\
575	1180	26.487789443986\\
575	1175	25.3055755207488\\
575	1170	23.1574507378173\\
575	1165	21.7829485972707\\
575	1160	21.5806951257919\\
575	1155	21.312520507694\\
575	1150	22.1172488466846\\
575	1145	22.3850137564841\\
575	1140	21.691526409305\\
575	1135	19.5983216827717\\
575	1130	20.3661983424399\\
575	1125	19.754191273486\\
575	1120	18.9611312606075\\
575	1115	19.6476573002865\\
575	1110	20.9765512880867\\
575	1105	21.3975936746292\\
575	1100	21.0116100048299\\
575	1095	21.1663804926848\\
575	1090	22.0341211684226\\
575	1085	20.9899072446669\\
575	1080	19.2262044155987\\
575	1075	19.4849744105259\\
575	1070	19.4360678328549\\
575	1065	19.1181617199009\\
575	1060	17.2647402452958\\
575	1055	16.4007417813664\\
575	1050	16.8762976987082\\
575	1045	17.3269753973018\\
575	1040	16.5965855448967\\
575	1035	16.7607086715007\\
575	1030	15.881083467144\\
575	1025	15.760359348259\\
575	1020	15.6658336435221\\
575	1015	14.0888362210962\\
575	1010	12.8353202705784\\
575	1005	12.8179215261571\\
575	1000	11.4638696267284\\
575	995	9.65573221640807\\
575	990	8.45945657746051\\
575	985	6.4311030107956\\
575	980	3.33465447101389\\
575	975	1.02699206088619\\
575	970	1.6043043355894\\
575	965	1.17240122319981\\
575	960	-0.350717353780965\\
575	955	-0.924520698026754\\
575	950	-0.955125689743909\\
575	945	-2.65859695611834\\
575	940	-2.58340779974878\\
575	935	-1.82923774052597\\
575	930	-2.32942311631177\\
575	925	-3.58653307291388\\
575	920	-3.93820073436291\\
575	915	-4.22504550740632\\
575	910	-6.76378211185784\\
575	905	-7.43579779864558\\
575	900	-7.80094891941008\\
575	895	-8.83657853551449\\
575	890	-9.68257811193598\\
575	885	-9.38283903877709\\
575	880	-10.6623863300028\\
575	875	-12.1371414239011\\
575	870	-12.5862549102812\\
575	865	-9.59292604604434\\
575	860	-10.2213805695674\\
575	855	-9.6769568250329\\
575	850	-7.93397432566235\\
575	845	-9.68680748919087\\
575	840	-11.3346232491076\\
575	835	-10.0114383181999\\
575	830	-7.94725693600776\\
575	825	-8.55299840812722\\
575	820	-8.10345300102563\\
575	815	-6.7087896611738\\
575	810	-6.50850839967734\\
575	805	-6.96726062933976\\
575	800	-6.5058470330282\\
575	795	-5.54071244218994\\
575	790	-4.28126125024437\\
575	785	-4.06779281185663\\
575	780	-3.29026445817317\\
575	775	-3.03371038469868\\
575	770	-3.91500784391565\\
575	765	-2.55545104021439\\
575	760	-0.711024704462943\\
575	755	-0.664320821855199\\
575	750	-0.0411748131746208\\
575	745	1.83226153316764\\
575	740	1.35477616822391\\
575	735	1.58464901619209\\
575	730	3.13318377694895\\
575	725	5.19554136474244\\
575	720	5.66918655129211\\
575	715	5.60896816843706\\
575	710	8.25816258310078\\
575	705	10.3591748671065\\
575	700	11.0691267968728\\
575	695	9.84187846182863\\
575	690	9.93754203776962\\
575	685	9.78632507113639\\
575	680	9.68299960357535\\
575	675	11.3874656567475\\
575	670	10.0743418394757\\
575	665	9.6547589893969\\
575	660	11.0173965135043\\
575	655	12.9678656347562\\
575	650	10.8563852464622\\
575	645	9.39976271692967\\
575	640	10.9930530864219\\
575	635	11.2374571502655\\
575	630	9.98649481106042\\
575	625	10.0034850433599\\
575	620	10.3209858213564\\
575	615	10.4520494705243\\
575	610	10.2575543505974\\
575	605	10.2315190238569\\
575	600	9.59868757773836\\
575	595	7.90913819654793\\
575	590	7.37369563689134\\
575	585	6.84680325680182\\
575	580	4.58126019540941\\
575	575	2.48206226459959\\
575	570	2.15227562781803\\
575	565	0.510774663478756\\
575	560	-0.606431765140464\\
575	555	-0.576971257822017\\
575	550	-0.696319183245976\\
575	545	-3.759109876662\\
575	540	-5.02199995757633\\
575	535	-4.28588046768107\\
575	530	-5.93552353940032\\
575	525	-9.2640240075263\\
575	520	-9.32484340835424\\
575	515	-7.65976737198002\\
575	510	-8.95626304958012\\
575	505	-11.5483141087245\\
575	500	-11.6676268261421\\
575	495	-12.3806371752017\\
575	490	-13.9100963382486\\
575	485	-15.050008545222\\
575	480	-16.61328109538\\
575	475	-18.8533877979594\\
575	470	-20.3751213846585\\
575	465	-20.5382164517825\\
575	460	-21.5876312844175\\
575	455	-24.1672781197342\\
575	450	-26.1409060926048\\
575	445	-26.0790296619323\\
575	440	-26.9047005966131\\
575	435	-27.6653685857907\\
575	430	-28.2916426188524\\
575	425	-29.1914653643103\\
575	420	-29.228362530788\\
575	415	-29.2021732268395\\
575	410	-29.209848184064\\
575	405	-30.9526847225993\\
575	400	-30.6635790642931\\
575	395	-30.1817850725415\\
575	390	-29.6720910203603\\
575	385	-29.6866916104941\\
575	380	-28.045367041419\\
575	375	-26.5621020092958\\
575	370	-25.9341649185735\\
575	365	-25.3588932965317\\
575	360	-23.1407188509988\\
575	355	-21.2438473946918\\
575	350	-19.853398286361\\
575	345	-19.0424288624749\\
575	340	-18.6216760338066\\
575	335	-17.4251930564164\\
575	330	-17.453669063018\\
575	325	-16.8544543808816\\
575	320	-17.0860634115547\\
575	315	-17.2625115359629\\
575	310	-17.2795565655274\\
575	305	-17.6099436976797\\
575	300	-17.3600632194434\\
575	295	-16.6196571361834\\
575	290	-16.2558548482561\\
575	285	-16.1371277397038\\
575	280	-16.4302116631279\\
575	275	-15.5346868346328\\
575	270	-14.2876604824005\\
575	265	-14.1701932043952\\
575	260	-12.887890848021\\
575	255	-10.2587182821453\\
575	250	-8.44481492082923\\
575	245	-7.25621750838036\\
575	240	-5.82351200623361\\
575	235	-4.22883199111402\\
575	230	-3.46680720576205\\
575	225	-1.66176319841179\\
575	220	0.618657995996728\\
575	215	1.17044513418386\\
575	210	1.48001178829236\\
575	205	5.03238350618267\\
575	200	8.08160613194195\\
575	195	7.63534056641674\\
575	190	7.06818328290774\\
575	185	10.3754542464285\\
575	180	14.3924978406785\\
575	175	14.2464020429525\\
575	170	11.8584314649152\\
575	165	13.580662128441\\
575	160	15.8253187421469\\
575	155	16.4073621613279\\
575	150	16.6981741450536\\
575	145	18.4836693052011\\
575	140	18.9385560602695\\
575	135	18.7069323305877\\
575	130	19.8702556394428\\
575	125	23.2035670904752\\
575	120	24.6493824337413\\
575	115	23.3649582382914\\
575	110	23.6064726281111\\
575	105	25.4924740931601\\
575	100	24.742891139309\\
575	95	24.5318012950738\\
575	90	26.5995980043908\\
575	85	27.3512733536436\\
575	80	25.1462016526493\\
575	75	25.4510606024633\\
575	70	29.6237719194678\\
575	65	31.8385141122162\\
575	60	30.4074915505325\\
575	55	32.214980333667\\
575	50	37.0351388816898\\
575	45	37.9440093200619\\
575	40	35.2115061613895\\
575	35	37.8634675493577\\
575	30	41.4813217254732\\
575	25	40.6493727908355\\
575	20	38.0223423709886\\
575	15	39.9895479620636\\
575	10	42.9779082473833\\
575	5	42.4527364639443\\
575	0	42.7956787157746\\
570	1200	26.0198345957397\\
570	1195	22.6474850194181\\
570	1190	21.2277486487119\\
570	1185	22.7692018262487\\
570	1180	25.3369233786689\\
570	1175	26.0094334368187\\
570	1170	24.8889951337705\\
570	1165	23.97241553617\\
570	1160	23.6044167170467\\
570	1155	22.9615895313345\\
570	1150	22.3810218671351\\
570	1145	22.6899637025808\\
570	1140	23.3300954188608\\
570	1135	22.8212696048613\\
570	1130	23.0818106102315\\
570	1125	22.1434801467585\\
570	1120	21.7109607162447\\
570	1115	22.3008093006556\\
570	1110	24.1108492553622\\
570	1105	24.8331692676611\\
570	1100	23.3306165554268\\
570	1095	23.1002742084847\\
570	1090	22.9950836201015\\
570	1085	22.7739128365001\\
570	1080	21.5794178990564\\
570	1075	21.8050051633663\\
570	1070	22.5326584374234\\
570	1065	22.4759227329832\\
570	1060	19.7390986526971\\
570	1055	18.1112398476052\\
570	1050	18.4393178508344\\
570	1045	18.2312394367227\\
570	1040	18.6038815583133\\
570	1035	19.1682637608992\\
570	1030	18.7382188793135\\
570	1025	18.878067888958\\
570	1020	17.0331959495898\\
570	1015	16.3700199084087\\
570	1010	15.9659828705389\\
570	1005	14.8862277209282\\
570	1000	14.5973056207904\\
570	995	12.0360393514811\\
570	990	9.85893448949355\\
570	985	8.03718096192551\\
570	980	5.69163504346307\\
570	975	2.9880940349376\\
570	970	2.69830144674506\\
570	965	2.53168768140767\\
570	960	1.85009182436897\\
570	955	0.955334376938481\\
570	950	0.639618462272665\\
570	945	-1.67695961881236\\
570	940	-1.75611015992399\\
570	935	-0.589873207952223\\
570	930	-0.297435222430977\\
570	925	-2.79218693481107\\
570	920	-2.7763930867186\\
570	915	-2.04995569942366\\
570	910	-3.19023921623284\\
570	905	-3.84799363881939\\
570	900	-3.17928108015712\\
570	895	-3.80636675483856\\
570	890	-5.66274555443397\\
570	885	-6.80468494134402\\
570	880	-5.14990226248847\\
570	875	-7.09678084458028\\
570	870	-7.75395438373562\\
570	865	-6.52109122195452\\
570	860	-6.3483723207637\\
570	855	-6.02699938661044\\
570	850	-4.94263790158993\\
570	845	-5.37107917148387\\
570	840	-7.27391366264646\\
570	835	-6.82733134049158\\
570	830	-5.80846464071738\\
570	825	-4.95657656509366\\
570	820	-4.77093257667593\\
570	815	-4.89941961087379\\
570	810	-3.94847048994916\\
570	805	-3.67845275986838\\
570	800	-4.23550113192505\\
570	795	-4.05081280559943\\
570	790	-3.65924223751472\\
570	785	-1.93442731873984\\
570	780	-0.164364442890019\\
570	775	-0.0749329771811063\\
570	770	0.0612881343408844\\
570	765	0.219246821576235\\
570	760	3.88450864179822\\
570	755	4.69905827686262\\
570	750	4.94115223417884\\
570	745	5.17051884484317\\
570	740	4.8926333123336\\
570	735	6.08399609871913\\
570	730	6.28320103781607\\
570	725	8.35830075820377\\
570	720	9.28317191831002\\
570	715	8.30915181043974\\
570	710	9.14106907133009\\
570	705	11.5288215156888\\
570	700	12.5784956402163\\
570	695	12.3260150910787\\
570	690	11.3393645601486\\
570	685	11.5175056269338\\
570	680	11.2701627939969\\
570	675	12.2377723502095\\
570	670	12.4146721762427\\
570	665	11.9149012420157\\
570	660	12.2233709814991\\
570	655	13.8827107698608\\
570	650	13.6330312471357\\
570	645	11.8895138598446\\
570	640	12.5400492522347\\
570	635	14.3073319476071\\
570	630	14.1183252008905\\
570	625	13.7519475268128\\
570	620	14.9985276658405\\
570	615	15.5471342352296\\
570	610	15.2620259610109\\
570	605	14.6417610263146\\
570	600	14.433148692318\\
570	595	12.7465143913362\\
570	590	12.620341832074\\
570	585	13.5397307363623\\
570	580	11.5646003574675\\
570	575	9.9576728171312\\
570	570	8.26509416457333\\
570	565	8.03709136159208\\
570	560	5.25106997581283\\
570	555	4.60171223817271\\
570	550	5.17786772565246\\
570	545	2.45255573399589\\
570	540	-1.09102848534403\\
570	535	-2.03022091920195\\
570	530	-3.08575676703276\\
570	525	-6.05319861100787\\
570	520	-8.07118285210595\\
570	515	-6.41096673293441\\
570	510	-6.60630909440931\\
570	505	-8.76473586172256\\
570	500	-10.3050143610423\\
570	495	-11.0455433850324\\
570	490	-11.5661763792504\\
570	485	-13.0404909063577\\
570	480	-14.8158364245071\\
570	475	-17.4051498418564\\
570	470	-19.9152312432943\\
570	465	-20.2849450943147\\
570	460	-20.940674196386\\
570	455	-23.1247262331547\\
570	450	-25.1680980054159\\
570	445	-25.6109754478098\\
570	440	-25.9807323948937\\
570	435	-27.7635310008391\\
570	430	-28.5257782312281\\
570	425	-28.6705472220006\\
570	420	-29.4233234376898\\
570	415	-30.1568157916563\\
570	410	-29.4702423390336\\
570	405	-30.6610780385336\\
570	400	-31.0544003659024\\
570	395	-30.6027380852552\\
570	390	-28.791124807623\\
570	385	-27.5913496487124\\
570	380	-27.0906568629084\\
570	375	-25.7459875895647\\
570	370	-24.8642687861275\\
570	365	-24.6232108342256\\
570	360	-23.2787937113194\\
570	355	-20.7693871876522\\
570	350	-19.0504584791829\\
570	345	-18.7632425991687\\
570	340	-18.4736494231197\\
570	335	-16.8563193526047\\
570	330	-16.7385110023133\\
570	325	-16.6453780864163\\
570	320	-15.697344520921\\
570	315	-15.6926226276082\\
570	310	-16.3769500124145\\
570	305	-16.8076495058849\\
570	300	-16.0806291463264\\
570	295	-16.4981024419862\\
570	290	-16.2716001290701\\
570	285	-14.8553351898686\\
570	280	-15.1270186464026\\
570	275	-15.2727980329578\\
570	270	-14.1211448350086\\
570	265	-13.2605725897602\\
570	260	-11.2994025165926\\
570	255	-8.78550227057531\\
570	250	-7.52391048642039\\
570	245	-6.49092164006652\\
570	240	-4.38238350245683\\
570	235	-1.68859113450071\\
570	230	-1.33069216760941\\
570	225	-0.374994887167304\\
570	220	2.36758205128717\\
570	215	3.55095038655782\\
570	210	3.37911889416864\\
570	205	5.00395109974215\\
570	200	8.82466608390769\\
570	195	10.0503233257205\\
570	190	9.83552821411195\\
570	185	12.0244045267782\\
570	180	16.3713546631352\\
570	175	17.4905375325452\\
570	170	14.9977264347344\\
570	165	15.4932800675051\\
570	160	17.3749284027472\\
570	155	19.353245953972\\
570	150	19.7237700237984\\
570	145	21.0557073160708\\
570	140	21.1508172475205\\
570	135	21.0905805063976\\
570	130	22.5909138733468\\
570	125	25.6864096147974\\
570	120	27.9665280044901\\
570	115	26.4676872688515\\
570	110	26.5528169468244\\
570	105	28.7316514280956\\
570	100	28.6206611763537\\
570	95	27.4545286038547\\
570	90	28.8581134680762\\
570	85	31.7732392457119\\
570	80	30.6903104040766\\
570	75	28.845296424749\\
570	70	31.3728245972115\\
570	65	35.1892574355788\\
570	60	35.3519777127958\\
570	55	34.3221721777445\\
570	50	38.2895079490345\\
570	45	42.0568132865201\\
570	40	39.5974691263291\\
570	35	37.7650937362996\\
570	30	40.8287343487082\\
570	25	42.327193839792\\
570	20	39.7391358916102\\
570	15	38.7706472379332\\
570	10	41.4438679995537\\
570	5	42.734952379581\\
570	0	40.7253937334972\\
565	1200	25.8562933296653\\
565	1195	24.3042989616097\\
565	1190	23.271166273601\\
565	1185	23.9428228837387\\
565	1180	25.3959556373638\\
565	1175	24.5630826888328\\
565	1170	23.9338255368739\\
565	1165	23.1897372704943\\
565	1160	22.7577058640554\\
565	1155	22.1443561279111\\
565	1150	21.2957359108186\\
565	1145	21.4242840818588\\
565	1140	22.525989067778\\
565	1135	22.1233196183885\\
565	1130	23.4997003543886\\
565	1125	21.479089040954\\
565	1120	20.1263622777997\\
565	1115	21.0124398177313\\
565	1110	22.8303114891469\\
565	1105	23.6309098754509\\
565	1100	22.080362489809\\
565	1095	20.7821318800407\\
565	1090	20.3809491352649\\
565	1085	20.0714113681997\\
565	1080	19.2256593457059\\
565	1075	19.3773588057102\\
565	1070	19.9693128674699\\
565	1065	21.0382511650614\\
565	1060	19.2883245139492\\
565	1055	18.0248386319363\\
565	1050	17.6263380452583\\
565	1045	17.0164385189082\\
565	1040	17.1908144064882\\
565	1035	17.2094280608035\\
565	1030	17.9988291328536\\
565	1025	17.4917917906487\\
565	1020	15.1255961151719\\
565	1015	14.2193223702725\\
565	1010	14.0965365245911\\
565	1005	12.7981856901488\\
565	1000	12.5689399207431\\
565	995	9.72518535364543\\
565	990	8.25631936645095\\
565	985	6.99562034592782\\
565	980	5.75056634263092\\
565	975	3.25132958400263\\
565	970	2.33529268580241\\
565	965	1.85280431715637\\
565	960	0.699193827571435\\
565	955	0.503942872666812\\
565	950	-0.931717536665019\\
565	945	-2.82373194066895\\
565	940	-2.83851631343805\\
565	935	-1.4750900234385\\
565	930	-1.628690284193\\
565	925	-2.5805471569829\\
565	920	-3.08114073955039\\
565	915	-4.5906580871133\\
565	910	-6.18009590258953\\
565	905	-7.19447959266472\\
565	900	-7.51817531044708\\
565	895	-8.11046553035249\\
565	890	-8.06003078805497\\
565	885	-7.32200670099974\\
565	880	-7.65044705221317\\
565	875	-8.7765152340753\\
565	870	-9.66530444723503\\
565	865	-7.53152756733925\\
565	860	-6.95086915348293\\
565	855	-5.83805865318573\\
565	850	-4.32010498774525\\
565	845	-5.85071152191449\\
565	840	-6.81218955785471\\
565	835	-5.73337150446423\\
565	830	-4.9822886530801\\
565	825	-5.2517001788101\\
565	820	-4.96673555827238\\
565	815	-3.79337214057114\\
565	810	-4.81042941665146\\
565	805	-4.25816163419859\\
565	800	-3.09495510747956\\
565	795	-2.93958922214324\\
565	790	-3.42141737640077\\
565	785	-3.63967005623908\\
565	780	-0.671219085989833\\
565	775	0.711802370832174\\
565	770	0.594015832752575\\
565	765	0.215094913820849\\
565	760	0.2337528492003\\
565	755	0.835496445291483\\
565	750	0.803424253921548\\
565	745	1.13261537037806\\
565	740	1.91354463265543\\
565	735	3.27006190758811\\
565	730	4.30777275475839\\
565	725	6.13609915286452\\
565	720	6.86668430399413\\
565	715	6.84290523988102\\
565	710	7.00811384626149\\
565	705	8.39049885197574\\
565	700	9.43759608949995\\
565	695	9.79621549058493\\
565	690	9.93176409703983\\
565	685	9.17628102956792\\
565	680	8.85441018470101\\
565	675	11.2175607410172\\
565	670	11.3141361061839\\
565	665	10.1790782137125\\
565	660	9.59709289241505\\
565	655	12.1800696600558\\
565	650	12.0752150208423\\
565	645	10.7903024290167\\
565	640	11.8892245110933\\
565	635	13.5391307329619\\
565	630	13.030135835493\\
565	625	13.7026936975403\\
565	620	14.2074460283117\\
565	615	14.0207687732028\\
565	610	12.7948082500583\\
565	605	14.1552445569739\\
565	600	12.2379123577696\\
565	595	9.74767098893471\\
565	590	10.1389661742282\\
565	585	11.0291097445595\\
565	580	9.96031957800562\\
565	575	6.92277068391809\\
565	570	7.33025658770634\\
565	565	6.41207938323629\\
565	560	4.08595822987189\\
565	555	1.71353324558925\\
565	550	2.27583154419154\\
565	545	0.530339632276565\\
565	540	-2.71710677799481\\
565	535	-2.37197973332297\\
565	530	-3.16288608227779\\
565	525	-5.30725235755466\\
565	520	-6.87517283245785\\
565	515	-6.49645123280482\\
565	510	-6.60158551064944\\
565	505	-8.32575043006739\\
565	500	-9.210730003104\\
565	495	-11.278798398429\\
565	490	-12.7839757154284\\
565	485	-13.294607271319\\
565	480	-15.2071848418333\\
565	475	-17.7893825716908\\
565	470	-19.2960375349473\\
565	465	-18.9061814748036\\
565	460	-20.1046050890943\\
565	455	-22.7297107689585\\
565	450	-23.2547003228981\\
565	445	-23.1964652452853\\
565	440	-24.1882369101529\\
565	435	-26.0858552477998\\
565	430	-26.8802676496664\\
565	425	-27.4283928780667\\
565	420	-28.4590310871013\\
565	415	-28.8991857424185\\
565	410	-28.2000129944918\\
565	405	-28.5380170571893\\
565	400	-29.1115682746608\\
565	395	-29.0889309004065\\
565	390	-27.7748922185565\\
565	385	-25.9650062420546\\
565	380	-24.9012927458048\\
565	375	-23.6896913477535\\
565	370	-23.9482934198504\\
565	365	-22.5708469131619\\
565	360	-21.2163899537823\\
565	355	-19.6584418828984\\
565	350	-18.9992070401222\\
565	345	-18.4934857115777\\
565	340	-17.8854320034211\\
565	335	-17.244025691406\\
565	330	-16.2431523339865\\
565	325	-16.3735930068096\\
565	320	-16.2737998083821\\
565	315	-16.4758404808936\\
565	310	-16.2047215752395\\
565	305	-17.5866890579209\\
565	300	-17.3699878435827\\
565	295	-16.4593092225286\\
565	290	-16.373369291503\\
565	285	-16.4709019578645\\
565	280	-16.457179027585\\
565	275	-14.9931654473085\\
565	270	-14.0877869999422\\
565	265	-14.8825902104136\\
565	260	-12.5082920447594\\
565	255	-8.833979099506\\
565	250	-7.27385157821118\\
565	245	-8.42924297963782\\
565	240	-5.694200417518\\
565	235	-2.53919151674927\\
565	230	-1.39418051321718\\
565	225	-0.949382872714523\\
565	220	1.83974348988158\\
565	215	3.35153777855248\\
565	210	3.16733628833481\\
565	205	4.81362895961502\\
565	200	8.19990390794737\\
565	195	9.88300683446323\\
565	190	10.0345100419136\\
565	185	11.9467698829694\\
565	180	15.4436918565043\\
565	175	16.588462550314\\
565	170	15.3140529751709\\
565	165	15.4251588702191\\
565	160	16.7640140454869\\
565	155	18.8571487890431\\
565	150	19.7009312456939\\
565	145	20.9255989473422\\
565	140	21.1599437397854\\
565	135	21.5703353056206\\
565	130	22.4384488915266\\
565	125	25.7118415951863\\
565	120	28.5655956237415\\
565	115	27.8106653396599\\
565	110	26.6924526933126\\
565	105	28.2660741377895\\
565	100	30.5103943099621\\
565	95	29.7940761033487\\
565	90	27.8503051313355\\
565	85	30.8364094611134\\
565	80	33.211586260586\\
565	75	31.1432829825435\\
565	70	30.5568218102881\\
565	65	33.8357256199079\\
565	60	37.1107265374967\\
565	55	35.6842526904611\\
565	50	36.7127048984121\\
565	45	40.6610031604723\\
565	40	40.3466221114177\\
565	35	37.6265573666624\\
565	30	39.3394287851652\\
565	25	41.2123141597476\\
565	20	38.9804310300351\\
565	15	37.151004056117\\
565	10	39.1442736997769\\
565	5	41.379583647059\\
565	0	40.5565377149524\\
560	1200	27.1389190004102\\
560	1195	24.1837994388898\\
560	1190	23.6436594510042\\
560	1185	24.5077193948091\\
560	1180	26.4630584730858\\
560	1175	27.2429806358232\\
560	1170	25.7751104431845\\
560	1165	24.7753915478497\\
560	1160	24.3548852036311\\
560	1155	24.5689453887935\\
560	1150	24.7431740914681\\
560	1145	24.6994625476655\\
560	1140	24.911595718223\\
560	1135	25.4765404550844\\
560	1130	25.9252155297445\\
560	1125	24.2774849654697\\
560	1120	22.36160441626\\
560	1115	23.3364603624641\\
560	1110	24.0327747190331\\
560	1105	24.426261591514\\
560	1100	24.133611211314\\
560	1095	23.810344505443\\
560	1090	23.7074703955677\\
560	1085	24.146919173797\\
560	1080	23.8197798622568\\
560	1075	24.7131754380353\\
560	1070	23.697411653915\\
560	1065	24.6001759158889\\
560	1060	23.5445445497862\\
560	1055	23.2200889846472\\
560	1050	22.984607207768\\
560	1045	22.8643738804212\\
560	1040	21.4593561641395\\
560	1035	21.159666927475\\
560	1030	20.92542444009\\
560	1025	21.188319084461\\
560	1020	18.8850820091866\\
560	1015	18.1403137595298\\
560	1010	16.5246063559734\\
560	1005	15.5994967837987\\
560	1000	15.0062250955698\\
560	995	13.4590729697666\\
560	990	11.5693476162978\\
560	985	9.79652788902968\\
560	980	7.7412113682858\\
560	975	5.9655013515785\\
560	970	4.9352266650094\\
560	965	5.24629201162588\\
560	960	3.24323991858819\\
560	955	3.36113041003864\\
560	950	2.59329025876104\\
560	945	0.328676802155314\\
560	940	-1.65554762158172\\
560	935	-1.4461024514485\\
560	930	-0.796346530973096\\
560	925	-1.00356100761473\\
560	920	-1.2706724156651\\
560	915	-2.12591496265395\\
560	910	-4.13502391229667\\
560	905	-4.05119587288209\\
560	900	-2.07831462446211\\
560	895	-2.03047208508906\\
560	890	-2.92026911248377\\
560	885	-1.67881359677904\\
560	880	-0.569987472996218\\
560	875	-1.5621653797798\\
560	870	-3.32839597190468\\
560	865	-1.11739323030088\\
560	860	0.106123650685731\\
560	855	1.35819751998679\\
560	850	1.80048134832214\\
560	845	1.17984988143053\\
560	840	-1.0926390240038\\
560	835	-1.27790044996755\\
560	830	0.866712636797729\\
560	825	0.812675477714492\\
560	820	1.03578564790541\\
560	815	1.63849365737451\\
560	810	0.277105286115329\\
560	805	-0.994402969920429\\
560	800	-0.401416073982091\\
560	795	0.508680942067713\\
560	790	-0.750893515961707\\
560	785	-0.478577526085246\\
560	780	0.600327989618108\\
560	775	3.48797167596604\\
560	770	2.1651987120872\\
560	765	2.33247250803242\\
560	760	3.51154347613601\\
560	755	4.83835644209603\\
560	750	5.71372173256395\\
560	745	6.16856791427017\\
560	740	7.14797613477231\\
560	735	8.81263670013232\\
560	730	8.84132330401098\\
560	725	9.71104935741459\\
560	720	11.4333872159782\\
560	715	11.5390108063016\\
560	710	11.3916915630757\\
560	705	12.5486106010426\\
560	700	12.6952695105392\\
560	695	13.422545461342\\
560	690	14.6218527816579\\
560	685	14.3405313580909\\
560	680	12.6769694508334\\
560	675	13.9752334246434\\
560	670	14.0949618301331\\
560	665	13.0075875345631\\
560	660	12.4111008545992\\
560	655	15.540377459296\\
560	650	16.3715810782251\\
560	645	14.037938634207\\
560	640	14.1227036457099\\
560	635	16.5095636387841\\
560	630	17.5044352579519\\
560	625	16.4484436160888\\
560	620	17.3420443701502\\
560	615	17.4895437780259\\
560	610	17.2497300811266\\
560	605	17.1209786585849\\
560	600	16.6074869794838\\
560	595	14.4543919256769\\
560	590	13.3582952799837\\
560	585	16.3867766337328\\
560	580	15.8724352474983\\
560	575	12.3152814671908\\
560	570	10.4937861927737\\
560	565	11.7137416265472\\
560	560	11.0955749166244\\
560	555	7.27530849931898\\
560	550	6.67659777925087\\
560	545	6.01924285558867\\
560	540	2.96259712984097\\
560	535	1.68412739339939\\
560	530	1.96874384745078\\
560	525	-0.890560473938478\\
560	520	-2.92379393441905\\
560	515	-2.51626116661589\\
560	510	-4.53871853544507\\
560	505	-6.60973518186393\\
560	500	-7.26455495423227\\
560	495	-8.18207837035879\\
560	490	-9.82770822714224\\
560	485	-10.3495628335737\\
560	480	-11.3893190638362\\
560	475	-14.2923946009611\\
560	470	-16.3326662515933\\
560	465	-16.9854849395806\\
560	460	-16.8955855395518\\
560	455	-18.7903370288934\\
560	450	-21.4770617267354\\
560	445	-21.2724601468044\\
560	440	-21.0120755004368\\
560	435	-22.6560316467564\\
560	430	-23.9800427230489\\
560	425	-23.3834263469601\\
560	420	-23.4690201913579\\
560	415	-25.9059470168347\\
560	410	-25.9240272404268\\
560	405	-25.5059180199528\\
560	400	-25.9777260573151\\
560	395	-26.5468126053265\\
560	390	-25.3983358643627\\
560	385	-23.0310249903009\\
560	380	-23.0731184130141\\
560	375	-22.1169011524721\\
560	370	-22.6127548898221\\
560	365	-21.3875304065214\\
560	360	-19.9739650308952\\
560	355	-18.5419100996805\\
560	350	-18.1020244488363\\
560	345	-17.9215161348511\\
560	340	-17.8372706052569\\
560	335	-15.8556147000822\\
560	330	-15.1498813666867\\
560	325	-14.4322091503645\\
560	320	-14.5116181083959\\
560	315	-14.4724292148126\\
560	310	-14.7080174791449\\
560	305	-15.1000996108423\\
560	300	-15.8152687733286\\
560	295	-15.4853358914302\\
560	290	-15.2835271435056\\
560	285	-14.212867933406\\
560	280	-15.2418425727087\\
560	275	-13.2077737490813\\
560	270	-11.2049778924506\\
560	265	-11.8448728107137\\
560	260	-11.3157412206674\\
560	255	-7.37081430041326\\
560	250	-4.22464073895935\\
560	245	-5.00730543773898\\
560	240	-4.21989455169569\\
560	235	-0.371754855930703\\
560	230	2.24424672274654\\
560	225	2.01536534002116\\
560	220	3.46827102154475\\
560	215	6.1944521436717\\
560	210	6.81293324876697\\
560	205	7.98821065853099\\
560	200	10.6346644215473\\
560	195	12.523885774579\\
560	190	13.7532042038983\\
560	185	14.459420652357\\
560	180	18.3972323791422\\
560	175	19.9682113931276\\
560	170	19.0402057930714\\
560	165	18.7066632014476\\
560	160	20.0345457357153\\
560	155	22.0662126570051\\
560	150	22.7770336892681\\
560	145	23.721886065804\\
560	140	24.975486578488\\
560	135	25.4509888211778\\
560	130	26.6770917636932\\
560	125	29.0103205362502\\
560	120	32.2772968835334\\
560	115	32.4919123969412\\
560	110	31.3927665012297\\
560	105	31.2304763849588\\
560	100	33.4761723900356\\
560	95	35.0779475025956\\
560	90	33.590379628301\\
560	85	34.4024173473726\\
560	80	37.7362253892534\\
560	75	38.2381491357264\\
560	70	36.248393504552\\
560	65	37.2147324311818\\
560	60	41.2649313740076\\
560	55	41.5297246124019\\
560	50	40.8634906712259\\
560	45	41.7615867746754\\
560	40	42.6017208434723\\
560	35	41.2998330437504\\
560	30	40.7092075426717\\
560	25	42.9193211970978\\
560	20	41.9450884463195\\
560	15	39.3566625966087\\
560	10	40.273367976496\\
560	5	43.5354072228829\\
560	0	42.4469631412512\\
555	1200	27.1125925688066\\
555	1195	25.490374614863\\
555	1190	24.7875450097254\\
555	1185	25.662934602462\\
555	1180	27.1260298615034\\
555	1175	26.9233635757764\\
555	1170	25.3052750918496\\
555	1165	23.8886150852813\\
555	1160	23.5176026860763\\
555	1155	24.0873375486763\\
555	1150	24.174867184116\\
555	1145	24.4319510719679\\
555	1140	24.0577562544422\\
555	1135	24.9335771470232\\
555	1130	24.7969690447871\\
555	1125	23.1747860553032\\
555	1120	22.9188636681738\\
555	1115	24.2498471488834\\
555	1110	23.8849398241191\\
555	1105	23.7142009916215\\
555	1100	23.8038147449761\\
555	1095	23.6751315288575\\
555	1090	21.8589330795348\\
555	1085	21.4132282912487\\
555	1080	22.1561032711497\\
555	1075	22.9593324235366\\
555	1070	21.9275887550566\\
555	1065	21.9603074468441\\
555	1060	22.1970574509587\\
555	1055	22.0426735740675\\
555	1050	22.0640112007295\\
555	1045	21.7442316913384\\
555	1040	21.3849537994311\\
555	1035	20.0440970153986\\
555	1030	20.2850498175612\\
555	1025	19.7992616697147\\
555	1020	18.5463492505023\\
555	1015	16.8346237122414\\
555	1010	15.6442702171034\\
555	1005	12.8932617203891\\
555	1000	12.5268103350363\\
555	995	12.5379756164639\\
555	990	10.1548761559397\\
555	985	8.01602960836863\\
555	980	5.8018649097221\\
555	975	5.0123858519928\\
555	970	4.60704804628494\\
555	965	3.79830477350151\\
555	960	3.15239016759551\\
555	955	2.60043073200268\\
555	950	2.76247967799372\\
555	945	1.85467683006482\\
555	940	0.717857446781636\\
555	935	0.564232806927066\\
555	930	-0.00843296822404227\\
555	925	-0.934582008244433\\
555	920	-0.539793790683689\\
555	915	-1.93693008908576\\
555	910	-4.89184817241312\\
555	905	-5.40488446350446\\
555	900	-4.39127334998466\\
555	895	-4.57044032745489\\
555	890	-6.1008926373961\\
555	885	-4.70486786161291\\
555	880	-4.24496929272391\\
555	875	-4.91444102673267\\
555	870	-4.8290582908694\\
555	865	-4.33771548828736\\
555	860	-4.27239498478411\\
555	855	-1.83617100685024\\
555	850	0.38055720002103\\
555	845	-0.773331788706855\\
555	840	-2.28771759894153\\
555	835	-1.32045811224634\\
555	830	0.392850770052064\\
555	825	0.358370260880747\\
555	820	1.28355159703369\\
555	815	2.04139990309886\\
555	810	1.23089744162053\\
555	805	0.314967234846335\\
555	800	0.215931925185942\\
555	795	0.519943075074934\\
555	790	0.0384929338592883\\
555	785	-1.50202277694189\\
555	780	-0.0170382484589027\\
555	775	0.981537211356681\\
555	770	0.0919732378870322\\
555	765	-0.0566324122019068\\
555	760	0.973815440839644\\
555	755	0.423302557977422\\
555	750	1.80115789431466\\
555	745	2.6150548401597\\
555	740	4.3037956726871\\
555	735	5.56655053348004\\
555	730	5.20203913017076\\
555	725	6.49838059715194\\
555	720	7.37477445462036\\
555	715	6.40597312455975\\
555	710	6.99920630396855\\
555	705	7.48881232535086\\
555	700	8.68317628943987\\
555	695	9.01131686230201\\
555	690	10.6783399566557\\
555	685	10.1950890529617\\
555	680	8.9452013410089\\
555	675	9.61010204085119\\
555	670	11.2915753209279\\
555	665	10.7504478223539\\
555	660	10.23911656886\\
555	655	12.0496272741395\\
555	650	14.3686019674201\\
555	645	12.9472952464553\\
555	640	14.2237488557146\\
555	635	15.1317508555737\\
555	630	16.6318228127975\\
555	625	16.5417615610086\\
555	620	18.0520834568536\\
555	615	16.8366259287927\\
555	610	15.915125261189\\
555	605	16.7769804834969\\
555	600	15.7163869908683\\
555	595	14.1641825383284\\
555	590	12.083225409046\\
555	585	14.6532301845365\\
555	580	15.5598901083483\\
555	575	12.6109353406192\\
555	570	9.73787830027157\\
555	565	8.76144235549685\\
555	560	8.08973027804268\\
555	555	5.88521662362825\\
555	550	3.93174530501872\\
555	545	3.16787937559978\\
555	540	2.41027944251454\\
555	535	2.10396937773146\\
555	530	0.446168557319908\\
555	525	-1.19660321185228\\
555	520	-2.11468785783177\\
555	515	-2.206443776865\\
555	510	-3.79230766851242\\
555	505	-6.3331360067757\\
555	500	-6.07685951396866\\
555	495	-8.51709429476409\\
555	490	-10.4214141847862\\
555	485	-11.165975155312\\
555	480	-12.3565393949935\\
555	475	-15.3740005853805\\
555	470	-17.8500897166401\\
555	465	-17.9276195228435\\
555	460	-17.7456261110187\\
555	455	-19.6304752600711\\
555	450	-21.5134523304548\\
555	445	-21.5714771802122\\
555	440	-21.2216460745044\\
555	435	-21.8395081173526\\
555	430	-22.5063029462183\\
555	425	-22.7565564318611\\
555	420	-21.7961341399271\\
555	415	-22.9583994428299\\
555	410	-22.9780635423954\\
555	405	-23.042821840565\\
555	400	-22.3104522322792\\
555	395	-23.141593799201\\
555	390	-23.6301723876304\\
555	385	-22.0826770681151\\
555	380	-20.8278901688836\\
555	375	-21.1024504443567\\
555	370	-22.232900405842\\
555	365	-20.7919414453281\\
555	360	-18.7651662792114\\
555	355	-17.9646616265281\\
555	350	-18.4394350971415\\
555	345	-17.2295956703015\\
555	340	-16.5096549498126\\
555	335	-16.4735723195281\\
555	330	-15.859988680872\\
555	325	-14.9087862428973\\
555	320	-15.9962120129649\\
555	315	-16.5971315454294\\
555	310	-16.3960486348042\\
555	305	-16.0911277830696\\
555	300	-17.0554863239017\\
555	295	-17.0050268596633\\
555	290	-15.3251619180819\\
555	285	-14.9569049554048\\
555	280	-16.0385524792164\\
555	275	-13.9622102272106\\
555	270	-10.541017738452\\
555	265	-10.5040141437503\\
555	260	-10.3766367883586\\
555	255	-7.79065897204509\\
555	250	-5.35492827521739\\
555	245	-5.29540823767093\\
555	240	-4.95679046953956\\
555	235	-2.22267277140963\\
555	230	-0.0469644555141713\\
555	225	0.70318735285764\\
555	220	3.19591599162322\\
555	215	5.39634936274888\\
555	210	6.54281691728283\\
555	205	8.13306001316141\\
555	200	11.6003986515043\\
555	195	12.7480345986341\\
555	190	13.3543476032282\\
555	185	14.5867373545843\\
555	180	17.112962810359\\
555	175	18.9751496914341\\
555	170	18.1318180863354\\
555	165	18.3795409469267\\
555	160	19.7145484043958\\
555	155	21.6101561025635\\
555	150	22.9946012635737\\
555	145	23.907956702551\\
555	140	24.6569219499124\\
555	135	26.134946239803\\
555	130	27.3661440829173\\
555	125	29.024574475221\\
555	120	31.827245900613\\
555	115	34.1392312157213\\
555	110	34.0415107724193\\
555	105	32.64840116901\\
555	100	33.6110934569015\\
555	95	35.7196215293598\\
555	90	36.0277542833383\\
555	85	35.885705747789\\
555	80	37.5157439569575\\
555	75	38.9787216617797\\
555	70	38.8369945710228\\
555	65	38.7713543441068\\
555	60	41.094204360581\\
555	55	43.0503362276686\\
555	50	43.0287424157959\\
555	45	43.0693690476501\\
555	40	42.1198875868504\\
555	35	41.2970895482022\\
555	30	41.828073335826\\
555	25	42.6648815415783\\
555	20	41.8894456519956\\
555	15	39.6379957818817\\
555	10	40.3601817804583\\
555	5	43.7042080914025\\
555	0	44.5058512231317\\
550	1200	29.1697702996862\\
550	1195	28.2202445219409\\
550	1190	26.3513931561993\\
550	1185	26.9164305547711\\
550	1180	27.3478217850461\\
550	1175	27.1188877836839\\
550	1170	26.7056004526248\\
550	1165	25.3794350619273\\
550	1160	24.7647320352244\\
550	1155	24.7275554133621\\
550	1150	25.3703788351222\\
550	1145	26.6286559789487\\
550	1140	26.7528949749203\\
550	1135	26.6829342699102\\
550	1130	27.0773452878439\\
550	1125	26.1919710808152\\
550	1120	25.2777901890313\\
550	1115	25.6333448632686\\
550	1110	24.9775886758271\\
550	1105	23.6608648706097\\
550	1100	24.241704662315\\
550	1095	26.0638382522166\\
550	1090	24.8052317077381\\
550	1085	23.3989535434594\\
550	1080	23.3530776110383\\
550	1075	24.6925926670674\\
550	1070	23.2248742138027\\
550	1065	24.0896509758259\\
550	1060	24.5006570395681\\
550	1055	23.2652802162556\\
550	1050	22.6437290846698\\
550	1045	22.3124976100589\\
550	1040	22.3195980458986\\
550	1035	21.290200992803\\
550	1030	21.1642386359199\\
550	1025	21.4344526142731\\
550	1020	20.8220195943204\\
550	1015	19.7078215927713\\
550	1010	17.1549826189948\\
550	1005	14.9657295359466\\
550	1000	14.3848611449757\\
550	995	13.6577512121266\\
550	990	11.8252533643981\\
550	985	10.0852452252902\\
550	980	8.63965100306177\\
550	975	6.43014233014219\\
550	970	5.51648843698513\\
550	965	5.12291167214516\\
550	960	4.69754525491771\\
550	955	3.8928702649855\\
550	950	3.35847423626637\\
550	945	2.94328278855573\\
550	940	1.05784786159802\\
550	935	1.89561227913873\\
550	930	-0.408657813773971\\
550	925	-0.610099837707821\\
550	920	2.057159278158\\
550	915	2.65596152664875\\
550	910	-0.0319863152972175\\
550	905	-1.5586521745081\\
550	900	-1.07909444170218\\
550	895	0.100456449727972\\
550	890	-0.30459647150019\\
550	885	-0.373921797882758\\
550	880	0.74533654345305\\
550	875	0.590158074743158\\
550	870	0.391255261516562\\
550	865	1.50921807648592\\
550	860	0.893848299097954\\
550	855	1.43925537435371\\
550	850	3.5338423115154\\
550	845	4.39452948255621\\
550	840	3.41947547915242\\
550	835	2.21667283150236\\
550	830	3.59425176468903\\
550	825	4.36702445886067\\
550	820	4.08360418536813\\
550	815	4.32799517710009\\
550	810	4.04222996554881\\
550	805	3.1624320124406\\
550	800	2.71139834243468\\
550	795	3.83278693776174\\
550	790	3.40274866842583\\
550	785	2.75895933470792\\
550	780	2.67195962693995\\
550	775	3.65634014405623\\
550	770	3.90665862716423\\
550	765	4.87489386143534\\
550	760	5.927045480586\\
550	755	5.37089010884119\\
550	750	5.43124913499332\\
550	745	7.33551494242602\\
550	740	7.87538227276309\\
550	735	8.72468595428791\\
550	730	7.7243855605484\\
550	725	9.8593095754527\\
550	720	12.3574286508374\\
550	715	11.7253116200895\\
550	710	10.8305416175281\\
550	705	11.7136401414327\\
550	700	12.1098521860945\\
550	695	12.0416003249425\\
550	690	14.7314337458047\\
550	685	15.3531968562675\\
550	680	13.9143825442666\\
550	675	13.1252546876869\\
550	670	13.9417525674862\\
550	665	13.1865220111047\\
550	660	11.3225985940278\\
550	655	13.7661377143031\\
550	650	15.6521227455798\\
550	645	15.1042081613275\\
550	640	15.3821610495311\\
550	635	16.8606684362048\\
550	630	18.309364628607\\
550	625	18.5963647636845\\
550	620	20.271450256924\\
550	615	20.4570251351802\\
550	610	18.7942578398545\\
550	605	18.7714997810764\\
550	600	20.2973831342296\\
550	595	19.3870215673097\\
550	590	17.1426099035858\\
550	585	18.1750852114063\\
550	580	19.1305905725769\\
550	575	17.1104279184891\\
550	570	13.7377920305456\\
550	565	12.5520178021818\\
550	560	12.4138667761248\\
550	555	10.7406713457653\\
550	550	8.54953589125748\\
550	545	7.16508628022888\\
550	540	5.28041108422946\\
550	535	6.03433431274567\\
550	530	4.321553587709\\
550	525	2.77829160668338\\
550	520	0.654531961726065\\
550	515	0.611162203614583\\
550	510	-0.676686868697118\\
550	505	-2.71179747167378\\
550	500	-4.32910085813086\\
550	495	-5.68454909761829\\
550	490	-8.70552485760959\\
550	485	-9.65790721684812\\
550	480	-9.818163606864\\
550	475	-12.298208304234\\
550	470	-15.0152353576769\\
550	465	-16.4354387432378\\
550	460	-16.7535651887677\\
550	455	-17.1675201639539\\
550	450	-19.0165574673961\\
550	445	-20.0590453217637\\
550	440	-20.0636934477843\\
550	435	-20.9655376410869\\
550	430	-21.6557915945409\\
550	425	-21.030241290973\\
550	420	-19.8642824666636\\
550	415	-20.4486577166692\\
550	410	-21.6912529531048\\
550	405	-21.6448575670256\\
550	400	-21.389058384673\\
550	395	-22.0468101827466\\
550	390	-20.9992314153255\\
550	385	-20.6874011166201\\
550	380	-20.3503664898067\\
550	375	-20.1308000750687\\
550	370	-21.2382335822317\\
550	365	-20.7112111417418\\
550	360	-19.0589165160877\\
550	355	-17.9312591784742\\
550	350	-18.5656905659412\\
550	345	-17.9911361462268\\
550	340	-16.9099881673624\\
550	335	-16.6699651202507\\
550	330	-16.1394846692283\\
550	325	-16.1386272616919\\
550	320	-15.2525000814267\\
550	315	-15.3077543474492\\
550	310	-16.0627236141859\\
550	305	-16.103595619928\\
550	300	-16.0634556362111\\
550	295	-16.5303035662055\\
550	290	-15.1600889489373\\
550	285	-13.1506234225899\\
550	280	-13.6269757714758\\
550	275	-13.3045745983218\\
550	270	-9.85212698397527\\
550	265	-8.43364824038554\\
550	260	-8.5968782975965\\
550	255	-7.12442718443435\\
550	250	-3.84315240327578\\
550	245	-2.80148928841845\\
550	240	-3.09555798798101\\
550	235	-0.685429514998759\\
550	230	0.51131279240326\\
550	225	1.80798265495014\\
550	220	3.34825526041732\\
550	215	6.03276986423043\\
550	210	7.01800398593787\\
550	205	8.02935030770186\\
550	200	10.5777341715675\\
550	195	13.6676239637382\\
550	190	14.8530406302634\\
550	185	15.6942859087521\\
550	180	17.8613717704711\\
550	175	20.317665711339\\
550	170	20.0610214872786\\
550	165	19.9291633675484\\
550	160	20.9772662835803\\
550	155	23.6224472954027\\
550	150	24.3450485197563\\
550	145	25.3928758262027\\
550	140	26.8490964361699\\
550	135	27.3747064045301\\
550	130	29.914789796826\\
550	125	32.1813881202261\\
550	120	34.3768145194554\\
550	115	35.4909710852962\\
550	110	37.0665621831013\\
550	105	37.4083580782226\\
550	100	36.5093424013485\\
550	95	36.7494325333682\\
550	90	39.0711704492142\\
550	85	41.0902682542974\\
550	80	41.2481329221691\\
550	75	41.1767678732003\\
550	70	41.7351381116005\\
550	65	42.3823058645821\\
550	60	44.0713973235133\\
550	55	45.3598177260983\\
550	50	45.4877543605498\\
550	45	45.4113093308652\\
550	40	44.1638755665726\\
550	35	43.6508666475438\\
550	30	43.6814854268478\\
550	25	45.0292344680802\\
550	20	44.412835302106\\
550	15	42.205664269698\\
550	10	41.1405316120827\\
550	5	43.8320615132461\\
550	0	44.9245653050566\\
545	1200	30.5653975276527\\
545	1195	29.7626347280293\\
545	1190	28.2297882400744\\
545	1185	27.9159149633797\\
545	1180	28.3503354775439\\
545	1175	28.2246645163523\\
545	1170	27.5673909255065\\
545	1165	27.2986383173275\\
545	1160	26.4507249572216\\
545	1155	24.7228897438172\\
545	1150	24.688688304449\\
545	1145	25.116821366134\\
545	1140	26.0081810727925\\
545	1135	25.9908167863277\\
545	1130	25.7976651840427\\
545	1125	25.0887435890936\\
545	1120	25.5326062142649\\
545	1115	26.1755580766048\\
545	1110	26.4529557215783\\
545	1105	24.4875758526314\\
545	1100	24.2501347797943\\
545	1095	25.8479544581833\\
545	1090	25.1256107768204\\
545	1085	23.4971051776129\\
545	1080	22.6665989146832\\
545	1075	23.5117299435133\\
545	1070	22.501825572851\\
545	1065	22.6405414856854\\
545	1060	23.4022246461973\\
545	1055	22.4984815606913\\
545	1050	22.346229965171\\
545	1045	20.8461645767493\\
545	1040	20.6298037049173\\
545	1035	20.6085151657226\\
545	1030	19.9681536888902\\
545	1025	20.7111503576925\\
545	1020	20.7025267591289\\
545	1015	19.3141300090911\\
545	1010	17.1323692376945\\
545	1005	15.3947221583758\\
545	1000	13.9174268665938\\
545	995	12.7128672951994\\
545	990	12.1815245816842\\
545	985	10.1948277200336\\
545	980	8.89086265312653\\
545	975	5.91990971312316\\
545	970	4.95245580422579\\
545	965	5.79201276894491\\
545	960	4.9102400830534\\
545	955	4.16905823561319\\
545	950	3.17363237673453\\
545	945	1.91415880098612\\
545	940	1.78179166709288\\
545	935	2.38781529954667\\
545	930	1.23678532392296\\
545	925	-0.527054014896748\\
545	920	0.480861312655179\\
545	915	0.600847504901139\\
545	910	-0.963923313287523\\
545	905	-2.22482018341907\\
545	900	-3.3354869363975\\
545	895	-3.50830958561892\\
545	890	-2.44481252191781\\
545	885	-0.820704832163756\\
545	880	-0.615475733076892\\
545	875	-1.08985994097202\\
545	870	-1.43370804909864\\
545	865	-0.778595961057363\\
545	860	-0.830813054119062\\
545	855	-0.835314738592388\\
545	850	1.32545495765135\\
545	845	1.12012250329917\\
545	840	0.411069898725145\\
545	835	0.818077000120866\\
545	830	2.54788509761056\\
545	825	2.39695446477162\\
545	820	2.78515679571638\\
545	815	3.20111881029197\\
545	810	2.09027698852242\\
545	805	1.62451912468987\\
545	800	3.69749519671495\\
545	795	4.0378414249808\\
545	790	4.17914615241079\\
545	785	3.44526160588293\\
545	780	3.95893951412017\\
545	775	2.53025512129534\\
545	770	3.49479267635297\\
545	765	3.47723059920963\\
545	760	4.01867790900815\\
545	755	3.80516433418052\\
545	750	4.24547165576996\\
545	745	5.5155295565728\\
545	740	6.72967758781624\\
545	735	5.84741924753143\\
545	730	5.89014196699782\\
545	725	7.80327318560103\\
545	720	8.27652807465165\\
545	715	7.9408575278394\\
545	710	7.97883842078227\\
545	705	8.7194465391849\\
545	700	9.75665131649384\\
545	695	10.3726188223891\\
545	690	11.0173653171801\\
545	685	11.5914229027794\\
545	680	10.3484266724836\\
545	675	10.2152641588686\\
545	670	10.9422368583739\\
545	665	11.1626722841695\\
545	660	10.9919566963035\\
545	655	12.3473189496201\\
545	650	14.5847672130865\\
545	645	15.080612878724\\
545	640	16.3417085215301\\
545	635	16.9434250241966\\
545	630	17.0478419045885\\
545	625	18.0868664906366\\
545	620	18.9618421257385\\
545	615	19.4710826733774\\
545	610	19.1323545175781\\
545	605	18.6640818338708\\
545	600	19.7058007561407\\
545	595	19.2423847193173\\
545	590	17.4750033771463\\
545	585	16.5778576450131\\
545	580	16.9249953773602\\
545	575	16.6606046846985\\
545	570	14.1062900092373\\
545	565	10.3164116722813\\
545	560	9.70744595893211\\
545	555	9.35267311626745\\
545	550	7.88057035615429\\
545	545	5.35367387477081\\
545	540	3.35842185478452\\
545	535	4.31499301393204\\
545	530	3.08717242982338\\
545	525	0.465037866283154\\
545	520	-1.38811454989101\\
545	515	-1.11773636369338\\
545	510	-2.23843111152274\\
545	505	-4.69015667735442\\
545	500	-5.00408250374926\\
545	495	-6.323780020519\\
545	490	-7.67046813888885\\
545	485	-8.95010926004784\\
545	480	-9.25637553613637\\
545	475	-10.6853817248618\\
545	470	-13.0870814002777\\
545	465	-14.6993208858775\\
545	460	-15.3811099521903\\
545	455	-15.9357601601439\\
545	450	-17.4003255364819\\
545	445	-18.2400600836033\\
545	440	-18.7350097938017\\
545	435	-18.0667073525531\\
545	430	-17.4833994309208\\
545	425	-18.0546770179019\\
545	420	-18.0848062033965\\
545	415	-17.9620248863714\\
545	410	-17.5683664325368\\
545	405	-18.2113620528567\\
545	400	-18.8155272818326\\
545	395	-18.9130416506769\\
545	390	-19.6590442065822\\
545	385	-18.8552225971607\\
545	380	-18.2439301975728\\
545	375	-18.3968511331923\\
545	370	-19.3324530777281\\
545	365	-18.8714545067446\\
545	360	-17.1282271379987\\
545	355	-15.7227954734417\\
545	350	-16.7202118426558\\
545	345	-17.3579610486813\\
545	340	-15.9185312377949\\
545	335	-15.3657973418181\\
545	330	-14.8325635863143\\
545	325	-14.9543698127109\\
545	320	-15.1231657638123\\
545	315	-16.2098831458829\\
545	310	-16.0899931357453\\
545	305	-16.1204191262464\\
545	300	-16.5013379629845\\
545	295	-16.0509392955119\\
545	290	-14.8211907322543\\
545	285	-13.432491467589\\
545	280	-13.6756206379905\\
545	275	-12.5541827131206\\
545	270	-10.0015192931555\\
545	265	-9.48430542438018\\
545	260	-8.19936410606942\\
545	255	-6.30891087337432\\
545	250	-3.9789951795351\\
545	245	-4.08012065176354\\
545	240	-3.49915906663227\\
545	235	-1.2143629905604\\
545	230	0.614122538662741\\
545	225	1.05850487917814\\
545	220	2.80468133974318\\
545	215	5.31970296710097\\
545	210	6.84680812394799\\
545	205	9.11658629438443\\
545	200	10.8439419450824\\
545	195	13.4308995481751\\
545	190	15.0431207912152\\
545	185	15.7715636044177\\
545	180	16.9368316220452\\
545	175	19.3308121170076\\
545	170	19.7600432076624\\
545	165	19.9347842432899\\
545	160	20.9347034166512\\
545	155	23.6060027600106\\
545	150	24.0882660576544\\
545	145	25.620294375879\\
545	140	27.262654471896\\
545	135	28.8407388119194\\
545	130	30.3157675904949\\
545	125	33.3529864808843\\
545	120	35.9394046299676\\
545	115	37.0621097548719\\
545	110	37.4676588375632\\
545	105	40.1717249164549\\
545	100	41.0409458281465\\
545	95	39.6783347961427\\
545	90	39.2142433363642\\
545	85	42.4484421641973\\
545	80	44.9655502530923\\
545	75	43.5894612008296\\
545	70	41.1305019810379\\
545	65	43.4805545532581\\
545	60	45.4993625718571\\
545	55	45.86096921648\\
545	50	45.740582019238\\
545	45	45.9839055706725\\
545	40	44.459141268233\\
545	35	43.2601379010694\\
545	30	44.463681243913\\
545	25	45.044563403083\\
545	20	44.2991146160848\\
545	15	42.6088422505591\\
545	10	42.6216879625072\\
545	5	43.9893645118455\\
545	0	45.5171834718312\\
540	1200	30.4456495214399\\
540	1195	30.4217091145074\\
540	1190	28.8593100503076\\
540	1185	28.0962714962625\\
540	1180	28.1882020338599\\
540	1175	27.9115110205312\\
540	1170	27.9803591714153\\
540	1165	28.5273734692928\\
540	1160	28.2411551601581\\
540	1155	26.614760967339\\
540	1150	25.5849097749515\\
540	1145	25.8175667796795\\
540	1140	26.6827268248144\\
540	1135	27.8384821894615\\
540	1130	28.5362114340041\\
540	1125	28.1131472172756\\
540	1120	26.6044967228781\\
540	1115	26.6828713139357\\
540	1110	26.8505377732845\\
540	1105	26.644427018884\\
540	1100	26.4841987055343\\
540	1095	27.8532870555518\\
540	1090	27.6747181702749\\
540	1085	26.8036435716258\\
540	1080	25.629480687604\\
540	1075	25.894851996839\\
540	1070	24.3267767087145\\
540	1065	24.2426547128525\\
540	1060	24.909660689912\\
540	1055	25.1159885726274\\
540	1050	22.9541857703107\\
540	1045	21.3918898337179\\
540	1040	21.3354063531106\\
540	1035	20.6875023788161\\
540	1030	20.4330000012824\\
540	1025	21.0525065924012\\
540	1020	20.2720184701575\\
540	1015	18.8248110245195\\
540	1010	16.8639781416123\\
540	1005	14.8752774221075\\
540	1000	14.8775465301269\\
540	995	13.4162106095391\\
540	990	12.6091063103504\\
540	985	12.3113075652091\\
540	980	10.2835201063353\\
540	975	7.12061524937781\\
540	970	5.59206093439116\\
540	965	7.03597343076126\\
540	960	6.50228928658726\\
540	955	6.80293309252374\\
540	950	6.14841994897051\\
540	945	4.36428053987493\\
540	940	2.37414705005176\\
540	935	3.24237301199264\\
540	930	3.19098594175193\\
540	925	2.75828940005158\\
540	920	2.96195467896814\\
540	915	4.11833010741157\\
540	910	4.35562661081713\\
540	905	1.74567296978421\\
540	900	1.6436854857111\\
540	895	2.85518680851965\\
540	890	3.2334718571301\\
540	885	5.6359289417569\\
540	880	6.13859099927231\\
540	875	5.04921473605918\\
540	870	2.01848375143254\\
540	865	2.53379294885326\\
540	860	3.26754316705501\\
540	855	4.56285389176628\\
540	850	5.10479224632218\\
540	845	6.53751554657447\\
540	840	6.2635361284083\\
540	835	4.8080163416098\\
540	830	4.48365413342981\\
540	825	5.50729797049371\\
540	820	6.74452313561869\\
540	815	6.17108589224426\\
540	810	5.20636505091124\\
540	805	4.22771664286256\\
540	800	3.99379053403209\\
540	795	5.38380573726499\\
540	790	5.35549148935252\\
540	785	4.3715841902972\\
540	780	5.02099559013959\\
540	775	4.95804863102239\\
540	770	4.98535131503513\\
540	765	6.07154482207716\\
540	760	6.77319975318824\\
540	755	7.56132091255677\\
540	750	7.95697389091447\\
540	745	9.27761988124666\\
540	740	9.67959602280052\\
540	735	8.35332139638513\\
540	730	8.5070941095496\\
540	725	9.36338397579902\\
540	720	11.6732409875958\\
540	715	11.4412810491381\\
540	710	11.8012037984759\\
540	705	12.8793288822012\\
540	700	13.7789038518013\\
540	695	12.8960365631015\\
540	690	13.8637399496974\\
540	685	14.5655137040558\\
540	680	13.8948818608014\\
540	675	11.6864476189598\\
540	670	13.4986592057335\\
540	665	14.7859463763466\\
540	660	14.9909288688518\\
540	655	16.4835286873533\\
540	650	18.2881800728157\\
540	645	19.0059821348304\\
540	640	18.8248888589615\\
540	635	20.8469883947239\\
540	630	21.2283958822509\\
540	625	19.8009039156634\\
540	620	19.6620921829588\\
540	615	21.025247527378\\
540	610	19.7123439990337\\
540	605	19.621201316224\\
540	600	19.7691847867761\\
540	595	20.2717014633865\\
540	590	20.7588459358919\\
540	585	20.6310866308819\\
540	580	20.1761768039158\\
540	575	20.1871732134051\\
540	570	19.1745644242503\\
540	565	15.9752204577489\\
540	560	14.3094545456374\\
540	555	13.4853237229328\\
540	550	13.7280357415982\\
540	545	11.3272301990417\\
540	540	8.45720435216427\\
540	535	6.97635565249195\\
540	530	7.54913600042734\\
540	525	5.60900482248326\\
540	520	1.55853652406894\\
540	515	1.69785384551898\\
540	510	1.54875202774812\\
540	505	-1.91136546224368\\
540	500	-3.43939644433033\\
540	495	-3.91618091472236\\
540	490	-3.79394738439629\\
540	485	-5.63212241669828\\
540	480	-7.24444953326622\\
540	475	-8.920858317897\\
540	470	-10.2917103449319\\
540	465	-12.3821473494822\\
540	460	-12.5759297831885\\
540	455	-12.760309882556\\
540	450	-14.196245009472\\
540	445	-14.7332110144823\\
540	440	-16.0463338866077\\
540	435	-15.2681897101004\\
540	430	-15.0925933629319\\
540	425	-14.8218366461465\\
540	420	-15.8246829846876\\
540	415	-15.8654860993051\\
540	410	-15.13339355375\\
540	405	-15.2837369388265\\
540	400	-16.4930969798349\\
540	395	-17.3060172832636\\
540	390	-16.5274558470996\\
540	385	-16.5587184522958\\
540	380	-17.1123556892016\\
540	375	-16.9016291809421\\
540	370	-17.793243849434\\
540	365	-18.4743822784285\\
540	360	-16.7225273570225\\
540	355	-14.9055997822315\\
540	350	-15.0625809646795\\
540	345	-16.5465670298877\\
540	340	-15.7016497903701\\
540	335	-14.7421506085502\\
540	330	-14.8930343352336\\
540	325	-14.7719563423097\\
540	320	-14.8944326875503\\
540	315	-15.3062462255289\\
540	310	-15.1391518539531\\
540	305	-14.5506776498478\\
540	300	-14.9422965810882\\
540	295	-14.775808133752\\
540	290	-13.3910284681829\\
540	285	-11.8712852099088\\
540	280	-12.8855802763369\\
540	275	-12.0145812918777\\
540	270	-9.04427636335731\\
540	265	-7.33584606389468\\
540	260	-7.04842056372627\\
540	255	-5.73747837979954\\
540	250	-2.5865016891421\\
540	245	-2.33190291209712\\
540	240	-2.7341089502379\\
540	235	-0.189873843813984\\
540	230	2.67316708425733\\
540	225	3.37800056779088\\
540	220	3.7871709904839\\
540	215	5.75488224324363\\
540	210	8.38815293286279\\
540	205	10.0813594841493\\
540	200	11.9412040705483\\
540	195	14.123346896904\\
540	190	16.451170278252\\
540	185	17.1783692778927\\
540	180	18.2925662831694\\
540	175	20.560364973675\\
540	170	20.4365694953576\\
540	165	21.0316864697252\\
540	160	22.61549942493\\
540	155	26.0350903219996\\
540	150	26.1874884940989\\
540	145	26.6976039054716\\
540	140	29.2243994099763\\
540	135	31.8470377030571\\
540	130	32.5508716806662\\
540	125	33.632576750656\\
540	120	38.099907111442\\
540	115	40.5848720243157\\
540	110	40.3520055832569\\
540	105	41.1873199931297\\
540	100	43.3226591948987\\
540	95	43.9735208914663\\
540	90	41.833057870188\\
540	85	43.9888264761757\\
540	80	48.1439639779956\\
540	75	48.6390435121484\\
540	70	43.8114527030793\\
540	65	44.4979151252228\\
540	60	48.8108326779011\\
540	55	49.3303217641105\\
540	50	48.1353577246227\\
540	45	47.0399300524659\\
540	40	46.0848770465882\\
540	35	44.6378149899892\\
540	30	46.0912853143336\\
540	25	47.6198889892939\\
540	20	45.3253011990482\\
540	15	43.470653788765\\
540	10	45.6823991258971\\
540	5	47.3296461936188\\
540	0	46.4561654752988\\
535	1200	30.3525646647504\\
535	1195	31.043493276653\\
535	1190	28.7435054396319\\
535	1185	27.5052677605418\\
535	1180	28.0180622694643\\
535	1175	27.9833242746881\\
535	1170	27.0724044580893\\
535	1165	28.0642034337725\\
535	1160	29.4346408625534\\
535	1155	28.1793590853267\\
535	1150	26.0096687430687\\
535	1145	25.473320441406\\
535	1140	26.9948848011845\\
535	1135	27.957335970038\\
535	1130	28.3066780252948\\
535	1125	28.4403955617736\\
535	1120	27.0830866881788\\
535	1115	26.6251396613779\\
535	1110	26.6463038860384\\
535	1105	27.3969482847288\\
535	1100	27.5106583918268\\
535	1095	26.8569108515103\\
535	1090	25.4543313741906\\
535	1085	25.1516808670331\\
535	1080	24.3080727178776\\
535	1075	24.742521606795\\
535	1070	23.4040427267473\\
535	1065	23.6882821111913\\
535	1060	24.6151693019719\\
535	1055	24.0830574201136\\
535	1050	23.2312790276683\\
535	1045	22.0188465968604\\
535	1040	21.9928578329336\\
535	1035	20.8469347099153\\
535	1030	19.6571437140528\\
535	1025	20.4719925202617\\
535	1020	20.0517016355952\\
535	1015	18.9563679053526\\
535	1010	16.3734265327139\\
535	1005	15.2690469140243\\
535	1000	14.2835518494448\\
535	995	14.0329502691984\\
535	990	12.8726411059788\\
535	985	10.90239205943\\
535	980	10.707282599531\\
535	975	8.98421429257542\\
535	970	7.07339788595436\\
535	965	7.2359149078984\\
535	960	8.05220084906614\\
535	955	7.87414531957802\\
535	950	7.23909425321563\\
535	945	5.23248912014606\\
535	940	3.37058181616158\\
535	935	3.39098988331352\\
535	930	3.98318481006754\\
535	925	3.91083387532581\\
535	920	3.36242441681043\\
535	915	3.13530020095004\\
535	910	2.62328706459812\\
535	905	1.64099438517133\\
535	900	0.646825773394994\\
535	895	-0.502277516946378\\
535	890	1.15222016086591\\
535	885	3.51357819226178\\
535	880	4.47557351858177\\
535	875	3.19019771416333\\
535	870	2.12217918675015\\
535	865	2.98467438036459\\
535	860	3.59760531076608\\
535	855	3.88745026472952\\
535	850	4.7586762138917\\
535	845	6.40492905523297\\
535	840	6.11727636473097\\
535	835	5.85319607490237\\
535	830	5.34472283157265\\
535	825	3.76839632289466\\
535	820	4.07087231460991\\
535	815	4.8849419986559\\
535	810	4.43264415120848\\
535	805	2.78774639255562\\
535	800	3.07879718746881\\
535	795	4.10636076294486\\
535	790	3.05208072764617\\
535	785	2.32505946625088\\
535	780	1.96185499032708\\
535	775	1.56445424734557\\
535	770	3.56322012963847\\
535	765	5.23676841190127\\
535	760	6.00305003765288\\
535	755	5.36374631910212\\
535	750	5.88261332248931\\
535	745	7.19280043663684\\
535	740	7.22300603352733\\
535	735	6.31859496572997\\
535	730	5.83141580256279\\
535	725	7.45270001440213\\
535	720	8.5749286482328\\
535	715	8.33932178076702\\
535	710	7.4342946030456\\
535	705	7.49211449221411\\
535	700	8.86861523082916\\
535	695	9.24195488306714\\
535	690	10.1682096225513\\
535	685	11.2233682991528\\
535	680	11.3092030695652\\
535	675	11.2226644458783\\
535	670	11.3200151918295\\
535	665	13.0102154142787\\
535	660	14.4590576396413\\
535	655	15.5998999810367\\
535	650	15.6759577802054\\
535	645	16.8338845801488\\
535	640	17.4078741192634\\
535	635	18.8271084837511\\
535	630	20.0070774539031\\
535	625	19.4896453835424\\
535	620	19.6084178631559\\
535	615	20.9723854165754\\
535	610	21.8422786736098\\
535	605	21.675470384462\\
535	600	20.1013051034818\\
535	595	19.7555936072176\\
535	590	19.13486904888\\
535	585	17.9646051969978\\
535	580	16.1687462266494\\
535	575	16.192357000358\\
535	570	15.6707957777181\\
535	565	13.9492287298656\\
535	560	11.7055074782788\\
535	555	10.9144806898646\\
535	550	9.96381771809433\\
535	545	8.19873277260552\\
535	540	5.79624376401927\\
535	535	5.43877639171441\\
535	530	4.74835527713989\\
535	525	3.6673442227147\\
535	520	0.637385994561299\\
535	515	-0.667271876386366\\
535	510	-0.930886294062844\\
535	505	-2.94267636902327\\
535	500	-4.56925917950468\\
535	495	-5.81636477593815\\
535	490	-6.01674323053561\\
535	485	-6.24287816999725\\
535	480	-7.87297224665167\\
535	475	-10.537682293414\\
535	470	-11.1112198783378\\
535	465	-12.7173257449269\\
535	460	-13.1050252866577\\
535	455	-13.4837536379437\\
535	450	-13.7747783814151\\
535	445	-13.572357667096\\
535	440	-13.9709755631679\\
535	435	-13.7471098615649\\
535	430	-12.6702880067512\\
535	425	-12.8101035652667\\
535	420	-13.8827577553711\\
535	415	-13.9037520047766\\
535	410	-12.8449504928867\\
535	405	-13.8644865671026\\
535	400	-15.1120963112185\\
535	395	-16.6006245523549\\
535	390	-16.968621271141\\
535	385	-15.7298930942561\\
535	380	-16.645074001229\\
535	375	-16.9151610624076\\
535	370	-16.8203283258395\\
535	365	-17.0672184203158\\
535	360	-16.470292906723\\
535	355	-15.5033452600837\\
535	350	-15.5190984642172\\
535	345	-15.7054093168717\\
535	340	-15.9321382660237\\
535	335	-15.9653018465106\\
535	330	-15.5639644464468\\
535	325	-15.2931209142334\\
535	320	-16.2756277758863\\
535	315	-17.0607418501218\\
535	310	-15.6501210820893\\
535	305	-14.7329415688823\\
535	300	-15.9080451512832\\
535	295	-15.5526967706901\\
535	290	-12.9550399510372\\
535	285	-11.7980243236202\\
535	280	-13.640274582815\\
535	275	-12.4800313088213\\
535	270	-8.98754656309757\\
535	265	-7.84072256856416\\
535	260	-8.65661894001823\\
535	255	-7.60708446296894\\
535	250	-4.35425366985601\\
535	245	-3.70781358518116\\
535	240	-4.43638178706578\\
535	235	-3.07740559052581\\
535	230	-0.432312850708513\\
535	225	1.8481937018114\\
535	220	2.89637709925682\\
535	215	3.67648267824097\\
535	210	6.83878393070518\\
535	205	8.99132118578109\\
535	200	10.2003713373497\\
535	195	11.7954953791195\\
535	190	13.7786757024442\\
535	185	14.6105713021352\\
535	180	15.1812924057976\\
535	175	17.7742509656173\\
535	170	19.0601357664245\\
535	165	18.5180433066498\\
535	160	19.3644550941926\\
535	155	23.5693709582883\\
535	150	25.898301536211\\
535	145	25.1615093295977\\
535	140	27.4201807133823\\
535	135	32.6209461928811\\
535	130	33.784715391429\\
535	125	31.8218315559698\\
535	120	35.3215105774416\\
535	115	41.4197943059198\\
535	110	41.6766610093982\\
535	105	39.8492368141169\\
535	100	41.7209864671313\\
535	95	44.313526850352\\
535	90	43.4570623412519\\
535	85	42.7693293670081\\
535	80	47.0788499970949\\
535	75	49.2605214793894\\
535	70	45.1561375721058\\
535	65	43.499950440023\\
535	60	47.2662785480125\\
535	55	48.4828704185757\\
535	50	48.1154408932689\\
535	45	47.6251908645554\\
535	40	45.3098254854704\\
535	35	42.7745144322244\\
535	30	44.5802018096774\\
535	25	47.8077187254876\\
535	20	45.6758274963076\\
535	15	42.3448907297152\\
535	10	44.4213190169121\\
535	5	48.4160007912242\\
535	0	48.1958126300351\\
530	1200	30.762892802617\\
530	1195	30.3125428414496\\
530	1190	28.9765747093788\\
530	1185	28.6433133512146\\
530	1180	29.0623316717138\\
530	1175	29.2280561791449\\
530	1170	28.7645743656722\\
530	1165	28.6036517992725\\
530	1160	29.2215024082961\\
530	1155	28.2539401108552\\
530	1150	26.6550075410114\\
530	1145	26.4738175765933\\
530	1140	27.6814525824939\\
530	1135	29.140316504674\\
530	1130	29.1569331896617\\
530	1125	29.3118251043124\\
530	1120	28.282200863001\\
530	1115	26.3184377284197\\
530	1110	25.4641608520205\\
530	1105	26.4396285777893\\
530	1100	27.5589496113789\\
530	1095	27.1318815626491\\
530	1090	25.8400158279965\\
530	1085	25.9371072598524\\
530	1080	25.6831093474193\\
530	1075	25.7976276587397\\
530	1070	25.579940610317\\
530	1065	24.9721170552975\\
530	1060	26.259764342537\\
530	1055	26.6128961730592\\
530	1050	24.704374556356\\
530	1045	21.8829768425621\\
530	1040	21.9801012059324\\
530	1035	19.9842367600513\\
530	1030	19.2699375549864\\
530	1025	19.9710107248302\\
530	1020	19.8969125442345\\
530	1015	18.6816270425488\\
530	1010	16.2126244460433\\
530	1005	15.0633509903919\\
530	1000	14.0348486820412\\
530	995	12.7168795036923\\
530	990	11.8136704418266\\
530	985	10.7440446265146\\
530	980	9.57097276261902\\
530	975	8.93214277910647\\
530	970	7.6132451725025\\
530	965	7.35296557720903\\
530	960	7.62680311255372\\
530	955	7.37401525172663\\
530	950	8.15807861110898\\
530	945	7.3841133021906\\
530	940	4.04860210546121\\
530	935	4.56016586657006\\
530	930	5.60862264909156\\
530	925	5.7028863855603\\
530	920	5.71895936302826\\
530	915	5.34843309201551\\
530	910	5.1220761158811\\
530	905	3.93517500757753\\
530	900	4.05046626834519\\
530	895	3.83727956342955\\
530	890	4.49651105676548\\
530	885	6.79674144580258\\
530	880	7.59100633131766\\
530	875	6.96422337525019\\
530	870	6.17456074859638\\
530	865	6.09897901805016\\
530	860	7.98273591556426\\
530	855	8.8712032550593\\
530	850	9.91275923087869\\
530	845	11.3573437752784\\
530	840	11.1462844858488\\
530	835	10.0825123784171\\
530	830	10.1880472164448\\
530	825	9.65006785030619\\
530	820	9.15387502760859\\
530	815	9.30951000020559\\
530	810	8.52658202585417\\
530	805	6.21493464817559\\
530	800	5.32469690964172\\
530	795	5.19212832119274\\
530	790	5.46868015361633\\
530	785	4.38814471650858\\
530	780	2.60275608425127\\
530	775	2.73516457898313\\
530	770	5.01207791344495\\
530	765	7.17692414967041\\
530	760	8.61387038700923\\
530	755	8.85241540579318\\
530	750	7.75975872115396\\
530	745	8.92449548871218\\
530	740	10.1787586385294\\
530	735	9.60359258099606\\
530	730	9.19933337758448\\
530	725	10.8647613169096\\
530	720	12.6570944206228\\
530	715	12.8568859849711\\
530	710	11.4390226785363\\
530	705	11.2371060727742\\
530	700	12.0439556304582\\
530	695	11.0458878757177\\
530	690	12.081764993105\\
530	685	13.4738515553672\\
530	680	13.4843369749642\\
530	675	12.291398530243\\
530	670	13.2449092061993\\
530	665	15.1441626808578\\
530	660	16.1553924458349\\
530	655	18.1501137921421\\
530	650	19.1233703214882\\
530	645	19.4279189011147\\
530	640	20.2167164789626\\
530	635	22.1486292764489\\
530	630	23.1799024348882\\
530	625	22.1760617016632\\
530	620	22.7025837325825\\
530	615	24.077640746179\\
530	610	24.8771143907352\\
530	605	25.4807683510317\\
530	600	23.6985331219817\\
530	595	23.1177195462526\\
530	590	21.6336218506126\\
530	585	21.0711883403225\\
530	580	20.3774687595754\\
530	575	18.8526259952362\\
530	570	18.1366500802526\\
530	565	17.4654175757209\\
530	560	15.6824286919318\\
530	555	14.4776166603558\\
530	550	14.7905019688802\\
530	545	13.1807297988602\\
530	540	10.6636764985648\\
530	535	8.10325960557395\\
530	530	8.14351134125272\\
530	525	7.58919801925987\\
530	520	4.19612911348551\\
530	515	1.70539908317173\\
530	510	1.39409298644244\\
530	505	0.29147108569299\\
530	500	-1.78275352462992\\
530	495	-3.73797248543883\\
530	490	-4.33751766037415\\
530	485	-4.74748541539253\\
530	480	-5.32051843747843\\
530	475	-7.0165028384024\\
530	470	-8.94752065580099\\
530	465	-9.98045327711407\\
530	460	-9.16121583394511\\
530	455	-9.58181621675783\\
530	450	-10.9819397420131\\
530	445	-11.1284552727614\\
530	440	-10.416284225864\\
530	435	-10.1803209184579\\
530	430	-10.1412517868482\\
530	425	-9.39997098610661\\
530	420	-10.0036588218213\\
530	415	-11.8064017972574\\
530	410	-11.7668867291004\\
530	405	-11.1696578141523\\
530	400	-12.2878170467827\\
530	395	-14.0522084489039\\
530	390	-13.9104600246471\\
530	385	-14.2321028923661\\
530	380	-14.9758610338927\\
530	375	-15.5776228180739\\
530	370	-15.8622016245845\\
530	365	-15.3806937230493\\
530	360	-14.8570609588478\\
530	355	-13.9778790929358\\
530	350	-14.5721761391851\\
530	345	-14.3497097458517\\
530	340	-13.9478627024769\\
530	335	-14.3449071983832\\
530	330	-14.3831545467588\\
530	325	-12.81614969577\\
530	320	-13.5298816790805\\
530	315	-14.8916327392599\\
530	310	-14.7099682799362\\
530	305	-12.5199170866695\\
530	300	-12.9834848089131\\
530	295	-14.7147870247741\\
530	290	-12.751772634861\\
530	285	-8.865649253431\\
530	280	-9.78108613128234\\
530	275	-10.277059524371\\
530	270	-7.98265506974712\\
530	265	-5.04067495622121\\
530	260	-4.93295704511002\\
530	255	-5.47257178285508\\
530	250	-3.1372267974948\\
530	245	-0.662785122817695\\
530	240	-1.48993814816049\\
530	235	-1.38988673339054\\
530	230	1.39822510495742\\
530	225	3.783085059933\\
530	220	4.77360581689027\\
530	215	5.27109157301857\\
530	210	7.67299338270004\\
530	205	9.14785570126878\\
530	200	10.7385528890472\\
530	195	12.3169755285908\\
530	190	14.5927888639917\\
530	185	15.4233640264847\\
530	180	15.3427125272819\\
530	175	17.1462919613459\\
530	170	20.2223877941042\\
530	165	20.836074484856\\
530	160	20.3179513711448\\
530	155	24.6294372622788\\
530	150	28.0230008216658\\
530	145	28.3621387408821\\
530	140	28.6031776811315\\
530	135	34.1635601439575\\
530	130	38.6929690979105\\
530	125	37.5144633068758\\
530	120	36.8386910086319\\
530	115	41.7455088578026\\
530	110	46.128670567261\\
530	105	44.0630039811604\\
530	100	43.1265866001131\\
530	95	45.7314801654238\\
530	90	47.8925215792988\\
530	85	47.5459496132244\\
530	80	48.6246654969154\\
530	75	51.3909199643531\\
530	70	49.2092967338258\\
530	65	47.7599767202928\\
530	60	50.8428283694193\\
530	55	52.1814745027486\\
530	50	51.2446000039872\\
530	45	49.9774225530036\\
530	40	49.7530790596211\\
530	35	47.0906520177432\\
530	30	45.6576461907989\\
530	25	50.0992251399857\\
530	20	50.725192413719\\
530	15	45.1131207844555\\
530	10	45.2352253713461\\
530	5	51.044199492273\\
530	0	53.1646278846665\\
525	1200	30.6258595503168\\
525	1195	30.2408305293193\\
525	1190	29.7254932104552\\
525	1185	29.471674688446\\
525	1180	29.5811550419894\\
525	1175	28.7856658412147\\
525	1170	27.934773616822\\
525	1165	27.9768181019226\\
525	1160	28.5363224290904\\
525	1155	28.7615471367953\\
525	1150	28.1209632523714\\
525	1145	27.4458011449915\\
525	1140	28.155108727824\\
525	1135	29.8462585901607\\
525	1130	28.6263188283028\\
525	1125	28.8589523252494\\
525	1120	29.1407929650613\\
525	1115	26.2653558406673\\
525	1110	24.9059809594692\\
525	1105	25.7993273034308\\
525	1100	27.9813153019268\\
525	1095	28.3739354349464\\
525	1090	26.3863691347578\\
525	1085	26.2583096793715\\
525	1080	24.9152625002753\\
525	1075	23.237728794029\\
525	1070	22.8828840058941\\
525	1065	23.1678181991811\\
525	1060	22.942256370492\\
525	1055	22.7185000495638\\
525	1050	22.4597599642948\\
525	1045	22.1079883312495\\
525	1040	21.036212292327\\
525	1035	19.417045831322\\
525	1030	18.5962853951469\\
525	1025	19.6301004039842\\
525	1020	18.4378584480246\\
525	1015	17.2515830517268\\
525	1010	15.33435391496\\
525	1005	14.461118902057\\
525	1000	13.1507306927551\\
525	995	12.5588871183145\\
525	990	12.227949532371\\
525	985	11.018379563503\\
525	980	9.69214379431287\\
525	975	10.337193911113\\
525	970	7.97228717110374\\
525	965	9.38268070740378\\
525	960	9.95666378164333\\
525	955	10.1511181938449\\
525	950	10.0361089450298\\
525	945	10.3740402052654\\
525	940	10.5409520209587\\
525	935	9.2092497573758\\
525	930	9.3728033210291\\
525	925	9.44250371964881\\
525	920	9.6260856885483\\
525	915	9.48081842282681\\
525	910	8.30096229713399\\
525	905	8.31535424066442\\
525	900	7.52321880302316\\
525	895	6.86860494876873\\
525	890	6.16968624537458\\
525	885	7.48537045801095\\
525	880	7.44389589731236\\
525	875	8.7839587165281\\
525	870	7.62862250090438\\
525	865	7.09782043291671\\
525	860	7.63432666123663\\
525	855	6.98764667229534\\
525	850	9.05804828432156\\
525	845	10.3294969708013\\
525	840	7.94978396314218\\
525	835	7.55283976278042\\
525	830	7.76285249490775\\
525	825	8.08355209766887\\
525	820	8.0219978393161\\
525	815	8.48005043295143\\
525	810	9.18083494049915\\
525	805	6.72169273605823\\
525	800	5.91652879426738\\
525	795	5.83470863104458\\
525	790	5.51356273675037\\
525	785	5.26707660525381\\
525	780	4.66444531096977\\
525	775	3.09738024629269\\
525	770	3.77988398915295\\
525	765	6.11868185059075\\
525	760	7.27822899450439\\
525	755	6.88444753828526\\
525	750	6.52355445088278\\
525	745	7.07100797720477\\
525	740	8.28572890617124\\
525	735	8.72423950005395\\
525	730	8.49382629851925\\
525	725	9.22428183036709\\
525	720	10.5430030775628\\
525	715	12.1369298477925\\
525	710	12.2516381096807\\
525	705	11.1450333333373\\
525	700	11.6826758686238\\
525	695	11.2316663266529\\
525	690	11.7273185455701\\
525	685	13.2465020314621\\
525	680	14.081071917291\\
525	675	14.5735707714307\\
525	670	14.6920206688915\\
525	665	15.376243685806\\
525	660	16.3096538746645\\
525	655	17.8722488076551\\
525	650	18.8855924065458\\
525	645	19.3812574286842\\
525	640	21.6871030662858\\
525	635	23.2885628213642\\
525	630	22.9424207203294\\
525	625	23.2433145247965\\
525	620	24.9619881242347\\
525	615	25.0041740808986\\
525	610	25.3733558172139\\
525	605	25.5502321223278\\
525	600	24.9130735577251\\
525	595	23.4527981485035\\
525	590	22.144331574073\\
525	585	20.751896972032\\
525	580	20.8355954194354\\
525	575	18.6841706673812\\
525	570	17.1672906869404\\
525	565	16.1125423723195\\
525	560	15.0904543976868\\
525	555	12.9803309621215\\
525	550	12.1282864339034\\
525	545	10.7755344278834\\
525	540	8.39484042900273\\
525	535	6.30826781788187\\
525	530	5.25086376578435\\
525	525	5.63915112274825\\
525	520	4.0507830947862\\
525	515	1.48105714234663\\
525	510	0.803364349127685\\
525	505	1.15511825762852\\
525	500	0.719406794260749\\
525	495	-0.818104348582523\\
525	490	-2.78585807080805\\
525	485	-3.02912839605233\\
525	480	-4.04498215421035\\
525	475	-5.27130225759566\\
525	470	-7.25883618083867\\
525	465	-7.99318612989191\\
525	460	-7.80038753786903\\
525	455	-6.89600101147983\\
525	450	-8.1105519311684\\
525	445	-8.11722532295971\\
525	440	-7.44287334546266\\
525	435	-6.49559852959055\\
525	430	-5.98834766341474\\
525	425	-6.86585577554501\\
525	420	-7.59190544628541\\
525	415	-8.01585283972054\\
525	410	-8.30704877937046\\
525	405	-9.21796982699266\\
525	400	-9.50572119106346\\
525	395	-11.3150620329016\\
525	390	-12.4189409347985\\
525	385	-12.4160863854352\\
525	380	-12.5729638311232\\
525	375	-12.4966004621599\\
525	370	-14.0972608619795\\
525	365	-13.7811474315281\\
525	360	-11.971572400455\\
525	355	-11.6925637606423\\
525	350	-13.1489984741556\\
525	345	-11.9917490860626\\
525	340	-11.9565315725995\\
525	335	-13.1262802455171\\
525	330	-13.3008700002256\\
525	325	-12.3326583727098\\
525	320	-12.7408347838982\\
525	315	-14.7355113344706\\
525	310	-14.9319590925866\\
525	305	-12.3755657443085\\
525	300	-11.0170441475962\\
525	295	-12.5723152581913\\
525	290	-11.3608457267387\\
525	285	-9.12640002980834\\
525	280	-8.69520426127247\\
525	275	-8.0048336860832\\
525	270	-6.60707795259987\\
525	265	-4.34480015031113\\
525	260	-3.38520941015531\\
525	255	-3.98873062294615\\
525	250	-3.23912152694265\\
525	245	-0.96933677616471\\
525	240	-0.310866777399951\\
525	235	-0.554631092849377\\
525	230	0.883689380498254\\
525	225	3.89306523040705\\
525	220	4.83032863978679\\
525	215	5.4078070401456\\
525	210	7.41214271435092\\
525	205	10.6752992595002\\
525	200	11.2285642924235\\
525	195	11.933819604511\\
525	190	14.0532361861033\\
525	185	15.5354950785104\\
525	180	14.3234359812504\\
525	175	13.9090178100541\\
525	170	18.5830891665801\\
525	165	19.8990681830137\\
525	160	19.8185390813978\\
525	155	21.933893685281\\
525	150	26.4185178388307\\
525	145	29.0582310590362\\
525	140	28.937440610729\\
525	135	33.2106043881586\\
525	130	39.2446985285569\\
525	125	40.3180094539794\\
525	120	38.3706095888783\\
525	115	41.7639519772447\\
525	110	46.402375367451\\
525	105	46.9006470087097\\
525	100	44.6202708020373\\
525	95	45.6262775141095\\
525	90	47.8189833656952\\
525	85	48.8568276645092\\
525	80	50.805196457256\\
525	75	51.6763856740208\\
525	70	48.1579592249282\\
525	65	47.9826507398739\\
525	60	51.4490720501299\\
525	55	52.9845895503604\\
525	50	50.3339414080692\\
525	45	49.3088015918938\\
525	40	50.0500083389243\\
525	35	49.3062480243607\\
525	30	47.4161641248184\\
525	25	48.4209242668403\\
525	20	51.6498229652034\\
525	15	49.6908308415686\\
525	10	46.9524938062195\\
525	5	50.7214286163089\\
525	0	55.7580446388292\\
520	1200	32.1494078617961\\
520	1195	32.660733869001\\
520	1190	32.1840966913514\\
520	1185	32.5679437557483\\
520	1180	31.879483706487\\
520	1175	31.0813901153488\\
520	1170	30.1321332663465\\
520	1165	30.0594765256174\\
520	1160	30.0322205732882\\
520	1155	30.4205717852983\\
520	1150	29.8703837645935\\
520	1145	29.2507305078634\\
520	1140	28.7806141318051\\
520	1135	30.5545771320603\\
520	1130	30.9902882977412\\
520	1125	30.7827893129534\\
520	1120	30.8666752401559\\
520	1115	29.6175712786135\\
520	1110	27.8645890933576\\
520	1105	27.2780571139992\\
520	1100	27.4606881757081\\
520	1095	27.9432483773135\\
520	1090	27.003589174974\\
520	1085	26.8176146128117\\
520	1080	25.671738391954\\
520	1075	24.9958891521574\\
520	1070	24.5278663706358\\
520	1065	24.8461681407434\\
520	1060	25.705111977948\\
520	1055	25.5138681185499\\
520	1050	25.2949463617088\\
520	1045	25.3323818299259\\
520	1040	23.2525506258216\\
520	1035	20.3212890271734\\
520	1030	19.8433546825636\\
520	1025	21.1044203834326\\
520	1020	20.633133029939\\
520	1015	19.6691318250232\\
520	1010	17.2218468160645\\
520	1005	15.2913206944286\\
520	1000	12.774011903156\\
520	995	12.1439198751832\\
520	990	13.366926454466\\
520	985	12.6021915181464\\
520	980	12.0135856447368\\
520	975	11.2994344751241\\
520	970	10.2165157677146\\
520	965	10.2361131583311\\
520	960	10.3555075621125\\
520	955	11.034242445473\\
520	950	10.9151456608924\\
520	945	10.9734700691279\\
520	940	11.7054082230643\\
520	935	9.9251461890708\\
520	930	8.7596304722274\\
520	925	9.21649668896862\\
520	920	9.65383270465554\\
520	915	9.44272836220807\\
520	910	8.9045054057824\\
520	905	9.10878294632857\\
520	900	9.74707123934604\\
520	895	10.9781518843065\\
520	890	10.6584563567849\\
520	885	10.4756492702354\\
520	880	10.8507730208639\\
520	875	10.3852530082768\\
520	870	11.4656371407282\\
520	865	11.7565565549812\\
520	860	11.1229692985926\\
520	855	11.3183087812031\\
520	850	11.7133859221021\\
520	845	14.4986069316628\\
520	840	12.6933171051387\\
520	835	11.6268448507053\\
520	830	12.4975347128538\\
520	825	12.3127455426338\\
520	820	11.5839195814397\\
520	815	11.4616413384965\\
520	810	11.8068753307498\\
520	805	11.0638938808479\\
520	800	8.92212340363903\\
520	795	7.35590478678978\\
520	790	8.17044211254915\\
520	785	8.59343542046327\\
520	780	8.16058143352984\\
520	775	7.38379177899196\\
520	770	7.82773349945137\\
520	765	8.90444093915858\\
520	760	10.852554186109\\
520	755	10.7469016869036\\
520	750	9.90291709790517\\
520	745	9.66943983669853\\
520	740	10.6473233594202\\
520	735	11.7239015140021\\
520	730	10.9909468380611\\
520	725	12.7779251915322\\
520	720	13.6957555921645\\
520	715	14.7956174789147\\
520	710	15.013525025292\\
520	705	15.6918039690318\\
520	700	14.4880962549823\\
520	695	14.2283903570628\\
520	690	15.4091922490329\\
520	685	16.3484397488064\\
520	680	16.4652175970105\\
520	675	16.0034515890443\\
520	670	16.5851076476929\\
520	665	18.3302434266998\\
520	660	19.2982941004188\\
520	655	19.6777011868794\\
520	650	20.5028503553076\\
520	645	21.6392658783482\\
520	640	23.3072360276806\\
520	635	26.3639902686455\\
520	630	26.5741964035831\\
520	625	26.3712116867218\\
520	620	28.1531070086587\\
520	615	28.6291716944463\\
520	610	28.5040213476364\\
520	605	27.6589123454908\\
520	600	27.0971488257894\\
520	595	27.6591280985895\\
520	590	25.5382588997443\\
520	585	23.608531319594\\
520	580	23.6382613467213\\
520	575	22.8454444643298\\
520	570	21.1174701313471\\
520	565	19.6472063156858\\
520	560	19.2860740384481\\
520	555	18.4054801523429\\
520	550	16.0719868537507\\
520	545	14.5428137198181\\
520	540	12.5105084171367\\
520	535	10.0204385708489\\
520	530	8.17477912663571\\
520	525	7.84388905794316\\
520	520	6.66919969439164\\
520	515	4.8028203337918\\
520	510	2.87748031597336\\
520	505	3.36913464519371\\
520	500	2.40473086825301\\
520	495	1.89256797377251\\
520	490	0.36502063480529\\
520	485	-0.844612285818357\\
520	480	-1.29299277865692\\
520	475	-0.877347871500547\\
520	470	-3.07788168169759\\
520	465	-4.93119370904697\\
520	460	-3.86891380357554\\
520	455	-2.65450339029269\\
520	450	-3.39259174772178\\
520	445	-4.81963134485011\\
520	440	-4.47726482432165\\
520	435	-2.98153975339642\\
520	430	-2.15305526633188\\
520	425	-3.21401973478191\\
520	420	-3.6537817573726\\
520	415	-4.41219119233392\\
520	410	-4.40851918517865\\
520	405	-5.94253885687795\\
520	400	-7.01418519368417\\
520	395	-7.23316233043897\\
520	390	-8.45909103539111\\
520	385	-9.7332763386753\\
520	380	-9.63921341970354\\
520	375	-8.55525180262089\\
520	370	-10.2478241272597\\
520	365	-11.3574437995153\\
520	360	-10.1018069929014\\
520	355	-8.81196765346613\\
520	350	-10.525429654861\\
520	345	-11.3312217941698\\
520	340	-10.2256451580042\\
520	335	-9.52173428036031\\
520	330	-11.2909349532556\\
520	325	-10.494963224899\\
520	320	-9.7688557009642\\
520	315	-11.0652518276279\\
520	310	-13.07219083779\\
520	305	-11.2098461385826\\
520	300	-9.43862318911079\\
520	295	-10.1451226861168\\
520	290	-10.2312241853192\\
520	285	-8.12928213645\\
520	280	-6.70612692112445\\
520	275	-6.51224560418996\\
520	270	-5.12059649242292\\
520	265	-2.99936155417436\\
520	260	-0.955788391698661\\
520	255	-1.38186551762919\\
520	250	-0.772999327281013\\
520	245	0.266510349722012\\
520	240	0.582022416493601\\
520	235	1.65023788375311\\
520	230	2.49884618592796\\
520	225	4.6982711323476\\
520	220	5.65166585567931\\
520	215	5.49087804853389\\
520	210	7.90158314596101\\
520	205	10.9025115776867\\
520	200	12.0039307723246\\
520	195	12.155815910678\\
520	190	14.4939847227333\\
520	185	16.7393327157251\\
520	180	17.2338013560648\\
520	175	16.1249142389015\\
520	170	17.8069906171149\\
520	165	21.7853251608558\\
520	160	22.6931617457458\\
520	155	23.4345551467222\\
520	150	26.1545600175677\\
520	145	30.90618872901\\
520	140	32.3243755423537\\
520	135	34.9612618582796\\
520	130	40.1639910203339\\
520	125	42.2417280203936\\
520	120	41.76531098543\\
520	115	43.2517229664081\\
520	110	47.4210606097331\\
520	105	49.2944316226167\\
520	100	47.2212460360261\\
520	95	47.1513046207765\\
520	90	48.478172954804\\
520	85	50.1371833586254\\
520	80	53.2424912620345\\
520	75	54.1883816858735\\
520	70	50.6328323282314\\
520	65	48.6812948418492\\
520	60	52.5580463120659\\
520	55	55.7777585993708\\
520	50	53.6642884527537\\
520	45	48.6916260769085\\
520	40	50.1352586124312\\
520	35	52.016650790837\\
520	30	51.2388629433617\\
520	25	50.239708681398\\
520	20	52.2671522769479\\
520	15	52.5785675103753\\
520	10	51.1023381129926\\
520	5	52.987598933486\\
520	0	56.7861569462921\\
515	1200	32.0568560733536\\
515	1195	31.8877564340582\\
515	1190	30.8040490769126\\
515	1185	30.7455042176607\\
515	1180	29.7925819514003\\
515	1175	27.5532524334049\\
515	1170	28.1402428115325\\
515	1165	29.0597673117882\\
515	1160	29.3221725543644\\
515	1155	29.693091189416\\
515	1150	30.0764873871922\\
515	1145	29.1796396120044\\
515	1140	28.3789103516792\\
515	1135	27.8979783681189\\
515	1130	28.5274006579048\\
515	1125	28.4097622884319\\
515	1120	28.6055365240982\\
515	1115	28.7538813866968\\
515	1110	26.8402548845324\\
515	1105	24.4520167774372\\
515	1100	24.2521948740823\\
515	1095	25.9944242063912\\
515	1090	26.0786330088376\\
515	1085	26.114578558615\\
515	1080	25.2916907342842\\
515	1075	24.4439853380118\\
515	1070	23.2887499617955\\
515	1065	22.0675762283972\\
515	1060	23.0395862722853\\
515	1055	21.9374269130431\\
515	1050	20.5873481141816\\
515	1045	20.5844655198052\\
515	1040	19.5295237091686\\
515	1035	17.7903349342523\\
515	1030	16.5022323180146\\
515	1025	18.0448323656692\\
515	1020	18.424486039964\\
515	1015	17.6649498638953\\
515	1010	16.3443481373479\\
515	1005	14.3743543622686\\
515	1000	12.6298242526\\
515	995	10.7734667391414\\
515	990	11.8075812977686\\
515	985	11.3692436280762\\
515	980	10.8161774632827\\
515	975	9.99317394536865\\
515	970	9.87459474124262\\
515	965	8.39792612702604\\
515	960	9.14230398223117\\
515	955	9.86338246703508\\
515	950	9.05208780763223\\
515	945	9.0066438109734\\
515	940	10.5757006154008\\
515	935	9.87308307053718\\
515	930	7.70437673695142\\
515	925	7.55018203085729\\
515	920	8.29680368834852\\
515	915	9.12534014633729\\
515	910	9.41938001469862\\
515	905	8.76003195401881\\
515	900	8.90765811861729\\
515	895	8.76637987131107\\
515	890	8.75562207631538\\
515	885	9.6072730729984\\
515	880	9.58100709887913\\
515	875	9.97307675208685\\
515	870	10.55814849118\\
515	865	11.2383168087035\\
515	860	10.8186326331079\\
515	855	9.72016395462742\\
515	850	8.93018253467289\\
515	845	9.28583587543108\\
515	840	9.12268925532135\\
515	835	8.70164488220053\\
515	830	9.15965892111308\\
515	825	8.94357449592189\\
515	820	9.08312921603647\\
515	815	8.46559141086254\\
515	810	7.51305557521755\\
515	805	7.35510774580507\\
515	800	6.20263053144936\\
515	795	6.09870604267235\\
515	790	5.43122847397262\\
515	785	6.95330697061809\\
515	780	6.99094479248561\\
515	775	6.24410154390625\\
515	770	5.35513423557313\\
515	765	6.95441036255215\\
515	760	8.36632413786356\\
515	755	7.62366455345364\\
515	750	6.5801114463502\\
515	745	6.99175052240298\\
515	740	6.90193735180947\\
515	735	7.93503646431054\\
515	730	9.35358190519446\\
515	725	9.59949832918073\\
515	720	8.92426332454306\\
515	715	11.1185551531544\\
515	710	12.8363977086342\\
515	705	11.5810260451753\\
515	700	11.5038789878977\\
515	695	12.4711060026011\\
515	690	13.5263575524923\\
515	685	15.142608047774\\
515	680	16.1721107196049\\
515	675	17.0106156189763\\
515	670	17.2783929181373\\
515	665	18.300064543776\\
515	660	19.7833084881108\\
515	655	20.3254055284101\\
515	650	21.2372946344708\\
515	645	21.7870738019888\\
515	640	23.1545451685345\\
515	635	24.8957665161665\\
515	630	26.2158444163888\\
515	625	25.5861118341459\\
515	620	26.1392515637895\\
515	615	25.7694555312746\\
515	610	26.1532035821647\\
515	605	26.2244774105081\\
515	600	23.8947155229441\\
515	595	24.3292524557662\\
515	590	23.421567194619\\
515	585	21.1881520488009\\
515	580	19.7888326511882\\
515	575	19.7821891769183\\
515	570	19.1145271516691\\
515	565	16.7544932817249\\
515	560	15.6811107259506\\
515	555	14.5570808906499\\
515	550	13.136484116663\\
515	545	11.7763602352727\\
515	540	9.52125773475962\\
515	535	7.33933696056812\\
515	530	5.2501343640414\\
515	525	4.93553899208285\\
515	520	4.21451645701012\\
515	515	3.08758940281311\\
515	510	1.40749209202789\\
515	505	1.49079044840589\\
515	500	1.75431993508457\\
515	495	0.824464482543519\\
515	490	-0.152264626906828\\
515	485	-0.509326451407162\\
515	480	-0.814053275851393\\
515	475	-0.409634138453782\\
515	470	-0.430260167783956\\
515	465	-1.65186695609873\\
515	460	-1.8863047134538\\
515	455	-1.37486832025058\\
515	450	-0.109537597312055\\
515	445	-1.63966854967975\\
515	440	-2.69993736047343\\
515	435	-1.85107927364731\\
515	430	-0.12071519832557\\
515	425	-1.18188889515068\\
515	420	-3.04137266680868\\
515	415	-3.34334825678411\\
515	410	-3.40333663568708\\
515	405	-4.95651445249268\\
515	400	-6.74835929153551\\
515	395	-6.80388767624004\\
515	390	-7.45598999051003\\
515	385	-9.95966611748531\\
515	380	-10.5584188887301\\
515	375	-9.10104232038088\\
515	370	-9.48185341464477\\
515	365	-10.6827146578669\\
515	360	-9.87504088758965\\
515	355	-7.8757287328217\\
515	350	-8.98788285159026\\
515	345	-9.527092220329\\
515	340	-9.99025527452068\\
515	335	-9.64608297935456\\
515	330	-9.76265830871807\\
515	325	-10.3902406321808\\
515	320	-9.85920401255908\\
515	315	-10.2406711900494\\
515	310	-10.9040223578695\\
515	305	-10.7349387014447\\
515	300	-9.88779591520279\\
515	295	-8.65984641205205\\
515	290	-7.95601134441404\\
515	285	-6.81351146321003\\
515	280	-5.5159408437712\\
515	275	-4.71821609424978\\
515	270	-3.54689571079643\\
515	265	-2.11264839245223\\
515	260	-0.858489205289516\\
515	255	-0.43997096953035\\
515	250	0.196286596773461\\
515	245	1.0520756047772\\
515	240	1.10459701935042\\
515	235	1.17096615979517\\
515	230	2.02010941502749\\
515	225	3.51208218830288\\
515	220	5.16229129227122\\
515	215	4.83684399407139\\
515	210	6.18869586146775\\
515	205	8.9754858202441\\
515	200	10.9572683803644\\
515	195	9.97221587088825\\
515	190	10.8419225665466\\
515	185	13.9470021370425\\
515	180	14.4576007469568\\
515	175	13.1121988797304\\
515	170	14.7479374586092\\
515	165	18.4638692811841\\
515	160	20.7356336528619\\
515	155	22.2884991893325\\
515	150	24.1175266674909\\
515	145	27.3200394218211\\
515	140	30.1766299269402\\
515	135	34.4522422547589\\
515	130	39.0232181615702\\
515	125	39.4760240164851\\
515	120	39.585579247494\\
515	115	42.0707178944549\\
515	110	45.5780235191369\\
515	105	46.3774439695935\\
515	100	45.4435679883609\\
515	95	45.9644655507136\\
515	90	46.1596502001485\\
515	85	47.8975793141844\\
515	80	50.7925379381059\\
515	75	52.709459605876\\
515	70	50.9577454760602\\
515	65	48.0294535176818\\
515	60	48.993139565996\\
515	55	52.4072947848736\\
515	50	53.5746274192516\\
515	45	49.1885485575103\\
515	40	47.5985299299318\\
515	35	49.957244998559\\
515	30	52.2852807403842\\
515	25	51.3984244286758\\
515	20	50.8427586741354\\
515	15	52.2653623023552\\
515	10	52.5350962238308\\
515	5	53.7477421915564\\
515	0	57.5346218447858\\
510	1200	32.1106915505788\\
510	1195	33.3544326850279\\
510	1190	33.805781591871\\
510	1185	34.7219871595589\\
510	1180	34.0659847261395\\
510	1175	31.5874559943222\\
510	1170	29.4630270494254\\
510	1165	30.2605856222344\\
510	1160	30.7805910783663\\
510	1155	30.7903478598728\\
510	1150	31.2211728069815\\
510	1145	30.235778006876\\
510	1140	28.2514400583605\\
510	1135	29.2434728814005\\
510	1130	29.713699223139\\
510	1125	30.0439018245797\\
510	1120	29.0324911103016\\
510	1115	28.7024639873962\\
510	1110	28.2426289481318\\
510	1105	26.7743495266504\\
510	1100	25.5447963164061\\
510	1095	26.4297441169592\\
510	1090	26.4581166042626\\
510	1085	26.9532793595508\\
510	1080	25.0338741713094\\
510	1075	24.4200824569452\\
510	1070	23.5474618681483\\
510	1065	22.7312343725698\\
510	1060	23.6215365245425\\
510	1055	23.7342673620715\\
510	1050	22.5327213908377\\
510	1045	21.9251449275716\\
510	1040	21.8315265208221\\
510	1035	19.567801057111\\
510	1030	19.0054139180284\\
510	1025	19.2403051593164\\
510	1020	19.5959304701419\\
510	1015	17.6239280790214\\
510	1010	16.3532543552637\\
510	1005	15.270603057772\\
510	1000	12.7653742071789\\
510	995	12.0241916597679\\
510	990	12.7515447655478\\
510	985	13.3888264054467\\
510	980	13.6380952037034\\
510	975	13.0704297681796\\
510	970	12.8664247646548\\
510	965	12.5567224820416\\
510	960	12.4854700046453\\
510	955	13.2163278796934\\
510	950	13.2472000594635\\
510	945	12.8659653131936\\
510	940	13.2647079115168\\
510	935	12.7684903066684\\
510	930	12.1518100546537\\
510	925	10.7638762576353\\
510	920	10.8167140393289\\
510	915	11.4409730844181\\
510	910	12.5013444093429\\
510	905	11.8556483250559\\
510	900	10.8678942425768\\
510	895	10.9585567746262\\
510	890	11.5913214406855\\
510	885	14.0325275607083\\
510	880	14.4954664708812\\
510	875	14.9284837322102\\
510	870	14.0543259445394\\
510	865	14.8285572928598\\
510	860	15.4124724750081\\
510	855	14.7885382403874\\
510	850	14.3018173352539\\
510	845	14.0359910885509\\
510	840	13.0519502178859\\
510	835	12.5835571921552\\
510	830	13.6515273838104\\
510	825	14.1622809038054\\
510	820	12.7133842023241\\
510	815	10.4812337664371\\
510	810	9.64267264574391\\
510	805	8.10822417781674\\
510	800	7.63379911853008\\
510	795	7.71564117206344\\
510	790	7.21960422541724\\
510	785	7.98870123741926\\
510	780	8.39385844904518\\
510	775	8.3152092904038\\
510	770	8.64526659967032\\
510	765	8.81703620511325\\
510	760	10.5278557238803\\
510	755	13.7708665687337\\
510	750	12.405342276495\\
510	745	11.7930409811956\\
510	740	12.2395703456341\\
510	735	13.2252203701237\\
510	730	13.4081738228156\\
510	725	14.969921700877\\
510	720	14.0175559130339\\
510	715	14.2526376513824\\
510	710	15.1471124628615\\
510	705	14.9806367090619\\
510	700	14.2393319857142\\
510	695	14.9047540417132\\
510	690	17.5419316220855\\
510	685	18.7108257085497\\
510	680	19.1283682035964\\
510	675	19.2379060770454\\
510	670	18.9069417387364\\
510	665	19.906485659491\\
510	660	20.9117272079079\\
510	655	23.04570377144\\
510	650	23.6303656476684\\
510	645	24.3554016792841\\
510	640	25.885803184924\\
510	635	28.1780118777158\\
510	630	31.1767451894762\\
510	625	31.1614534015944\\
510	620	30.0323182018378\\
510	615	29.0498464102259\\
510	610	30.6822107557655\\
510	605	29.4860555628231\\
510	600	28.6659708576506\\
510	595	27.676510461599\\
510	590	25.997796713619\\
510	585	24.6830711497869\\
510	580	23.8633486058534\\
510	575	23.7111830127717\\
510	570	22.8306934461209\\
510	565	21.2182832581785\\
510	560	20.1721436217705\\
510	555	17.7734718603466\\
510	550	16.5120255304829\\
510	545	14.4170152305843\\
510	540	12.9651780866129\\
510	535	11.074157618103\\
510	530	9.84876190312377\\
510	525	9.62653482060119\\
510	520	7.60694533069699\\
510	515	5.44554619954994\\
510	510	4.03612796707117\\
510	505	3.53738289252618\\
510	500	3.62343215342923\\
510	495	2.49074585419313\\
510	490	2.25333736880681\\
510	485	1.29866487442953\\
510	480	1.13583887321053\\
510	475	1.60967076086115\\
510	470	1.6909981440794\\
510	465	1.36873762638982\\
510	460	1.77936552373109\\
510	455	2.18410531143479\\
510	450	2.38328859303704\\
510	445	2.0715731280909\\
510	440	0.795436228625704\\
510	435	1.69851561214955\\
510	430	2.63155794358113\\
510	425	3.0429232961518\\
510	420	0.474115498113406\\
510	415	-1.3609465995778\\
510	410	0.691411006785302\\
510	405	-0.344270656981962\\
510	400	-3.81540563569843\\
510	395	-4.05114880318229\\
510	390	-3.34853810297454\\
510	385	-4.74858233144505\\
510	380	-7.21917447171268\\
510	375	-6.71880501148166\\
510	370	-7.1845019937964\\
510	365	-8.00068173084992\\
510	360	-7.89329613828522\\
510	355	-6.00901684674659\\
510	350	-7.12229541688066\\
510	345	-8.03006121963563\\
510	340	-9.02655488820847\\
510	335	-7.85404050221541\\
510	330	-6.81097545069224\\
510	325	-7.11084909226838\\
510	320	-8.56910518946188\\
510	315	-8.75794126169467\\
510	310	-8.62858144568918\\
510	305	-7.94525225522602\\
510	300	-7.38684767983432\\
510	295	-6.93218085416947\\
510	290	-6.25485375066546\\
510	285	-4.66736026704621\\
510	280	-3.69300118028059\\
510	275	-2.84694062101516\\
510	270	-1.38843621104797\\
510	265	0.0677277382437751\\
510	260	2.66566679306106\\
510	255	1.50410633834917\\
510	250	1.71519997757332\\
510	245	2.11871732552981\\
510	240	3.27516000268633\\
510	235	3.43146132465063\\
510	230	3.34983661192155\\
510	225	5.49806943950171\\
510	220	6.33448764643117\\
510	215	5.76409230854142\\
510	210	5.86101333570241\\
510	205	8.57992893036135\\
510	200	11.1676295062052\\
510	195	11.2767157693152\\
510	190	11.2165831174789\\
510	185	13.4614447134581\\
510	180	14.4064705084729\\
510	175	14.3498552516285\\
510	170	15.4230156485628\\
510	165	19.1788244965956\\
510	160	22.117030736822\\
510	155	23.8511796285684\\
510	150	25.8431612454797\\
510	145	28.9036213192239\\
510	140	31.0330632147461\\
510	135	36.2430942521542\\
510	130	41.0899914794072\\
510	125	41.5952680060755\\
510	120	40.3560895091687\\
510	115	42.489421961257\\
510	110	46.3918303005503\\
510	105	47.3866267875937\\
510	100	45.5758274912132\\
510	95	46.2554178828077\\
510	90	47.5062009289768\\
510	85	48.4736239378881\\
510	80	50.627292173177\\
510	75	53.1546014138949\\
510	70	52.5819478644371\\
510	65	50.9230238526243\\
510	60	50.9911635139024\\
510	55	53.5381917204413\\
510	50	54.2475095447508\\
510	45	52.1928408901458\\
510	40	49.7598247745436\\
510	35	51.1739764153672\\
510	30	53.9400504023297\\
510	25	55.5677257137486\\
510	20	54.3899720835807\\
510	15	54.2418386040308\\
510	10	55.7886459908823\\
510	5	58.4685115553693\\
510	0	60.7013525516886\\
505	1200	31.6179127364539\\
505	1195	32.2224547624392\\
505	1190	31.5562860213777\\
505	1185	31.6032116641618\\
505	1180	31.2133798437608\\
505	1175	28.9524141211787\\
505	1170	28.9372278779119\\
505	1165	29.6403698649847\\
505	1160	30.7709139352592\\
505	1155	31.8413170218446\\
505	1150	32.0255631150594\\
505	1145	31.4403011111244\\
505	1140	30.1181261821312\\
505	1135	29.6717004708735\\
505	1130	30.7580939847157\\
505	1125	31.2736242131868\\
505	1120	29.4224854140521\\
505	1115	28.2472831244413\\
505	1110	27.648721572129\\
505	1105	25.7378743450363\\
505	1100	24.7802714139061\\
505	1095	25.6438765858766\\
505	1090	26.3462223356119\\
505	1085	26.8099084636888\\
505	1080	25.6795611161951\\
505	1075	24.8305397747245\\
505	1070	22.9589225186401\\
505	1065	21.6161231257756\\
505	1060	22.3563792111327\\
505	1055	21.6407960377064\\
505	1050	20.9994843968425\\
505	1045	19.9367609089459\\
505	1040	18.6335509896599\\
505	1035	17.5488921467577\\
505	1030	17.264656521209\\
505	1025	17.6441422220169\\
505	1020	17.2129724900296\\
505	1015	15.6759324724017\\
505	1010	15.5538537614102\\
505	1005	14.2602648132333\\
505	1000	12.6104325232882\\
505	995	11.9992812087366\\
505	990	12.3246530426459\\
505	985	12.2319841821109\\
505	980	11.9638958513069\\
505	975	12.6024953579072\\
505	970	12.4645144113128\\
505	965	12.04913636527\\
505	960	11.5897281477382\\
505	955	12.6722069162261\\
505	950	13.5914803102723\\
505	945	13.6738642397122\\
505	940	12.7933405681051\\
505	935	12.9790962036568\\
505	930	12.8869005183196\\
505	925	12.6455165990328\\
505	920	12.3355817007041\\
505	915	12.3019478314736\\
505	910	13.1319500643713\\
505	905	12.6239933844035\\
505	900	12.0414439287624\\
505	895	11.4584899411439\\
505	890	10.2309435052266\\
505	885	10.7895708390706\\
505	880	13.2245095932076\\
505	875	13.8767341092953\\
505	870	12.657216591103\\
505	865	12.73854143482\\
505	860	13.1233876464885\\
505	855	12.3597344622649\\
505	850	12.3823926416944\\
505	845	11.5224730283435\\
505	840	10.0988590073839\\
505	835	11.082530540727\\
505	830	11.7769559473027\\
505	825	11.2285041892528\\
505	820	9.69572103790961\\
505	815	7.85781208507433\\
505	810	6.06165750695254\\
505	805	5.26232485374658\\
505	800	5.07204927799103\\
505	795	6.00053704057063\\
505	790	6.37116515853631\\
505	785	6.84801711548334\\
505	780	7.74665424141176\\
505	775	7.33873910868351\\
505	770	7.03090974021643\\
505	765	7.8947394358961\\
505	760	9.22701382648529\\
505	755	10.4423354244868\\
505	750	11.0442649861579\\
505	745	10.1665908910013\\
505	740	9.78730340626589\\
505	735	11.3385076148052\\
505	730	13.092279401726\\
505	725	11.0912654112367\\
505	720	10.5643576339271\\
505	715	12.5892568584145\\
505	710	13.8899457052871\\
505	705	12.4892610081342\\
505	700	12.3663864732257\\
505	695	13.6901470959497\\
505	690	15.1152958367288\\
505	685	17.4074847173911\\
505	680	18.2694729448795\\
505	675	19.7041383125124\\
505	670	19.0329738618898\\
505	665	21.3503285253273\\
505	660	22.0329058317916\\
505	655	22.900295513381\\
505	650	25.092165729774\\
505	645	26.0405187540196\\
505	640	28.3370096527588\\
505	635	28.7974338469617\\
505	630	31.6970940107212\\
505	625	32.2726715911876\\
505	620	27.9178176782575\\
505	615	24.8526765996339\\
505	610	26.1089213051373\\
505	605	26.2092945239021\\
505	600	22.8545627503661\\
505	595	23.2801924949365\\
505	590	23.2371998319559\\
505	585	22.6499945658209\\
505	580	20.2148936176084\\
505	575	19.0453837974783\\
505	570	17.7801245179885\\
505	565	15.7753853932618\\
505	560	14.5099166400034\\
505	555	13.7310562515374\\
505	550	11.9745914372743\\
505	545	11.3001625745775\\
505	540	10.8041617723964\\
505	535	8.23974920923513\\
505	530	7.00751144165088\\
505	525	7.38365882960204\\
505	520	6.81912960738327\\
505	515	5.33594143308528\\
505	510	3.46307046017773\\
505	505	3.56497742888047\\
505	500	4.40384420705186\\
505	495	2.33888462307071\\
505	490	1.80835629198613\\
505	485	2.90115496093911\\
505	480	3.92078614949844\\
505	475	3.29702983287248\\
505	470	2.80406550609388\\
505	465	4.24143628375072\\
505	460	4.73078459704288\\
505	455	3.61293159323003\\
505	450	4.58375156970442\\
505	445	5.00024316934071\\
505	440	3.67281526755573\\
505	435	2.90730607754153\\
505	430	4.11601197723144\\
505	425	4.20421591298702\\
505	420	1.63296364466339\\
505	415	0.493957329455498\\
505	410	0.913329662962724\\
505	405	1.14673984634987\\
505	400	-0.688099767009589\\
505	395	-1.78122778985971\\
505	390	-2.89989176570839\\
505	385	-3.74173433341184\\
505	380	-4.48786904040867\\
505	375	-4.93726044290634\\
505	370	-5.49178837585964\\
505	365	-5.75817550634747\\
505	360	-5.66854484846453\\
505	355	-5.0784356267975\\
505	350	-5.76003587933974\\
505	345	-5.19721944940011\\
505	340	-6.2962269621471\\
505	335	-7.12369334904361\\
505	330	-6.83033417715797\\
505	325	-5.82161180643061\\
505	320	-7.18436916711835\\
505	315	-9.11882163710015\\
505	310	-9.1528307826311\\
505	305	-6.44979748623336\\
505	300	-5.95472544076028\\
505	295	-6.63409058183697\\
505	290	-4.89777566858402\\
505	285	-4.30514701220682\\
505	280	-2.48877031642724\\
505	275	-1.64909262107494\\
505	270	-0.826186186807718\\
505	265	0.535762140772931\\
505	260	2.25085196389\\
505	255	2.29619984371493\\
505	250	2.00105453669494\\
505	245	1.93890989574129\\
505	240	3.44910842019272\\
505	235	3.97272016129045\\
505	230	3.46173429164037\\
505	225	4.41277280029817\\
505	220	5.83762365695293\\
505	215	5.80351323965897\\
505	210	4.9175830201425\\
505	205	7.69621384755101\\
505	200	9.37719544540596\\
505	195	8.66733947641114\\
505	190	8.83148082921343\\
505	185	11.0622957238384\\
505	180	11.962876602508\\
505	175	11.0733377929973\\
505	170	13.2125482811216\\
505	165	16.7101864169626\\
505	160	20.0420860131217\\
505	155	21.072606505847\\
505	150	24.0858288024492\\
505	145	28.4094513834843\\
505	140	30.5034350215692\\
505	135	34.4125219215721\\
505	130	39.9934285040717\\
505	125	41.2629532417241\\
505	120	38.0083710106701\\
505	115	39.5378753647065\\
505	110	44.0344433569044\\
505	105	46.4273797964388\\
505	100	44.3646826377772\\
505	95	42.7754448090409\\
505	90	44.9711239620738\\
505	85	47.1362374580449\\
505	80	49.9947291360468\\
505	75	50.2044505047379\\
505	70	50.4228208763643\\
505	65	49.7329325754781\\
505	60	50.9024090409293\\
505	55	52.8003670456947\\
505	50	52.5726085662191\\
505	45	52.0809833603089\\
505	40	51.2098611099618\\
505	35	51.8902089028998\\
505	30	52.6061247902562\\
505	25	55.9880468323327\\
505	20	56.365503125714\\
505	15	55.7119198586734\\
505	10	56.9417113369145\\
505	5	59.2570841227407\\
505	0	62.3434212869633\\
500	1200	32.3078461342247\\
500	1195	33.724047452346\\
500	1190	33.360264308516\\
500	1185	33.7049675183134\\
500	1180	33.3832626556923\\
500	1175	31.8953182255973\\
500	1170	30.3281973994344\\
500	1165	30.2267542387417\\
500	1160	31.8290120886559\\
500	1155	32.5014545115555\\
500	1150	32.082247377286\\
500	1145	31.1654498886473\\
500	1140	30.0405030185539\\
500	1135	29.3422548616109\\
500	1130	30.1766958576427\\
500	1125	30.9598723848776\\
500	1120	29.9653595107593\\
500	1115	28.8624306803358\\
500	1110	28.5487137981099\\
500	1105	27.3388056650674\\
500	1100	26.1240879145007\\
500	1095	25.6530933984131\\
500	1090	26.6904761613132\\
500	1085	25.9448060695404\\
500	1080	24.1151605019986\\
500	1075	25.0302708690124\\
500	1070	24.157057100876\\
500	1065	22.8540039477421\\
500	1060	23.5811288931218\\
500	1055	24.5843162946303\\
500	1050	24.7042372115493\\
500	1045	22.3845765911428\\
500	1040	20.8505603067388\\
500	1035	20.5142288869083\\
500	1030	19.7376420092587\\
500	1025	19.085314002622\\
500	1020	19.1092794973338\\
500	1015	17.327312121366\\
500	1010	15.9492301856171\\
500	1005	15.271229118518\\
500	1000	14.0981917294248\\
500	995	13.4845280586524\\
500	990	14.0103527119863\\
500	985	14.06152074496\\
500	980	14.6168037289917\\
500	975	14.7264935664389\\
500	970	15.7254701904994\\
500	965	15.382567910854\\
500	960	15.0205164870449\\
500	955	15.5331610600178\\
500	950	16.2051543869329\\
500	945	16.3810532497509\\
500	940	15.545990316813\\
500	935	15.0197098879253\\
500	930	14.9809951072903\\
500	925	15.0798254455613\\
500	920	14.3253295425729\\
500	915	13.6764562723283\\
500	910	13.5135705593448\\
500	905	13.6622168861813\\
500	900	13.7566670194374\\
500	895	12.9540471366818\\
500	890	13.1662643216623\\
500	885	12.5898652299011\\
500	880	12.8667102111067\\
500	875	15.5476357584675\\
500	870	15.3839819497189\\
500	865	14.9021701581796\\
500	860	15.6687498534811\\
500	855	15.726803447259\\
500	850	16.4326071625055\\
500	845	16.8283811727415\\
500	840	16.4856405234532\\
500	835	15.7927730801875\\
500	830	16.7221506330188\\
500	825	15.7906084225069\\
500	820	13.0452400277973\\
500	815	11.6022820298076\\
500	810	10.9341856257151\\
500	805	9.70252904912468\\
500	800	8.59841859570315\\
500	795	9.28093652886309\\
500	790	10.0513221614074\\
500	785	9.16243281801235\\
500	780	8.98835687129122\\
500	775	8.87121349810513\\
500	770	8.92644256463473\\
500	765	8.49909797486998\\
500	760	9.54770313316476\\
500	755	12.0086757019299\\
500	750	13.8403580933968\\
500	745	13.5100820539383\\
500	740	13.4685164098614\\
500	735	14.6809912327199\\
500	730	15.296095068526\\
500	725	15.775861450003\\
500	720	14.2866046058289\\
500	715	14.9223600176201\\
500	710	16.0402980615236\\
500	705	17.5564096316757\\
500	700	17.2849306683038\\
500	695	17.0886182907625\\
500	690	18.6203047024669\\
500	685	19.0161658316711\\
500	680	20.2141131263143\\
500	675	20.610685570316\\
500	670	20.3499235034792\\
500	665	21.3922015816293\\
500	660	23.9676364570796\\
500	655	24.8846643344077\\
500	650	25.6361711612285\\
500	645	26.9293307256603\\
500	640	27.3318002214246\\
500	635	28.896168266182\\
500	630	31.2934088752891\\
500	625	32.9118472119253\\
500	620	31.4461418097787\\
500	615	28.8783931347393\\
500	610	30.2876720933471\\
500	605	31.5624071160125\\
500	600	29.529914203822\\
500	595	27.2192142164424\\
500	590	25.4271742481794\\
500	585	25.2815632767445\\
500	580	22.7798410383566\\
500	575	20.9011623858617\\
500	570	19.2777593448207\\
500	565	17.8169013425163\\
500	560	17.5886891405653\\
500	555	16.3450253793068\\
500	550	15.1589612845064\\
500	545	13.9556503889783\\
500	540	11.8136772488795\\
500	535	10.8266120340072\\
500	530	9.64124876689675\\
500	525	8.83240737553342\\
500	520	8.72619028048564\\
500	515	7.32717696981967\\
500	510	5.48755098883936\\
500	505	5.37240578290618\\
500	500	6.29075824985861\\
500	495	5.64403462427265\\
500	490	3.8768055508551\\
500	485	3.94715230256058\\
500	480	5.56613507568424\\
500	475	6.25819371202434\\
500	470	5.4597348708931\\
500	465	5.64978022077639\\
500	460	7.35541806907179\\
500	455	7.27619496488006\\
500	450	6.7821549281029\\
500	445	6.17333321348303\\
500	440	6.58195568282906\\
500	435	5.89914930386942\\
500	430	5.99853198401945\\
500	425	6.57853322647759\\
500	420	5.27264893381562\\
500	415	2.9712152541988\\
500	410	2.28496744905237\\
500	405	2.2888226865407\\
500	400	2.13663126642382\\
500	395	0.416564943042658\\
500	390	-0.284666661444135\\
500	385	-1.38534060310417\\
500	380	-1.51384272742257\\
500	375	-2.21064197681994\\
500	370	-3.05098891761759\\
500	365	-3.72638264805255\\
500	360	-3.4613318392619\\
500	355	-2.89939858437924\\
500	350	-3.91221324210824\\
500	345	-3.29077052320235\\
500	340	-3.80455924607168\\
500	335	-5.7697432630971\\
500	330	-5.33411000778915\\
500	325	-3.92513865772844\\
500	320	-4.72239541733143\\
500	315	-6.70695496043618\\
500	310	-7.60211087129665\\
500	305	-5.58802790288382\\
500	300	-3.22031597271507\\
500	295	-3.3094608387014\\
500	290	-3.70491005984695\\
500	285	-2.53645148057467\\
500	280	-0.147525698131631\\
500	275	0.482815922267491\\
500	270	1.15376353372221\\
500	265	2.27977073690818\\
500	260	4.41618643898209\\
500	255	4.75164678245847\\
500	250	4.16040270280519\\
500	245	4.19736278700293\\
500	240	5.31262760561049\\
500	235	7.02206781021005\\
500	230	5.78836498757209\\
500	225	5.71827501315784\\
500	220	5.58207733516201\\
500	215	6.85941617682693\\
500	210	6.39950326206917\\
500	205	7.72830672877035\\
500	200	9.99263681171851\\
500	195	10.6325807573248\\
500	190	10.242018542157\\
500	185	12.7079771476574\\
500	180	14.5827501167905\\
500	175	13.2814934597591\\
500	170	14.235735154738\\
500	165	18.6781246993969\\
500	160	22.3121531064216\\
500	155	22.9807094970465\\
500	150	24.2604680767681\\
500	145	28.9046616324094\\
500	140	32.045317867347\\
500	135	34.3608844797945\\
500	130	39.3963510164995\\
500	125	41.7580563445554\\
500	120	39.6112581007828\\
500	115	38.8596895607361\\
500	110	43.1869708619215\\
500	105	46.354928042655\\
500	100	44.4530821336693\\
500	95	42.2294493986674\\
500	90	44.4056631570329\\
500	85	47.0212986473234\\
500	80	49.3821379705596\\
500	75	51.0379545002825\\
500	70	50.2416701943357\\
500	65	49.9001647970244\\
500	60	51.8394498813041\\
500	55	54.2826258092036\\
500	50	53.2789602278008\\
500	45	50.5101181291375\\
500	40	51.713224360994\\
500	35	53.4521221074683\\
500	30	54.7574177631859\\
500	25	55.4512582909674\\
500	20	56.7886850767372\\
500	15	57.3577795775236\\
500	10	58.7700912007213\\
500	5	61.1579237795659\\
500	0	63.1882178978958\\
495	1200	32.4804664386465\\
495	1195	32.9170130540515\\
495	1190	31.4365350305925\\
495	1185	30.434585118197\\
495	1180	30.6867398998238\\
495	1175	31.0917478381343\\
495	1170	30.3683304701572\\
495	1165	29.8156765845251\\
495	1160	30.6428999048403\\
495	1155	32.3828991724804\\
495	1150	31.8074325409361\\
495	1145	31.3020172517608\\
495	1140	30.820597079859\\
495	1135	30.5728813491714\\
495	1130	29.9315235900795\\
495	1125	30.0971554586395\\
495	1120	29.3092825090935\\
495	1115	29.5004081202151\\
495	1110	29.3123949491255\\
495	1105	27.2009930357417\\
495	1100	26.7993595055677\\
495	1095	26.3321121565141\\
495	1090	25.2857997629162\\
495	1085	23.3427812424179\\
495	1080	22.3351707717984\\
495	1075	23.5548389024398\\
495	1070	22.5645085910237\\
495	1065	20.4731369086485\\
495	1060	20.6995735043392\\
495	1055	21.4592520226397\\
495	1050	20.69250212512\\
495	1045	20.2695003386743\\
495	1040	19.9365408273407\\
495	1035	18.6647043703379\\
495	1030	19.1947340956249\\
495	1025	18.7204247634218\\
495	1020	17.8072894567831\\
495	1015	17.3896690605688\\
495	1010	17.273044714806\\
495	1005	15.0714802115708\\
495	1000	13.9963087459355\\
495	995	14.3732572912095\\
495	990	14.5062238525379\\
495	985	13.2125032477761\\
495	980	14.2531562446484\\
495	975	15.4787034948931\\
495	970	15.6041694146479\\
495	965	14.9897330031226\\
495	960	15.2515005480927\\
495	955	16.1449293219739\\
495	950	15.5147736292511\\
495	945	16.2370596281035\\
495	940	17.6264236103343\\
495	935	16.6070569242129\\
495	930	16.1760177407241\\
495	925	17.0956152705721\\
495	920	16.9076916688064\\
495	915	16.1977229338581\\
495	910	15.6117281680254\\
495	905	14.6482732984359\\
495	900	14.4095724079971\\
495	895	14.3869115741782\\
495	890	13.7073194161458\\
495	885	13.1989780365457\\
495	880	13.0583666531393\\
495	875	12.7314661100636\\
495	870	12.9844838203317\\
495	865	11.988874216252\\
495	860	11.6665763922538\\
495	855	12.0011672295987\\
495	850	12.4589942669954\\
495	845	11.4875744780438\\
495	840	11.218182060742\\
495	835	11.6034002539618\\
495	830	11.7609519155994\\
495	825	11.558823107096\\
495	820	10.6827139328961\\
495	815	9.41518197952155\\
495	810	8.82659913448515\\
495	805	8.12751797169767\\
495	800	8.08311129202502\\
495	795	8.14139761075876\\
495	790	8.79555049642659\\
495	785	8.6331818547169\\
495	780	9.09870896193206\\
495	775	8.2643310038693\\
495	770	7.217067364179\\
495	765	7.817355498707\\
495	760	9.25723586103186\\
495	755	12.1067642249636\\
495	750	14.4028651843346\\
495	745	15.0035342476376\\
495	740	13.2755762403372\\
495	735	13.0959652902229\\
495	730	15.0990805650272\\
495	725	15.5323294261248\\
495	720	14.6955629613772\\
495	715	15.2873699685997\\
495	710	16.0307160523766\\
495	705	15.9672218331866\\
495	700	16.755127548106\\
495	695	18.0610714560703\\
495	690	18.2769683103056\\
495	685	18.7412502792281\\
495	680	21.1328661529315\\
495	675	22.0190499383034\\
495	670	19.5335260266984\\
495	665	21.142952611905\\
495	660	22.6320128160901\\
495	655	23.5743992558223\\
495	650	23.6843769087063\\
495	645	25.321264880839\\
495	640	27.6078334061385\\
495	635	25.5395985672585\\
495	630	26.1383264928072\\
495	625	28.8504160347543\\
495	620	28.9202040737828\\
495	615	25.9415424434007\\
495	610	25.406756026837\\
495	605	27.5848048947594\\
495	600	26.8865036227339\\
495	595	24.0612887203231\\
495	590	23.3302222078078\\
495	585	22.3629910904012\\
495	580	21.9475623712142\\
495	575	20.2151543863786\\
495	570	18.8415890654683\\
495	565	15.5733076003776\\
495	560	13.4249108772856\\
495	555	14.1422930450785\\
495	550	12.2978369728056\\
495	545	10.7345527468755\\
495	540	9.18390710378367\\
495	535	8.61203582121561\\
495	530	6.34730800986972\\
495	525	5.18691758219404\\
495	520	6.14098990193474\\
495	515	6.1515716052146\\
495	510	4.09417189177765\\
495	505	4.26627338544148\\
495	500	6.15398325870171\\
495	495	6.93531429754924\\
495	490	5.76220480440318\\
495	485	5.58751220628403\\
495	480	7.60810312272021\\
495	475	9.21795889183208\\
495	470	8.93708293747073\\
495	465	9.29529949193005\\
495	460	10.1337240321828\\
495	455	10.9731724527902\\
495	450	10.8282967279192\\
495	445	10.4948631516464\\
495	440	9.26700156297954\\
495	435	9.52073237279274\\
495	430	9.00752125106339\\
495	425	8.25534993252359\\
495	420	7.97010457145518\\
495	415	6.49490336735369\\
495	410	5.02753066570074\\
495	405	4.02787565047583\\
495	400	4.00831556374237\\
495	395	4.22076854229431\\
495	390	1.19480167040956\\
495	385	-0.32514472157186\\
495	380	0.268502110528061\\
495	375	0.858984052038295\\
495	370	-1.15009680640992\\
495	365	-2.67946079043736\\
495	360	-1.92919935797136\\
495	355	-0.593690844854791\\
495	350	-2.84220094621764\\
495	345	-2.56874858569313\\
495	340	-2.06054462452994\\
495	335	-3.19121404600855\\
495	330	-4.02971508802784\\
495	325	-4.13937917061094\\
495	320	-3.42713198430056\\
495	315	-4.5173668713087\\
495	310	-5.57015877867661\\
495	305	-4.33474406848245\\
495	300	-2.0640553822318\\
495	295	-1.35057977873248\\
495	290	-0.606842649712689\\
495	285	0.166619586270372\\
495	280	2.21125476917541\\
495	275	3.98906605553793\\
495	270	4.34676633256322\\
495	265	4.4291314590605\\
495	260	5.48614484200971\\
495	255	6.11708254453288\\
495	250	5.61728232567111\\
495	245	4.68937551383715\\
495	240	5.86672082522864\\
495	235	6.35391093174667\\
495	230	4.70307038885494\\
495	225	4.91787053713097\\
495	220	5.806960470386\\
495	215	7.07349397870121\\
495	210	6.23300024950095\\
495	205	7.40913515507236\\
495	200	10.1938011123138\\
495	195	9.98478881843221\\
495	190	8.97284579145617\\
495	185	11.6053873434676\\
495	180	13.5847503777213\\
495	175	12.9573778430658\\
495	170	12.3345117428607\\
495	165	17.299553432681\\
495	160	21.871690980297\\
495	155	22.6201808183487\\
495	150	22.1014461076484\\
495	145	26.1736388945028\\
495	140	31.4096540338687\\
495	135	34.0039308636669\\
495	130	37.2219710618274\\
495	125	38.2229374212529\\
495	120	37.4556965781676\\
495	115	37.6745582070826\\
495	110	40.0993682470125\\
495	105	43.4062158987745\\
495	100	42.1309894226661\\
495	95	40.0640781828106\\
495	90	42.5405271338577\\
495	85	45.0370350215617\\
495	80	47.2223514090165\\
495	75	49.2843842209404\\
495	70	49.1661170632406\\
495	65	48.8254499434415\\
495	60	49.2826434964245\\
495	55	53.1354010622617\\
495	50	53.8532130298481\\
495	45	51.1696235700911\\
495	40	50.468854122596\\
495	35	53.4882335069315\\
495	30	56.0246993187784\\
495	25	55.8708985353769\\
495	20	56.2033676846668\\
495	15	57.7965592966002\\
495	10	58.8516661585982\\
495	5	61.2467797176405\\
495	0	65.4110010902468\\
490	1200	34.8744450400063\\
490	1195	35.6803647957495\\
490	1190	35.4157236415922\\
490	1185	34.7125227174038\\
490	1180	35.2652470312587\\
490	1175	35.7070770661012\\
490	1170	33.0143323016218\\
490	1165	32.0421285539123\\
490	1160	31.8311083664812\\
490	1155	33.3559767178467\\
490	1150	32.1371562580007\\
490	1145	32.4902019195015\\
490	1140	32.9398182013301\\
490	1135	32.9606519624904\\
490	1130	31.9952492868688\\
490	1125	31.5517179179715\\
490	1120	30.908923939809\\
490	1115	31.1162290251341\\
490	1110	30.7404857983329\\
490	1105	28.7625219045931\\
490	1100	26.8351432647887\\
490	1095	27.25322354112\\
490	1090	27.1924377372379\\
490	1085	26.0422076101149\\
490	1080	24.5863565301916\\
490	1075	24.3451253395979\\
490	1070	22.7140497655546\\
490	1065	21.4501149283051\\
490	1060	22.3333667807574\\
490	1055	22.5788136498277\\
490	1050	21.7544094334671\\
490	1045	21.6832481769979\\
490	1040	21.4188536429692\\
490	1035	21.16762000165\\
490	1030	20.3697318084205\\
490	1025	19.6798914663659\\
490	1020	18.6356837814064\\
490	1015	17.9506905817307\\
490	1010	18.3686930898784\\
490	1005	15.9967749351536\\
490	1000	14.2146771451344\\
490	995	15.1826866019828\\
490	990	15.8730285055553\\
490	985	15.4254596334931\\
490	980	16.644356737309\\
490	975	17.9039198094179\\
490	970	18.3310242150792\\
490	965	17.865046098279\\
490	960	18.2589657999661\\
490	955	17.4292060343005\\
490	950	16.6604972360792\\
490	945	17.1294484587033\\
490	940	18.8668077284974\\
490	935	20.4190479274721\\
490	930	18.6965616740727\\
490	925	18.1003976915508\\
490	920	16.9081201590479\\
490	915	17.4470607958447\\
490	910	16.9078994253869\\
490	905	17.4425496021986\\
490	900	16.2028264689634\\
490	895	17.8421581141756\\
490	890	18.5055078120231\\
490	885	18.793549271064\\
490	880	17.4962853340567\\
490	875	17.0534806618161\\
490	870	15.7392740210835\\
490	865	16.1325414803887\\
490	860	16.6379576787212\\
490	855	16.5057221753159\\
490	850	16.752901163396\\
490	845	17.5140497403127\\
490	840	16.680720196212\\
490	835	15.8380164619593\\
490	830	14.3425043813031\\
490	825	13.902753959258\\
490	820	13.3002435920116\\
490	815	12.8566239378206\\
490	810	12.270614873707\\
490	805	11.7397589950442\\
490	800	9.62839844656082\\
490	795	11.0056027042428\\
490	790	12.088767506063\\
490	785	11.9608313798844\\
490	780	12.2847218582574\\
490	775	12.6494782566679\\
490	770	12.3699459600593\\
490	765	11.8510165524676\\
490	760	13.9679436258166\\
490	755	16.3441274028105\\
490	750	17.6563902733474\\
490	745	17.8384883850044\\
490	740	16.3525759194736\\
490	735	15.8958696230543\\
490	730	15.9839267123034\\
490	725	16.9635256213282\\
490	720	18.2690443131942\\
490	715	18.7180316140129\\
490	710	18.8960165282133\\
490	705	20.2685600541154\\
490	700	20.6273826001157\\
490	695	22.4462262092875\\
490	690	22.0669846782635\\
490	685	20.9096430996578\\
490	680	22.9629003598075\\
490	675	24.9821672357925\\
490	670	25.1657068270592\\
490	665	24.9471278519909\\
490	660	27.5598368177698\\
490	655	29.0599624616916\\
490	650	28.3911419276869\\
490	645	27.7930022505734\\
490	640	30.2600491962007\\
490	635	30.3638564147964\\
490	630	30.879328795274\\
490	625	31.9179603649918\\
490	620	32.6403395399238\\
490	615	29.5018198123103\\
490	610	28.9145961153208\\
490	605	28.7035067065499\\
490	600	29.0664000370607\\
490	595	28.0838187552733\\
490	590	25.2246269352952\\
490	585	24.6394593264997\\
490	580	24.0896846430096\\
490	575	23.7592813824695\\
490	570	21.7276207665761\\
490	565	19.0425784536671\\
490	560	17.4775899801632\\
490	555	17.4156473337493\\
490	550	16.7485964117886\\
490	545	15.0923727039184\\
490	540	13.3974792740436\\
490	535	12.771965707513\\
490	530	11.6050424874672\\
490	525	10.3477648753494\\
490	520	8.5788469405253\\
490	515	8.90228870209194\\
490	510	7.82965965984204\\
490	505	6.53144602770908\\
490	500	7.94465705571992\\
490	495	9.76306268050848\\
490	490	10.3724717133439\\
490	485	8.69379753887745\\
490	480	9.68900597819415\\
490	475	11.3843998771584\\
490	470	12.6466071069807\\
490	465	13.6537648627217\\
490	460	13.2546694998724\\
490	455	13.8162179997686\\
490	450	14.2246152991648\\
490	445	13.3333240744809\\
490	440	12.2858603146357\\
490	435	13.051246553996\\
490	430	12.1973357581491\\
490	425	11.4734034566022\\
490	420	9.54909911951643\\
490	415	9.83126594654254\\
490	410	8.92014088125404\\
490	405	6.42567860865188\\
490	400	5.98839235100422\\
490	395	7.18111737711297\\
490	390	5.55571245343253\\
490	385	3.39300283156808\\
490	380	2.25609911392303\\
490	375	3.6130208289353\\
490	370	2.78284635062096\\
490	365	0.116144122321202\\
490	360	-0.165296553248254\\
490	355	1.82334624301848\\
490	350	0.223843896969356\\
490	345	-1.36993259255087\\
490	340	-1.13863549021517\\
490	335	0.60802193561949\\
490	330	0.0326916514541153\\
490	325	-1.34143974332028\\
490	320	-1.03844729474713\\
490	315	-1.24109804521731\\
490	310	-1.71832933433916\\
490	305	-1.09830277061974\\
490	300	0.234788745252899\\
490	295	2.16714413077898\\
490	290	2.67839319171708\\
490	285	3.56109055688057\\
490	280	4.33780312137378\\
490	275	6.99283956492081\\
490	270	8.06738108690206\\
490	265	7.95242016688553\\
490	260	9.54332507363188\\
490	255	9.79530579121365\\
490	250	9.51629476923608\\
490	245	8.10700361065801\\
490	240	8.83060475576349\\
490	235	10.8980941953059\\
490	230	9.75460564783589\\
490	225	7.87171894658741\\
490	220	7.25535136704138\\
490	215	9.50651946544531\\
490	210	9.05868990531826\\
490	205	9.05860575740553\\
490	200	11.2867715006446\\
490	195	13.2403945076662\\
490	190	12.7048840755606\\
490	185	13.6000254026039\\
490	180	16.8653154632948\\
490	175	17.2979692921526\\
490	170	16.4674181967976\\
490	165	18.9099323136961\\
490	160	24.0247110265182\\
490	155	25.9874721215319\\
490	150	24.4081633145779\\
490	145	26.2749212850513\\
490	140	31.4567677929681\\
490	135	34.8464690731325\\
490	130	37.6026600050754\\
490	125	38.1946768369598\\
490	120	36.8540398354262\\
490	115	36.2238976862536\\
490	110	40.6931523770663\\
490	105	44.3208090481885\\
490	100	42.7241771915133\\
490	95	41.3437563674051\\
490	90	42.4501329834966\\
490	85	46.8343470965292\\
490	80	47.7313595190826\\
490	75	49.3495362392041\\
490	70	51.0975823731624\\
490	65	50.641462286585\\
490	60	51.0658631981478\\
490	55	53.297020603447\\
490	50	54.9954824111501\\
490	45	53.1847732267324\\
490	40	51.2823636058611\\
490	35	53.7116196713596\\
490	30	58.0803639753749\\
490	25	58.5731113698794\\
490	20	57.8047122067746\\
490	15	59.508312754675\\
490	10	61.6854001492247\\
490	5	62.9602964520764\\
490	0	65.9616599779883\\
485	1200	32.4424538221647\\
485	1195	33.3881202889825\\
485	1190	32.3918541061666\\
485	1185	31.2358881800792\\
485	1180	31.8082698866583\\
485	1175	32.5700803359668\\
485	1170	31.5183953195101\\
485	1165	30.5431244681331\\
485	1160	31.7615259424529\\
485	1155	33.3305956225449\\
485	1150	32.8458014755633\\
485	1145	32.2442929134922\\
485	1140	30.6722080119816\\
485	1135	30.9645751224361\\
485	1130	30.5830350064898\\
485	1125	28.6338189398484\\
485	1120	27.6321992764733\\
485	1115	28.5185419977424\\
485	1110	29.4246468961464\\
485	1105	28.234676270069\\
485	1100	26.1021273822898\\
485	1095	25.0061274066593\\
485	1090	23.328976425154\\
485	1085	22.9943746050221\\
485	1080	23.0118604826457\\
485	1075	22.9771980530022\\
485	1070	21.663786578245\\
485	1065	19.377294789525\\
485	1060	20.6440265444489\\
485	1055	19.7544531643143\\
485	1050	19.3486850743666\\
485	1045	19.8734051158708\\
485	1040	20.2231224451498\\
485	1035	18.7139717394648\\
485	1030	18.2886018842746\\
485	1025	18.1350443381243\\
485	1020	17.0339845851549\\
485	1015	16.8858020939952\\
485	1010	18.4158087378401\\
485	1005	17.2006195513486\\
485	1000	15.8283429266849\\
485	995	16.261778771549\\
485	990	16.3056724556009\\
485	985	15.0656460115451\\
485	980	15.8320070572454\\
485	975	18.6189610970623\\
485	970	18.3496140101452\\
485	965	17.0015812179681\\
485	960	18.2741297164484\\
485	955	19.0567419138342\\
485	950	16.608800058797\\
485	945	16.7914392226248\\
485	940	18.4709528175736\\
485	935	19.7370975980948\\
485	930	18.5733819852203\\
485	925	17.5372027649337\\
485	920	16.0729838133093\\
485	915	15.0828245455641\\
485	910	16.0190343987451\\
485	905	16.4631024161135\\
485	900	16.1168663162616\\
485	895	15.5459975988788\\
485	890	15.4138359695717\\
485	885	15.4074988346392\\
485	880	14.7066490692168\\
485	875	12.9047881797833\\
485	870	12.1459055983978\\
485	865	12.6157771151775\\
485	860	12.4015797317379\\
485	855	12.3839227887065\\
485	850	12.866218770836\\
485	845	12.7192372270183\\
485	840	12.0286776201892\\
485	835	11.2214909421455\\
485	830	10.1487279471503\\
485	825	8.96960242260138\\
485	820	9.56200119161986\\
485	815	10.1894033277786\\
485	810	8.73061579092064\\
485	805	8.02479473060339\\
485	800	8.37821738469847\\
485	795	8.82310810183571\\
485	790	9.43590470520121\\
485	785	9.87133342331617\\
485	780	10.6368789229937\\
485	775	11.2328828730815\\
485	770	11.1348083501498\\
485	765	12.6399503781749\\
485	760	13.2322597824468\\
485	755	13.0429201797447\\
485	750	15.2766371753933\\
485	745	18.1014055542969\\
485	740	16.8085476934734\\
485	735	15.7051511480881\\
485	730	16.0230104888474\\
485	725	16.5398606800504\\
485	720	16.9157749031492\\
485	715	17.9621671328018\\
485	710	18.8587241223931\\
485	705	18.7127366129084\\
485	700	20.1129854308961\\
485	695	22.6153049788363\\
485	690	22.7082425478079\\
485	685	20.9978253799254\\
485	680	23.6816262965121\\
485	675	25.8320536396945\\
485	670	24.89098407551\\
485	665	24.6292739727178\\
485	660	26.6382723912657\\
485	655	28.8239191705156\\
485	650	28.8391690050166\\
485	645	27.5261833864279\\
485	640	29.4045266322892\\
485	635	30.2297346361579\\
485	630	29.8640729882204\\
485	625	29.4817089013495\\
485	620	28.9291457476843\\
485	615	27.2964101402822\\
485	610	27.1756149042467\\
485	605	26.2632510716251\\
485	600	24.6936696447758\\
485	595	23.1415729942044\\
485	590	22.7669057556368\\
485	585	21.9104596406328\\
485	580	17.777195523043\\
485	575	17.380635881533\\
485	570	16.7462670090556\\
485	565	15.3124816741013\\
485	560	12.2106699625201\\
485	555	12.734198975334\\
485	550	12.2364397010331\\
485	545	11.9628064662397\\
485	540	10.3443516945564\\
485	535	10.7975892241151\\
485	530	9.4854999334284\\
485	525	7.98993440915433\\
485	520	7.99073493733329\\
485	515	8.2908142121729\\
485	510	8.14105101864266\\
485	505	7.98262740474888\\
485	500	9.38677299847404\\
485	495	10.075453026759\\
485	490	11.1745646741862\\
485	485	12.6528484810201\\
485	480	13.6503407165704\\
485	475	13.6508873753062\\
485	470	15.8874915324983\\
485	465	16.7642811520936\\
485	460	16.0529721140955\\
485	455	15.9073690103903\\
485	450	16.9321137100584\\
485	445	15.9767828464899\\
485	440	13.9293526738384\\
485	435	13.9157297115737\\
485	430	15.4608320102584\\
485	425	14.494184544751\\
485	420	10.4336902323914\\
485	415	10.5135681750609\\
485	410	11.8476732882616\\
485	405	9.47687298988637\\
485	400	7.44298875559161\\
485	395	8.26530828995942\\
485	390	7.70765796293608\\
485	385	5.34809169127493\\
485	380	4.00939532203665\\
485	375	3.7796505382928\\
485	370	4.32833621389773\\
485	365	2.28339258244273\\
485	360	1.8723614913406\\
485	355	2.49772891766611\\
485	350	2.41286360167487\\
485	345	-0.182589323016145\\
485	340	-0.67533340892237\\
485	335	0.262565944407243\\
485	330	1.40987588550547\\
485	325	1.08920845695093\\
485	320	0.174206966376005\\
485	315	0.26791823265512\\
485	310	0.475712614364966\\
485	305	1.2436865865352\\
485	300	2.26144879345838\\
485	295	3.35659981730942\\
485	290	4.27493519527616\\
485	285	4.37752565808478\\
485	280	6.30227030077867\\
485	275	8.47539553305069\\
485	270	8.87371078511842\\
485	265	8.30905993975011\\
485	260	8.42462096917097\\
485	255	9.94068495042711\\
485	250	9.60872345872485\\
485	245	7.28386713610962\\
485	240	7.85439595463049\\
485	235	9.85016743045526\\
485	230	9.03231353870342\\
485	225	6.84556272432019\\
485	220	6.43614337041618\\
485	215	7.94873101932171\\
485	210	8.41586800570121\\
485	205	7.69395834414945\\
485	200	9.10378772478953\\
485	195	11.3937136122095\\
485	190	11.1940741726962\\
485	185	12.5768784933753\\
485	180	14.9816884564243\\
485	175	15.6187704178838\\
485	170	15.2018381885819\\
485	165	17.3562576308414\\
485	160	21.2467162112798\\
485	155	23.8876845147015\\
485	150	23.0600959927306\\
485	145	23.8953069008212\\
485	140	27.7283005248755\\
485	135	31.6357166299813\\
485	130	35.804654272617\\
485	125	35.8250164493593\\
485	120	34.4789149572534\\
485	115	34.1807924945433\\
485	110	37.830117207066\\
485	105	42.4790273356066\\
485	100	41.2720209820582\\
485	95	39.0236282825654\\
485	90	39.2126282088593\\
485	85	44.2393372886154\\
485	80	46.6760228844078\\
485	75	46.1752866408942\\
485	70	46.9501688286246\\
485	65	49.8450189097748\\
485	60	49.7208116024085\\
485	55	49.2199715332254\\
485	50	52.1956988855663\\
485	45	53.5815363767861\\
485	40	51.0359641678806\\
485	35	52.6759252525953\\
485	30	57.3084036964547\\
485	25	58.5505969404303\\
485	20	56.6880139188606\\
485	15	59.4834962032883\\
485	10	62.1548029091355\\
485	5	63.1973542477663\\
485	0	65.7129564853822\\
480	1200	32.775418770585\\
480	1195	34.3309173367106\\
480	1190	35.0182112958919\\
480	1185	35.7621405965056\\
480	1180	36.4726680918066\\
480	1175	35.1798955124705\\
480	1170	32.7519563306068\\
480	1165	30.59106769557\\
480	1160	31.3779605115233\\
480	1155	33.3124561918521\\
480	1150	32.5658638949881\\
480	1145	31.644779763672\\
480	1140	30.822908065511\\
480	1135	31.0556194634737\\
480	1130	30.5518444058016\\
480	1125	30.2938689982984\\
480	1120	28.9479883125259\\
480	1115	29.0156702092499\\
480	1110	27.9510478872053\\
480	1105	25.7804643453546\\
480	1100	24.2276819272465\\
480	1095	23.7825536537057\\
480	1090	24.0986177619998\\
480	1085	23.3564266534513\\
480	1080	22.9213557306548\\
480	1075	24.0788528866997\\
480	1070	21.1107940538932\\
480	1065	19.156137471583\\
480	1060	21.0363257827994\\
480	1055	20.9638766898679\\
480	1050	20.6078899251679\\
480	1045	21.5518782364943\\
480	1040	21.353908875687\\
480	1035	20.3307049766336\\
480	1030	18.3786320185909\\
480	1025	17.7796217768991\\
480	1020	17.2484808132276\\
480	1015	14.8734502955194\\
480	1010	17.0694199388008\\
480	1005	16.7553726352207\\
480	1000	16.4141096407029\\
480	995	16.8648577073573\\
480	990	17.9080496308979\\
480	985	16.720058991973\\
480	980	17.2091427834403\\
480	975	18.4981600595747\\
480	970	18.7734424656664\\
480	965	18.0295716785658\\
480	960	18.6918992608253\\
480	955	20.1762965075723\\
480	950	18.5836385847488\\
480	945	18.2953163241609\\
480	940	19.2396443095404\\
480	935	19.868576374387\\
480	930	18.8415293036251\\
480	925	18.4935716842465\\
480	920	16.8791135717138\\
480	915	16.4642930076143\\
480	910	16.7589344679809\\
480	905	17.0815835497324\\
480	900	18.2071646249169\\
480	895	16.93964611296\\
480	890	15.8105137958082\\
480	885	16.5758779663602\\
480	880	16.5340153609413\\
480	875	15.6472143415076\\
480	870	15.3053022231325\\
480	865	17.3633703479445\\
480	860	18.5152986607109\\
480	855	17.7514976461653\\
480	850	17.8000386873155\\
480	845	17.2133481990659\\
480	840	16.6271516080051\\
480	835	15.4370087970128\\
480	830	14.7125306128573\\
480	825	13.0182150279652\\
480	820	13.2097787999674\\
480	815	11.5836138140157\\
480	810	11.5520869784332\\
480	805	10.634498692526\\
480	800	9.66231733856057\\
480	795	10.4174287176147\\
480	790	11.3786981154681\\
480	785	10.5814413424114\\
480	780	11.3291804081719\\
480	775	12.1036294322075\\
480	770	13.1028802246819\\
480	765	13.9411829612709\\
480	760	15.6096815225428\\
480	755	16.8235723570137\\
480	750	17.5247832758942\\
480	745	19.4337228114882\\
480	740	19.3624674702328\\
480	735	18.1640462693645\\
480	730	17.7068969239949\\
480	725	19.6335484077899\\
480	720	20.177026392178\\
480	715	21.3511503253681\\
480	710	22.1363246487226\\
480	705	21.7724533177811\\
480	700	23.1996085533406\\
480	695	26.3153597118021\\
480	690	27.429132529915\\
480	685	25.2625374769077\\
480	680	26.2267135872089\\
480	675	28.67584415588\\
480	670	28.9268257202721\\
480	665	28.294211443249\\
480	660	29.4760511227614\\
480	655	31.9526235902399\\
480	650	32.5592409753067\\
480	645	29.6893683888884\\
480	640	30.9253183985838\\
480	635	31.7602470643528\\
480	630	32.4132454037604\\
480	625	32.7616856372465\\
480	620	30.9250928714259\\
480	615	29.0571612911485\\
480	610	29.6667252547377\\
480	605	28.7748721058892\\
480	600	26.5810928267888\\
480	595	24.6324101000334\\
480	590	22.259585303738\\
480	585	21.9492460368403\\
480	580	19.9433895358102\\
480	575	18.8530048069322\\
480	570	18.6076201283151\\
480	565	17.5139427799666\\
480	560	16.1420437590543\\
480	555	16.1165546202785\\
480	550	16.5401206092492\\
480	545	15.6934205359619\\
480	540	14.4280715830714\\
480	535	14.202902244123\\
480	530	14.2895819912084\\
480	525	13.2098347690448\\
480	520	12.8755356237698\\
480	515	12.0103975775946\\
480	510	11.7934305210903\\
480	505	12.1543028076336\\
480	500	12.6920163079479\\
480	495	13.2529628985578\\
480	490	14.3424550934287\\
480	485	14.8593532825661\\
480	480	16.2642460299092\\
480	475	15.878055875369\\
480	470	17.2394373529087\\
480	465	18.6604763344059\\
480	460	18.9532448027682\\
480	455	17.33941947376\\
480	450	17.6273693347312\\
480	445	18.2085872974413\\
480	440	17.2277434648771\\
480	435	15.3432020642913\\
480	430	16.032301952359\\
480	425	16.2614595635282\\
480	420	12.4565860817241\\
480	415	11.9007131703323\\
480	410	11.9107143057279\\
480	405	11.2435406288234\\
480	400	9.55850566394906\\
480	395	8.28995677389332\\
480	390	8.67671900459959\\
480	385	8.07423493525403\\
480	380	6.05033377003815\\
480	375	6.74694658874432\\
480	370	7.11170735610153\\
480	365	5.56314634713181\\
480	360	3.06874527154196\\
480	355	3.94924223941189\\
480	350	5.14434561887879\\
480	345	4.30607130492672\\
480	340	2.86605924958326\\
480	335	2.74011859664029\\
480	330	4.23117104554717\\
480	325	3.20400355383458\\
480	320	2.99392342723104\\
480	315	2.48337024971988\\
480	310	3.77888088680766\\
480	305	4.43370522536179\\
480	300	5.53211178718675\\
480	295	6.66119434509937\\
480	290	7.23938535551724\\
480	285	8.31425182669\\
480	280	9.35419705743561\\
480	275	10.121068009279\\
480	270	11.3484211327973\\
480	265	10.7642769986001\\
480	260	9.62322737522527\\
480	255	10.8817968160124\\
480	250	11.8614852117848\\
480	245	10.4332091111237\\
480	240	9.65455684834569\\
480	235	10.9780157164168\\
480	230	11.6124515167285\\
480	225	10.0341946108815\\
480	220	8.41751631349007\\
480	215	10.017119621145\\
480	210	11.018158855808\\
480	205	10.8475924977047\\
480	200	11.0092093310345\\
480	195	12.7572042129136\\
480	190	13.1688651561008\\
480	185	15.2019888132413\\
480	180	16.1345549763\\
480	175	17.399101738637\\
480	170	16.9659794072377\\
480	165	20.2082432087873\\
480	160	22.6796931365398\\
480	155	24.7935158889413\\
480	150	25.0122090789946\\
480	145	26.3401139709804\\
480	140	29.3815158056814\\
480	135	32.8159510198539\\
480	130	34.4487194987387\\
480	125	35.9647926176794\\
480	120	35.6164766000265\\
480	115	34.2120779507213\\
480	110	35.7909330925295\\
480	105	40.9513205727844\\
480	100	42.3818491696838\\
480	95	38.8269816279799\\
480	90	37.5967567418193\\
480	85	42.1995976874023\\
480	80	47.9474341059486\\
480	75	46.8864070312411\\
480	70	46.2052582657607\\
480	65	48.9074739426678\\
480	60	50.8863936467023\\
480	55	50.1910266932227\\
480	50	51.4560531571733\\
480	45	53.5073130099345\\
480	40	52.8161015589731\\
480	35	53.9298103954898\\
480	30	57.2202700266989\\
480	25	58.5962191212602\\
480	20	58.3410517653656\\
480	15	58.6289304518132\\
480	10	63.8754083835111\\
480	5	65.6159986483544\\
480	0	65.6133363916215\\
475	1200	33.6794363811623\\
475	1195	34.2073358342986\\
475	1190	33.3890083232691\\
475	1185	33.5111493102468\\
475	1180	33.7282570640164\\
475	1175	32.8920366223592\\
475	1170	31.1502355370867\\
475	1165	30.5915382773874\\
475	1160	32.1085334704312\\
475	1155	33.4290300098692\\
475	1150	32.7260303724543\\
475	1145	33.0911401838257\\
475	1140	31.5631863949511\\
475	1135	31.4549381691431\\
475	1130	30.8375473405122\\
475	1125	29.8169297782479\\
475	1120	27.8718058594332\\
475	1115	28.5779181184498\\
475	1110	28.7541141729689\\
475	1105	27.213015985446\\
475	1100	25.0138789996872\\
475	1095	25.5924912489081\\
475	1090	24.3565512779842\\
475	1085	22.2087643230607\\
475	1080	22.4896104391828\\
475	1075	23.8064900164254\\
475	1070	21.1927914362932\\
475	1065	19.0598836205963\\
475	1060	19.6964639271446\\
475	1055	19.5448133608679\\
475	1050	18.003127021836\\
475	1045	19.6998714190631\\
475	1040	20.0889818379464\\
475	1035	18.311930009937\\
475	1030	17.1988073222601\\
475	1025	17.4828007005026\\
475	1020	17.496922192614\\
475	1015	15.6073385164609\\
475	1010	16.9505327993274\\
475	1005	17.7807818328192\\
475	1000	16.0654861243293\\
475	995	16.5546914675742\\
475	990	17.4404965253307\\
475	985	16.3796522005759\\
475	980	15.8023610226182\\
475	975	18.0016503680399\\
475	970	20.1794195446319\\
475	965	19.0570199054055\\
475	960	18.906878669156\\
475	955	19.166222324684\\
475	950	17.9767765987699\\
475	945	18.8942034576621\\
475	940	19.6179960953705\\
475	935	19.8794012170301\\
475	930	17.9572966260148\\
475	925	17.5046092605453\\
475	920	18.0241636842293\\
475	915	17.118315909559\\
475	910	15.6262351341547\\
475	905	16.7929540724617\\
475	900	17.1422312368641\\
475	895	16.0642602088465\\
475	890	15.814196048238\\
475	885	14.2702940699983\\
475	880	13.8442878444257\\
475	875	12.1756251647666\\
475	870	12.1652730407868\\
475	865	11.707673116367\\
475	860	12.5829187856971\\
475	855	13.1211668384349\\
475	850	13.4667365289943\\
475	845	11.8454852561372\\
475	840	10.927426011016\\
475	835	11.2062212047449\\
475	830	10.9312451233345\\
475	825	10.8305984035833\\
475	820	10.2741610003168\\
475	815	10.2444811222376\\
475	810	9.3508169114466\\
475	805	8.24388000700856\\
475	800	7.67728057972272\\
475	795	7.91269383258623\\
475	790	7.49517140144053\\
475	785	8.32009120741714\\
475	780	10.1115699464717\\
475	775	10.952660808257\\
475	770	11.9987454730172\\
475	765	13.3312648933143\\
475	760	14.7695083774588\\
475	755	15.4580829457745\\
475	750	17.6002764988539\\
475	745	19.330599221038\\
475	740	19.7748458804476\\
475	735	18.5493489238684\\
475	730	18.6506525781788\\
475	725	19.0088228138761\\
475	720	19.4135095156203\\
475	715	20.469075578565\\
475	710	22.2051367034542\\
475	705	21.7202092272896\\
475	700	22.7740022482017\\
475	695	24.7106994082346\\
475	690	25.4647406902973\\
475	685	23.3576405310278\\
475	680	24.7561436237274\\
475	675	27.1736879944965\\
475	670	28.3132832987421\\
475	665	27.0014990855266\\
475	660	27.3321920534863\\
475	655	28.8632684432014\\
475	650	29.4826200703169\\
475	645	28.5725034788388\\
475	640	27.7428656417355\\
475	635	26.7302158185412\\
475	630	28.3337016275364\\
475	625	29.1144630602371\\
475	620	29.7721442455731\\
475	615	26.2739617761267\\
475	610	25.5983971725304\\
475	605	26.9721099984258\\
475	600	25.046294040942\\
475	595	21.6709167556812\\
475	590	21.0270540240244\\
475	585	20.1163579870538\\
475	580	17.6733598090243\\
475	575	16.1477089059472\\
475	570	16.3311552190467\\
475	565	12.6670728382167\\
475	560	11.5917848647464\\
475	555	11.8971337391504\\
475	550	10.9553817070382\\
475	545	9.87553625301643\\
475	540	9.48770904762341\\
475	535	10.2227493360392\\
475	530	9.26084310093268\\
475	525	9.5656507665293\\
475	520	10.928873578574\\
475	515	11.4065599823516\\
475	510	10.4541715419167\\
475	505	11.9156239649598\\
475	500	14.9331357611517\\
475	495	15.7034504983021\\
475	490	15.8659232363976\\
475	485	15.9174964341872\\
475	480	18.4761935543345\\
475	475	18.1039425087607\\
475	470	18.8836595585253\\
475	465	20.3635225232987\\
475	460	19.9111693522675\\
475	455	18.8532622493641\\
475	450	19.8859479440213\\
475	445	20.8732558004599\\
475	440	19.5937626766976\\
475	435	16.902743107746\\
475	430	17.3438860701031\\
475	425	17.6786463921146\\
475	420	15.3666916956316\\
475	415	12.8883815992622\\
475	410	12.6162511422008\\
475	405	12.2316323708794\\
475	400	11.0801074078472\\
475	395	9.81750457263331\\
475	390	8.07453112074404\\
475	385	8.62147354573835\\
475	380	8.10219914234312\\
475	375	7.66824630529891\\
475	370	7.3381368046264\\
475	365	7.55479656455077\\
475	360	7.09318923674732\\
475	355	6.11192705614212\\
475	350	6.22840768974356\\
475	345	5.82429479481516\\
475	340	4.41305281916379\\
475	335	4.40363436867005\\
475	330	4.41151648107689\\
475	325	4.55607017935426\\
475	320	4.13071310957548\\
475	315	2.42394159142896\\
475	310	3.72550826157476\\
475	305	6.04484578697657\\
475	300	7.23127759260024\\
475	295	7.76757193620961\\
475	290	9.45218664513868\\
475	285	10.361476825597\\
475	280	9.53775403080135\\
475	275	11.7649582845947\\
475	270	13.4306286556002\\
475	265	12.2041003827171\\
475	260	10.8869045431079\\
475	255	11.3590222936364\\
475	250	12.2943109573807\\
475	245	10.6721195275481\\
475	240	9.96074931653902\\
475	235	11.0331317557639\\
475	230	10.5150846444708\\
475	225	9.83188339795333\\
475	220	9.16289653657896\\
475	215	10.137750207512\\
475	210	10.5178299665768\\
475	205	10.7975979330868\\
475	200	11.3387643249116\\
475	195	10.8595893464258\\
475	190	11.025868836909\\
475	185	12.8590805553386\\
475	180	15.5701100670581\\
475	175	15.2883726652963\\
475	170	15.425475989643\\
475	165	18.1028442118832\\
475	160	22.2096243625174\\
475	155	24.2413994938679\\
475	150	21.9715009221873\\
475	145	24.2460116816892\\
475	140	28.894709755722\\
475	135	32.8791006188358\\
475	130	33.3913264123839\\
475	125	33.1109698790542\\
475	120	34.1363961413135\\
475	115	34.6799627830533\\
475	110	34.0900973769249\\
475	105	37.0414929456947\\
475	100	40.8532163213085\\
475	95	38.4250195549803\\
475	90	35.2494355708732\\
475	85	39.0318238556165\\
475	80	45.0329098404773\\
475	75	46.074450621014\\
475	70	44.0761059421939\\
475	65	45.9715702305402\\
475	60	48.6775005628442\\
475	55	47.3154808862982\\
475	50	47.2096066236263\\
475	45	49.938588524552\\
475	40	50.8795447389566\\
475	35	53.189417599182\\
475	30	55.9392709403346\\
475	25	58.2618987154783\\
475	20	56.3037214131145\\
475	15	58.9436188046484\\
475	10	62.1717865855908\\
475	5	64.3139400273631\\
475	0	65.5307721952895\\
470	1200	34.9517813391903\\
470	1195	36.442504417364\\
470	1190	36.6288658712238\\
470	1185	37.4595687979199\\
470	1180	36.0440458589401\\
470	1175	34.8867450748912\\
470	1170	32.2190835550828\\
470	1165	32.8354540242326\\
470	1160	34.6282855840273\\
470	1155	35.284414322472\\
470	1150	32.6999869184274\\
470	1145	32.9094923209086\\
470	1140	32.2982447764407\\
470	1135	30.8118875485197\\
470	1130	30.7880574905103\\
470	1125	31.2892127091418\\
470	1120	29.335766924838\\
470	1115	29.4370460692153\\
470	1110	29.1814605698564\\
470	1105	27.8252338266011\\
470	1100	25.7572751869593\\
470	1095	26.1721676236339\\
470	1090	25.8335654958591\\
470	1085	22.6283729597344\\
470	1080	22.8330027780939\\
470	1075	25.2473998980149\\
470	1070	24.5480994890759\\
470	1065	22.1130281408441\\
470	1060	23.0416647366419\\
470	1055	22.737413096761\\
470	1050	20.9714691093286\\
470	1045	21.2208324326602\\
470	1040	22.509865216156\\
470	1035	21.7327475191378\\
470	1030	19.7366699619579\\
470	1025	19.5921065580769\\
470	1020	19.5628532872088\\
470	1015	17.7572305660206\\
470	1010	17.5905322868311\\
470	1005	18.1961812467061\\
470	1000	17.5880648193124\\
470	995	17.8137651839634\\
470	990	19.4899566138511\\
470	985	19.81912614677\\
470	980	17.3780129714614\\
470	975	19.4190883444535\\
470	970	20.6990276387696\\
470	965	22.0306025924383\\
470	960	20.2365458797458\\
470	955	21.0011928940403\\
470	950	20.3019617833415\\
470	945	21.2370416472249\\
470	940	20.451794006095\\
470	935	20.0298371653034\\
470	930	20.0386442913787\\
470	925	19.3225867617512\\
470	920	20.4858001870571\\
470	915	19.2564761570384\\
470	910	18.8812917269324\\
470	905	18.1756366282252\\
470	900	18.5914661722163\\
470	895	18.330057510675\\
470	890	17.7291370310568\\
470	885	15.2206955380398\\
470	880	15.3951853285917\\
470	875	15.5735504640561\\
470	870	15.7524002506107\\
470	865	15.4764887837036\\
470	860	14.6980760594661\\
470	855	15.5225117317932\\
470	850	16.7292020710174\\
470	845	15.8937591526301\\
470	840	15.7153092314757\\
470	835	13.7028369583068\\
470	830	14.3445598942635\\
470	825	14.1630090195431\\
470	820	13.853030972261\\
470	815	13.6559779894715\\
470	810	12.9772007717766\\
470	805	12.7271084663353\\
470	800	11.6027293575899\\
470	795	11.3098375492063\\
470	790	11.0561320455445\\
470	785	12.417961822458\\
470	780	14.2409276735025\\
470	775	16.4577529285389\\
470	770	15.9190994743649\\
470	765	16.8187993726824\\
470	760	18.3402176249519\\
470	755	19.2489058709243\\
470	750	19.1127007822679\\
470	745	21.3015156556421\\
470	740	20.5816199284286\\
470	735	20.2199007559698\\
470	730	19.9757247922848\\
470	725	21.6686232961456\\
470	720	22.1729078816652\\
470	715	23.2049187440011\\
470	710	25.0235945351897\\
470	705	25.6837892657968\\
470	700	26.1400384163744\\
470	695	27.8553350908178\\
470	690	29.4040429508113\\
470	685	28.6195065501056\\
470	680	28.9735812905647\\
470	675	29.9440977865956\\
470	670	33.1424113451653\\
470	665	31.8729232817682\\
470	660	31.7220879951988\\
470	655	31.5231281342321\\
470	650	31.4287082632122\\
470	645	31.9902171828417\\
470	640	31.5739778165116\\
470	635	30.0417126814482\\
470	630	29.3521626692923\\
470	625	31.5996892347825\\
470	620	32.3531544282796\\
470	615	28.7554426167899\\
470	610	26.931322356666\\
470	605	27.2889422772296\\
470	600	26.0746032006118\\
470	595	23.8110258714412\\
470	590	21.5605476873002\\
470	585	20.4234134717112\\
470	580	19.2092572912857\\
470	575	19.0532503430431\\
470	570	19.5802137215192\\
470	565	17.8444698673441\\
470	560	16.1709752622987\\
470	555	16.0070779705313\\
470	550	16.8033135783089\\
470	545	14.380890415209\\
470	540	14.6589939578328\\
470	535	15.8371286013548\\
470	530	15.7711076975033\\
470	525	14.6025354592389\\
470	520	15.0802003344635\\
470	515	16.6565118237165\\
470	510	15.267438764585\\
470	505	14.1957405716416\\
470	500	17.8495606203096\\
470	495	20.4222431109487\\
470	490	18.3469577380654\\
470	485	18.3830384352854\\
470	480	21.0322124935049\\
470	475	21.105709489433\\
470	470	20.5658458121423\\
470	465	22.8351758581528\\
470	460	23.3781090122529\\
470	455	21.9393201064811\\
470	450	19.9990030721389\\
470	445	23.2450057583027\\
470	440	22.4899526727711\\
470	435	18.9807875347876\\
470	430	18.1411735929236\\
470	425	19.3636809562115\\
470	420	17.1490693859836\\
470	415	14.7608409117246\\
470	410	13.9357447722909\\
470	405	14.0544071915101\\
470	400	14.0044730813254\\
470	395	12.4260837824588\\
470	390	11.5150904299464\\
470	385	11.1530056541683\\
470	380	11.8797062073486\\
470	375	12.0635060927764\\
470	370	10.8501678615039\\
470	365	11.2204922424439\\
470	360	10.8557186568989\\
470	355	10.80100554213\\
470	350	9.40893453984063\\
470	345	9.0877582499968\\
470	340	7.83409417515577\\
470	335	8.5121382820173\\
470	330	9.07850667700632\\
470	325	9.51436361430228\\
470	320	8.69688840500407\\
470	315	7.98144113110902\\
470	310	8.59193138572209\\
470	305	10.6891705089315\\
470	300	11.7321596356946\\
470	295	11.1950817956781\\
470	290	12.164120445726\\
470	285	14.0789965893464\\
470	280	14.0884915332722\\
470	275	15.1510132579806\\
470	270	15.8184086907686\\
470	265	16.2224110699349\\
470	260	15.5406693706832\\
470	255	14.6893522356313\\
470	250	14.7635509369261\\
470	245	15.3756805270446\\
470	240	14.1033424937004\\
470	235	13.8319659243061\\
470	230	13.7783864016469\\
470	225	13.5556177687113\\
470	220	12.9950472277824\\
470	215	15.1872650690889\\
470	210	15.6141134768404\\
470	205	15.0026319137337\\
470	200	15.1597467464098\\
470	195	15.6588286747142\\
470	190	15.4917874292564\\
470	185	16.3610446062962\\
470	180	19.4035566381576\\
470	175	20.0555524657721\\
470	170	19.5834069475468\\
470	165	20.1862159800903\\
470	160	24.9522201896043\\
470	155	29.0931115874682\\
470	150	27.8646081417683\\
470	145	26.7474440394044\\
470	140	30.6974567367824\\
470	135	36.4357243003706\\
470	130	37.9172428342463\\
470	125	34.0016352073735\\
470	120	34.6361798593616\\
470	115	35.5015555158816\\
470	110	36.886419608908\\
470	105	36.4672978240851\\
470	100	38.4854667729905\\
470	95	39.8751773503\\
470	90	37.2561581646296\\
470	85	38.2237988602783\\
470	80	42.6164739361075\\
470	75	46.2600578793235\\
470	70	46.1985761270062\\
470	65	47.2439183918495\\
470	60	48.7966337169519\\
470	55	49.9046202623949\\
470	50	49.6106598004662\\
470	45	52.1240341875218\\
470	40	54.010669584437\\
470	35	55.7593105245023\\
470	30	58.592110157123\\
470	25	59.8592286531557\\
470	20	60.1020448013624\\
470	15	60.5104310467395\\
470	10	63.403784282179\\
470	5	64.8807967520397\\
470	0	64.8286720146261\\
465	1200	35.2594991375736\\
465	1195	34.0068837585732\\
465	1190	33.381284156183\\
465	1185	32.8712461102496\\
465	1180	33.2643477491129\\
465	1175	32.9402381293112\\
465	1170	32.348961578653\\
465	1165	31.71198092347\\
465	1160	33.3786823258688\\
465	1155	33.4680052516051\\
465	1150	31.2292933521621\\
465	1145	31.543714286965\\
465	1140	31.3863933653538\\
465	1135	30.3401842928015\\
465	1130	29.2780019418751\\
465	1125	29.0763345914293\\
465	1120	27.1431004743627\\
465	1115	26.8528986674592\\
465	1110	27.1151770820143\\
465	1105	27.1042646175774\\
465	1100	24.7018744804591\\
465	1095	25.3435653690394\\
465	1090	24.823103604027\\
465	1085	21.9861294818475\\
465	1080	21.5633940362368\\
465	1075	23.5549414158795\\
465	1070	23.1568921574799\\
465	1065	21.5919605387908\\
465	1060	20.8779094430611\\
465	1055	21.0279114889972\\
465	1050	19.2375483043379\\
465	1045	19.219173243896\\
465	1040	20.7929995316026\\
465	1035	19.735606920407\\
465	1030	19.1728296221672\\
465	1025	19.1132488614548\\
465	1020	18.6685535107954\\
465	1015	17.6649115122646\\
465	1010	17.1140803232365\\
465	1005	17.1555992445792\\
465	1000	17.0728634952102\\
465	995	18.2356703876685\\
465	990	19.4608928728394\\
465	985	17.4796358095418\\
465	980	16.2191550839898\\
465	975	16.1569719240506\\
465	970	18.2370926532712\\
465	965	18.949638205816\\
465	960	18.9432754028203\\
465	955	19.9286882399838\\
465	950	19.5499178984755\\
465	945	18.8948282174078\\
465	940	20.3772194541707\\
465	935	19.7054623744425\\
465	930	18.3426779835299\\
465	925	17.8637219827715\\
465	920	18.03988282717\\
465	915	16.8780602868082\\
465	910	16.144595456135\\
465	905	16.3239489772341\\
465	900	15.147359855192\\
465	895	13.7733121740266\\
465	890	14.9701247046842\\
465	885	13.6132729956889\\
465	880	12.0282049664356\\
465	875	11.996214316946\\
465	870	14.0237653239337\\
465	865	13.9071732637185\\
465	860	11.1862924685565\\
465	855	11.4109944308702\\
465	850	12.3508272300123\\
465	845	11.3543607195779\\
465	840	11.0819394878426\\
465	835	10.4899353063329\\
465	830	10.9405061066145\\
465	825	10.8423992490061\\
465	820	11.2092681858248\\
465	815	12.1368298501748\\
465	810	11.1010406049927\\
465	805	11.3390038418847\\
465	800	11.7617021600781\\
465	795	12.5401740216093\\
465	790	12.2408497458864\\
465	785	12.9721663127575\\
465	780	16.0345142579235\\
465	775	16.5139289152812\\
465	770	16.685358578271\\
465	765	17.5667165011118\\
465	760	17.4630776612867\\
465	755	18.2828824144408\\
465	750	19.3758600734172\\
465	745	20.1364408057516\\
465	740	20.6103542617457\\
465	735	20.0721462081519\\
465	730	20.5381736592017\\
465	725	21.8931189377299\\
465	720	21.9579888620997\\
465	715	21.9124235543823\\
465	710	23.8324538808115\\
465	705	24.0954293206969\\
465	700	24.3323794743105\\
465	695	26.7554883224475\\
465	690	29.5532672793247\\
465	685	28.7066785889765\\
465	680	28.0664538324668\\
465	675	29.4457435555901\\
465	670	30.1389135562563\\
465	665	29.7786221741344\\
465	660	30.0134123268526\\
465	655	29.6033002526797\\
465	650	28.7467445649318\\
465	645	29.1847152933683\\
465	640	30.539585282525\\
465	635	26.9919776347392\\
465	630	24.8520272977821\\
465	625	26.5618037701011\\
465	620	28.0106482748024\\
465	615	25.2584071083434\\
465	610	21.9769815796194\\
465	605	22.5501568903451\\
465	600	21.7450473891236\\
465	595	19.5464088226199\\
465	590	18.5376771360006\\
465	585	17.8721678582283\\
465	580	15.3381748724414\\
465	575	15.5651794559119\\
465	570	16.2831650261578\\
465	565	15.5104288515004\\
465	560	13.0316982956281\\
465	555	14.3403044055988\\
465	550	15.1099723081768\\
465	545	12.9994099819596\\
465	540	12.5963113521811\\
465	535	13.9472248490904\\
465	530	14.6630067878602\\
465	525	12.8000465139189\\
465	520	14.1212533568472\\
465	515	16.1475534217072\\
465	510	15.6072261156784\\
465	505	14.4015089740985\\
465	500	17.1567319669341\\
465	495	20.0021370996509\\
465	490	19.8831152111984\\
465	485	19.2573671914159\\
465	480	21.8023769225384\\
465	475	21.8941679795662\\
465	470	21.4637370114525\\
465	465	23.3429451553697\\
465	460	23.1073930184714\\
465	455	22.4987201459978\\
465	450	22.1108675894592\\
465	445	22.7603477979742\\
465	440	22.2892122015486\\
465	435	20.6001394106262\\
465	430	19.2572819489065\\
465	425	18.5864670547296\\
465	420	17.2396582550235\\
465	415	16.508831552311\\
465	410	15.9913230311068\\
465	405	14.7200456680202\\
465	400	15.4223787738049\\
465	395	14.7432906664975\\
465	390	12.3347409144748\\
465	385	11.729300954736\\
465	380	12.6490562066379\\
465	375	13.4421278553789\\
465	370	12.4100695770974\\
465	365	11.6543821234184\\
465	360	12.5275011288957\\
465	355	12.628766660597\\
465	350	11.0549642279805\\
465	345	10.2929377324713\\
465	340	10.8150618122049\\
465	335	9.89460494251398\\
465	330	9.52932159515285\\
465	325	9.87056539614559\\
465	320	9.17208311352124\\
465	315	8.40955190942645\\
465	310	10.4728005755139\\
465	305	12.4962195995267\\
465	300	13.1895418649619\\
465	295	13.6684055153219\\
465	290	13.6051197988622\\
465	285	14.9720060237828\\
465	280	16.2737717564269\\
465	275	16.6633039077146\\
465	270	16.1848316418314\\
465	265	15.9489598663872\\
465	260	15.8233627015125\\
465	255	15.1905911519029\\
465	250	14.4947924032394\\
465	245	12.7913041124179\\
465	240	12.7940610737228\\
465	235	13.5270607218267\\
465	230	13.1886045914366\\
465	225	12.4844095301323\\
465	220	12.6804140375484\\
465	215	13.752845917526\\
465	210	14.8854621354558\\
465	205	14.3088001804749\\
465	200	14.9970420451236\\
465	195	14.8152450046114\\
465	190	16.4575590592917\\
465	185	15.8818924032921\\
465	180	17.8414345073684\\
465	175	20.0062760030764\\
465	170	19.8729854306675\\
465	165	20.2556774778677\\
465	160	23.7087683921427\\
465	155	27.9541828822294\\
465	150	29.1180286182998\\
465	145	27.0701272126626\\
465	140	28.9776356220045\\
465	135	35.374182401315\\
465	130	37.6842917513286\\
465	125	33.824206375828\\
465	120	31.6258109830833\\
465	115	34.6016516528261\\
465	110	35.3877683066003\\
465	105	36.0441043246647\\
465	100	35.345766914299\\
465	95	35.7343237000268\\
465	90	35.5646097528142\\
465	85	37.1354587776013\\
465	80	40.5931576192525\\
465	75	43.9258159062438\\
465	70	43.0120499400782\\
465	65	44.9249734249461\\
465	60	47.3770627201457\\
465	55	47.0851719611937\\
465	50	48.5038507079353\\
465	45	50.2910947379869\\
465	40	51.6963680407562\\
465	35	53.4271714789456\\
465	30	56.9386854471759\\
465	25	58.862978190301\\
465	20	58.4429136516701\\
465	15	58.9647234081649\\
465	10	61.7308305473825\\
465	5	63.9935401868133\\
465	0	62.5727600164364\\
460	1200	37.5720107334619\\
460	1195	38.4042151339454\\
460	1190	36.8877628907521\\
460	1185	37.0133357464256\\
460	1180	37.7390514152703\\
460	1175	38.091355467217\\
460	1170	35.8797330382822\\
460	1165	34.2073774602341\\
460	1160	34.462156919486\\
460	1155	34.9164006628907\\
460	1150	32.8577149855628\\
460	1145	33.2330488463558\\
460	1140	33.857626762021\\
460	1135	34.6029401363703\\
460	1130	33.3873118757692\\
460	1125	32.5433469917443\\
460	1120	31.231248228054\\
460	1115	29.106592959015\\
460	1110	30.1599957112594\\
460	1105	30.7851589590555\\
460	1100	28.6330102375869\\
460	1095	28.2320699837455\\
460	1090	27.2069177789454\\
460	1085	24.9865179401877\\
460	1080	23.1244440823757\\
460	1075	24.2057665174561\\
460	1070	25.3275402519248\\
460	1065	24.4400154641353\\
460	1060	23.1733966799766\\
460	1055	23.7006763984145\\
460	1050	22.082589671566\\
460	1045	21.8050907634952\\
460	1040	22.938083784391\\
460	1035	23.2178489988137\\
460	1030	20.9116648870149\\
460	1025	21.6807368900663\\
460	1020	19.959440003915\\
460	1015	18.1932066205618\\
460	1010	17.6704926636185\\
460	1005	20.3741612928707\\
460	1000	20.1205106118769\\
460	995	19.7526252428661\\
460	990	20.2172418819191\\
460	985	20.3624768679965\\
460	980	19.0244516804914\\
460	975	20.0570562380935\\
460	970	21.6311630631062\\
460	965	21.5484630777555\\
460	960	21.9599256039801\\
460	955	22.3071109355442\\
460	950	19.8916808003296\\
460	945	20.2039153193437\\
460	940	21.0986029054084\\
460	935	21.0313777641868\\
460	930	21.4224569060816\\
460	925	19.7638664168935\\
460	920	20.6397636636875\\
460	915	20.0380245812212\\
460	910	20.3734530512011\\
460	905	19.5238975968832\\
460	900	19.2716827585973\\
460	895	18.5320039843173\\
460	890	18.257809713924\\
460	885	19.074018114412\\
460	880	17.3852082604972\\
460	875	14.8376079576101\\
460	870	16.0086651364427\\
460	865	17.9817338679122\\
460	860	16.712129005834\\
460	855	15.9390803016495\\
460	850	16.1929099737526\\
460	845	15.1957001327246\\
460	840	13.7801538679441\\
460	835	12.8696602712198\\
460	830	13.2733651027092\\
460	825	12.7921643196332\\
460	820	10.9278486638532\\
460	815	13.4995040967888\\
460	810	12.1931593269201\\
460	805	11.5872984632651\\
460	800	12.7412842392769\\
460	795	14.0778725378277\\
460	790	13.4105371624355\\
460	785	14.3501387713277\\
460	780	16.0099224707383\\
460	775	18.7027631335277\\
460	770	18.792789568085\\
460	765	20.6533554010966\\
460	760	20.649691508469\\
460	755	20.0106715191869\\
460	750	20.6780062880453\\
460	745	23.3485163874284\\
460	740	25.0050145609794\\
460	735	25.525906297431\\
460	730	26.0343094688383\\
460	725	27.4336575402435\\
460	720	27.0683774857985\\
460	715	26.7691780136897\\
460	710	28.2674360335441\\
460	705	27.9971122126767\\
460	700	28.1670414197119\\
460	695	29.1895266448178\\
460	690	31.8435722828458\\
460	685	32.7059776974611\\
460	680	32.1359144958901\\
460	675	32.8021017851652\\
460	670	32.3789161945906\\
460	665	34.5516185432461\\
460	660	34.937214347849\\
460	655	34.2891354161238\\
460	650	31.4622453853613\\
460	645	30.9292493698435\\
460	640	32.1277340897273\\
460	635	30.9529233770431\\
460	630	27.6260678757917\\
460	625	27.0740012929368\\
460	620	28.3632648422381\\
460	615	26.7133707736875\\
460	610	23.2940590778212\\
460	605	23.0948853844279\\
460	600	22.6961361270592\\
460	595	21.3702560099719\\
460	590	20.0743958763492\\
460	585	19.6089478283259\\
460	580	18.4931989173856\\
460	575	18.4890943116484\\
460	570	18.9577224618595\\
460	565	19.0121106645847\\
460	560	17.1032986577966\\
460	555	17.276946197891\\
460	550	19.891236977063\\
460	545	19.004763912046\\
460	540	17.3263343814826\\
460	535	18.3580202763696\\
460	530	19.8421535705922\\
460	525	19.0579975380381\\
460	520	18.6106115482378\\
460	515	20.2456358074452\\
460	510	21.0114082136342\\
460	505	19.8777132440645\\
460	500	21.6804836008905\\
460	495	24.057372514932\\
460	490	23.7433001098674\\
460	485	23.4325415385155\\
460	480	23.1327942834112\\
460	475	24.0078504083895\\
460	470	24.1908729509767\\
460	465	25.4038881020275\\
460	460	25.2959746481468\\
460	455	25.4034434122976\\
460	450	22.9258395793929\\
460	445	24.0914343109418\\
460	440	23.8674606618509\\
460	435	23.5992627065883\\
460	430	21.3221952077731\\
460	425	20.5247164059619\\
460	420	18.8518960014549\\
460	415	18.5996338038964\\
460	410	17.0871103252774\\
460	405	17.0691763940281\\
460	400	17.6430487127848\\
460	395	17.3270180948688\\
460	390	17.4393609215826\\
460	385	15.6648357183656\\
460	380	16.2454214506608\\
460	375	16.8655686057738\\
460	370	16.5958833990046\\
460	365	15.7705146765593\\
460	360	15.0167901688878\\
460	355	15.808905275291\\
460	350	15.6748511024039\\
460	345	14.2377324215563\\
460	340	15.3216495533397\\
460	335	14.9909113345143\\
460	330	15.0285210368575\\
460	325	14.9168798576848\\
460	320	15.6641961925829\\
460	315	14.5174466072024\\
460	310	14.6550448537187\\
460	305	16.5132952591089\\
460	300	18.1441928586964\\
460	295	19.1138311810014\\
460	290	17.3102121656011\\
460	285	19.1493905621878\\
460	280	19.8252661988608\\
460	275	20.4091148397306\\
460	270	19.8228476908098\\
460	265	19.774866779052\\
460	260	19.2118804836809\\
460	255	18.8972190999348\\
460	250	18.9327752179188\\
460	245	17.4152381879471\\
460	240	15.7097666643008\\
460	235	17.3393921613783\\
460	230	17.1775979237341\\
460	225	16.4631894893241\\
460	220	14.2824602879082\\
460	215	15.4936674116966\\
460	210	17.1964381808284\\
460	205	18.236477567581\\
460	200	17.5862213128526\\
460	195	18.2781644581255\\
460	190	18.7248990673261\\
460	185	20.1857534041437\\
460	180	21.0362872267451\\
460	175	23.3325676196455\\
460	170	23.9278867833796\\
460	165	25.6427936738182\\
460	160	27.2134533300832\\
460	155	30.6156903997298\\
460	150	34.0379123269659\\
460	145	32.6857620154369\\
460	140	31.6425313893305\\
460	135	35.6436310716308\\
460	130	40.4041962088641\\
460	125	38.4395244708639\\
460	120	33.693969692712\\
460	115	34.0919241697184\\
460	110	37.0678081862316\\
460	105	39.1292143546725\\
460	100	38.9499635298607\\
460	95	37.5317521829902\\
460	90	36.4561807849759\\
460	85	37.44106260224\\
460	80	42.1622829515409\\
460	75	44.7459359585791\\
460	70	44.8728875042789\\
460	65	46.3015046897872\\
460	60	49.071356046019\\
460	55	49.4054125811508\\
460	50	49.8323593653513\\
460	45	53.0331071615838\\
460	40	55.481578777968\\
460	35	55.8898090550183\\
460	30	59.0756425047748\\
460	25	62.0346985655233\\
460	20	62.4746050641588\\
460	15	60.093326245591\\
460	10	63.0437660847429\\
460	5	67.1337413640204\\
460	0	64.2645728708803\\
455	1200	35.7171492190391\\
455	1195	35.7509780185883\\
455	1190	34.8890067671491\\
455	1185	33.6036591191278\\
455	1180	34.4409904227432\\
455	1175	36.7147636274549\\
455	1170	35.6230332915875\\
455	1165	34.327064745763\\
455	1160	34.1628693564671\\
455	1155	33.8343298074233\\
455	1150	32.4038100243652\\
455	1145	32.3999550050612\\
455	1140	33.1830705712327\\
455	1135	32.3445622681975\\
455	1130	31.2348524957815\\
455	1125	30.1369339214343\\
455	1120	29.4234325628804\\
455	1115	27.5350051039804\\
455	1110	28.9149204552505\\
455	1105	29.0459158203194\\
455	1100	28.0409792161663\\
455	1095	26.0004769243205\\
455	1090	24.4422670349904\\
455	1085	23.0210286110359\\
455	1080	21.4737139422941\\
455	1075	22.7273856951051\\
455	1070	23.8675731201147\\
455	1065	22.6651207127652\\
455	1060	22.2935558275603\\
455	1055	20.9545493178248\\
455	1050	19.6526865748556\\
455	1045	19.8649783428837\\
455	1040	21.3240639185178\\
455	1035	20.8957861389372\\
455	1030	20.9151568582183\\
455	1025	21.1253024916095\\
455	1020	18.9404423401911\\
455	1015	17.400334525063\\
455	1010	18.3099952790681\\
455	1005	19.6963214768402\\
455	1000	19.8983263111595\\
455	995	20.1026258194543\\
455	990	20.136934945288\\
455	985	19.22000837417\\
455	980	17.6564640077859\\
455	975	18.9622114066315\\
455	970	20.70056491176\\
455	965	20.0644008575828\\
455	960	20.706236309923\\
455	955	22.6598462215725\\
455	950	20.5681988345486\\
455	945	18.5045338251584\\
455	940	19.9082765249732\\
455	935	20.1428842677942\\
455	930	19.5334593359112\\
455	925	20.465440231409\\
455	920	20.6310989640597\\
455	915	17.7665057913146\\
455	910	16.5179459974315\\
455	905	17.4016102213836\\
455	900	15.2151370871125\\
455	895	13.127344892433\\
455	890	12.6164218618278\\
455	885	14.3922922771199\\
455	880	12.5685179955981\\
455	875	11.4262750798298\\
455	870	11.4619351432484\\
455	865	11.348693581991\\
455	860	10.1264310067954\\
455	855	10.131283392675\\
455	850	10.685154269232\\
455	845	9.80183008716176\\
455	840	9.65803631900417\\
455	835	9.55439201338504\\
455	830	9.0638256762586\\
455	825	6.93772821746279\\
455	820	7.27616925062739\\
455	815	9.5997217178483\\
455	810	8.78088324782402\\
455	805	8.1434994130841\\
455	800	9.78076681254242\\
455	795	10.2866381844569\\
455	790	10.2972843506313\\
455	785	12.2793436644242\\
455	780	13.9903249424688\\
455	775	15.7965572203893\\
455	770	17.4761489261582\\
455	765	19.0849805358894\\
455	760	19.9955853483198\\
455	755	19.862514280755\\
455	750	21.0309581542469\\
455	745	23.3888819920312\\
455	740	23.818098830131\\
455	735	23.9498948810497\\
455	730	23.6469471783412\\
455	725	23.6339157951957\\
455	720	23.9841872700872\\
455	715	23.9056804860825\\
455	710	26.3045737678194\\
455	705	26.0647075390102\\
455	700	24.3440456563089\\
455	695	27.1225631506882\\
455	690	29.4472078821914\\
455	685	30.2780844996623\\
455	680	30.9205391825922\\
455	675	31.2598059170487\\
455	670	31.4677927603307\\
455	665	30.1720786042624\\
455	660	30.4595631315033\\
455	655	32.0150599873737\\
455	650	30.3084995425247\\
455	645	29.3024452108552\\
455	640	30.9235914211972\\
455	635	28.9701749070114\\
455	630	26.9899515847028\\
455	625	25.556243203358\\
455	620	26.5510309268548\\
455	615	24.5709105962214\\
455	610	22.1808212509532\\
455	605	22.2101163298094\\
455	600	19.8478740067521\\
455	595	17.017377438458\\
455	590	15.9115969921622\\
455	585	14.8929104290551\\
455	580	14.1261860093061\\
455	575	13.0604533815415\\
455	570	15.2965242204739\\
455	565	14.3986417239205\\
455	560	12.4548844983954\\
455	555	12.4575490402187\\
455	550	14.6243690616498\\
455	545	15.322773402404\\
455	540	14.1973510197481\\
455	535	15.8218148608762\\
455	530	17.0930847302488\\
455	525	16.7743471024628\\
455	520	16.9299028764854\\
455	515	18.81882922553\\
455	510	19.922950543908\\
455	505	20.1206642179089\\
455	500	21.6173434951572\\
455	495	23.4031518687208\\
455	490	23.8205355816416\\
455	485	24.369967618204\\
455	480	24.683489923323\\
455	475	24.6066914784923\\
455	470	25.4503660113543\\
455	465	25.9401650982026\\
455	460	24.9853306350386\\
455	455	24.7217372069354\\
455	450	24.7741845828196\\
455	445	24.0262199909562\\
455	440	23.1146553946517\\
455	435	22.5903509900998\\
455	430	21.9521178872226\\
455	425	21.6111245358318\\
455	420	19.337649436735\\
455	415	18.5359312841281\\
455	410	18.5878132898372\\
455	405	18.161429440499\\
455	400	17.7526608576636\\
455	395	17.0014633006481\\
455	390	17.6666004333904\\
455	385	16.6303265784881\\
455	380	15.9489560824306\\
455	375	17.224155674269\\
455	370	17.470500850407\\
455	365	16.6772815470044\\
455	360	15.7427965646407\\
455	355	17.1682649213517\\
455	350	16.9435444909575\\
455	345	16.7116409012212\\
455	340	15.0635667275776\\
455	335	15.3210349711489\\
455	330	15.1582345568959\\
455	325	15.1322216277044\\
455	320	14.9129906101825\\
455	315	15.7547187935163\\
455	310	15.17790833969\\
455	305	16.2073907026368\\
455	300	17.5975546790607\\
455	295	18.8497791007549\\
455	290	18.9824703798677\\
455	285	17.9532679965682\\
455	280	18.7103421628294\\
455	275	20.3109709134187\\
455	270	20.0715367757311\\
455	265	18.506016418607\\
455	260	18.1308940337713\\
455	255	17.102847440291\\
455	250	16.4622897483923\\
455	245	15.3292037394713\\
455	240	15.1916204456247\\
455	235	15.1831307147454\\
455	230	15.4955146103871\\
455	225	15.6513742691609\\
455	220	13.7997557667568\\
455	215	14.8051193803653\\
455	210	15.77347061399\\
455	205	17.9068687054673\\
455	200	17.9669695818984\\
455	195	16.2341761287298\\
455	190	18.4590933520999\\
455	185	20.93627369158\\
455	180	20.2622349718449\\
455	175	21.493601664738\\
455	170	24.3342407974833\\
455	165	26.9772518276723\\
455	160	27.8121138813576\\
455	155	30.6686872371438\\
455	150	33.4947334531189\\
455	145	33.9988366470043\\
455	140	32.2277617672999\\
455	135	33.9500767624422\\
455	130	36.4791565057203\\
455	125	35.3331935313045\\
455	120	32.4358982435951\\
455	115	32.2772860317973\\
455	110	33.2851759530831\\
455	105	35.5946273814197\\
455	100	37.3603221069679\\
455	95	37.4007408151438\\
455	90	34.7831618332939\\
455	85	35.7308010730303\\
455	80	39.9986714770012\\
455	75	43.1575575693078\\
455	70	43.3036695091014\\
455	65	43.4164798057973\\
455	60	46.6850373793986\\
455	55	47.0476219185721\\
455	50	47.5068983629944\\
455	45	50.9696822529295\\
455	40	55.2794161235888\\
455	35	53.9485863312002\\
455	30	55.6297598740157\\
455	25	60.4884751506197\\
455	20	61.4001854327798\\
455	15	59.2447075469736\\
455	10	60.3709697870336\\
455	5	64.2338594324119\\
455	0	65.6569415031181\\
450	1200	36.3436524962308\\
450	1195	37.7358283148151\\
450	1190	37.710635617861\\
450	1185	36.4516340134796\\
450	1180	36.3958506001018\\
450	1175	37.7706140820301\\
450	1170	38.2490451472277\\
450	1165	36.6073775361347\\
450	1160	35.92105888074\\
450	1155	35.0188954805944\\
450	1150	34.1061332159952\\
450	1145	34.0466877640301\\
450	1140	33.4858254629216\\
450	1135	32.4505684731685\\
450	1130	31.6698159707066\\
450	1125	31.0488671263483\\
450	1120	30.7189239743821\\
450	1115	30.015200826776\\
450	1110	30.6432530467719\\
450	1105	31.5250780760744\\
450	1100	30.2571031671996\\
450	1095	29.1306910231469\\
450	1090	27.9727922451129\\
450	1085	24.8969783614975\\
450	1080	24.8141313514534\\
450	1075	25.0323696435935\\
450	1070	25.4227625426429\\
450	1065	24.5083139786111\\
450	1060	24.1848280117792\\
450	1055	24.2969252865496\\
450	1050	22.2412235150477\\
450	1045	21.1598637092111\\
450	1040	22.3412831623264\\
450	1035	21.7270740350477\\
450	1030	22.1135475211322\\
450	1025	23.0309020051336\\
450	1020	21.310255861009\\
450	1015	18.8752305981106\\
450	1010	19.0567415748064\\
450	1005	21.7218433498829\\
450	1000	21.7384306825625\\
450	995	20.7658614634684\\
450	990	22.7689912980795\\
450	985	22.830488262478\\
450	980	20.1973198461037\\
450	975	21.4727191700886\\
450	970	24.3151019302259\\
450	965	23.4970051796527\\
450	960	22.827269112734\\
450	955	24.0596157098553\\
450	950	23.776529997991\\
450	945	21.6159392477884\\
450	940	20.1711567293914\\
450	935	22.7210552984907\\
450	930	21.3045172539587\\
450	925	21.0577505969741\\
450	920	21.0921841696099\\
450	915	19.131651788427\\
450	910	17.111627337712\\
450	905	18.7786117159694\\
450	900	19.5072756959235\\
450	895	16.8054284011159\\
450	890	15.8374434559291\\
450	885	17.2200671606688\\
450	880	18.2573005275599\\
450	875	17.6653078181989\\
450	870	15.7750204270978\\
450	865	16.3713490618247\\
450	860	16.0876991011919\\
450	855	15.9235020202514\\
450	850	15.8494874701591\\
450	845	15.8375536612684\\
450	840	14.5993402498743\\
450	835	13.8531357849488\\
450	830	14.1098754932718\\
450	825	12.3809378046053\\
450	820	10.4258337348374\\
450	815	12.0595975386805\\
450	810	13.0436982620122\\
450	805	13.7421317513645\\
450	800	12.9326578877854\\
450	795	14.1693699619873\\
450	790	13.902000265869\\
450	785	14.6941008932881\\
450	780	17.0646943252577\\
450	775	18.762086193813\\
450	770	20.014400774221\\
450	765	21.0569601772959\\
450	760	23.1966475610461\\
450	755	23.8698635839755\\
450	750	24.4033999094245\\
450	745	24.3387544670059\\
450	740	26.334685956429\\
450	735	27.2206983654214\\
450	730	27.8729711764272\\
450	725	30.2325361188705\\
450	720	29.5681732555327\\
450	715	29.0923991879358\\
450	710	31.4184435522529\\
450	705	33.0268439650613\\
450	700	31.8598909097691\\
450	695	32.3345304173899\\
450	690	36.2199453753215\\
450	685	36.0495670425171\\
450	680	34.5831419061064\\
450	675	33.9360809349841\\
450	670	35.5558486965324\\
450	665	35.3367967956365\\
450	660	34.375663830654\\
450	655	33.539868807135\\
450	650	33.0563885215138\\
450	645	32.4134136737621\\
450	640	31.5924252598338\\
450	635	31.8466493296078\\
450	630	30.119191914313\\
450	625	28.3197553201176\\
450	620	28.9240881147416\\
450	615	27.9335371690099\\
450	610	24.2865612303353\\
450	605	24.2437980307004\\
450	600	23.9715166601181\\
450	595	21.403038272751\\
450	590	18.8248222645725\\
450	585	18.9613975168513\\
450	580	18.5121017037009\\
450	575	17.7488784661757\\
450	570	18.5802837726287\\
450	565	19.1944348819009\\
450	560	18.8090457207695\\
450	555	17.8577930171609\\
450	550	20.195872702873\\
450	545	21.830989156163\\
450	540	20.9017331576147\\
450	535	21.5046751743644\\
450	530	23.973176225637\\
450	525	25.2261567477217\\
450	520	24.0688738773761\\
450	515	25.3015971543628\\
450	510	25.6258148486818\\
450	505	24.6044004993985\\
450	500	26.2819520262041\\
450	495	27.8068440579024\\
450	490	26.8855837868051\\
450	485	26.6359438448804\\
450	480	27.638325986172\\
450	475	27.5818325031277\\
450	470	28.1375048904862\\
450	465	28.2876202530205\\
450	460	27.3179959563226\\
450	455	25.7718017524097\\
450	450	25.0879848528018\\
450	445	27.0031586018762\\
450	440	25.497813552252\\
450	435	23.6248917970081\\
450	430	23.7971303954693\\
450	425	23.4537798193733\\
450	420	21.9948259676213\\
450	415	20.1843114002823\\
450	410	21.2875531361321\\
450	405	21.79148117937\\
450	400	21.8520067546895\\
450	395	20.8352197933966\\
450	390	21.4780977158255\\
450	385	22.2244235350045\\
450	380	21.21396333942\\
450	375	22.3209804597943\\
450	370	22.808324832983\\
450	365	22.4652657171218\\
450	360	21.6357274615316\\
450	355	22.0819383220237\\
450	350	22.2561527221162\\
450	345	21.3510015728325\\
450	340	20.1863985836344\\
450	335	20.7378125422072\\
450	330	21.2184528250807\\
450	325	20.611001447442\\
450	320	20.2935205866302\\
450	315	20.7447782811942\\
450	310	21.5885655269076\\
450	305	22.0184936560447\\
450	300	23.2318580360547\\
450	295	24.3567495871027\\
450	290	23.8871713641706\\
450	285	24.1807484268029\\
450	280	23.7894306581875\\
450	275	25.0085622589545\\
450	270	25.1176871127773\\
450	265	23.0885294908244\\
450	260	21.7541637714321\\
450	255	21.7335320803668\\
450	250	20.9346580443698\\
450	245	20.0945212125998\\
450	240	18.8528560573159\\
450	235	19.5566231622802\\
450	230	19.684797836313\\
450	225	19.3600740092488\\
450	220	19.3637557610391\\
450	215	19.6419708449394\\
450	210	20.2687705141534\\
450	205	21.9955904263047\\
450	200	23.2199768245332\\
450	195	22.7955863217817\\
450	190	23.1776380318011\\
450	185	26.2959763814329\\
450	180	27.7304605421241\\
450	175	28.6119430373919\\
450	170	29.6169915038299\\
450	165	32.85038071902\\
450	160	33.4789494683619\\
450	155	35.9750837886872\\
450	150	37.6037182798755\\
450	145	37.8286375402095\\
450	140	37.7477165640084\\
450	135	39.5418282444689\\
450	130	41.1884855251956\\
450	125	39.1795553955353\\
450	120	36.4928801505612\\
450	115	35.9549714633931\\
450	110	37.7796262142656\\
450	105	37.5396484663879\\
450	100	38.7664226107654\\
450	95	40.4805206415167\\
450	90	40.7443411746945\\
450	85	39.9293369119132\\
450	80	43.464479343771\\
450	75	47.4676671877123\\
450	70	48.2293853637593\\
450	65	48.2830256183724\\
450	60	51.4038233379779\\
450	55	52.4746280244508\\
450	50	51.4592591514538\\
450	45	53.8602905281268\\
450	40	59.1808687968423\\
450	35	60.4616913728578\\
450	30	58.3739899757829\\
450	25	61.7574625663228\\
450	20	65.4900718127201\\
450	15	64.7268589973919\\
450	10	63.4169616159825\\
450	5	65.6375710645689\\
450	0	66.6211539052219\\
445	1200	35.6192061559159\\
445	1195	35.1656709762301\\
445	1190	35.0523724045925\\
445	1185	34.4167949726852\\
445	1180	35.1307453057507\\
445	1175	36.0800851113072\\
445	1170	35.8475899441964\\
445	1165	34.9472212693181\\
445	1160	34.1505969584123\\
445	1155	33.1211275099868\\
445	1150	33.4769744706282\\
445	1145	34.1329654750334\\
445	1140	32.1441480970752\\
445	1135	32.6654340847672\\
445	1130	31.5281573078973\\
445	1125	30.4415336830698\\
445	1120	30.1651433278967\\
445	1115	31.0831531704171\\
445	1110	30.6983849499302\\
445	1105	29.4923728657704\\
445	1100	27.3723621987647\\
445	1095	26.5624135609924\\
445	1090	25.0440769722572\\
445	1085	23.1523356064645\\
445	1080	21.9170063411129\\
445	1075	23.0168526706329\\
445	1070	22.4603876632627\\
445	1065	22.0017777986413\\
445	1060	21.4063552242042\\
445	1055	21.6952331371867\\
445	1050	20.6073333639906\\
445	1045	20.9275237626862\\
445	1040	21.5193832155737\\
445	1035	20.206654746853\\
445	1030	20.2084179385629\\
445	1025	20.7023916349808\\
445	1020	19.7837462863736\\
445	1015	18.0057508155696\\
445	1010	18.3320493409665\\
445	1005	19.2563847536549\\
445	1000	17.8979504370909\\
445	995	17.7058271768865\\
445	990	19.6287382479541\\
445	985	20.3564407971462\\
445	980	18.2023112164898\\
445	975	18.2113659072629\\
445	970	21.0677657440156\\
445	965	20.4378507489719\\
445	960	20.4668018976117\\
445	955	21.5217320783195\\
445	950	21.5547506410267\\
445	945	19.1362484967867\\
445	940	18.9729447927593\\
445	935	19.8260058070919\\
445	930	19.2738702193028\\
445	925	18.9663000782484\\
445	920	19.3620284443032\\
445	915	17.1497838901632\\
445	910	14.3882961763793\\
445	905	15.3888424860224\\
445	900	15.4005501155807\\
445	895	12.9257283753768\\
445	890	11.7674879963497\\
445	885	11.9861388345189\\
445	880	12.4303905281167\\
445	875	11.7939823209299\\
445	870	11.8592522672106\\
445	865	10.9092403671348\\
445	860	9.61401422840481\\
445	855	9.74598915054867\\
445	850	10.7212098083146\\
445	845	9.86142781265607\\
445	840	9.25780109499283\\
445	835	9.60578672594329\\
445	830	11.0890702468823\\
445	825	8.42420805768052\\
445	820	7.58002886348459\\
445	815	9.14906084801714\\
445	810	9.9539440313838\\
445	805	11.1875279739106\\
445	800	11.7499709457807\\
445	795	11.8741726139915\\
445	790	11.1566964232106\\
445	785	12.9957188460912\\
445	780	15.5216199921615\\
445	775	15.7285598320013\\
445	770	16.6692422576743\\
445	765	18.2383518440074\\
445	760	20.1617274160881\\
445	755	20.7917711572172\\
445	750	21.7996728002918\\
445	745	23.251483103747\\
445	740	24.7815499932585\\
445	735	24.4256834135003\\
445	730	24.8501724231246\\
445	725	27.1657785985999\\
445	720	26.4481708654603\\
445	715	25.9950477204184\\
445	710	28.599431134709\\
445	705	31.0335088707443\\
445	700	28.8262250530756\\
445	695	29.5328038455127\\
445	690	33.3714383056804\\
445	685	33.7448971295453\\
445	680	32.4183512630871\\
445	675	31.3536106914175\\
445	670	32.5229252914983\\
445	665	32.1149372383566\\
445	660	31.8148405471475\\
445	655	33.0156934764127\\
445	650	30.7474478016584\\
445	645	29.0179151869729\\
445	640	30.357613223644\\
445	635	27.2348225299588\\
445	630	23.7633034217579\\
445	625	22.6571211678302\\
445	620	22.8344910556198\\
445	615	20.526028859555\\
445	610	18.2717833665624\\
445	605	17.4744743551082\\
445	600	17.094409624543\\
445	595	15.5636380710548\\
445	590	12.9133124874679\\
445	585	13.5583584759074\\
445	580	13.3662019768244\\
445	575	13.0628697892876\\
445	570	14.5853682172781\\
445	565	14.6822692784187\\
445	560	14.0347777643269\\
445	555	14.130523500402\\
445	550	15.4703272205477\\
445	545	17.4208458329304\\
445	540	17.7965780475877\\
445	535	18.4842242623852\\
445	530	18.4976503850446\\
445	525	19.667401439287\\
445	520	21.3125508899145\\
445	515	22.2832577770737\\
445	510	22.2716640198794\\
445	505	22.4879751128233\\
445	500	24.9992648775244\\
445	495	26.096697132395\\
445	490	25.3673613418279\\
445	485	26.750238638755\\
445	480	26.404236375901\\
445	475	25.5820092505674\\
445	470	25.6533366162769\\
445	465	25.5792865174487\\
445	460	25.7564030802117\\
445	455	24.5535478302552\\
445	450	24.0416272497274\\
445	445	24.4969873423352\\
445	440	25.0591999729153\\
445	435	23.6097417470995\\
445	430	21.8641029645332\\
445	425	23.2334148662763\\
445	420	22.3662080255594\\
445	415	21.4352312001829\\
445	410	20.2914698029674\\
445	405	20.5047915913315\\
445	400	21.6009395997679\\
445	395	20.70378479448\\
445	390	19.3539016747027\\
445	385	20.090531781667\\
445	380	20.471390855465\\
445	375	21.7672685262222\\
445	370	21.8528708966007\\
445	365	21.9109773848368\\
445	360	22.3955224450899\\
445	355	22.3141940347296\\
445	350	22.514512080345\\
445	345	22.4230434613728\\
445	340	21.3880750983776\\
445	335	18.751868515973\\
445	330	19.5777178233084\\
445	325	19.7889714049013\\
445	320	19.6064877619997\\
445	315	18.8793667276466\\
445	310	21.006668186832\\
445	305	22.1056049265849\\
445	300	22.0990558595704\\
445	295	22.2371671649814\\
445	290	23.8630900182259\\
445	285	24.0299115089742\\
445	280	23.5598360632775\\
445	275	23.8892682512487\\
445	270	23.0703494650893\\
445	265	20.6561331481544\\
445	260	19.0873821317209\\
445	255	19.2235449971981\\
445	250	17.7150141075454\\
445	245	15.6923652362357\\
445	240	15.302289319503\\
445	235	16.0400873122362\\
445	230	16.4005527603695\\
445	225	16.0028683169935\\
445	220	16.943696096333\\
445	215	18.1115046269701\\
445	210	19.6167567172984\\
445	205	21.0132748644373\\
445	200	23.0438999558546\\
445	195	22.4955084621556\\
445	190	24.039124213235\\
445	185	25.8017715495535\\
445	180	27.7148769181713\\
445	175	28.157049500182\\
445	170	30.0430448894258\\
445	165	31.6909999343825\\
445	160	32.6942462696834\\
445	155	35.62779273759\\
445	150	37.5855707807573\\
445	145	35.7562458845869\\
445	140	34.3541886791472\\
445	135	36.8603679730377\\
445	130	40.0061320841014\\
445	125	36.8984250794592\\
445	120	33.2241598203982\\
445	115	33.2699368672447\\
445	110	35.6212839044292\\
445	105	35.8686295312291\\
445	100	35.109030020827\\
445	95	37.4947238048153\\
445	90	39.0880296188061\\
445	85	38.9386023565239\\
445	80	41.5071273527992\\
445	75	45.081915161757\\
445	70	46.231866970913\\
445	65	45.8141556366827\\
445	60	47.903209777156\\
445	55	49.3543538180984\\
445	50	49.3980483258329\\
445	45	50.9141689377966\\
445	40	54.2234047114516\\
445	35	57.940777219761\\
445	30	56.9384691649002\\
445	25	58.4386006441946\\
445	20	62.3383858104107\\
445	15	63.5692948345268\\
445	10	62.9271634275083\\
445	5	63.781521446087\\
445	0	66.6981214672323\\
440	1200	37.2274980549682\\
440	1195	39.7290445866147\\
440	1190	39.8377588737076\\
440	1185	39.4944104093793\\
440	1180	40.4664080830516\\
440	1175	40.1935633152534\\
440	1170	39.0517063858297\\
440	1165	38.1182605367721\\
440	1160	36.4724783583279\\
440	1155	35.6865070304375\\
440	1150	35.4304166633574\\
440	1145	35.1945700994947\\
440	1140	36.1232050305716\\
440	1135	35.9252867730811\\
440	1130	36.3737012047677\\
440	1125	34.0666318147614\\
440	1120	32.3277340231107\\
440	1115	31.5264721576914\\
440	1110	33.3513934513867\\
440	1105	32.8271435721017\\
440	1100	30.5632267390938\\
440	1095	30.3819932996212\\
440	1090	30.1640930024605\\
440	1085	27.8903669613901\\
440	1080	25.992797927398\\
440	1075	26.8988126513214\\
440	1070	26.7045268202601\\
440	1065	26.0843609128588\\
440	1060	25.7823483608572\\
440	1055	25.7793235571389\\
440	1050	23.5168744510829\\
440	1045	23.4826661595416\\
440	1040	25.2644602513556\\
440	1035	24.4943456155579\\
440	1030	23.76624003696\\
440	1025	24.7763317737508\\
440	1020	23.3766928990726\\
440	1015	21.5268443551104\\
440	1010	20.6705331144667\\
440	1005	22.0686196205716\\
440	1000	22.0765296948739\\
440	995	21.4292740905494\\
440	990	23.1370897598445\\
440	985	24.1214782617035\\
440	980	22.0881913701869\\
440	975	20.7873142564104\\
440	970	23.5825694615323\\
440	965	24.0810214182711\\
440	960	23.3789204893837\\
440	955	24.0949183793236\\
440	950	24.1238875681565\\
440	945	22.2052135959711\\
440	940	22.0541670603861\\
440	935	24.7781370643288\\
440	930	23.2004603365767\\
440	925	21.5714632962527\\
440	920	21.7295562023846\\
440	915	20.7994038255902\\
440	910	18.5652162384022\\
440	905	17.5058678740097\\
440	900	18.6191195430629\\
440	895	18.7548039361855\\
440	890	17.9022343901997\\
440	885	17.2308745980818\\
440	880	16.4947777380967\\
440	875	16.3701255753094\\
440	870	15.8626124859848\\
440	865	15.8622220437337\\
440	860	14.0462935838514\\
440	855	14.7141922942228\\
440	850	15.9988063220717\\
440	845	15.6525678033104\\
440	840	14.1019573436461\\
440	835	13.7075455679824\\
440	830	14.1849832597154\\
440	825	12.9075200414409\\
440	820	11.6407854726986\\
440	815	12.3726727575158\\
440	810	14.0321515038822\\
440	805	15.6068578123659\\
440	800	16.8745636573212\\
440	795	16.8199799980048\\
440	790	16.0319228946573\\
440	785	16.0377241678107\\
440	780	18.710770237567\\
440	775	20.6750657871098\\
440	770	22.4499550114406\\
440	765	23.3271107499377\\
440	760	25.1196155377702\\
440	755	26.2843767261193\\
440	750	25.7055265524941\\
440	745	27.4702967797011\\
440	740	29.2079051748078\\
440	735	30.0202018386635\\
440	730	28.8370943476011\\
440	725	31.2076623452695\\
440	720	31.9804047084617\\
440	715	32.5426664909746\\
440	710	33.56684556147\\
440	705	34.9518937413309\\
440	700	35.1202507354164\\
440	695	33.5050895583549\\
440	690	35.9332013146504\\
440	685	37.7853357185004\\
440	680	36.780300778144\\
440	675	35.7689810015154\\
440	670	36.5757651622839\\
440	665	37.6306922360818\\
440	660	36.2380407736637\\
440	655	35.0245628051425\\
440	650	33.0511464627648\\
440	645	31.380340849541\\
440	640	30.6817906620081\\
440	635	30.2818886811319\\
440	630	27.0255265063347\\
440	625	23.2102259218527\\
440	620	24.2089017383123\\
440	615	24.0885880434193\\
440	610	22.8682638716182\\
440	605	21.1115667358786\\
440	600	21.6340753318409\\
440	595	21.0645432076071\\
440	590	19.9200590930545\\
440	585	18.9218908256457\\
440	580	19.4323499267298\\
440	575	19.8032254083341\\
440	570	21.8680508467933\\
440	565	23.2875329401431\\
440	560	22.1728765327591\\
440	555	22.2725504118296\\
440	550	23.3181336733874\\
440	545	24.7113672868888\\
440	540	24.2731091695157\\
440	535	26.177906887772\\
440	530	27.1149312679918\\
440	525	26.837498140954\\
440	520	27.2516057965515\\
440	515	29.3396916384563\\
440	510	28.491472358498\\
440	505	27.3008793626939\\
440	500	28.735376592897\\
440	495	30.0682892146737\\
440	490	29.2865257586025\\
440	485	27.4277431711877\\
440	480	28.0967590596997\\
440	475	28.9335831148045\\
440	470	27.9775407538152\\
440	465	27.5193279767398\\
440	460	28.4920757570643\\
440	455	27.4593077334877\\
440	450	25.4451889841591\\
440	445	26.7204443461853\\
440	440	28.4387965714091\\
440	435	27.315056485685\\
440	430	25.3300959778428\\
440	425	25.4203267088769\\
440	420	25.9162336722902\\
440	415	25.3710395300662\\
440	410	23.4975698067879\\
440	405	24.8016901709407\\
440	400	26.3009726200999\\
440	395	25.2720341283188\\
440	390	24.9960072036324\\
440	385	25.6421097233733\\
440	380	26.0206404731031\\
440	375	27.8642058758385\\
440	370	27.3016885752525\\
440	365	27.417707178197\\
440	360	27.0085136596563\\
440	355	26.1762292322896\\
440	350	26.0260981728638\\
440	345	27.2233495087864\\
440	340	27.0734496498217\\
440	335	25.6612530758682\\
440	330	24.7979127937278\\
440	325	24.2491619204227\\
440	320	24.7687141796512\\
440	315	24.6298265556832\\
440	310	24.6754072872341\\
440	305	28.2996452875209\\
440	300	29.5470690409545\\
440	295	28.1832631220773\\
440	290	28.7362773106202\\
440	285	29.5489532736419\\
440	280	28.7098632711813\\
440	275	28.8236949524098\\
440	270	28.742878628691\\
440	265	26.2734507036798\\
440	260	24.4543396646263\\
440	255	23.2481507040829\\
440	250	23.1651405634243\\
440	245	21.6947614503642\\
440	240	20.7724606944225\\
440	235	21.1190166062347\\
440	230	21.7270742239002\\
440	225	21.7498530433086\\
440	220	22.0961543178314\\
440	215	23.9643237342825\\
440	210	25.6223810535198\\
440	205	27.731974090455\\
440	200	29.5305513197045\\
440	195	28.8520121019283\\
440	190	30.446945770107\\
440	185	32.6941867964501\\
440	180	35.034015063929\\
440	175	35.2100542925182\\
440	170	36.0095433681704\\
440	165	37.6761975461759\\
440	160	38.6431344417715\\
440	155	39.5362952171395\\
440	150	41.8559910894965\\
440	145	42.2907690592342\\
440	140	40.1070459625198\\
440	135	40.7607840985402\\
440	130	43.5708528449859\\
440	125	41.9912276398163\\
440	120	37.4772114249699\\
440	115	35.8036851376046\\
440	110	40.0311276240691\\
440	105	42.0655438567264\\
440	100	40.6895767908964\\
440	95	40.8793249893652\\
440	90	43.9925182796151\\
440	85	44.0133058265556\\
440	80	45.4777297498604\\
440	75	49.5304043352589\\
440	70	51.5551503206452\\
440	65	50.9784847741503\\
440	60	51.9936175453413\\
440	55	54.2192128779625\\
440	50	55.163344225527\\
440	45	55.92026506209\\
440	40	59.1161674344603\\
440	35	61.7547455581107\\
440	30	61.8374739310939\\
440	25	63.2811336358063\\
440	20	64.1192559332476\\
440	15	66.3845605854576\\
440	10	68.5347328851258\\
440	5	69.2596021191011\\
440	0	68.0376577916659\\
435	1200	36.9758625700051\\
435	1195	39.5597162984795\\
435	1190	36.8056102364571\\
435	1185	35.0102999102182\\
435	1180	36.1626664608921\\
435	1175	37.1536659127669\\
435	1170	36.4874199128626\\
435	1165	36.3718338279832\\
435	1160	35.4656818318217\\
435	1155	34.8777473164791\\
435	1150	33.682703947572\\
435	1145	33.1425173963653\\
435	1140	33.4950797347701\\
435	1135	32.9299347415454\\
435	1130	35.0014845290498\\
435	1125	33.1877112872608\\
435	1120	31.1205499306452\\
435	1115	30.0592876771443\\
435	1110	31.5657404270296\\
435	1105	30.4822155384918\\
435	1100	28.548640099325\\
435	1095	28.4260373813559\\
435	1090	26.7923219117329\\
435	1085	24.5567887829493\\
435	1080	22.1488713381332\\
435	1075	23.3573664051892\\
435	1070	24.6092038837032\\
435	1065	23.8065216360355\\
435	1060	24.9794444615745\\
435	1055	24.5913789877268\\
435	1050	22.6032555713718\\
435	1045	20.7869601171096\\
435	1040	22.0930146379669\\
435	1035	22.8870549088078\\
435	1030	21.8567741428269\\
435	1025	21.9323766441976\\
435	1020	22.2382867997458\\
435	1015	20.6177181538524\\
435	1010	19.437641795912\\
435	1005	21.3579249722634\\
435	1000	20.5247224637951\\
435	995	19.6737756797384\\
435	990	20.9418346679149\\
435	985	21.0421985617841\\
435	980	20.4495520546188\\
435	975	20.1575840328505\\
435	970	22.4433766063421\\
435	965	22.7777985712937\\
435	960	22.1211708930996\\
435	955	22.7599462999624\\
435	950	23.2539657862808\\
435	945	21.3862235895358\\
435	940	21.3467988850198\\
435	935	22.5021756999049\\
435	930	21.3039818122124\\
435	925	19.4955349799211\\
435	920	17.9870738723012\\
435	915	17.5035080722619\\
435	910	15.8459233811636\\
435	905	15.2492446130518\\
435	900	14.0395914628198\\
435	895	13.121253847864\\
435	890	12.9615780780769\\
435	885	13.5871881778849\\
435	880	11.0700637422133\\
435	875	10.509950368566\\
435	870	11.1724221410122\\
435	865	10.9151124499931\\
435	860	8.25117018813671\\
435	855	7.55452148845688\\
435	850	9.04342326008373\\
435	845	8.99776189470049\\
435	840	6.95089594063847\\
435	835	7.24665535199529\\
435	830	7.54880474875154\\
435	825	7.41995224477341\\
435	820	7.63647371626666\\
435	815	9.12333504488561\\
435	810	10.3926553469582\\
435	805	11.6791509842469\\
435	800	13.0342557859321\\
435	795	15.0140128960002\\
435	790	13.8752518249594\\
435	785	14.1631585768737\\
435	780	16.3174660346922\\
435	775	18.2508427345692\\
435	770	19.3962548962591\\
435	765	21.1845901495672\\
435	760	22.7097539064443\\
435	755	23.3055794714619\\
435	750	23.6960399793552\\
435	745	25.7060978710824\\
435	740	27.0439320073156\\
435	735	26.5161880145533\\
435	730	26.2355924800286\\
435	725	28.1910221643984\\
435	720	28.7097950167581\\
435	715	28.0635158143377\\
435	710	28.3143970529272\\
435	705	29.9394735452952\\
435	700	28.4777213762463\\
435	695	29.1604040918546\\
435	690	31.2476400834921\\
435	685	32.677744117681\\
435	680	32.1774158159828\\
435	675	32.4294598421411\\
435	670	32.0207621989762\\
435	665	32.3550616558559\\
435	660	31.4824027413338\\
435	655	31.5466595215253\\
435	650	29.4541488508112\\
435	645	27.0780297397255\\
435	640	27.4404126244381\\
435	635	26.6030631387057\\
435	630	23.610623463032\\
435	625	20.4612914071095\\
435	620	19.9545404908058\\
435	615	19.5381295325537\\
435	610	18.1496824304268\\
435	605	17.2021483382032\\
435	600	15.6121818807314\\
435	595	15.1438655048419\\
435	590	14.6947818228059\\
435	585	14.8886881227095\\
435	580	14.0680542594514\\
435	575	14.2324698548232\\
435	570	16.0062070302779\\
435	565	17.5288505704361\\
435	560	17.469001348946\\
435	555	19.1144785897491\\
435	550	20.9265606872991\\
435	545	21.8583505547524\\
435	540	21.8567584114755\\
435	535	23.0949171203265\\
435	530	23.7748628567902\\
435	525	23.0824093408164\\
435	520	23.9006743778996\\
435	515	25.9293618073941\\
435	510	25.082866428354\\
435	505	24.5848173885056\\
435	500	24.9896867719076\\
435	495	26.8687905693789\\
435	490	26.7006051786319\\
435	485	25.143346585741\\
435	480	25.7162640245641\\
435	475	26.1135318807221\\
435	470	26.6897440962148\\
435	465	25.9631079297606\\
435	460	26.0669463616809\\
435	455	26.4039888729702\\
435	450	25.3279102321869\\
435	445	24.6581141554204\\
435	440	25.8596192204591\\
435	435	26.742599498302\\
435	430	26.4749355412144\\
435	425	25.902275584437\\
435	420	24.6050410597494\\
435	415	24.7849304480952\\
435	410	24.6201847813092\\
435	405	23.981724204268\\
435	400	24.4024199256718\\
435	395	25.040461440285\\
435	390	24.9671910008586\\
435	385	24.4544326315238\\
435	380	25.5062503479803\\
435	375	25.9158716086509\\
435	370	26.1931934743831\\
435	365	26.3932028592812\\
435	360	27.1150415179724\\
435	355	26.0897499324177\\
435	350	25.5933564369305\\
435	345	26.1581448093225\\
435	340	25.8899513146348\\
435	335	25.4324561182361\\
435	330	24.1328795190132\\
435	325	25.3284507443127\\
435	320	24.8283469927737\\
435	315	24.4581403774359\\
435	310	24.0888541417039\\
435	305	26.4818557822086\\
435	300	27.3874360320308\\
435	295	27.4707713822845\\
435	290	27.5619766740442\\
435	285	27.4502550695349\\
435	280	27.1133024597189\\
435	275	27.8977827577773\\
435	270	26.9478518666388\\
435	265	22.6115872491237\\
435	260	20.8207213466553\\
435	255	20.6841984790212\\
435	250	20.3866558439759\\
435	245	18.8392382809534\\
435	240	18.6022766966212\\
435	235	18.3042140232028\\
435	230	19.4750328162513\\
435	225	20.2161024287752\\
435	220	20.9174168793197\\
435	215	22.2526258718976\\
435	210	24.192953296224\\
435	205	28.2418796443008\\
435	200	30.2961970155984\\
435	195	28.5440606917746\\
435	190	29.584934279048\\
435	185	32.9522080498218\\
435	180	35.5718713150272\\
435	175	34.5575047353927\\
435	170	33.9368486360127\\
435	165	36.2589862070663\\
435	160	37.5419250727268\\
435	155	38.0715882851482\\
435	150	39.3580653053523\\
435	145	40.0479253655435\\
435	140	38.2512329499195\\
435	135	37.2220181992971\\
435	130	39.5788006208804\\
435	125	41.0340064110578\\
435	120	36.7843290365563\\
435	115	34.4362302773052\\
435	110	36.3260267139513\\
435	105	38.9361316745699\\
435	100	39.3881363070614\\
435	95	40.013693880057\\
435	90	41.9326137190892\\
435	85	43.1839359879295\\
435	80	44.0166921487253\\
435	75	47.0680047423684\\
435	70	49.4359158348561\\
435	65	50.4770228059433\\
435	60	50.7043982505784\\
435	55	50.6909595492816\\
435	50	52.1878001107798\\
435	45	55.2127844130591\\
435	40	57.3548802069809\\
435	35	58.6390093375448\\
435	30	60.2017159552879\\
435	25	63.4068380083181\\
435	20	64.8811902340531\\
435	15	65.1435744271748\\
435	10	66.2917788619898\\
435	5	69.6301367660117\\
435	0	70.5920111581127\\
430	1200	38.8669414370215\\
430	1195	42.7986832346814\\
430	1190	42.9414618534647\\
430	1185	40.6581294161933\\
430	1180	40.9742680724685\\
430	1175	41.9410624147658\\
430	1170	40.1382934421381\\
430	1165	38.8145894049358\\
430	1160	38.2481066300352\\
430	1155	37.3898721233636\\
430	1150	35.9436664452933\\
430	1145	35.1569396934956\\
430	1140	34.7034215610583\\
430	1135	35.8912150643737\\
430	1130	37.3639567418195\\
430	1125	37.7519163058805\\
430	1120	34.0943719147053\\
430	1115	32.2642947955228\\
430	1110	33.8459101003737\\
430	1105	34.2471845607179\\
430	1100	33.6006533519139\\
430	1095	33.0616460292531\\
430	1090	32.5676856774935\\
430	1085	30.0578917841722\\
430	1080	27.1586422112214\\
430	1075	26.2462538445016\\
430	1070	26.5514686615497\\
430	1065	26.4240939386946\\
430	1060	26.4902943321831\\
430	1055	27.9334599996073\\
430	1050	25.6642056025521\\
430	1045	23.9957040006921\\
430	1040	25.177450838044\\
430	1035	26.0380300790312\\
430	1030	25.1222866298649\\
430	1025	25.4830296742912\\
430	1020	25.222648761478\\
430	1015	23.0074464801237\\
430	1010	22.8073737985014\\
430	1005	23.1449536443633\\
430	1000	23.6348391626325\\
430	995	22.7167557968851\\
430	990	24.1398489750309\\
430	985	24.4841307522111\\
430	980	23.0688348526674\\
430	975	22.4647342515391\\
430	970	24.3938563607153\\
430	965	25.6164936803598\\
430	960	23.9736949335056\\
430	955	25.6223079103256\\
430	950	25.4661583451561\\
430	945	23.2989983099496\\
430	940	24.4844829912545\\
430	935	25.0266461174151\\
430	930	23.9678982466085\\
430	925	21.6794302276103\\
430	920	21.555504353476\\
430	915	20.6679516453523\\
430	910	20.4311312548634\\
430	905	19.5559218081253\\
430	900	20.0761674272708\\
430	895	18.9484407502305\\
430	890	18.8574459523479\\
430	885	20.081845308735\\
430	880	19.0104596145557\\
430	875	17.0108678462666\\
430	870	18.0002820302161\\
430	865	18.5767401878129\\
430	860	15.8195723124372\\
430	855	13.8201277207545\\
430	850	14.0421734784986\\
430	845	13.9429089698142\\
430	840	13.4481233898014\\
430	835	12.4716260067144\\
430	830	12.3210670344652\\
430	825	11.8246107229161\\
430	820	11.8208983869672\\
430	815	12.5440444349224\\
430	810	13.3518019360999\\
430	805	14.285690216173\\
430	800	15.3780344606075\\
430	795	17.6879742120091\\
430	790	18.2205413087031\\
430	785	18.2380034586477\\
430	780	20.7416572955226\\
430	775	22.9615104643863\\
430	770	24.2253912493679\\
430	765	26.1357640257074\\
430	760	28.1324997697211\\
430	755	29.2003901793887\\
430	750	29.3584756779674\\
430	745	29.8690815483278\\
430	740	31.9317380206412\\
430	735	32.7874037817164\\
430	730	31.4998701081386\\
430	725	32.6434412964782\\
430	720	35.1756545367662\\
430	715	36.1525943503357\\
430	710	36.5885722981484\\
430	705	37.0082803137793\\
430	700	36.7454317239021\\
430	695	35.7516108306777\\
430	690	36.1502414292013\\
430	685	37.6478894581505\\
430	680	38.1437560107265\\
430	675	37.2054600793904\\
430	670	37.1433759802444\\
430	665	36.4787772201767\\
430	660	35.7662287292128\\
430	655	35.4664278829018\\
430	650	33.6593020174437\\
430	645	31.9083732810791\\
430	640	30.092781126255\\
430	635	31.2182417303334\\
430	630	29.412806231157\\
430	625	24.6510888741545\\
430	620	24.7739265624159\\
430	615	24.7038792998865\\
430	610	23.3617186345618\\
430	605	23.3103756956762\\
430	600	22.9753181168653\\
430	595	20.5814282430943\\
430	590	20.6112849764349\\
430	585	21.6321851534649\\
430	580	21.2234574136182\\
430	575	20.9802045687998\\
430	570	22.3642049495165\\
430	565	24.6563433757337\\
430	560	24.7448046533736\\
430	555	24.8598752680236\\
430	550	26.5987367118832\\
430	545	28.0633939454883\\
430	540	28.5375529476739\\
430	535	28.8755200851174\\
430	530	30.8630701864861\\
430	525	30.2073561257851\\
430	520	29.5104712517684\\
430	515	31.1031281566411\\
430	510	31.5324046449873\\
430	505	30.3652353242201\\
430	500	30.2764447315628\\
430	495	31.4032590613192\\
430	490	31.7568329525177\\
430	485	29.3641098902762\\
430	480	28.6348740279074\\
430	475	30.02329766133\\
430	470	30.86251898172\\
430	465	28.8106667454218\\
430	460	29.0557020155192\\
430	455	29.853948582055\\
430	450	29.0101649753481\\
430	445	28.7940957702216\\
430	440	28.762690815327\\
430	435	29.9607779592927\\
430	430	29.1817737535132\\
430	425	28.1227042188951\\
430	420	26.5699068000991\\
430	415	26.8282940049849\\
430	410	28.197278769856\\
430	405	28.6714336446213\\
430	400	28.9030236958613\\
430	395	30.1130601600358\\
430	390	30.407653419526\\
430	385	30.1011027265907\\
430	380	31.486288817166\\
430	375	33.3568852296992\\
430	370	32.4560599801433\\
430	365	31.8234902482083\\
430	360	31.5083214673726\\
430	355	31.9839117286994\\
430	350	30.774639519162\\
430	345	30.3218943666679\\
430	340	32.2009402146091\\
430	335	32.5670578556173\\
430	330	31.6215217203351\\
430	325	30.9980334542649\\
430	320	31.9737796559177\\
430	315	32.0632319002934\\
430	310	32.1463563868895\\
430	305	33.2312715582468\\
430	300	34.5993827693333\\
430	295	33.882564082113\\
430	290	32.4722820128713\\
430	285	32.5844012540636\\
430	280	30.9607185449597\\
430	275	31.3592801419093\\
430	270	30.4421318107629\\
430	265	28.3858251827246\\
430	260	26.0835556531756\\
430	255	25.0801692170048\\
430	250	25.2361873159939\\
430	245	24.5357942433552\\
430	240	23.7687721136649\\
430	235	24.4867001484977\\
430	230	24.9332111276235\\
430	225	26.567662766905\\
430	220	27.8639784636448\\
430	215	29.6134650963759\\
430	210	30.6691917554913\\
430	205	33.808835655876\\
430	200	35.7125926721742\\
430	195	35.9611787222207\\
430	190	35.9181667506887\\
430	185	38.2890221040179\\
430	180	42.3973850229422\\
430	175	41.8096616232378\\
430	170	40.2760706481413\\
430	165	41.8181037392651\\
430	160	44.1836095589397\\
430	155	44.7977368160532\\
430	150	43.894965415459\\
430	145	44.4146336939411\\
430	140	43.6878942776357\\
430	135	42.2325506528823\\
430	130	43.1798364220622\\
430	125	43.3771541672459\\
430	120	42.6684680867484\\
430	115	40.077122420671\\
430	110	41.1825331819591\\
430	105	43.5868446083841\\
430	100	44.7722580924683\\
430	95	45.6540040844193\\
430	90	48.0798387441782\\
430	85	49.5046324269151\\
430	80	50.6078452348156\\
430	75	53.4429041584481\\
430	70	55.2497715509453\\
430	65	56.836906359732\\
430	60	57.2820861810196\\
430	55	57.0349979891525\\
430	50	56.8358935338701\\
430	45	60.0352782479376\\
430	40	64.4692159329215\\
430	35	65.3018623849575\\
430	30	64.0882143161052\\
430	25	68.3885582877829\\
430	20	73.3664120251287\\
430	15	72.5797345829078\\
430	10	70.0762723577263\\
430	5	72.8967368747908\\
430	0	75.3981630173448\\
425	1200	37.1395562509333\\
425	1195	39.3799652755933\\
425	1190	38.2914220930561\\
425	1185	34.0153825193811\\
425	1180	34.7820240632755\\
425	1175	37.1283676894109\\
425	1170	37.5075260804351\\
425	1165	36.6712813947815\\
425	1160	35.923159721995\\
425	1155	35.465512420411\\
425	1150	34.0492144059172\\
425	1145	32.2509197473028\\
425	1140	33.0388449654329\\
425	1135	33.1148080471048\\
425	1130	33.3137427211877\\
425	1125	33.7880429593897\\
425	1120	33.0371812001158\\
425	1115	30.7198809843467\\
425	1110	31.052612489013\\
425	1105	31.2442232198919\\
425	1100	30.1298311788305\\
425	1095	28.5357644924152\\
425	1090	27.5529167165969\\
425	1085	25.5780674553298\\
425	1080	23.7994620519403\\
425	1075	23.685229589395\\
425	1070	24.8318903322906\\
425	1065	24.1706028249919\\
425	1060	23.6451006683128\\
425	1055	24.4710423337383\\
425	1050	23.4212056676897\\
425	1045	22.0326135882096\\
425	1040	21.8595290966005\\
425	1035	22.5715257986467\\
425	1030	22.4744449928494\\
425	1025	22.2953152049504\\
425	1020	22.6276328906497\\
425	1015	21.8896034843256\\
425	1010	20.091716156423\\
425	1005	20.4745256327778\\
425	1000	19.8483302231434\\
425	995	20.2551920695869\\
425	990	20.9931248119547\\
425	985	21.8332739151356\\
425	980	20.5532925341131\\
425	975	20.1868246603235\\
425	970	21.4416186770959\\
425	965	21.3818623905499\\
425	960	21.7479707847115\\
425	955	22.3892727080784\\
425	950	22.0963196880111\\
425	945	21.2348847281128\\
425	940	22.4256415170721\\
425	935	21.8490545564218\\
425	930	20.5879577485548\\
425	925	18.2084081067078\\
425	920	18.5107347786634\\
425	915	17.4609559199362\\
425	910	15.6945774330989\\
425	905	16.7284808529357\\
425	900	15.1534140947988\\
425	895	14.0941727988975\\
425	890	13.0357964555542\\
425	885	13.3514413376888\\
425	880	12.1085099102766\\
425	875	11.2938702096926\\
425	870	11.2502471465386\\
425	865	11.4799353122908\\
425	860	8.49980430654341\\
425	855	7.18821698260945\\
425	850	7.28608265139792\\
425	845	5.7279147946183\\
425	840	4.98881565012653\\
425	835	5.4770734639751\\
425	830	5.48402258901569\\
425	825	5.11452115985867\\
425	820	5.84966722680292\\
425	815	7.60270247783683\\
425	810	7.88077665771652\\
425	805	8.5100782665204\\
425	800	10.5782125406422\\
425	795	12.5423434199911\\
425	790	13.9377583486948\\
425	785	14.765533323116\\
425	780	16.4558879009801\\
425	775	18.3026076869746\\
425	770	19.3968521675797\\
425	765	20.932926077634\\
425	760	23.2147192955917\\
425	755	24.5328657652999\\
425	750	26.2401329300492\\
425	745	27.4723782872934\\
425	740	28.1966868994714\\
425	735	29.5191882371128\\
425	730	30.5674192091719\\
425	725	31.6493946958553\\
425	720	31.9358662762197\\
425	715	30.9513725414445\\
425	710	30.4276220635847\\
425	705	31.3184733431053\\
425	700	30.3850054990253\\
425	695	29.2106596999124\\
425	690	30.8212061482759\\
425	685	32.2049717574814\\
425	680	33.4249786231426\\
425	675	33.1673800989292\\
425	670	31.9533514604504\\
425	665	30.7522653235883\\
425	660	29.2049816745598\\
425	655	30.0896956300667\\
425	650	28.1959630003689\\
425	645	25.6812445809551\\
425	640	24.1383828724897\\
425	635	24.5726832722398\\
425	630	23.785291763862\\
425	625	21.5147200151941\\
425	620	19.1295312784068\\
425	615	19.0218064443093\\
425	610	19.3336484436354\\
425	605	17.9815939459413\\
425	600	17.5211116137343\\
425	595	16.0032761803427\\
425	590	16.5728200335457\\
425	585	18.1559600246524\\
425	580	17.328210043238\\
425	575	16.8337462620789\\
425	570	19.5169007429654\\
425	565	21.8546149182512\\
425	560	21.946011064394\\
425	555	21.8700162886812\\
425	550	23.5738087136815\\
425	545	25.7102782681523\\
425	540	25.3673403646769\\
425	535	25.5233160224841\\
425	530	25.6572197919409\\
425	525	26.0287282086399\\
425	520	25.6114354367851\\
425	515	25.9745217665422\\
425	510	26.6314810685903\\
425	505	26.8843131787723\\
425	500	25.5141082752127\\
425	495	25.8707488160792\\
425	490	27.3553244803711\\
425	485	26.7777224964373\\
425	480	25.3663284551491\\
425	475	26.1713884629468\\
425	470	27.8730149737444\\
425	465	27.707889760001\\
425	460	26.7522743103588\\
425	455	26.3632000546721\\
425	450	28.0842830112749\\
425	445	27.7877848649282\\
425	440	27.0283779663031\\
425	435	27.5432429957016\\
425	430	27.4792750467973\\
425	425	27.6787464778448\\
425	420	26.2276763223126\\
425	415	26.3815004818211\\
425	410	26.7836622004961\\
425	405	27.3615037540012\\
425	400	27.3963599846905\\
425	395	28.1595566178756\\
425	390	28.7421214918743\\
425	385	28.7480272402727\\
425	380	29.4204879602389\\
425	375	31.1110877098822\\
425	370	31.2327149527024\\
425	365	30.6896496875556\\
425	360	30.4930494497188\\
425	355	31.2020379289052\\
425	350	31.0027266020392\\
425	345	30.4524768407809\\
425	340	30.496155656357\\
425	335	29.5914785715502\\
425	330	29.331577944831\\
425	325	29.5117065317913\\
425	320	29.7058058027571\\
425	315	29.4943448050244\\
425	310	29.9769063894305\\
425	305	30.5566153958846\\
425	300	31.5700533892925\\
425	295	31.4126411975367\\
425	290	30.9110086258825\\
425	285	30.2129422672363\\
425	280	28.5194824658913\\
425	275	28.1529975461458\\
425	270	27.2382947582978\\
425	265	24.5248816097132\\
425	260	22.4334982966593\\
425	255	21.8179010169574\\
425	250	21.5976482746214\\
425	245	20.5782787029893\\
425	240	20.9778085738094\\
425	235	21.6305615403048\\
425	230	22.478024787069\\
425	225	23.6302157018945\\
425	220	25.3512006466444\\
425	215	27.6615477543542\\
425	210	29.2743427287191\\
425	205	30.8751857559091\\
425	200	33.8017399227633\\
425	195	35.1982567771565\\
425	190	35.2423383283526\\
425	185	36.7809039200433\\
425	180	39.6845236788104\\
425	175	41.1428566249992\\
425	170	39.7201791666243\\
425	165	38.7126344028538\\
425	160	41.0622126333101\\
425	155	42.6608559458073\\
425	150	42.3562258830102\\
425	145	40.4203572549036\\
425	140	41.0545749141675\\
425	135	39.9624946838003\\
425	130	39.586068760615\\
425	125	39.8185407120081\\
425	120	39.4021601087024\\
425	115	38.0659329075779\\
425	110	39.6045114565322\\
425	105	42.0670833863151\\
425	100	42.7359807681869\\
425	95	44.346942666798\\
425	90	46.9695806211648\\
425	85	49.0388157119096\\
425	80	49.8468211415102\\
425	75	52.1874563846441\\
425	70	54.3508626979938\\
425	65	56.0051607244231\\
425	60	56.6308015269815\\
425	55	56.6229220007763\\
425	50	56.4419067461467\\
425	45	58.0125380027548\\
425	40	62.2449334988851\\
425	35	64.8760473607945\\
425	30	63.3638089941269\\
425	25	65.161176878677\\
425	20	70.9512413981129\\
425	15	74.5764631990714\\
425	10	70.4964000625268\\
425	5	69.747778854372\\
425	0	74.8820055984097\\
420	1200	38.660038879194\\
420	1195	41.916206748243\\
420	1190	42.6961122856028\\
420	1185	41.1650520715466\\
420	1180	40.2293486003764\\
420	1175	41.3371267980074\\
420	1170	40.4769932888539\\
420	1165	39.2502189595943\\
420	1160	38.6764080973862\\
420	1155	38.521527760784\\
420	1150	36.7597686089266\\
420	1145	35.373320082248\\
420	1140	35.6276464721213\\
420	1135	37.0619589707221\\
420	1130	37.3357569293912\\
420	1125	37.1012124501485\\
420	1120	36.1383071404562\\
420	1115	33.4133530550607\\
420	1110	32.8857487789155\\
420	1105	34.5124011294374\\
420	1100	33.7616488793265\\
420	1095	33.2886117363087\\
420	1090	32.0018231444847\\
420	1085	30.1905593495248\\
420	1080	27.8047582911731\\
420	1075	27.8112925995374\\
420	1070	28.9837519463254\\
420	1065	27.549250769056\\
420	1060	26.4932367655492\\
420	1055	26.7375514034629\\
420	1050	27.3368713760683\\
420	1045	27.0942139405215\\
420	1040	27.0465507657518\\
420	1035	26.6441279160954\\
420	1030	26.2526933769423\\
420	1025	26.6259593547184\\
420	1020	27.3578603615078\\
420	1015	24.9634857312285\\
420	1010	23.4524561084745\\
420	1005	23.6140200594346\\
420	1000	22.2115959580215\\
420	995	22.5792580309881\\
420	990	24.5143637625779\\
420	985	25.8189820670741\\
420	980	24.9112704893078\\
420	975	24.0440414742752\\
420	970	25.2877502725014\\
420	965	25.1367036667725\\
420	960	23.9850601786948\\
420	955	25.1842569828596\\
420	950	26.3211972082709\\
420	945	24.9618153009687\\
420	940	25.6535906788213\\
420	935	25.6606846041896\\
420	930	23.1352420308103\\
420	925	21.3302863802783\\
420	920	21.8690429892213\\
420	915	21.2146757338196\\
420	910	18.9469840952561\\
420	905	19.0664417937578\\
420	900	20.1659796209842\\
420	895	19.5416580123519\\
420	890	17.8937310777092\\
420	885	18.8980714904237\\
420	880	18.9724824902733\\
420	875	17.6613130947781\\
420	870	17.3662792849709\\
420	865	17.0212409830119\\
420	860	15.049498133164\\
420	855	13.276481675256\\
420	850	12.7716107728047\\
420	845	12.0971038232265\\
420	840	10.977866114099\\
420	835	12.0932947241363\\
420	830	12.9369423544777\\
420	825	10.8985459685773\\
420	820	10.8947385606616\\
420	815	12.6175888687685\\
420	810	14.7908682963625\\
420	805	16.3056936187259\\
420	800	17.38411706427\\
420	795	18.7100937855666\\
420	790	19.4155453934363\\
420	785	19.8798473037223\\
420	780	21.5082443713436\\
420	775	23.9475091501245\\
420	770	26.122939756754\\
420	765	26.1183644122557\\
420	760	26.4511944088581\\
420	755	28.5308039265619\\
420	750	30.1299076803407\\
420	745	31.5961251801673\\
420	740	34.1438825720888\\
420	735	34.1758765696404\\
420	730	34.1048260500529\\
420	725	35.8536172492895\\
420	720	35.8336240863646\\
420	715	34.9847791612929\\
420	710	36.0632793130308\\
420	705	38.2865660236366\\
420	700	36.8722436155322\\
420	695	35.7035585905378\\
420	690	36.0349029844583\\
420	685	37.0863471246871\\
420	680	36.3385244359556\\
420	675	36.8098325447804\\
420	670	37.099227559791\\
420	665	35.3056963483523\\
420	660	33.3539053802469\\
420	655	33.8060356128385\\
420	650	33.4471287206961\\
420	645	29.7800706468151\\
420	640	27.8888265615965\\
420	635	29.6871101745492\\
420	630	27.6322455562613\\
420	625	25.4350039569936\\
420	620	24.9561957119836\\
420	615	24.1391075315328\\
420	610	23.8011852056252\\
420	605	24.587949198718\\
420	600	24.3118003414443\\
420	595	23.535080998663\\
420	590	23.0852166935811\\
420	585	24.5258168483515\\
420	580	25.7490038396595\\
420	575	23.4007141437364\\
420	570	24.2236977450798\\
420	565	27.7839079985511\\
420	560	29.4518368368226\\
420	555	28.2154569005602\\
420	550	29.0479885891277\\
420	545	31.7172589551185\\
420	540	32.9056467988639\\
420	535	31.7009023882435\\
420	530	31.4490629136201\\
420	525	31.9184897869025\\
420	520	31.4855437236681\\
420	515	30.9559744039723\\
420	510	30.636236595006\\
420	505	30.5866506738894\\
420	500	30.9009669582888\\
420	495	30.1338956667942\\
420	490	31.023261838968\\
420	485	30.016627052061\\
420	480	29.7699578235106\\
420	475	30.0666507498519\\
420	470	30.4310082845032\\
420	465	31.5191442832562\\
420	460	30.4015706944097\\
420	455	29.807103039087\\
420	450	29.0716057830272\\
420	445	30.7328801521505\\
420	440	30.8628967073023\\
420	435	29.585308312022\\
420	430	28.5791555540916\\
420	425	29.8669836315937\\
420	420	30.108296259249\\
420	415	29.7455871531915\\
420	410	30.3482803344917\\
420	405	31.0409635875\\
420	400	31.7049670391769\\
420	395	32.3237935205374\\
420	390	33.2659609752005\\
420	385	34.1558200309424\\
420	380	34.2040870810434\\
420	375	35.4034066962645\\
420	370	35.9507791003255\\
420	365	35.8427136122767\\
420	360	35.3367726768655\\
420	355	35.835329199392\\
420	350	36.1896408185555\\
420	345	36.5138671707012\\
420	340	37.4563844322062\\
420	335	36.1094983643927\\
420	330	35.2720682375066\\
420	325	35.293296996557\\
420	320	36.0887195531016\\
420	315	34.5681860953368\\
420	310	33.7051630159417\\
420	305	36.1793989431958\\
420	300	36.5263236810531\\
420	295	34.751952168883\\
420	290	34.4105680764908\\
420	285	34.3825016830556\\
420	280	32.9922691374936\\
420	275	32.9058355642419\\
420	270	31.6388740469481\\
420	265	30.1214207422063\\
420	260	27.7317166767953\\
420	255	27.1431195130212\\
420	250	28.1246045343901\\
420	245	27.0399856014369\\
420	240	26.2049750975552\\
420	235	28.2943726260178\\
420	230	29.6378145495796\\
420	225	30.2853375862896\\
420	220	31.5168837246861\\
420	215	34.54751043037\\
420	210	37.0983691285196\\
420	205	36.818430838252\\
420	200	38.8487460272149\\
420	195	40.7650523750876\\
420	190	42.4136050763482\\
420	185	42.3867761408583\\
420	180	44.4835734336443\\
420	175	45.6464501753494\\
420	170	44.9513415077931\\
420	165	44.1876781598007\\
420	160	45.2042821731138\\
420	155	46.9572784235834\\
420	150	46.8226826425307\\
420	145	45.9128654815418\\
420	140	45.2682766060566\\
420	135	44.4870000093242\\
420	130	44.7926194957108\\
420	125	45.1025231085041\\
420	120	44.8683500366515\\
420	115	42.7956969249972\\
420	110	43.7885400780578\\
420	105	46.4259378772094\\
420	100	47.307091971843\\
420	95	48.8149651751373\\
420	90	52.3834908134149\\
420	85	54.6267453742676\\
420	80	54.7715293447618\\
420	75	57.1552628605014\\
420	70	60.0929031154637\\
420	65	62.3326741227065\\
420	60	62.1687313838884\\
420	55	63.1830074616273\\
420	50	64.2649777636097\\
420	45	64.6062518003082\\
420	40	67.4611311728786\\
420	35	70.9777196134773\\
420	30	71.876374792103\\
420	25	71.5179121958527\\
420	20	74.5842794868713\\
420	15	79.6232909498958\\
420	10	78.4833488162794\\
420	5	73.2919260767248\\
420	0	74.4029463253901\\
415	1200	39.060937395996\\
415	1195	39.5337908381262\\
415	1190	39.9219539972928\\
415	1185	38.3969031213037\\
415	1180	37.7706201775272\\
415	1175	37.5141597617367\\
415	1170	38.2183996507756\\
415	1165	37.4962823564674\\
415	1160	35.6583255833721\\
415	1155	36.0505454191825\\
415	1150	35.5809401092647\\
415	1145	35.2585932898546\\
415	1140	33.8315665959508\\
415	1135	34.2944853383087\\
415	1130	34.5178334366683\\
415	1125	33.4185061700136\\
415	1120	32.2289082637544\\
415	1115	31.8635694792338\\
415	1110	32.8534688315704\\
415	1105	31.8287864574577\\
415	1100	31.0143221713915\\
415	1095	30.7452384068802\\
415	1090	29.9079245539324\\
415	1085	26.7450535581429\\
415	1080	25.4803194853921\\
415	1075	25.709990051686\\
415	1070	25.7688974483244\\
415	1065	25.3007250858664\\
415	1060	25.1815542331387\\
415	1055	24.4266041102164\\
415	1050	24.6663682554899\\
415	1045	24.5239488909538\\
415	1040	24.0861435233564\\
415	1035	22.9362835191259\\
415	1030	22.6460697123512\\
415	1025	23.5822598863051\\
415	1020	24.0250884590077\\
415	1015	22.7033472713392\\
415	1010	21.4018630443406\\
415	1005	21.3879073702374\\
415	1000	20.8313813160594\\
415	995	20.712569882824\\
415	990	21.7465124523369\\
415	985	22.2579018217466\\
415	980	21.2937813090721\\
415	975	21.3348319921733\\
415	970	22.0871330246573\\
415	965	21.9899276619653\\
415	960	21.7771918148355\\
415	955	22.1826850047983\\
415	950	23.0546715075534\\
415	945	22.2772777561304\\
415	940	22.1575048225632\\
415	935	22.2202771758002\\
415	930	19.3768958786213\\
415	925	17.4990762835459\\
415	920	18.5224239563349\\
415	915	19.2349278149077\\
415	910	15.1294615816932\\
415	905	15.4987658277405\\
415	900	16.3062405770452\\
415	895	14.5971080494091\\
415	890	14.110850340312\\
415	885	12.9801519595758\\
415	880	13.9099901370992\\
415	875	13.8796843012724\\
415	870	12.7619835356772\\
415	865	12.1185810869665\\
415	860	9.0832063914113\\
415	855	7.63125306611164\\
415	850	7.47900413820207\\
415	845	6.0050576241656\\
415	840	4.41617102909004\\
415	835	5.58865529263221\\
415	830	8.15845975659886\\
415	825	7.960165623379\\
415	820	7.23249931593273\\
415	815	8.67645474747314\\
415	810	10.1068849421181\\
415	805	11.8475271511807\\
415	800	14.5150693203095\\
415	795	16.4897199438865\\
415	790	17.2325867371874\\
415	785	17.514291039718\\
415	780	18.8023405335261\\
415	775	19.665128799501\\
415	770	21.5131459040595\\
415	765	22.5710806561083\\
415	760	23.726975298694\\
415	755	25.2051028097167\\
415	750	25.4921092260456\\
415	745	28.4515882527821\\
415	740	29.0161011687442\\
415	735	28.527980244844\\
415	730	30.4104058431976\\
415	725	31.4218927149914\\
415	720	31.2837615543749\\
415	715	30.8851564465231\\
415	710	31.2012800664534\\
415	705	31.6080317174037\\
415	700	31.7746933497865\\
415	695	31.7702976260498\\
415	690	33.0308266809234\\
415	685	33.6702679606551\\
415	680	32.6652932314391\\
415	675	32.7767563066186\\
415	670	32.675972004738\\
415	665	29.9248422886981\\
415	660	29.6248403184372\\
415	655	29.3853867860544\\
415	650	28.4520636040384\\
415	645	25.5895285474094\\
415	640	23.6503682942653\\
415	635	23.9238110553924\\
415	630	23.2208398992807\\
415	625	21.1729772581184\\
415	620	19.3363728059453\\
415	615	18.9431098545888\\
415	610	19.2849499745648\\
415	605	20.1475963038142\\
415	600	19.4648762982242\\
415	595	19.646832537509\\
415	590	20.1667863446328\\
415	585	22.377735136708\\
415	580	22.449903945655\\
415	575	21.3127834614088\\
415	570	22.5385665125177\\
415	565	25.0475763542131\\
415	560	26.2400122741778\\
415	555	25.2768479622337\\
415	550	25.3863078516679\\
415	545	27.547019020973\\
415	540	28.2578684278863\\
415	535	27.2704495446794\\
415	530	25.5185340111095\\
415	525	26.0652267128025\\
415	520	27.2303656273332\\
415	515	26.8180034853337\\
415	510	26.550651869172\\
415	505	27.1529538668569\\
415	500	27.6140136902977\\
415	495	27.9220935167807\\
415	490	27.6927180982086\\
415	485	28.0637314625608\\
415	480	28.6139661339059\\
415	475	27.4484895561911\\
415	470	28.1920892886918\\
415	465	29.1902557415735\\
415	460	29.1948701661479\\
415	455	28.1305944908853\\
415	450	26.7863847973879\\
415	445	27.4916286413279\\
415	440	28.5417416205383\\
415	435	28.8346726105858\\
415	430	28.1066157282181\\
415	425	28.0770184820932\\
415	420	28.8787336335553\\
415	415	30.2615078640247\\
415	410	30.0319888694001\\
415	405	30.4500858548269\\
415	400	31.3252794795352\\
415	395	31.2786409696555\\
415	390	31.685436580589\\
415	385	32.0628232220915\\
415	380	33.1866349386593\\
415	375	34.6199595535938\\
415	370	34.7583082017389\\
415	365	36.6281364988847\\
415	360	36.5955016048558\\
415	355	35.9417438580751\\
415	350	35.6805800489486\\
415	345	37.0144170501532\\
415	340	37.7592665966297\\
415	335	34.7737542021056\\
415	330	34.1359197006522\\
415	325	34.1180603607947\\
415	320	35.0596523144054\\
415	315	33.8428810354021\\
415	310	32.3526611543882\\
415	305	33.1005887183433\\
415	300	33.4574691115288\\
415	295	31.9974104255045\\
415	290	31.8231421067642\\
415	285	31.4271622267388\\
415	280	30.1306586637884\\
415	275	30.2326310143419\\
415	270	30.193848284646\\
415	265	27.8629878036877\\
415	260	24.968161060197\\
415	255	24.7213321411882\\
415	250	25.6919251361228\\
415	245	24.8957075703483\\
415	240	24.2186564894778\\
415	235	26.2485050651717\\
415	230	28.4629462947\\
415	225	29.56916535345\\
415	220	30.6683875817116\\
415	215	32.8276520622849\\
415	210	35.595408568031\\
415	205	38.1052926532116\\
415	200	38.5392878797848\\
415	195	39.1449002125069\\
415	190	41.6846015866095\\
415	185	43.3331463674576\\
415	180	43.6412092440196\\
415	175	42.8843339736454\\
415	170	42.9555351217946\\
415	165	42.8733503391072\\
415	160	43.9689293025599\\
415	155	43.7345841539786\\
415	150	43.531054113143\\
415	145	43.1659553610352\\
415	140	42.4961180717896\\
415	135	41.7077101334148\\
415	130	42.1465936754803\\
415	125	43.1618616666642\\
415	120	42.7395493832287\\
415	115	41.1496676987454\\
415	110	41.6393588297042\\
415	105	44.6117847133892\\
415	100	47.4741024244422\\
415	95	49.1383702795183\\
415	90	51.2419489213853\\
415	85	54.1559250497594\\
415	80	55.1657111176992\\
415	75	56.2967262902321\\
415	70	59.4195416368711\\
415	65	63.0641193357815\\
415	60	62.9040748115385\\
415	55	62.7472294748841\\
415	50	65.0344269900388\\
415	45	66.7561572231907\\
415	40	67.0457814214424\\
415	35	70.1261705228235\\
415	30	73.5995016474135\\
415	25	73.7904895307138\\
415	20	72.9977383252653\\
415	15	76.3668669454755\\
415	10	77.4137978223007\\
415	5	73.9862488975941\\
415	0	73.460573540282\\
410	1200	38.7202632585067\\
410	1195	41.3244247685307\\
410	1190	42.7766447455451\\
410	1185	42.5862950181872\\
410	1180	41.3498378994263\\
410	1175	39.9836280065956\\
410	1170	38.8331421702678\\
410	1165	38.4878587327821\\
410	1160	37.635176042817\\
410	1155	37.730784826048\\
410	1150	36.5244922587281\\
410	1145	36.3010951066626\\
410	1140	34.6302409960099\\
410	1135	36.113404355634\\
410	1130	37.2106114653379\\
410	1125	38.3497390988105\\
410	1120	37.5858800244714\\
410	1115	35.4105662891943\\
410	1110	35.6042403067313\\
410	1105	35.0319671416273\\
410	1100	34.1906930492623\\
410	1095	33.8387084210135\\
410	1090	33.8426641546939\\
410	1085	31.033400378652\\
410	1080	29.2834493974224\\
410	1075	28.4370930030382\\
410	1070	28.0819735014902\\
410	1065	27.3160361854261\\
410	1060	28.3059535211232\\
410	1055	27.9750996219063\\
410	1050	26.8877657529774\\
410	1045	27.9121117646373\\
410	1040	28.5511588945028\\
410	1035	27.8952514020802\\
410	1030	26.8389563480196\\
410	1025	27.2241022094586\\
410	1020	28.3716915772038\\
410	1015	25.9618712387819\\
410	1010	23.7543214068228\\
410	1005	24.7401527389429\\
410	1000	24.222114747563\\
410	995	23.4816964848369\\
410	990	23.6210356878\\
410	985	25.2592823630184\\
410	980	24.1477166210125\\
410	975	24.0367418013793\\
410	970	25.1450081288376\\
410	965	25.0704037963978\\
410	960	23.3210862187534\\
410	955	24.185924803156\\
410	950	24.615781716313\\
410	945	23.4702778543469\\
410	940	24.148971835727\\
410	935	25.1287185759275\\
410	930	22.5912107671747\\
410	925	19.5097370526264\\
410	920	20.1131945819188\\
410	915	21.298781491163\\
410	910	20.1217954049071\\
410	905	19.3234623185645\\
410	900	21.1587419725474\\
410	895	20.7577586293291\\
410	890	19.0524727442735\\
410	885	18.7375179050214\\
410	880	18.7674477131877\\
410	875	17.3597458086206\\
410	870	15.8668218657376\\
410	865	17.3320293206489\\
410	860	15.0155232882225\\
410	855	11.4897703524057\\
410	850	11.4629051356987\\
410	845	11.3080426981151\\
410	840	9.52337185426859\\
410	835	9.3263206157917\\
410	830	11.3203205763757\\
410	825	12.1622802189859\\
410	820	11.6659683971475\\
410	815	12.1005611058881\\
410	810	13.3516028735439\\
410	805	14.6640828829522\\
410	800	15.7679167483748\\
410	795	19.9399130882402\\
410	790	21.7313694566728\\
410	785	22.6008951963086\\
410	780	24.2635825130683\\
410	775	25.7287896175012\\
410	770	26.8048830224952\\
410	765	27.9485049925815\\
410	760	29.9664440436973\\
410	755	30.6500262541913\\
410	750	31.6743872621719\\
410	745	32.8225331749099\\
410	740	35.0843757399762\\
410	735	34.5114702321489\\
410	730	33.8955542052718\\
410	725	35.0205908542357\\
410	720	37.1064556773517\\
410	715	37.158802181114\\
410	710	37.461371210291\\
410	705	37.3157427576261\\
410	700	36.8488272596724\\
410	695	35.5653752517928\\
410	690	36.63596725976\\
410	685	35.9797671933748\\
410	680	36.1490801959872\\
410	675	35.7998617069206\\
410	670	35.0333631853487\\
410	665	34.0300477770961\\
410	660	32.3362628382538\\
410	655	32.2746019560677\\
410	650	31.3569264055213\\
410	645	28.678691613417\\
410	640	27.3251535073246\\
410	635	28.3779875939213\\
410	630	27.587294646587\\
410	625	25.1499753774765\\
410	620	23.3108988992944\\
410	615	22.71620110097\\
410	610	24.0928385899074\\
410	605	25.2220199644657\\
410	600	24.0067550330705\\
410	595	24.3345321016873\\
410	590	23.9826439503449\\
410	585	26.3260683788417\\
410	580	27.6932640143132\\
410	575	27.2413266295362\\
410	570	27.225689271047\\
410	565	29.4414782010113\\
410	560	31.3168894801938\\
410	555	31.5982951754045\\
410	550	30.2682018341534\\
410	545	31.5731001120553\\
410	540	33.5503667823932\\
410	535	32.700830369218\\
410	530	31.0866161697832\\
410	525	30.8755386795851\\
410	520	31.1079184422317\\
410	515	32.3014765781179\\
410	510	31.9560362899351\\
410	505	30.9066848327673\\
410	500	31.9352951265132\\
410	495	32.6747679695009\\
410	490	31.6342744821764\\
410	485	31.1215390457658\\
410	480	31.5145221857272\\
410	475	32.3861208922874\\
410	470	31.7259615483927\\
410	465	31.3223735036009\\
410	460	30.7973201627349\\
410	455	30.7783721003864\\
410	450	28.9922145265938\\
410	445	29.3077117091452\\
410	440	30.5049949261279\\
410	435	31.1950624893979\\
410	430	30.438173853746\\
410	425	29.9552426372067\\
410	420	30.0472618880103\\
410	415	32.1613490795355\\
410	410	33.2512282893\\
410	405	32.7542434147538\\
410	400	34.6624213640837\\
410	395	35.5302366551738\\
410	390	35.9312537312516\\
410	385	35.4272404060016\\
410	380	36.8090992642559\\
410	375	39.1033076131131\\
410	370	39.5344455809911\\
410	365	39.164744752423\\
410	360	39.6530210390123\\
410	355	40.7044832733687\\
410	350	40.2388203864053\\
410	345	40.4210779086799\\
410	340	42.6555821293961\\
410	335	40.6533934881454\\
410	330	39.8885384954601\\
410	325	39.1722721220116\\
410	320	40.1394592657493\\
410	315	39.3250646374345\\
410	310	38.000172150983\\
410	305	38.6752278166496\\
410	300	37.8300335688439\\
410	295	36.4195451964604\\
410	290	35.8102577982058\\
410	285	35.4889594357178\\
410	280	34.6315690904139\\
410	275	34.5501432725812\\
410	270	34.1402866497208\\
410	265	32.6471373831403\\
410	260	30.0966850369157\\
410	255	29.7267870442847\\
410	250	30.8139256475952\\
410	245	31.798990328336\\
410	240	30.7090582144219\\
410	235	30.6218048947976\\
410	230	32.7409022025513\\
410	225	36.3009694238331\\
410	220	36.4025807002613\\
410	215	37.5150826821587\\
410	210	39.9155908114935\\
410	205	42.8966689019862\\
410	200	43.896239535442\\
410	195	42.9660652571483\\
410	190	44.1975307933371\\
410	185	46.6562636599378\\
410	180	48.5255677789055\\
410	175	47.9092187833867\\
410	170	47.3474887278835\\
410	165	47.6181686374189\\
410	160	48.9376696798845\\
410	155	48.468206405284\\
410	150	46.9567408038642\\
410	145	47.0707280401352\\
410	140	46.1456384138401\\
410	135	45.9350160195841\\
410	130	45.2520137529891\\
410	125	45.0820142936873\\
410	120	46.8791908170388\\
410	115	46.4517858681957\\
410	110	46.3922081432247\\
410	105	48.3538993928923\\
410	100	51.8648100342989\\
410	95	54.6681253931756\\
410	90	55.9671403714437\\
410	85	58.9544529992218\\
410	80	60.577043159763\\
410	75	61.0750656230548\\
410	70	63.4143618709095\\
410	65	68.2067327817749\\
410	60	69.3059098631502\\
410	55	68.0688744680947\\
410	50	69.5513433196784\\
410	45	74.1925601055955\\
410	40	75.8566756033415\\
410	35	74.5990881213238\\
410	30	77.177700443247\\
410	25	80.9553885428732\\
410	20	80.7953528704957\\
410	15	79.9953946608512\\
410	10	80.0125553640146\\
410	5	77.5667769455295\\
410	0	74.7976600535703\\
405	1200	36.5229660954301\\
405	1195	38.285967680873\\
405	1190	39.5816529805779\\
405	1185	38.7722015727413\\
405	1180	38.0804538583088\\
405	1175	35.4223481654117\\
405	1170	36.4643638563684\\
405	1165	37.1627918220493\\
405	1160	36.3818174682092\\
405	1155	36.0253818371802\\
405	1150	33.9762466699267\\
405	1145	33.4148539535963\\
405	1140	31.9460829039326\\
405	1135	30.2546125114422\\
405	1130	33.1411491913168\\
405	1125	34.8872882399937\\
405	1120	32.9026812257453\\
405	1115	32.896059839286\\
405	1110	33.3685647117945\\
405	1105	31.4559031852659\\
405	1100	29.5321505549055\\
405	1095	29.439368412106\\
405	1090	30.1494047022916\\
405	1085	27.9324305447644\\
405	1080	26.6236631230422\\
405	1075	26.5219963456275\\
405	1070	24.6512048539298\\
405	1065	23.8498791539459\\
405	1060	24.8867359103187\\
405	1055	25.0526175004925\\
405	1050	24.191990457608\\
405	1045	24.3448423534537\\
405	1040	24.8036494598127\\
405	1035	24.45283443271\\
405	1030	23.8922764090912\\
405	1025	24.4396507022466\\
405	1020	24.8978171519975\\
405	1015	24.2227863118969\\
405	1010	21.8442190371134\\
405	1005	22.1991327941232\\
405	1000	21.9384145542135\\
405	995	21.1870026168781\\
405	990	21.7651372764103\\
405	985	23.1458746040062\\
405	980	21.8661635113967\\
405	975	21.3744706823709\\
405	970	22.5710295040535\\
405	965	22.9328392028465\\
405	960	22.1863119152858\\
405	955	23.156467023985\\
405	950	23.2996865420419\\
405	945	22.6491403014543\\
405	940	23.1286055734017\\
405	935	23.521501184804\\
405	930	22.1473314693612\\
405	925	19.2706641824434\\
405	920	19.1329018636388\\
405	915	17.5399277078614\\
405	910	15.2810540463843\\
405	905	13.6293479295573\\
405	900	14.667043244759\\
405	895	14.2434860792755\\
405	890	14.4486597207897\\
405	885	14.7270093733869\\
405	880	13.3425701013466\\
405	875	11.0528964887799\\
405	870	11.2766960749441\\
405	865	11.9144870877126\\
405	860	10.1712386465006\\
405	855	6.55226716633388\\
405	850	5.82059732485777\\
405	845	5.13574230019913\\
405	840	4.40622611984418\\
405	835	4.57435138973142\\
405	830	5.18292080755054\\
405	825	6.30714781761526\\
405	820	6.70420393870518\\
405	815	8.43330650568168\\
405	810	10.4361126128388\\
405	805	11.4946202723204\\
405	800	14.0508468994358\\
405	795	16.8074199959328\\
405	790	18.888455505069\\
405	785	18.2734485499896\\
405	780	20.043046394193\\
405	775	21.8410337467394\\
405	770	23.2460297656826\\
405	765	24.4068918999546\\
405	760	26.2015542637328\\
405	755	27.3984964726606\\
405	750	28.0389494060018\\
405	745	29.1606507036577\\
405	740	31.2656251792414\\
405	735	31.3467114333744\\
405	730	30.4135960839158\\
405	725	29.8293793983885\\
405	720	31.7815837480293\\
405	715	32.0987896498591\\
405	710	31.642147360235\\
405	705	30.9735743692845\\
405	700	30.2876792600491\\
405	695	29.6235430604147\\
405	690	30.4636224592641\\
405	685	29.9932485002555\\
405	680	29.1713704784434\\
405	675	29.2835141429414\\
405	670	28.6246797489803\\
405	665	27.1080854871811\\
405	660	26.8959211982242\\
405	655	26.2389173458259\\
405	650	25.7311442984224\\
405	645	23.0132258371859\\
405	640	22.1695604945658\\
405	635	22.1126154748144\\
405	630	22.7248344042791\\
405	625	22.5193988415849\\
405	620	20.714130004756\\
405	615	19.7626060188563\\
405	610	20.6312454992485\\
405	605	21.276839723278\\
405	600	20.8136366906688\\
405	595	20.2367388907351\\
405	590	20.5011470411059\\
405	585	22.4949317940618\\
405	580	24.4417294120426\\
405	575	24.7039088609595\\
405	570	24.4922724704629\\
405	565	24.5436862551787\\
405	560	26.708549515999\\
405	555	27.9096288506203\\
405	550	28.0239504462315\\
405	545	28.5657213647764\\
405	540	29.8242322430865\\
405	535	30.3539242705779\\
405	530	28.0251513561448\\
405	525	26.6359584349316\\
405	520	27.5177065053392\\
405	515	28.4587988979754\\
405	510	28.2705669341569\\
405	505	27.2360732417715\\
405	500	28.805196516312\\
405	495	29.3094692986281\\
405	490	29.9129248017416\\
405	485	29.8780976320916\\
405	480	28.8365567638177\\
405	475	29.7064408887272\\
405	470	30.1466994480522\\
405	465	29.7534163263358\\
405	460	28.5820372632585\\
405	455	28.4559904701168\\
405	450	28.8116218999216\\
405	445	28.3479992829657\\
405	440	27.9577134173144\\
405	435	29.3118999668735\\
405	430	30.3411580976883\\
405	425	29.6515231338764\\
405	420	29.0848514624761\\
405	415	31.4766891655256\\
405	410	32.6925889714684\\
405	405	32.3194935896971\\
405	400	32.8821458912184\\
405	395	35.0614315433215\\
405	390	35.6046420470728\\
405	385	35.6772209709257\\
405	380	37.2899939182229\\
405	375	39.9989116723701\\
405	370	40.1201464999373\\
405	365	39.9774308083716\\
405	360	40.6718359276105\\
405	355	40.9250100099363\\
405	350	40.7694061129801\\
405	345	39.9780440624284\\
405	340	39.4925378940392\\
405	335	39.307806621459\\
405	330	38.4937899221204\\
405	325	38.0317501761015\\
405	320	37.2864482292833\\
405	315	36.1489773613334\\
405	310	35.6710832525994\\
405	305	35.8382556474355\\
405	300	35.150577168263\\
405	295	34.001586484907\\
405	290	32.9494456016732\\
405	285	33.2917719830939\\
405	280	32.5776079689826\\
405	275	32.2098560355982\\
405	270	31.1258933812096\\
405	265	30.1273395640885\\
405	260	28.345035900837\\
405	255	27.6168575430429\\
405	250	28.2142127812622\\
405	245	28.8640009213063\\
405	240	29.1221780866508\\
405	235	29.3243159427889\\
405	230	30.3542432999875\\
405	225	34.1458463819945\\
405	220	35.8365610798414\\
405	215	36.1275177404191\\
405	210	36.9197468923212\\
405	205	39.5403152389258\\
405	200	41.4441663021535\\
405	195	41.8400567874992\\
405	190	41.8472805765223\\
405	185	43.6258947800593\\
405	180	45.0610212057268\\
405	175	45.5041461241867\\
405	170	44.7439567880087\\
405	165	44.6458332647112\\
405	160	45.6350779727222\\
405	155	46.5520706823172\\
405	150	45.2828724661726\\
405	145	43.4618560998001\\
405	140	42.7415293849331\\
405	135	43.1240211490922\\
405	130	42.5391602945597\\
405	125	42.2312212860556\\
405	120	43.8301658373621\\
405	115	45.5334922193274\\
405	110	44.8092997011545\\
405	105	46.3358986675985\\
405	100	51.1437532942082\\
405	95	56.2915531699236\\
405	90	56.1498296312893\\
405	85	58.2843446576444\\
405	80	61.2924221167814\\
405	75	61.9279742779427\\
405	70	62.1821756130666\\
405	65	66.0815996641204\\
405	60	69.6928317106458\\
405	55	68.3608690623441\\
405	50	68.3491614953127\\
405	45	72.61019789899\\
405	40	76.3192807208088\\
405	35	75.4465011748325\\
405	30	76.1239978119902\\
405	25	79.3543669621849\\
405	20	80.1695646824646\\
405	15	79.1740877348075\\
405	10	77.3016643948204\\
405	5	75.2339991629924\\
405	0	75.095244686021\\
400	1200	37.8775884946845\\
400	1195	42.0252969722806\\
400	1190	43.6061111899307\\
400	1185	42.7407163831758\\
400	1180	40.4590411546887\\
400	1175	40.0535423280653\\
400	1170	39.9724014852818\\
400	1165	38.9021239097983\\
400	1160	37.397755192811\\
400	1155	37.7054901119918\\
400	1150	35.9170655162288\\
400	1145	36.2459643881757\\
400	1140	35.9815356686104\\
400	1135	34.8854695303744\\
400	1130	36.2299456655419\\
400	1125	38.7579900694382\\
400	1120	37.2674787589331\\
400	1115	36.7934812460371\\
400	1110	37.6478614271673\\
400	1105	37.0088277085324\\
400	1100	34.2077717778648\\
400	1095	33.1252220842543\\
400	1090	33.4602947251005\\
400	1085	31.7664842428039\\
400	1080	30.6741162319577\\
400	1075	29.8001413742222\\
400	1070	29.1948183244094\\
400	1065	26.7844082690553\\
400	1060	27.0795217926898\\
400	1055	29.189441740009\\
400	1050	29.4355361569305\\
400	1045	27.973057616633\\
400	1040	28.4164773748053\\
400	1035	27.7305731626493\\
400	1030	27.4948871308698\\
400	1025	27.3826496402689\\
400	1020	26.3599284178617\\
400	1015	25.7970510405103\\
400	1010	23.4059886975228\\
400	1005	25.2656403940218\\
400	1000	25.208092306606\\
400	995	23.5586565109261\\
400	990	23.1016104375885\\
400	985	25.3541166489649\\
400	980	25.3706869577154\\
400	975	24.4797130784746\\
400	970	25.1131773895886\\
400	965	26.304943989855\\
400	960	24.0775198024421\\
400	955	25.9847242022634\\
400	950	26.7306372829053\\
400	945	25.6328289723688\\
400	940	24.7777585312424\\
400	935	25.0971116772471\\
400	930	25.1512978355613\\
400	925	21.2405303355345\\
400	920	20.3812960974547\\
400	915	20.7949635050318\\
400	910	20.4683093237436\\
400	905	19.9273379344468\\
400	900	19.8727196670725\\
400	895	19.2180670507578\\
400	890	18.2273240844615\\
400	885	18.9737272614666\\
400	880	18.765661734632\\
400	875	17.3612076805412\\
400	870	15.3677023517421\\
400	865	16.1306452191911\\
400	860	16.2121271084879\\
400	855	13.1957163660754\\
400	850	10.307029043578\\
400	845	9.5726330416137\\
400	840	9.44649518687584\\
400	835	10.340830133081\\
400	830	11.7428370380658\\
400	825	12.0878434829428\\
400	820	12.1366968166894\\
400	815	13.5768796449947\\
400	810	16.2018498670895\\
400	805	17.188570912771\\
400	800	17.4163295608869\\
400	795	21.2467833601795\\
400	790	23.4370700436793\\
400	785	23.5104025609753\\
400	780	24.3320943167664\\
400	775	26.8289651902696\\
400	770	28.1290744481857\\
400	765	29.2370157894929\\
400	760	29.2498216412032\\
400	755	31.5396889110152\\
400	750	32.2441549028099\\
400	745	34.5336330792816\\
400	740	35.5977848953098\\
400	735	36.3489639558065\\
400	730	35.0334087089295\\
400	725	33.4253208255404\\
400	720	33.6992152462617\\
400	715	36.0569990411032\\
400	710	36.8052203514526\\
400	705	36.1763444287308\\
400	700	35.930890704959\\
400	695	33.9706408680258\\
400	690	33.8926183869216\\
400	685	33.1271048961735\\
400	680	32.8383846594852\\
400	675	32.213956454174\\
400	670	32.8831103383136\\
400	665	31.9889108013235\\
400	660	29.5740911527769\\
400	655	29.3892528600509\\
400	650	29.1899719558792\\
400	645	28.065869764228\\
400	640	26.4905758599225\\
400	635	26.5369496656244\\
400	630	25.9323383186916\\
400	625	25.7858193352085\\
400	620	24.6689943400743\\
400	615	24.5363202260623\\
400	610	25.8656834117169\\
400	605	27.2761351871281\\
400	600	27.607916646597\\
400	595	27.2140916664039\\
400	590	26.5239787859196\\
400	585	27.4446750044372\\
400	580	29.328625805284\\
400	575	31.1163438987433\\
400	570	30.7775692966957\\
400	565	30.3868817740781\\
400	560	31.2406440894247\\
400	555	32.4302593198136\\
400	550	33.1402503700442\\
400	545	32.6340646389417\\
400	540	34.2914075994404\\
400	535	34.3420310181782\\
400	530	33.1802377106469\\
400	525	32.1580591193956\\
400	520	32.2735161540911\\
400	515	32.3245617101493\\
400	510	32.1705274619064\\
400	505	32.5333733601401\\
400	500	33.1277049019095\\
400	495	33.4536796935192\\
400	490	35.2177047342536\\
400	485	34.1486126253376\\
400	480	32.8062436523433\\
400	475	32.7378028956621\\
400	470	33.9176148101844\\
400	465	33.494848579511\\
400	460	31.2222312102745\\
400	455	30.4964527657206\\
400	450	31.8020993584938\\
400	445	31.7386720757174\\
400	440	31.0175108734802\\
400	435	31.3343605557577\\
400	430	30.5456347511326\\
400	425	32.7068003710891\\
400	420	31.7983356386743\\
400	415	33.3595165164601\\
400	410	35.7899965363608\\
400	405	36.2080213023246\\
400	400	36.6727299083443\\
400	395	38.2155861102224\\
400	390	40.0914847207274\\
400	385	40.0069329764539\\
400	380	40.8256431583402\\
400	375	43.1996575004118\\
400	370	45.5169313091332\\
400	365	44.2602044566965\\
400	360	44.1542429460957\\
400	355	44.6249316505154\\
400	350	44.5346447040359\\
400	345	44.6050117227028\\
400	340	44.148423291134\\
400	335	42.4152285359127\\
400	330	42.0367930036361\\
400	325	42.0638441043403\\
400	320	41.8096646936478\\
400	315	40.3966163587544\\
400	310	39.4516373434258\\
400	305	39.4585118982634\\
400	300	39.2228485289083\\
400	295	37.8459764332422\\
400	290	35.8972835875124\\
400	285	36.3328929287291\\
400	280	35.9313106882823\\
400	275	36.1734719949595\\
400	270	35.0338982803014\\
400	265	34.2254150757872\\
400	260	33.0059391463053\\
400	255	33.1496186474949\\
400	250	31.9990923251542\\
400	245	32.846321259583\\
400	240	33.3279557099277\\
400	235	34.4263928656719\\
400	230	34.8316625176844\\
400	225	37.6957542887603\\
400	220	40.1550274657193\\
400	215	41.5280672229496\\
400	210	41.5884397312038\\
400	205	43.1888031881799\\
400	200	44.7715197241805\\
400	195	45.7200865090317\\
400	190	46.2965651897371\\
400	185	46.8577456508706\\
400	180	48.4466749716316\\
400	175	50.0074263138545\\
400	170	48.6141376843898\\
400	165	47.8427428314885\\
400	160	48.9024245401292\\
400	155	49.8964645978967\\
400	150	49.8736488864106\\
400	145	47.8785675623139\\
400	140	46.3573949237748\\
400	135	46.6013734612416\\
400	130	47.1050264609789\\
400	125	46.3936805896328\\
400	120	47.8193263481016\\
400	115	49.666388473971\\
400	110	50.634238121841\\
400	105	50.7233814190026\\
400	100	54.3412001715615\\
400	95	60.3705684567412\\
400	90	62.191168109116\\
400	85	62.8535484382401\\
400	80	65.4099541980004\\
400	75	67.5560312433299\\
400	70	67.9021912798426\\
400	65	70.4911447605728\\
400	60	73.5067942059404\\
400	55	74.4275671058031\\
400	50	74.2286259977254\\
400	45	76.4901317280628\\
400	40	80.286153740064\\
400	35	82.4534322646668\\
400	30	81.467702710288\\
400	25	81.9709720559331\\
400	20	83.7077560681209\\
400	15	84.8389233165299\\
400	10	82.3490280225997\\
400	5	78.8065151824503\\
400	0	76.3900850336677\\
395	1200	37.8135671405271\\
395	1195	41.1027129644262\\
395	1190	42.0639647053576\\
395	1185	37.4997871946143\\
395	1180	36.7389781767197\\
395	1175	38.1215596200254\\
395	1170	38.1897881047698\\
395	1165	37.75070402247\\
395	1160	36.7104016087014\\
395	1155	35.3653240038293\\
395	1150	34.4255491062395\\
395	1145	33.5943882236315\\
395	1140	34.5189839719842\\
395	1135	33.1783388784479\\
395	1130	33.7159049841193\\
395	1125	34.9431783592918\\
395	1120	34.3770456878956\\
395	1115	33.9267182086824\\
395	1110	34.522185637381\\
395	1105	33.4051797906959\\
395	1100	31.2972722783343\\
395	1095	29.4940349654971\\
395	1090	29.7154622853504\\
395	1085	27.8901919814634\\
395	1080	28.0017278493233\\
395	1075	28.7143909564784\\
395	1070	27.6714596254842\\
395	1065	25.7423043643885\\
395	1060	24.7366216368464\\
395	1055	26.4657126956754\\
395	1050	26.8257225663056\\
395	1045	26.6784017008249\\
395	1040	26.6024397285273\\
395	1035	25.081260135541\\
395	1030	24.5455473256861\\
395	1025	24.8596826034227\\
395	1020	24.4671253560246\\
395	1015	24.1189450370293\\
395	1010	23.1585611480004\\
395	1005	23.4849570020815\\
395	1000	23.1207236604241\\
395	995	21.4210437378024\\
395	990	20.7200482308999\\
395	985	22.0899013499566\\
395	980	23.0917112792322\\
395	975	22.3490944558716\\
395	970	22.4620864168028\\
395	965	23.0175873493836\\
395	960	23.1994261544633\\
395	955	22.9857225923943\\
395	950	23.5551709659667\\
395	945	22.6104822789021\\
395	940	21.1962284733172\\
395	935	22.2641455112707\\
395	930	22.3316703582996\\
395	925	20.6552334108983\\
395	920	18.4489024852119\\
395	915	16.0804762965199\\
395	910	14.9567290860095\\
395	905	15.9408290809342\\
395	900	17.023492801015\\
395	895	15.9874352459028\\
395	890	16.0592239541811\\
395	885	15.3740819563591\\
395	880	15.6489677164927\\
395	875	13.1205527859493\\
395	870	9.90328236638197\\
395	865	10.1553620969016\\
395	860	10.581834980253\\
395	855	9.18299448037396\\
395	850	6.92420586131993\\
395	845	4.2146583154281\\
395	840	4.4559375775525\\
395	835	6.66500309601906\\
395	830	8.80046973330263\\
395	825	9.06258863343646\\
395	820	9.40067431858006\\
395	815	12.1465182484199\\
395	810	14.2279435606297\\
395	805	15.2096344462843\\
395	800	15.2302017581014\\
395	795	17.2664104473988\\
395	790	19.7335663426975\\
395	785	21.4702405122434\\
395	780	21.8723783374226\\
395	775	22.7972834384336\\
395	770	24.2041457912246\\
395	765	25.7172169727264\\
395	760	27.359312118856\\
395	755	27.7078417170724\\
395	750	28.186449465833\\
395	745	30.7284440079357\\
395	740	30.7097197430421\\
395	735	31.3370812267149\\
395	730	30.2713399609238\\
395	725	29.1357315335672\\
395	720	30.2797826844653\\
395	715	30.2249107308953\\
395	710	30.6329346367647\\
395	705	30.427935922603\\
395	700	30.0326023106263\\
395	695	30.4332694902978\\
395	690	29.1815902471353\\
395	685	28.9261296863287\\
395	680	28.4804619586566\\
395	675	29.1516219048199\\
395	670	27.7530646259156\\
395	665	26.603819297743\\
395	660	25.9822890505275\\
395	655	24.8794716754646\\
395	650	24.2353431852712\\
395	645	22.4032765652823\\
395	640	22.0383265575874\\
395	635	22.1838812607166\\
395	630	22.3295798732552\\
395	625	22.8766820394512\\
395	620	22.3446747753264\\
395	615	22.4352059848025\\
395	610	22.626433587564\\
395	605	22.9775874883017\\
395	600	23.2914125376669\\
395	595	23.793890738365\\
395	590	24.6244707235574\\
395	585	25.2415812644549\\
395	580	26.1256543571249\\
395	575	27.6308094328951\\
395	570	28.8812021200783\\
395	565	26.8823442668413\\
395	560	26.8320486040852\\
395	555	28.9313452694805\\
395	550	30.1771944127463\\
395	545	29.5759590602547\\
395	540	30.6616962148441\\
395	535	30.2693207642801\\
395	530	28.5599002753734\\
395	525	28.6038065389762\\
395	520	29.3360040870737\\
395	515	29.6051646070737\\
395	510	30.0705690175143\\
395	505	30.578351579969\\
395	500	30.9202309594311\\
395	495	31.006607872544\\
395	490	30.9084883076803\\
395	485	31.2126206373566\\
395	480	30.104518352922\\
395	475	28.9340900637078\\
395	470	29.3964115168651\\
395	465	30.7064859975837\\
395	460	29.0319854799807\\
395	455	27.6497268627629\\
395	450	28.6968446554083\\
395	445	30.632428279323\\
395	440	30.3862186623758\\
395	435	29.8384275216387\\
395	430	30.4871940789703\\
395	425	31.7065835171302\\
395	420	31.1938798519175\\
395	415	32.4400041270067\\
395	410	34.771265260749\\
395	405	34.9560154114212\\
395	400	36.0940746468667\\
395	395	37.8711530885799\\
395	390	39.8383907376723\\
395	385	39.7858666738624\\
395	380	41.8348613031385\\
395	375	43.1933484064839\\
395	370	44.2594135741585\\
395	365	44.6379861627164\\
395	360	44.4563895938171\\
395	355	44.0729126256986\\
395	350	43.8204456227115\\
395	345	44.2756285440923\\
395	340	43.1774018864813\\
395	335	39.8108810425824\\
395	330	39.1983816463724\\
395	325	40.1374464079809\\
395	320	39.9091828761201\\
395	315	38.3601716733781\\
395	310	36.7622116592908\\
395	305	37.2690912617991\\
395	300	37.2652241934627\\
395	295	36.1870610215201\\
395	290	35.1852117363208\\
395	285	34.3238995913969\\
395	280	33.8854483671723\\
395	275	33.5669800485166\\
395	270	32.3634491120226\\
395	265	30.8591741674345\\
395	260	30.2532843764036\\
395	255	30.6050254367974\\
395	250	30.9638819008937\\
395	245	30.4136292846165\\
395	240	31.3491564081337\\
395	235	33.9269979059009\\
395	230	34.3202891428509\\
395	225	35.8292706978077\\
395	220	37.8715805978331\\
395	215	40.4883684966244\\
395	210	41.4463167938716\\
395	205	41.8221198859037\\
395	200	43.4073981560141\\
395	195	44.1510371192558\\
395	190	45.2740586150376\\
395	185	45.1182065092712\\
395	180	45.0533313642109\\
395	175	45.9860839209773\\
395	170	46.2828708020911\\
395	165	45.9094319107353\\
395	160	45.5297380475217\\
395	155	46.8318377427427\\
395	150	45.6553599669883\\
395	145	44.8441094812151\\
395	140	42.9921657138989\\
395	135	42.8914711983302\\
395	130	43.6637809861154\\
395	125	43.3921983623341\\
395	120	44.5924132373361\\
395	115	47.2084046981295\\
395	110	48.7956406981148\\
395	105	49.5248174304829\\
395	100	52.3426041322873\\
395	95	58.596825147496\\
395	90	61.9929318121422\\
395	85	63.1079636370459\\
395	80	64.4503371900719\\
395	75	66.62334794656\\
395	70	68.0353070141437\\
395	65	69.9651074670965\\
395	60	71.661311017745\\
395	55	72.862761194956\\
395	50	73.674749404111\\
395	45	75.6895471659282\\
395	40	77.2528023394525\\
395	35	79.4313619575896\\
395	30	80.7011075983537\\
395	25	81.1519274313305\\
395	20	81.0465821573089\\
395	15	82.0336667075271\\
395	10	79.6715220213591\\
395	5	76.2587725556596\\
395	0	75.9584744431158\\
390	1200	38.3634887511325\\
390	1195	41.598635817425\\
390	1190	42.7313327458833\\
390	1185	42.144954455478\\
390	1180	40.8383265858174\\
390	1175	40.3462607962865\\
390	1170	39.3893316935937\\
390	1165	37.7169293439183\\
390	1160	36.7462457476231\\
390	1155	38.0143660171143\\
390	1150	36.6367509499123\\
390	1145	37.1282350577931\\
390	1140	38.641185475939\\
390	1135	38.2058479401876\\
390	1130	38.1086629254823\\
390	1125	38.7502009235486\\
390	1120	38.2417164985818\\
390	1115	37.0261964153269\\
390	1110	37.1051966929062\\
390	1105	36.9705975430752\\
390	1100	34.4150214764668\\
390	1095	33.0837174920198\\
390	1090	33.042469912536\\
390	1085	31.2346145084721\\
390	1080	29.6865397991605\\
390	1075	30.8502774397493\\
390	1070	30.1786591265518\\
390	1065	29.7679531372378\\
390	1060	27.5005142046339\\
390	1055	27.748360359521\\
390	1050	29.0395808091725\\
390	1045	30.1934006492902\\
390	1040	30.6262670949709\\
390	1035	29.9772051476411\\
390	1030	27.5848153009847\\
390	1025	27.3585863893768\\
390	1020	25.2619164432217\\
390	1015	26.2683416249856\\
390	1010	25.5349910999466\\
390	1005	26.5220151031135\\
390	1000	25.7011808672687\\
390	995	23.6537685717776\\
390	990	23.1680964960506\\
390	985	24.4070482659772\\
390	980	25.358500433882\\
390	975	23.8713745442637\\
390	970	24.6605907618514\\
390	965	25.8340527581076\\
390	960	25.2280634413746\\
390	955	25.6745382080408\\
390	950	26.0406886471792\\
390	945	24.7629392597246\\
390	940	23.8781383738342\\
390	935	24.0503672547056\\
390	930	23.6995174255189\\
390	925	21.7723030377447\\
390	920	21.9331125244298\\
390	915	21.8314302992467\\
390	910	20.8621836021894\\
390	905	21.7578095593344\\
390	900	22.2879551043916\\
390	895	22.1793199292833\\
390	890	21.3412044549495\\
390	885	19.6491628974873\\
390	880	18.8722668152277\\
390	875	18.4068699956742\\
390	870	16.184767202828\\
390	865	15.0516712453236\\
390	860	13.891916460283\\
390	855	13.3797814888958\\
390	850	13.0485906626291\\
390	845	11.1530751459031\\
390	840	9.3535349650856\\
390	835	10.2760522621247\\
390	830	12.4050089965613\\
390	825	13.4055866169192\\
390	820	12.8308492785909\\
390	815	14.8808659969118\\
390	810	18.4856223857178\\
390	805	20.5598256641579\\
390	800	20.2749731649319\\
390	795	22.2014994903566\\
390	790	24.0263657648748\\
390	785	25.9567862564973\\
390	780	27.5874393992535\\
390	775	29.3880876943158\\
390	770	29.7483054362383\\
390	765	29.783095515746\\
390	760	31.3056043420775\\
390	755	31.5540045302123\\
390	750	31.2881013575061\\
390	745	32.1090715302744\\
390	740	34.7193064518606\\
390	735	34.1966904842129\\
390	730	33.0777442682229\\
390	725	32.5859176448002\\
390	720	33.7176263662304\\
390	715	35.4184219745266\\
390	710	35.607097646598\\
390	705	34.4435732070042\\
390	700	33.8654260766925\\
390	695	34.177530983533\\
390	690	34.567868415591\\
390	685	33.5055951414088\\
390	680	32.1036793468011\\
390	675	32.7714415432538\\
390	670	32.3926305465338\\
390	665	30.6003333557383\\
390	660	28.9636894524456\\
390	655	28.3897735958785\\
390	650	28.1467645131997\\
390	645	27.3264640743209\\
390	640	26.5818133408357\\
390	635	26.2953069528726\\
390	630	25.6872885571884\\
390	625	25.8785774255571\\
390	620	25.9844442884896\\
390	615	26.6517723482821\\
390	610	28.3250320450065\\
390	605	29.8011500718562\\
390	600	29.1475869117439\\
390	595	29.2346738318511\\
390	590	29.4470899430585\\
390	585	29.9978482906354\\
390	580	30.9589809957847\\
390	575	32.1235905406243\\
390	570	33.0781576056952\\
390	565	32.2296251344474\\
390	560	32.1436656733099\\
390	555	32.6252233461696\\
390	550	32.9042808612239\\
390	545	33.8712621703985\\
390	540	35.6939692869041\\
390	535	35.8452184744747\\
390	530	34.918102221794\\
390	525	33.6985554838557\\
390	520	34.6470779512729\\
390	515	35.1764603838419\\
390	510	34.8563945026278\\
390	505	34.502075844061\\
390	500	34.8341543948204\\
390	495	34.4702086969435\\
390	490	34.4160275930642\\
390	485	35.4583401511443\\
390	480	34.5306341388225\\
390	475	32.5432589511911\\
390	470	31.4569602577085\\
390	465	32.7321254951335\\
390	460	32.2730908352291\\
390	455	30.3203105503128\\
390	450	29.835715209608\\
390	445	31.602002742888\\
390	440	32.3007370139793\\
390	435	31.1108952318745\\
390	430	30.9117849974147\\
390	425	33.1678926489082\\
390	420	33.5219522036914\\
390	415	35.1718060068744\\
390	410	37.2948668288424\\
390	405	38.6754462481567\\
390	400	39.7317975216077\\
390	395	41.5870159426389\\
390	390	43.791563457364\\
390	385	44.5163623732605\\
390	380	46.2916568037641\\
390	375	47.3193350995595\\
390	370	47.0999228812523\\
390	365	46.6389058514411\\
390	360	47.2003389308712\\
390	355	46.7152562861537\\
390	350	45.5293836924793\\
390	345	46.1388579205845\\
390	340	46.6941221428211\\
390	335	45.0525821217726\\
390	330	42.6861951431782\\
390	325	42.9928029182258\\
390	320	44.1087749574697\\
390	315	43.0728234435034\\
390	310	42.1317012705167\\
390	305	41.2551426832073\\
390	300	40.6019302967711\\
390	295	40.7838737201266\\
390	290	38.5303812157856\\
390	285	37.1993994791521\\
390	280	37.2844450671594\\
390	275	37.2779146647051\\
390	270	36.8438973284958\\
390	265	34.6282520254169\\
390	260	33.386360734979\\
390	255	33.8527676838933\\
390	250	34.2748496848019\\
390	245	34.7212765247937\\
390	240	34.0197617430993\\
390	235	36.4604673217491\\
390	230	38.3487994676552\\
390	225	39.5978312041238\\
390	220	40.5887912627368\\
390	215	43.3258313957654\\
390	210	45.2982535048159\\
390	205	46.4151440528935\\
390	200	47.4799950886168\\
390	195	47.1038471770107\\
390	190	48.1642400379947\\
390	185	48.7936296686676\\
390	180	49.0564176644921\\
390	175	48.4032142102205\\
390	170	48.3815976945043\\
390	165	48.8571738239525\\
390	160	48.6730583478275\\
390	155	48.6772005046478\\
390	150	47.6655203794799\\
390	145	47.7303285465568\\
390	140	46.1887399291104\\
390	135	45.1120810588845\\
390	130	45.1965306482525\\
390	125	46.288847948586\\
390	120	48.0442448211138\\
390	115	50.8647055858196\\
390	110	53.0596509391657\\
390	105	53.9542330497634\\
390	100	55.8327587091676\\
390	95	61.3700271860339\\
390	90	65.0000244543107\\
390	85	66.5493356725738\\
390	80	67.3194538136477\\
390	75	68.5838979797772\\
390	70	70.8944560908067\\
390	65	73.646207617845\\
390	60	75.0255724039444\\
390	55	74.7673315392549\\
390	50	77.1968592879166\\
390	45	80.157907822886\\
390	40	81.7614749963068\\
390	35	81.7302092432719\\
390	30	83.6404910461652\\
390	25	85.6085332417215\\
390	20	85.2580563403517\\
390	15	84.4547154355605\\
390	10	83.0039115501195\\
390	5	79.2577990534846\\
390	0	76.6626013436298\\
385	1200	38.8744844658395\\
385	1195	40.7329745287407\\
385	1190	41.7660214749994\\
385	1185	40.364629375028\\
385	1180	38.8610572451762\\
385	1175	39.5784840749966\\
385	1170	37.7985084107459\\
385	1165	35.2635782851794\\
385	1160	34.6894900440238\\
385	1155	36.4939692365151\\
385	1150	35.889702539771\\
385	1145	34.8105662025191\\
385	1140	34.488452959029\\
385	1135	34.6349067148258\\
385	1130	35.5147523028936\\
385	1125	36.7802890827352\\
385	1120	36.0508674640841\\
385	1115	36.4957607244251\\
385	1110	37.4531611846669\\
385	1105	36.5484553740753\\
385	1100	33.2100543620927\\
385	1095	31.8907567652768\\
385	1090	32.3983356272729\\
385	1085	31.5894358292662\\
385	1080	30.2764221816014\\
385	1075	29.7304812110779\\
385	1070	29.2080471743429\\
385	1065	28.6020176169513\\
385	1060	27.3328732638729\\
385	1055	26.0960367892749\\
385	1050	27.128709851826\\
385	1045	28.1582045027099\\
385	1040	28.6303703010435\\
385	1035	27.0202223740889\\
385	1030	25.8498610593269\\
385	1025	25.1924540093878\\
385	1020	23.7849841065163\\
385	1015	24.3815829987725\\
385	1010	24.4020999259174\\
385	1005	23.8676032198564\\
385	1000	22.895417949705\\
385	995	22.232139438629\\
385	990	22.3313938308856\\
385	985	22.5758332682854\\
385	980	23.0510571381619\\
385	975	22.590094414325\\
385	970	23.8268260187124\\
385	965	24.6727005721168\\
385	960	24.3886135174516\\
385	955	23.5148400053349\\
385	950	20.8142745816158\\
385	945	21.1619142484251\\
385	940	21.4071814522104\\
385	935	21.4162362758325\\
385	930	20.4207452550363\\
385	925	19.0696861358929\\
385	920	18.4137621969394\\
385	915	18.1124457239248\\
385	910	17.117424002412\\
385	905	16.8219615217722\\
385	900	17.5172607704244\\
385	895	18.0169752048851\\
385	890	17.5035433458752\\
385	885	18.0303855960055\\
385	880	15.8794364016885\\
385	875	14.1009004717662\\
385	870	12.3084825284714\\
385	865	12.0696194182383\\
385	860	10.1222563355614\\
385	855	9.42807678538338\\
385	850	9.40445438726147\\
385	845	7.78450037470247\\
385	840	6.30251069446786\\
385	835	6.88368524022917\\
385	830	9.59091607151913\\
385	825	12.0386362624968\\
385	820	11.7901386167114\\
385	815	12.3085646729205\\
385	810	15.0820826696008\\
385	805	17.991779567893\\
385	800	20.1312286502043\\
385	795	22.5616119960978\\
385	790	24.4094555508054\\
385	785	27.0072455979862\\
385	780	29.4249920171378\\
385	775	29.9277335222905\\
385	770	29.4071261643176\\
385	765	29.1280502812297\\
385	760	28.9902177182648\\
385	755	28.5002867867743\\
385	750	28.2959226259782\\
385	745	29.3514510312616\\
385	740	30.2761650437651\\
385	735	29.7040051914028\\
385	730	29.7394222904204\\
385	725	27.2460520605291\\
385	720	27.6077397455838\\
385	715	29.2308977728426\\
385	710	30.2907362588539\\
385	705	29.2737239469106\\
385	700	27.9073504360867\\
385	695	28.7031214774215\\
385	690	29.2719890717417\\
385	685	27.1813396631187\\
385	680	26.1588561466524\\
385	675	25.8779662859733\\
385	670	26.1246800745148\\
385	665	25.0468369968139\\
385	660	24.6441552242395\\
385	655	24.8350492768423\\
385	650	24.9190220990326\\
385	645	24.1217910355927\\
385	640	24.6303497346407\\
385	635	24.2953199442554\\
385	630	24.4936607703257\\
385	625	24.743588931859\\
385	620	24.6644964232664\\
385	615	24.239738549365\\
385	610	24.9891988992226\\
385	605	26.3328051601561\\
385	600	25.9951456623003\\
385	595	25.5468410826211\\
385	590	26.6394072490848\\
385	585	26.9346469145316\\
385	580	28.6436625374313\\
385	575	30.0522904039822\\
385	570	30.3247069775366\\
385	565	29.4536261370599\\
385	560	30.4906017018347\\
385	555	31.7309347864366\\
385	550	32.1947300833604\\
385	545	30.6240524744808\\
385	540	32.078801270286\\
385	535	33.3045208359385\\
385	530	33.2037320728846\\
385	525	31.5511948220592\\
385	520	31.7359114012261\\
385	515	33.0759716490024\\
385	510	31.8525338222898\\
385	505	32.0262256429642\\
385	500	33.3951725749225\\
385	495	32.7339726382743\\
385	490	32.2537271121864\\
385	485	32.0622569989125\\
385	480	32.6350802639602\\
385	475	31.2141305348741\\
385	470	29.8325108291021\\
385	465	30.768237083355\\
385	460	30.1632781505893\\
385	455	28.8094003853441\\
385	450	28.3052992948453\\
385	445	29.3019369179531\\
385	440	30.4974843201611\\
385	435	31.1313510156042\\
385	430	31.4823472526452\\
385	425	32.0311351467135\\
385	420	33.5291191483117\\
385	415	36.7453939842077\\
385	410	38.5728456578576\\
385	405	39.203172436473\\
385	400	40.986072478963\\
385	395	43.1842309574491\\
385	390	43.8970531300181\\
385	385	44.1276889177529\\
385	380	45.7079275155574\\
385	375	46.9550936727205\\
385	370	46.0522139059362\\
385	365	45.3224344167778\\
385	360	46.7064725570357\\
385	355	46.5865956885911\\
385	350	45.7787371065052\\
385	345	44.8218245159023\\
385	340	44.3915578180233\\
385	335	44.6043034005098\\
385	330	42.7003974039669\\
385	325	42.2811012346277\\
385	320	41.9608082547644\\
385	315	41.3659514623524\\
385	310	39.8068114764121\\
385	305	39.3074628315092\\
385	300	38.8457695836291\\
385	295	38.4814465316049\\
385	290	37.1959727334574\\
385	285	35.803474596388\\
385	280	34.6762150482132\\
385	275	34.5901927561943\\
385	270	34.2239792631919\\
385	265	33.0586146591072\\
385	260	31.6870887922978\\
385	255	31.9910892811722\\
385	250	32.9661602707483\\
385	245	32.718644152565\\
385	240	33.2581206592274\\
385	235	34.5576389869557\\
385	230	36.5790638415951\\
385	225	38.1946183303207\\
385	220	40.0043813029365\\
385	215	41.5269661311536\\
385	210	42.5566726683583\\
385	205	44.6498438119356\\
385	200	45.572636161447\\
385	195	45.1517547275748\\
385	190	45.0497914402777\\
385	185	46.6577964117873\\
385	180	46.1087221509883\\
385	175	45.1925935006252\\
385	170	44.6904465500988\\
385	165	46.0600250522662\\
385	160	45.0856847781288\\
385	155	44.9704752287321\\
385	150	44.7898718320093\\
385	145	44.3179078182802\\
385	140	42.9119214912398\\
385	135	42.8093133689376\\
385	130	42.4969844995035\\
385	125	42.9615019152448\\
385	120	45.1250340208044\\
385	115	48.5475425905843\\
385	110	50.3171359237585\\
385	105	51.1673047630693\\
385	100	54.5844048443887\\
385	95	60.3481185050946\\
385	90	63.0679200661575\\
385	85	65.5847803358083\\
385	80	66.3025047490464\\
385	75	67.7908253628593\\
385	70	68.7659204568599\\
385	65	72.3799087708576\\
385	60	74.6879377754331\\
385	55	73.7324114510811\\
385	50	74.7492339330693\\
385	45	79.149983679572\\
385	40	81.4431206561021\\
385	35	79.8003138712284\\
385	30	80.6080349213389\\
385	25	83.4877735255386\\
385	20	84.1542713123999\\
385	15	81.8112796908035\\
385	10	81.2052401489027\\
385	5	77.8328413732852\\
385	0	76.6437853690077\\
380	1200	40.7357277756673\\
380	1195	44.4270407875483\\
380	1190	46.539804208609\\
380	1185	45.9613840987749\\
380	1180	44.7792345698617\\
380	1175	44.700468693758\\
380	1170	43.4914022478315\\
380	1165	39.879524974107\\
380	1160	39.0619534127673\\
380	1155	40.8718693857663\\
380	1150	42.0130386335677\\
380	1145	40.7442089947617\\
380	1140	39.5244176472406\\
380	1135	38.3210999878356\\
380	1130	40.7442576414069\\
380	1125	41.4652775690101\\
380	1120	39.5057665971945\\
380	1115	40.3367259507959\\
380	1110	40.3960779657355\\
380	1105	38.4342871353074\\
380	1100	36.1374161478689\\
380	1095	34.8366699839517\\
380	1090	35.7024680512768\\
380	1085	34.1818455921821\\
380	1080	33.2276698123515\\
380	1075	32.7200633687662\\
380	1070	30.943279139894\\
380	1065	30.0222295999556\\
380	1060	29.8121234518112\\
380	1055	29.5717467874383\\
380	1050	29.2692864107612\\
380	1045	29.9121595500164\\
380	1040	30.8182028426581\\
380	1035	30.0633754132705\\
380	1030	28.2379597140734\\
380	1025	29.600597166751\\
380	1020	28.3437707035228\\
380	1015	28.3873978279444\\
380	1010	28.9080384211575\\
380	1005	28.1107392858103\\
380	1000	27.0727472527597\\
380	995	26.3004848225719\\
380	990	26.3556894802387\\
380	985	26.2498848455725\\
380	980	26.3288618684946\\
380	975	25.4094890206397\\
380	970	25.9680418921671\\
380	965	27.4042571779592\\
380	960	24.3401469046221\\
380	955	23.7913195712226\\
380	950	23.8494040474088\\
380	945	23.6223666604537\\
380	940	24.3176651895437\\
380	935	24.5058320946246\\
380	930	23.6327459377335\\
380	925	22.3455096902289\\
380	920	21.6913307734421\\
380	915	21.6594913180124\\
380	910	21.3480040494333\\
380	905	20.5616285287824\\
380	900	20.0171573649795\\
380	895	21.007144458008\\
380	890	22.2669266409221\\
380	885	22.5470221920805\\
380	880	20.9887027294653\\
380	875	18.3590295682543\\
380	870	17.9689680147076\\
380	865	18.3285872143997\\
380	860	16.763792500521\\
380	855	14.8730484795951\\
380	850	14.5759713127636\\
380	845	15.4795368082077\\
380	840	14.1758146126331\\
380	835	12.7268024076811\\
380	830	13.394968746722\\
380	825	16.455488324832\\
380	820	17.6811081531114\\
380	815	18.4206500294476\\
380	810	19.9725413183751\\
380	805	22.709678698021\\
380	800	25.1734669550488\\
380	795	26.8213976944025\\
380	790	27.0404871054379\\
380	785	27.7699560293813\\
380	780	29.8723857342648\\
380	775	31.8204809619829\\
380	770	31.8524577246562\\
380	765	31.0601526039791\\
380	760	31.6071184399052\\
380	755	31.7304345890161\\
380	750	32.960248871068\\
380	745	32.7879250496753\\
380	740	33.2820815915784\\
380	735	33.6587502000584\\
380	730	33.3005551629931\\
380	725	33.2749935984921\\
380	720	32.016449976004\\
380	715	33.2455133019794\\
380	710	35.1148493000474\\
380	705	33.6860874083868\\
380	700	31.9410306041427\\
380	695	32.1370377879548\\
380	690	32.9878421872827\\
380	685	32.8983361080864\\
380	680	31.2202091132922\\
380	675	30.7644153933861\\
380	670	30.5723523659553\\
380	665	30.3184732595073\\
380	660	29.9188407415695\\
380	655	30.2172841344754\\
380	650	30.368606525436\\
380	645	31.1535846907141\\
380	640	31.4793189315642\\
380	635	29.636132862971\\
380	630	29.6087376016949\\
380	625	31.1824067923258\\
380	620	30.3117020327095\\
380	615	29.5228953065202\\
380	610	30.5511289365354\\
380	605	31.6416159510886\\
380	600	31.7391782856557\\
380	595	31.3811234140026\\
380	590	30.5318550049378\\
380	585	31.1122090813083\\
380	580	32.5288185446379\\
380	575	34.9026860862023\\
380	570	34.6293721958687\\
380	565	33.0432606337331\\
380	560	34.1292270257386\\
380	555	36.287196667331\\
380	550	36.4409762727305\\
380	545	35.3089853478186\\
380	540	35.4652377739949\\
380	535	37.7698158264316\\
380	530	38.0269996421157\\
380	525	36.1260975162249\\
380	520	35.8524564901572\\
380	515	36.8813312493289\\
380	510	37.2025007817547\\
380	505	35.904051098184\\
380	500	35.3008389133383\\
380	495	36.6356088410273\\
380	490	35.7269696533481\\
380	485	35.5015421604978\\
380	480	35.2608193250635\\
380	475	34.407692695054\\
380	470	33.7945658696119\\
380	465	32.8332126377563\\
380	460	32.8485454308734\\
380	455	31.4241856910285\\
380	450	30.9484779994559\\
380	445	32.1642440470519\\
380	440	33.1154180830686\\
380	435	33.9849483101667\\
380	430	34.7672885285841\\
380	425	35.3570712034009\\
380	420	37.5351818093394\\
380	415	40.6178332310992\\
380	410	43.2838664531209\\
380	405	43.2562737732874\\
380	400	44.8156646855691\\
380	395	47.1046635704437\\
380	390	48.8749396181124\\
380	385	48.7638184196381\\
380	380	48.6039426502567\\
380	375	51.6148317668015\\
380	370	50.0402454129446\\
380	365	47.4960766213539\\
380	360	47.3605026734364\\
380	355	48.5023716117814\\
380	350	48.3788882799554\\
380	345	47.3653417064963\\
380	340	47.103900837715\\
380	335	47.6995376648119\\
380	330	46.9690307351387\\
380	325	46.2602101411488\\
380	320	45.959596382106\\
380	315	45.3413126230477\\
380	310	45.0637293268975\\
380	305	44.8206701262658\\
380	300	43.0538612094789\\
380	295	42.3417517736419\\
380	290	40.602608046253\\
380	285	39.9163508295026\\
380	280	38.7601954935471\\
380	275	38.6088014250677\\
380	270	37.8205744491695\\
380	265	36.4499611802926\\
380	260	35.7770140010664\\
380	255	35.6400315515568\\
380	250	36.8001073972694\\
380	245	38.0138361731297\\
380	240	38.3985623865726\\
380	235	39.037034381478\\
380	230	41.600958417846\\
380	225	43.2080292695218\\
380	220	45.1873303679999\\
380	215	46.8984833299619\\
380	210	46.8029330787203\\
380	205	48.818978110628\\
380	200	50.1308711480301\\
380	195	48.7079490409519\\
380	190	48.118737011439\\
380	185	48.7071224650972\\
380	180	49.3552735835028\\
380	175	48.0582573286993\\
380	170	47.2444166260393\\
380	165	47.6629965485722\\
380	160	46.7015307376355\\
380	155	46.4238354346326\\
380	150	46.4752831553487\\
380	145	46.8595397962199\\
380	140	45.5871224223997\\
380	135	45.468841316906\\
380	130	45.7268063895558\\
380	125	46.2952294129027\\
380	120	48.2544234112088\\
380	115	51.968350547686\\
380	110	54.7786902868825\\
380	105	54.6944030677328\\
380	100	57.0236877280504\\
380	95	63.2932904212325\\
380	90	66.9125305484822\\
380	85	67.2795628602667\\
380	80	69.2036804533136\\
380	75	71.3645798527214\\
380	70	72.0239715648631\\
380	65	74.2226384264177\\
380	60	77.5755885459475\\
380	55	78.3033093544345\\
380	50	77.6886029441876\\
380	45	80.8113291290483\\
380	40	84.781513565913\\
380	35	84.3426324886568\\
380	30	83.8571921137909\\
380	25	86.5339399492977\\
380	20	88.1211040598782\\
380	15	85.9223647565796\\
380	10	83.4747612007413\\
380	5	81.7419054307893\\
380	0	78.0278018719537\\
375	1200	38.122699300262\\
375	1195	40.3736279336063\\
375	1190	41.2923658583222\\
375	1185	38.5262500588142\\
375	1180	38.6539938341903\\
375	1175	39.1406296997138\\
375	1170	38.5979567890754\\
375	1165	35.6831298222551\\
375	1160	34.5576080330138\\
375	1155	34.1221207529779\\
375	1150	35.8967049366474\\
375	1145	37.544598223978\\
375	1140	36.3492327644763\\
375	1135	35.2349002919327\\
375	1130	36.440478333001\\
375	1125	36.5713103656308\\
375	1120	35.4113984133528\\
375	1115	35.1958272324628\\
375	1110	35.8368638392221\\
375	1105	33.573228491312\\
375	1100	31.4138842815846\\
375	1095	30.2614856726486\\
375	1090	29.8295613341979\\
375	1085	28.7350369226479\\
375	1080	28.4876341255822\\
375	1075	28.9410294480549\\
375	1070	26.8966076602337\\
375	1065	25.6211267684848\\
375	1060	24.9122957875734\\
375	1055	24.9352679540552\\
375	1050	24.5946185985413\\
375	1045	24.9577754371803\\
375	1040	24.9679351769846\\
375	1035	24.0201487503109\\
375	1030	22.7995172793762\\
375	1025	23.5473128583217\\
375	1020	22.1861479257932\\
375	1015	22.2317434729084\\
375	1010	22.5694048020378\\
375	1005	21.5786229192145\\
375	1000	19.9676566176113\\
375	995	19.6531762305513\\
375	990	20.8264522780573\\
375	985	20.3046201100351\\
375	980	20.1027663323785\\
375	975	20.3287998698543\\
375	970	20.9702742045101\\
375	965	21.5163331363474\\
375	960	22.1873545519484\\
375	955	21.1967663857176\\
375	950	21.0437816076737\\
375	945	20.0496279259241\\
375	940	18.4843260564994\\
375	935	18.8030550959784\\
375	930	18.7747569260555\\
375	925	17.8892253532849\\
375	920	18.4651559985668\\
375	915	18.3664109406\\
375	910	18.4726385697886\\
375	905	17.3600829548577\\
375	900	17.1002933765094\\
375	895	17.4404505753682\\
375	890	17.8775367957724\\
375	885	17.2479779658606\\
375	880	16.1554105645391\\
375	875	13.3608254560904\\
375	870	11.5704948043522\\
375	865	12.6385176631011\\
375	860	12.3250792351873\\
375	855	11.222572792376\\
375	850	9.96373918381414\\
375	845	10.2304298718418\\
375	840	10.8702740322587\\
375	835	11.0212673849774\\
375	830	12.3381039547467\\
375	825	13.1535662090682\\
375	820	14.1150908744148\\
375	815	16.1043996390308\\
375	810	17.199687002565\\
375	805	18.2701021893263\\
375	800	21.2092710048892\\
375	795	24.6624943982997\\
375	790	24.8802155811509\\
375	785	25.4582774409091\\
375	780	27.1670903263157\\
375	775	28.4483399499068\\
375	770	29.215760386769\\
375	765	29.3816482296161\\
375	760	29.3153916274478\\
375	755	29.601982760817\\
375	750	29.4967747647979\\
375	745	29.4538799205839\\
375	740	28.2501247451301\\
375	735	27.0183380894059\\
375	730	27.3725312119968\\
375	725	27.6651387122229\\
375	720	27.6660681508502\\
375	715	27.2010619752355\\
375	710	28.3038109841591\\
375	705	28.0028668914774\\
375	700	27.4088116352859\\
375	695	27.2435193163146\\
375	690	27.6536923627546\\
375	685	27.0250537436505\\
375	680	26.857167987464\\
375	675	26.0835130456189\\
375	670	24.291234221374\\
375	665	24.5863391559869\\
375	660	24.3924723048303\\
375	655	24.5971913553831\\
375	650	24.3034368316939\\
375	645	24.9580585682661\\
375	640	25.4921783231648\\
375	635	22.9404331987198\\
375	630	23.3516981024059\\
375	625	25.0014568491288\\
375	620	25.5144430725118\\
375	615	24.7384529587512\\
375	610	25.3406155485786\\
375	605	26.6472883655583\\
375	600	27.2249187827233\\
375	595	27.7267414878384\\
375	590	27.8404473973842\\
375	585	27.9291155503097\\
375	580	28.3128276609586\\
375	575	30.3706890230224\\
375	570	31.779859553053\\
375	565	30.2406659979297\\
375	560	29.5634784035733\\
375	555	32.3523113824704\\
375	550	33.3404775055556\\
375	545	31.8946393275278\\
375	540	31.2510098709372\\
375	535	33.5114626334266\\
375	530	33.8462870071839\\
375	525	33.6995459113564\\
375	520	32.7864598528458\\
375	515	32.9672372512641\\
375	510	32.965996534369\\
375	505	32.8200713596789\\
375	500	32.5355527805946\\
375	495	32.586688127373\\
375	490	32.8981791658748\\
375	485	32.7481608571097\\
375	480	31.0287715909526\\
375	475	29.7184046261127\\
375	470	30.5352552236363\\
375	465	31.0526055176908\\
375	460	29.9739094381653\\
375	455	27.9648670510901\\
375	450	29.0990097971412\\
375	445	31.0536539732611\\
375	440	30.8800987823661\\
375	435	31.9054346901469\\
375	430	34.1300187153398\\
375	425	35.954855638489\\
375	420	36.9228900375296\\
375	415	39.7907923605566\\
375	410	43.0393664489422\\
375	405	43.2164518464956\\
375	400	44.4567356004103\\
375	395	47.0067618721644\\
375	390	48.5990288549081\\
375	385	48.3714857965959\\
375	380	47.2551770237782\\
375	375	49.2222503529861\\
375	370	49.6896774322238\\
375	365	47.5048495502236\\
375	360	45.9064508572834\\
375	355	45.8999111421952\\
375	350	46.4407698724749\\
375	345	45.7029477973265\\
375	340	45.066155385997\\
375	335	44.3034363120055\\
375	330	43.4605483062434\\
375	325	43.8961376871466\\
375	320	43.4980741393451\\
375	315	42.5558494048473\\
375	310	41.4013876860372\\
375	305	40.995262255329\\
375	300	40.7561047640763\\
375	295	40.0082919189304\\
375	290	37.6209855322336\\
375	285	36.2911859560754\\
375	280	35.0256357384549\\
375	275	33.898568876162\\
375	270	33.0178373399663\\
375	265	31.291381123774\\
375	260	30.9845673960428\\
375	255	31.7236233511421\\
375	250	32.4385117380216\\
375	245	33.6633652377143\\
375	240	35.4004624437534\\
375	235	37.2965097299812\\
375	230	39.2605402081781\\
375	225	40.3147405989539\\
375	220	42.949663862129\\
375	215	44.5564622817769\\
375	210	44.1676735032779\\
375	205	44.5670298780901\\
375	200	45.9251213752113\\
375	195	45.6307248333746\\
375	190	44.3365485279255\\
375	185	44.4129929964315\\
375	180	44.4200756882842\\
375	175	43.2112158044647\\
375	170	42.5857029209842\\
375	165	43.1990479228712\\
375	160	42.5190853247809\\
375	155	40.8579085372021\\
375	150	41.734372450388\\
375	145	42.5443942833394\\
375	140	40.9260701807971\\
375	135	40.6269516756861\\
375	130	40.9858605106492\\
375	125	41.6093804012953\\
375	120	43.5138110344224\\
375	115	48.2615187173765\\
375	110	50.5818839636545\\
375	105	50.8465836172672\\
375	100	52.1034567782731\\
375	95	59.1289733356793\\
375	90	63.3082848365234\\
375	85	63.8433843940893\\
375	80	64.546157736123\\
375	75	67.6290602447716\\
375	70	69.7363675603947\\
375	65	70.6753171295641\\
375	60	73.9332896750466\\
375	55	75.8651625310258\\
375	50	75.7050695275511\\
375	45	77.4688295177175\\
375	40	80.0627768111399\\
375	35	80.2338363364352\\
375	30	80.672892862468\\
375	25	81.6125152859804\\
375	20	83.3759552093352\\
375	15	82.2226087428271\\
375	10	79.2914510399414\\
375	5	77.8226606885482\\
375	0	76.1075248938942\\
370	1200	40.3826891649151\\
370	1195	43.4590442860572\\
370	1190	44.1413724362865\\
370	1185	44.1336636484994\\
370	1180	43.5397203331086\\
370	1175	42.6816926005213\\
370	1170	40.6087321454852\\
370	1165	40.8605989923399\\
370	1160	40.0659290059612\\
370	1155	38.6137323701787\\
370	1150	37.4231956727708\\
370	1145	40.7271105317122\\
370	1140	41.8530926060557\\
370	1135	39.1489633154324\\
370	1130	40.4354733197997\\
370	1125	40.5383019742967\\
370	1120	38.0342724823386\\
370	1115	38.451531343404\\
370	1110	40.3586561212869\\
370	1105	40.8859983096936\\
370	1100	37.9107149339779\\
370	1095	37.1181702568556\\
370	1090	36.2938184415416\\
370	1085	33.2641279717936\\
370	1080	32.1498329006881\\
370	1075	35.1272096831271\\
370	1070	33.4987716867163\\
370	1065	31.1656147294416\\
370	1060	30.3289808022801\\
370	1055	30.3028207974639\\
370	1050	29.5809614736499\\
370	1045	30.7329872128685\\
370	1040	31.3184676208457\\
370	1035	30.5622953519305\\
370	1030	29.2109502013263\\
370	1025	29.6090247597112\\
370	1020	28.1013766911456\\
370	1015	27.1418672625405\\
370	1010	27.9347753400452\\
370	1005	28.2752913323729\\
370	1000	26.8335528818134\\
370	995	26.0234979560992\\
370	990	26.0413902404398\\
370	985	26.8904197426964\\
370	980	26.0302990822802\\
370	975	25.9793508568473\\
370	970	26.5444170316005\\
370	965	25.6363731056554\\
370	960	25.1000823406957\\
370	955	23.9327977141129\\
370	950	23.7371457718509\\
370	945	24.4461656156518\\
370	940	22.3747653023347\\
370	935	22.240286403533\\
370	930	22.8814206612178\\
370	925	22.6410884613806\\
370	920	23.0578765682931\\
370	915	23.4175404302514\\
370	910	22.4804514422103\\
370	905	21.5628199685998\\
370	900	21.3730739898065\\
370	895	21.6036144927884\\
370	890	19.8219787243797\\
370	885	20.5939435564178\\
370	880	21.5660193811318\\
370	875	20.0402474131079\\
370	870	16.8514845410245\\
370	865	16.5217390269545\\
370	860	17.8371427007687\\
370	855	18.1074858815036\\
370	850	17.0508147229457\\
370	845	16.7122639733288\\
370	840	17.4109078711508\\
370	835	17.5870833521694\\
370	830	17.4442745708711\\
370	825	19.52419497754\\
370	820	20.168850951176\\
370	815	21.6511380413131\\
370	810	24.1304871834718\\
370	805	24.7581627557875\\
370	800	25.2019780549163\\
370	795	26.750485528506\\
370	790	27.6068764131087\\
370	785	27.4536583996451\\
370	780	28.8402728024339\\
370	775	30.9820211778715\\
370	770	31.2960242298504\\
370	765	30.9418256071986\\
370	760	30.8006017972339\\
370	755	29.5180473898072\\
370	750	29.3470160492534\\
370	745	30.5232567659305\\
370	740	30.2911925664548\\
370	735	29.5434726658877\\
370	730	29.1292556360104\\
370	725	29.1592405704787\\
370	720	30.5956189070266\\
370	715	29.8687115235161\\
370	710	31.3614881433123\\
370	705	31.7237158315056\\
370	700	31.4811458123895\\
370	695	31.2525126148394\\
370	690	31.4213992705445\\
370	685	30.3580731273132\\
370	680	31.3868199266535\\
370	675	30.996295159056\\
370	670	29.0372720442274\\
370	665	28.432947496518\\
370	660	29.0612292881788\\
370	655	29.215621058016\\
370	650	28.6037716215769\\
370	645	29.2416281638552\\
370	640	29.9106031399278\\
370	635	29.3210120240483\\
370	630	28.8636681501034\\
370	625	29.2308623419003\\
370	620	30.8424811120153\\
370	615	30.4173448510978\\
370	610	30.732986261135\\
370	605	31.7282924333526\\
370	600	32.4975450439606\\
370	595	32.4195630561267\\
370	590	32.4277233651515\\
370	585	32.4933875603665\\
370	580	32.5172141021617\\
370	575	33.488684971046\\
370	570	34.9147758906324\\
370	565	34.0994459143881\\
370	560	34.3625810405392\\
370	555	35.8639693987443\\
370	550	36.6667216858764\\
370	545	37.312299946097\\
370	540	36.632170140515\\
370	535	37.671994199718\\
370	530	38.3018175411662\\
370	525	38.5021430879874\\
370	520	36.5754125629478\\
370	515	36.7367766795401\\
370	510	39.1194681242564\\
370	505	39.0090933437509\\
370	500	38.1885296499322\\
370	495	36.7949701955195\\
370	490	36.2142846012882\\
370	485	36.7285932892853\\
370	480	36.5920951587536\\
370	475	34.3637785996414\\
370	470	33.5237137550212\\
370	465	34.2965338095235\\
370	460	34.1189591269028\\
370	455	32.5002439050372\\
370	450	32.8166763154913\\
370	445	35.6097862963409\\
370	440	36.769293768878\\
370	435	36.2145896025618\\
370	430	37.9225067303182\\
370	425	40.1500619898483\\
370	420	40.4593837298199\\
370	415	42.8477797018035\\
370	410	46.025890751344\\
370	405	47.535729760311\\
370	400	47.3605879757025\\
370	395	48.8515238997801\\
370	390	51.2875252884645\\
370	385	51.9528403111984\\
370	380	50.8688010320711\\
370	375	51.6189903582334\\
370	370	51.4550617136895\\
370	365	50.51453686267\\
370	360	48.9042482960221\\
370	355	48.2521635766445\\
370	350	49.0547226711054\\
370	345	48.9198096266861\\
370	340	49.0103063956157\\
370	335	48.4669008413986\\
370	330	47.6152603125362\\
370	325	47.0137547127039\\
370	320	47.298079999298\\
370	315	46.9991566111174\\
370	310	45.036092841138\\
370	305	45.1389732459277\\
370	300	44.2354502514186\\
370	295	43.6194838688494\\
370	290	40.9275354368441\\
370	285	39.0750652856643\\
370	280	37.8281425194414\\
370	275	37.839132236086\\
370	270	36.8472338131583\\
370	265	35.0185286565431\\
370	260	34.5197624856685\\
370	255	36.1244628177919\\
370	250	36.9249025362262\\
370	245	38.3895821547462\\
370	240	39.4182558012094\\
370	235	42.3919816018979\\
370	230	43.6575427943515\\
370	225	44.8483537688173\\
370	220	46.3952226594324\\
370	215	48.9313360931105\\
370	210	48.5294687950677\\
370	205	48.1683258184107\\
370	200	48.4315918172038\\
370	195	48.6340692419694\\
370	190	47.2618259172946\\
370	185	46.6060188391034\\
370	180	46.5967258928135\\
370	175	45.7213728706647\\
370	170	43.5399349819781\\
370	165	44.6270571019736\\
370	160	44.6390637811614\\
370	155	42.4927989720668\\
370	150	42.5978716014565\\
370	145	44.2419680137446\\
370	140	44.0505106891674\\
370	135	43.1285806323181\\
370	130	43.0048398120034\\
370	125	43.4983721372437\\
370	120	44.9772438162881\\
370	115	48.4090039323519\\
370	110	52.5860813886425\\
370	105	53.0934426334184\\
370	100	52.4573965157251\\
370	95	58.8178281362516\\
370	90	64.4415570031201\\
370	85	65.9119283206883\\
370	80	65.0052240957925\\
370	75	68.0390497862263\\
370	70	71.978964912124\\
370	65	73.2455212063442\\
370	60	74.883783129274\\
370	55	77.3566141576994\\
370	50	78.9811312649263\\
370	45	80.3253899632182\\
370	40	82.4748132439472\\
370	35	82.0909474002583\\
370	30	82.4152416793322\\
370	25	84.2140714226762\\
370	20	86.2658183771782\\
370	15	84.053036493061\\
370	10	80.7572113117703\\
370	5	79.7855182088442\\
370	0	77.7129259852536\\
365	1200	40.8577035235194\\
365	1195	41.4748724079145\\
365	1190	41.1246582092826\\
365	1185	39.5331003844058\\
365	1180	40.6767300882857\\
365	1175	40.2167573494917\\
365	1170	38.4878588982247\\
365	1165	37.629750037735\\
365	1160	38.3240909434353\\
365	1155	37.27205503191\\
365	1150	35.9141674507573\\
365	1145	37.6629166996754\\
365	1140	38.76275913067\\
365	1135	38.0737991046117\\
365	1130	38.247914762971\\
365	1125	37.9045701105006\\
365	1120	35.4107030094237\\
365	1115	34.0821496084627\\
365	1110	36.5099612068934\\
365	1105	37.2090369811449\\
365	1100	33.976379782096\\
365	1095	33.9322034284614\\
365	1090	31.6526674631332\\
365	1085	28.7160592801338\\
365	1080	29.1312867067354\\
365	1075	31.6343524314379\\
365	1070	30.9419439477242\\
365	1065	29.4948228443027\\
365	1060	28.8997464216718\\
365	1055	27.2223172201066\\
365	1050	26.4531753985684\\
365	1045	27.905521654322\\
365	1040	28.072492917152\\
365	1035	27.4497567696508\\
365	1030	26.8931756251877\\
365	1025	26.1899212235949\\
365	1020	24.4975794075835\\
365	1015	23.3926316607794\\
365	1010	23.7107697400879\\
365	1005	23.5090782508705\\
365	1000	23.6880923886511\\
365	995	23.8152205499246\\
365	990	24.041431186628\\
365	985	22.885905446894\\
365	980	22.6362176838247\\
365	975	23.26446123604\\
365	970	22.9899548781268\\
365	965	22.5512255659942\\
365	960	22.2630146287629\\
365	955	22.1410827468299\\
365	950	21.98009979368\\
365	945	21.30843999434\\
365	940	20.192717041271\\
365	935	19.1116631056348\\
365	930	19.6479702647321\\
365	925	20.1605015918403\\
365	920	20.2383152510083\\
365	915	19.7860116250204\\
365	910	19.7117198136166\\
365	905	18.541875867777\\
365	900	18.7681436892053\\
365	895	19.6467649858614\\
365	890	18.5114477819952\\
365	885	17.7406044002519\\
365	880	19.2941548488334\\
365	875	20.4760303485709\\
365	870	17.6845122273271\\
365	865	16.4935421550654\\
365	860	16.3784827858108\\
365	855	18.5862196153194\\
365	850	19.3444940579038\\
365	845	17.7500161878033\\
365	840	17.7591774824923\\
365	835	18.959134040746\\
365	830	20.9353609080208\\
365	825	22.3567017670721\\
365	820	22.9245840927688\\
365	815	23.4472854804153\\
365	810	24.8240122160587\\
365	805	26.9814839693636\\
365	800	27.6199293458021\\
365	795	27.9078799018998\\
365	790	27.3454318460326\\
365	785	27.5539875213526\\
365	780	28.3675440602601\\
365	775	28.932579493915\\
365	770	29.9663883254671\\
365	765	30.1725794117838\\
365	760	29.2400636031598\\
365	755	28.1410791393664\\
365	750	27.4039097299401\\
365	745	27.7494182281325\\
365	740	27.6618260854466\\
365	735	27.8061766841956\\
365	730	27.1428711193184\\
365	725	27.5858348122956\\
365	720	27.5342985644984\\
365	715	28.3543235061525\\
365	710	29.2814389244077\\
365	705	28.3890625771919\\
365	700	27.9668188550231\\
365	695	27.9574130138808\\
365	690	27.2793320460296\\
365	685	26.8071918548412\\
365	680	27.7585798197533\\
365	675	28.0230879338187\\
365	670	25.6440382248529\\
365	665	25.2307212460137\\
365	660	27.0446882379219\\
365	655	27.1632071972472\\
365	650	26.5932958315834\\
365	645	26.8858088523357\\
365	640	28.6825386900382\\
365	635	27.1462509421326\\
365	630	26.0378978225144\\
365	625	27.6106050156632\\
365	620	28.6704327253938\\
365	615	27.6991729047677\\
365	610	28.0067494413192\\
365	605	28.7225899195123\\
365	600	29.1636443618504\\
365	595	28.4514427765562\\
365	590	29.2373269713489\\
365	585	29.7201677905714\\
365	580	29.6482876623868\\
365	575	30.8258202383777\\
365	570	32.0036614732862\\
365	565	31.9791658730965\\
365	560	31.9211766470071\\
365	555	32.438318648517\\
365	550	33.0069417622212\\
365	545	32.571321190328\\
365	540	33.1388897904421\\
365	535	34.678003176919\\
365	530	34.6067849475926\\
365	525	34.9729855547785\\
365	520	35.6333831884413\\
365	515	35.4132375179352\\
365	510	35.0848645627584\\
365	505	35.7579045896632\\
365	500	34.8460789109718\\
365	495	33.5171518811899\\
365	490	32.6570089829243\\
365	485	33.4360461830133\\
365	480	32.8478600390654\\
365	475	30.25537975577\\
365	470	28.7813614459233\\
365	465	31.4378578078399\\
365	460	32.6690690136202\\
365	455	30.0105852361564\\
365	450	29.1760741412795\\
365	445	32.3350230717899\\
365	440	34.5624464914893\\
365	435	35.6363092641295\\
365	430	37.1933067517859\\
365	425	39.2028750119309\\
365	420	40.1924761041781\\
365	415	42.1821502287567\\
365	410	44.9349619817821\\
365	405	46.2760627811546\\
365	400	47.2541669367502\\
365	395	46.8166911654683\\
365	390	49.4000298407692\\
365	385	49.3848210418141\\
365	380	48.355160863045\\
365	375	48.8696157977231\\
365	370	48.5832785506007\\
365	365	48.3611440418134\\
365	360	48.2616509583063\\
365	355	47.7702218789342\\
365	350	47.1242787463209\\
365	345	47.6049232865292\\
365	340	47.2820183782658\\
365	335	46.2456366756047\\
365	330	46.3188673016986\\
365	325	45.1096286485105\\
365	320	43.8735667031717\\
365	315	43.6307507566501\\
365	310	41.9981777725516\\
365	305	41.6973012736014\\
365	300	40.1616713388642\\
365	295	39.3930320558668\\
365	290	37.4357454944749\\
365	285	36.105356052005\\
365	280	34.0097517580559\\
365	275	34.1620495452919\\
365	270	33.9741723195782\\
365	265	32.8579937326183\\
365	260	32.6729717707849\\
365	255	33.9271030461564\\
365	250	35.9454071019647\\
365	245	36.9424132260096\\
365	240	38.6770925713324\\
365	235	41.9553439861149\\
365	230	43.8808644342607\\
365	225	44.4153410914771\\
365	220	45.1616170725347\\
365	215	46.7908724529918\\
365	210	46.8060544743307\\
365	205	46.0915852519965\\
365	200	46.4160416949862\\
365	195	45.4233708117372\\
365	190	44.2702499710012\\
365	185	42.7325361045473\\
365	180	42.9578474761029\\
365	175	41.6948475471336\\
365	170	40.2342199338941\\
365	165	40.4920574257703\\
365	160	40.5996841436881\\
365	155	39.8448512924365\\
365	150	38.0898705814661\\
365	145	39.2730973628686\\
365	140	40.3316785354905\\
365	135	39.8583270914705\\
365	130	38.4808096315282\\
365	125	39.1868865869988\\
365	120	40.0074099684757\\
365	115	43.1878685117381\\
365	110	47.4704255369766\\
365	105	48.6872557254701\\
365	100	49.48045218779\\
365	95	53.6754745931212\\
365	90	60.2279273625331\\
365	85	63.6180796839376\\
365	80	62.7232151576172\\
365	75	64.8973082449929\\
365	70	68.9563901276788\\
365	65	72.3559992318224\\
365	60	74.1476390218886\\
365	55	75.7590309628167\\
365	50	77.4898405930953\\
365	45	79.3679768978755\\
365	40	80.6344639991021\\
365	35	79.451036893026\\
365	30	78.518207134166\\
365	25	80.4972716547236\\
365	20	81.3840009107116\\
365	15	80.5307966380069\\
365	10	76.9212692860674\\
365	5	75.6026846599543\\
365	0	76.3425283532924\\
360	1200	42.4467952084051\\
360	1195	44.1948455444617\\
360	1190	43.348424851878\\
360	1185	43.3111307253603\\
360	1180	44.9242446642493\\
360	1175	45.8002298510073\\
360	1170	43.5548376147544\\
360	1165	41.3970259533853\\
360	1160	42.1205653614597\\
360	1155	42.2247236972289\\
360	1150	40.667075966523\\
360	1145	43.0501635417168\\
360	1140	44.792491081218\\
360	1135	45.0190565782341\\
360	1130	44.6709963297108\\
360	1125	43.8731532838974\\
360	1120	42.7084774155628\\
360	1115	40.4599972354263\\
360	1110	42.6211196517397\\
360	1105	42.6978492732833\\
360	1100	39.4223836899346\\
360	1095	38.0879654499604\\
360	1090	36.5321232288861\\
360	1085	35.2523022592395\\
360	1080	34.9683373499156\\
360	1075	36.2382203596771\\
360	1070	36.7152120543706\\
360	1065	35.9727704582419\\
360	1060	35.8866334023951\\
360	1055	34.9529968635234\\
360	1050	33.7432656172241\\
360	1045	33.9459839396313\\
360	1040	35.1474975991623\\
360	1035	33.8656981156637\\
360	1030	32.7473167879616\\
360	1025	32.2481937550692\\
360	1020	30.1453825475492\\
360	1015	28.8141052309456\\
360	1010	28.7653860007194\\
360	1005	28.716838115095\\
360	1000	28.6496756138913\\
360	995	28.9523226871097\\
360	990	28.7439206108247\\
360	985	27.3616070872449\\
360	980	26.8542281348\\
360	975	26.9389809974473\\
360	970	26.7354144496785\\
360	965	26.6807761841792\\
360	960	25.7259731252361\\
360	955	24.5768953518855\\
360	950	24.8362040951652\\
360	945	23.6196283406425\\
360	940	23.6860127052096\\
360	935	22.1796306830547\\
360	930	22.4420368514911\\
360	925	22.9468133547171\\
360	920	23.1258785283962\\
360	915	23.6211972996434\\
360	910	24.0510952729228\\
360	905	22.0102651443667\\
360	900	21.264699314208\\
360	895	23.5987891676323\\
360	890	24.1627588806587\\
360	885	22.2674318321979\\
360	880	22.9214091424037\\
360	875	23.8556636188796\\
360	870	21.6609487787755\\
360	865	19.9149397194833\\
360	860	19.4138118687952\\
360	855	20.2049501431602\\
360	850	22.042678376436\\
360	845	22.2446180672887\\
360	840	22.1768644626236\\
360	835	20.9135702003559\\
360	830	23.076119559053\\
360	825	25.6175228113225\\
360	820	27.0596070932443\\
360	815	26.9902795720309\\
360	810	27.5297259161334\\
360	805	29.1578068810013\\
360	800	30.043857017612\\
360	795	30.8260105039963\\
360	790	30.4950197689395\\
360	785	29.9418161686526\\
360	780	31.1853235172202\\
360	775	31.4746139659346\\
360	770	31.8611644365465\\
360	765	31.1324567653937\\
360	760	31.6057541154369\\
360	755	31.2097460780305\\
360	750	29.6798282873406\\
360	745	29.9994252426832\\
360	740	29.4749881533517\\
360	735	30.8991460675061\\
360	730	30.1954510190362\\
360	725	30.506271471846\\
360	720	30.0822546951904\\
360	715	30.0282470431112\\
360	710	31.1240819663444\\
360	705	31.1570473497868\\
360	700	30.4088304119296\\
360	695	31.6538687825723\\
360	690	31.4939824673556\\
360	685	31.345017215348\\
360	680	32.8080495567337\\
360	675	33.3978371798048\\
360	670	31.3662282559435\\
360	665	30.3932490441193\\
360	660	31.3621755918311\\
360	655	32.5639163208261\\
360	650	31.0180521063794\\
360	645	30.2835821506906\\
360	640	32.5765667442129\\
360	635	32.0017836599518\\
360	630	31.2662765620325\\
360	625	31.1378260946772\\
360	620	31.5468052080046\\
360	615	32.8268573400414\\
360	610	32.6958071067866\\
360	605	33.1415007179912\\
360	600	33.2701138742354\\
360	595	34.0948435390796\\
360	590	33.3598290671948\\
360	585	34.562514217032\\
360	580	35.3453589321043\\
360	575	36.9248807606004\\
360	570	37.2139872637808\\
360	565	36.9865551268272\\
360	560	37.4604117500198\\
360	555	38.6990449895416\\
360	550	40.7534859717048\\
360	545	39.6878203028105\\
360	540	39.2364239111021\\
360	535	39.8022907965769\\
360	530	39.6823101050231\\
360	525	38.8345475006795\\
360	520	38.8487914714574\\
360	515	39.3553952630491\\
360	510	38.5287045410155\\
360	505	37.3341336701469\\
360	500	37.9763834975815\\
360	495	37.3931553650436\\
360	490	35.783431597034\\
360	485	35.9286132844804\\
360	480	38.1486576284001\\
360	475	35.9524209226909\\
360	470	33.2187092086181\\
360	465	34.2296519895604\\
360	460	37.3731675321017\\
360	455	35.9966565834309\\
360	450	34.3777979071053\\
360	445	36.9599591157448\\
360	440	40.4517207677941\\
360	435	41.0563187339042\\
360	430	41.510845390613\\
360	425	44.1719744629279\\
360	420	46.2002121774779\\
360	415	47.4458621350826\\
360	410	49.8588142324419\\
360	405	51.0260462076918\\
360	400	51.4102979173803\\
360	395	51.3357938288373\\
360	390	53.3885927762017\\
360	385	53.3180132029441\\
360	380	52.908962331641\\
360	375	52.6074722050793\\
360	370	51.6544555542253\\
360	365	51.7011467162076\\
360	360	50.3831255907874\\
360	355	49.8866628929613\\
360	350	50.5648616648727\\
360	345	50.3112293769489\\
360	340	50.0075209928734\\
360	335	49.5305460718197\\
360	330	49.2234278885216\\
360	325	48.6629493960366\\
360	320	48.9329793785105\\
360	315	48.1802824765079\\
360	310	46.8370360910976\\
360	305	45.7968633711054\\
360	300	44.8297916767664\\
360	295	43.2327140594181\\
360	290	41.2635851909691\\
360	285	39.9012379960741\\
360	280	37.6736011783549\\
360	275	36.7868855118786\\
360	270	36.9330913794786\\
360	265	35.9196957671122\\
360	260	36.4536752372298\\
360	255	38.1021596001224\\
360	250	40.7518776395045\\
360	245	41.7656931086126\\
360	240	43.4092913440638\\
360	235	45.9343403982214\\
360	230	48.5039959648991\\
360	225	48.3920672643956\\
360	220	48.9674789422729\\
360	215	50.2848590949898\\
360	210	49.7859771267044\\
360	205	48.3136209427639\\
360	200	46.7188369444689\\
360	195	46.5928678438618\\
360	190	45.4697164453651\\
360	185	44.0092194422459\\
360	180	44.1465018531626\\
360	175	44.0418514446887\\
360	170	42.271111175869\\
360	165	41.4594913940396\\
360	160	41.8803957802324\\
360	155	41.1637640097397\\
360	150	39.8752256811108\\
360	145	40.2277863549816\\
360	140	40.5865844784521\\
360	135	40.1539230164863\\
360	130	38.5854826096015\\
360	125	38.6256540821873\\
360	120	40.0585303377084\\
360	115	42.4162395125131\\
360	110	47.0617571000257\\
360	105	49.6160844477172\\
360	100	51.8124163596563\\
360	95	55.510746079442\\
360	90	61.0264969076416\\
360	85	65.1138738961968\\
360	80	65.5232367968633\\
360	75	66.5685480581428\\
360	70	70.0496235439859\\
360	65	72.7768103559974\\
360	60	75.1827119434656\\
360	55	77.2123992800207\\
360	50	79.6603845400268\\
360	45	80.7564639955399\\
360	40	82.6424476134671\\
360	35	81.6748135251755\\
360	30	80.7081412592743\\
360	25	81.2142951462756\\
360	20	82.8097946977805\\
360	15	81.5850997032112\\
360	10	78.9852962133336\\
360	5	77.5674616764863\\
360	0	76.4815040275653\\
355	1200	41.7498065970394\\
355	1195	42.1527541952983\\
355	1190	42.5409044976677\\
355	1185	41.9640086807922\\
355	1180	42.3142384040566\\
355	1175	43.9026640735156\\
355	1170	42.3617342783255\\
355	1165	39.3228499266352\\
355	1160	40.0831397760976\\
355	1155	40.3322253624083\\
355	1150	40.8082873406893\\
355	1145	42.591106368327\\
355	1140	43.6535399801614\\
355	1135	42.7279784585353\\
355	1130	40.1619539873518\\
355	1125	40.6793856091663\\
355	1120	39.4379703393424\\
355	1115	37.8365300438909\\
355	1110	39.3905379324424\\
355	1105	39.1751302962275\\
355	1100	36.3357202356565\\
355	1095	34.1564791746969\\
355	1090	32.899101137491\\
355	1085	32.1144075189022\\
355	1080	33.1859238276429\\
355	1075	34.0525012986982\\
355	1070	31.3668448503668\\
355	1065	30.8003981214424\\
355	1060	31.1234025317517\\
355	1055	29.8579997195939\\
355	1050	28.0613115859487\\
355	1045	28.763992852917\\
355	1040	28.8711469653372\\
355	1035	28.1315559001723\\
355	1030	27.3708189296085\\
355	1025	26.9956116472331\\
355	1020	25.6297279910123\\
355	1015	26.1185457028478\\
355	1010	26.7930223262865\\
355	1005	26.6051824927563\\
355	1000	25.9493455844768\\
355	995	26.8388097374154\\
355	990	25.8931097513687\\
355	985	25.2689678095267\\
355	980	24.5947720425065\\
355	975	26.1716356641937\\
355	970	25.6422267372836\\
355	965	23.3142895749916\\
355	960	23.3820728293722\\
355	955	22.6663301349217\\
355	950	21.7095335947997\\
355	945	21.3473866243439\\
355	940	21.3675545169335\\
355	935	20.2607819547211\\
355	930	20.4491546942409\\
355	925	20.7333945940245\\
355	920	20.201479519751\\
355	915	19.9709037709763\\
355	910	20.5408285486119\\
355	905	20.1759666651078\\
355	900	18.2450735003877\\
355	895	18.50902781279\\
355	890	20.2512005074877\\
355	885	19.2313290993479\\
355	880	17.2952858875815\\
355	875	17.5022864780431\\
355	870	17.0407052731916\\
355	865	15.3843379457157\\
355	860	14.0890026582083\\
355	855	14.8874827703075\\
355	850	16.5105400603588\\
355	845	17.3613893831198\\
355	840	17.8055193730852\\
355	835	17.6410698966447\\
355	830	18.4809582921944\\
355	825	19.8888860606266\\
355	820	22.1816761500422\\
355	815	22.4946805342825\\
355	810	21.7041829416285\\
355	805	23.1998276611594\\
355	800	25.5522015938741\\
355	795	25.9776324953627\\
355	790	25.0540598455464\\
355	785	24.9075841828744\\
355	780	26.0552794297209\\
355	775	26.5419712904941\\
355	770	26.4231938655603\\
355	765	26.7319760003229\\
355	760	26.8416382276937\\
355	755	24.9239220545651\\
355	750	24.900395476101\\
355	745	24.6345817759793\\
355	740	24.0083045536758\\
355	735	23.3255935312936\\
355	730	24.5014358832786\\
355	725	24.7773745527138\\
355	720	24.6986030901626\\
355	715	24.858138735307\\
355	710	26.7000193252852\\
355	705	26.3638923463031\\
355	700	25.2238169519233\\
355	695	26.2194623135465\\
355	690	25.8023057683886\\
355	685	26.3546467620117\\
355	680	27.6968972586947\\
355	675	28.9020323452924\\
355	670	27.5735034506788\\
355	665	25.9306762102633\\
355	660	27.2345941936974\\
355	655	29.3073980770514\\
355	650	27.6846635691445\\
355	645	26.0958672676397\\
355	640	27.4778503802891\\
355	635	28.6065807494906\\
355	630	26.987369933714\\
355	625	26.8208231888138\\
355	620	27.2431688928818\\
355	615	27.4295031815268\\
355	610	27.7361958634269\\
355	605	28.3837149705382\\
355	600	28.4581420381628\\
355	595	29.0837607226272\\
355	590	29.9672342714916\\
355	585	29.02376325351\\
355	580	29.5191886976177\\
355	575	31.5571291261376\\
355	570	32.9033017442084\\
355	565	32.0120002315211\\
355	560	31.899598372996\\
355	555	34.2814713471107\\
355	550	35.6668123136651\\
355	545	34.063069383566\\
355	540	33.7012346221463\\
355	535	35.2710473606526\\
355	530	34.9351213005716\\
355	525	34.0138867834253\\
355	520	33.9019716741182\\
355	515	34.4161566416237\\
355	510	34.1335813468554\\
355	505	34.2763704501881\\
355	500	34.5814826613287\\
355	495	34.2013295254296\\
355	490	32.2971254825788\\
355	485	32.960261110863\\
355	480	34.4410888489747\\
355	475	33.5634535917566\\
355	470	31.8224675228619\\
355	465	32.173733632832\\
355	460	35.0925147060148\\
355	455	34.1884966622924\\
355	450	33.1868460298733\\
355	445	34.9771432323098\\
355	440	37.8434171224469\\
355	435	40.6214850629494\\
355	430	40.8613645966218\\
355	425	42.7010181406965\\
355	420	44.7821718151336\\
355	415	47.5044293569993\\
355	410	48.5590711945764\\
355	405	49.1991734517782\\
355	400	49.6761407399098\\
355	395	49.7867748480355\\
355	390	50.7928083400853\\
355	385	51.3123643084674\\
355	380	51.0969193220097\\
355	375	50.9237857579069\\
355	370	50.6458005093503\\
355	365	49.9427440608459\\
355	360	49.2360089860967\\
355	355	48.4109835386984\\
355	350	48.8056118968191\\
355	345	47.9963188973997\\
355	340	47.6477441484964\\
355	335	46.1965623194707\\
355	330	46.0948493794904\\
355	325	45.9263244219158\\
355	320	44.7934945437927\\
355	315	44.4318463918381\\
355	310	43.120840571229\\
355	305	42.3701051498171\\
355	300	41.9049271952547\\
355	295	40.5402311044137\\
355	290	38.1358691299776\\
355	285	36.645391584614\\
355	280	35.4260080759811\\
355	275	35.1208269384215\\
355	270	34.7950212162195\\
355	265	34.1067762456385\\
355	260	35.168695239309\\
355	255	37.2578154056973\\
355	250	39.4827193046508\\
355	245	41.0717807856947\\
355	240	42.4112991999818\\
355	235	45.6030054974624\\
355	230	46.6318939153123\\
355	225	46.9467241944803\\
355	220	46.3177907384952\\
355	215	46.6767689061548\\
355	210	47.0379740805324\\
355	205	45.3786260647516\\
355	200	43.3155775718483\\
355	195	42.3108533221734\\
355	190	42.153288378051\\
355	185	41.278844016219\\
355	180	39.450529511143\\
355	175	39.6184608596727\\
355	170	39.3487930866468\\
355	165	39.4175139975441\\
355	160	38.7205202459113\\
355	155	37.824188608548\\
355	150	37.083791720941\\
355	145	36.9482937016041\\
355	140	36.9516677788461\\
355	135	35.4576365868329\\
355	130	33.8367641150226\\
355	125	32.5632357611153\\
355	120	33.9189801971816\\
355	115	37.8266938912457\\
355	110	41.7865703576822\\
355	105	44.9873037468169\\
355	100	47.7641559143617\\
355	95	52.2741606880913\\
355	90	56.5667176708344\\
355	85	60.5751968782624\\
355	80	61.6682069906383\\
355	75	63.7456678582485\\
355	70	66.8014043943522\\
355	65	69.0154842906418\\
355	60	71.3360398321947\\
355	55	72.7421096685121\\
355	50	75.9732899081755\\
355	45	78.311946915157\\
355	40	78.3739545848248\\
355	35	78.1330559424778\\
355	30	76.502456365929\\
355	25	76.6976807248848\\
355	20	78.0375544263716\\
355	15	76.9916874558367\\
355	10	74.3240974055734\\
355	5	72.9809106129005\\
355	0	73.5513449843666\\
350	1200	43.0195560084867\\
350	1195	44.6662888657447\\
350	1190	45.6251492976317\\
350	1185	45.5934677089299\\
350	1180	44.8033068553941\\
350	1175	45.5347585247509\\
350	1170	44.7648105032131\\
350	1165	43.9672479122291\\
350	1160	43.6925554003192\\
350	1155	42.5815871133291\\
350	1150	43.9308297750576\\
350	1145	47.2704494532736\\
350	1140	48.4021970147005\\
350	1135	46.7154978758408\\
350	1130	46.7806041574204\\
350	1125	47.1704823483869\\
350	1120	45.0538969134886\\
350	1115	44.3652179656237\\
350	1110	45.0700448092994\\
350	1105	45.1625273264599\\
350	1100	41.9634076220264\\
350	1095	40.4650097325248\\
350	1090	36.8318243141675\\
350	1085	35.7811975356217\\
350	1080	37.781346600088\\
350	1075	39.076017770527\\
350	1070	37.4709366770567\\
350	1065	36.7833197009404\\
350	1060	37.7959281061503\\
350	1055	37.0693535235878\\
350	1050	34.7746090782784\\
350	1045	34.7476294559474\\
350	1040	35.4637597453511\\
350	1035	33.5594599620727\\
350	1030	32.6216716385079\\
350	1025	32.1004809172846\\
350	1020	30.8056036355829\\
350	1015	29.5083652081612\\
350	1010	31.3494945819566\\
350	1005	30.760354627022\\
350	1000	30.4492527591647\\
350	995	30.4970048779051\\
350	990	31.3205281748087\\
350	985	28.7498331814495\\
350	980	28.6580421206563\\
350	975	28.6204759597858\\
350	970	27.2282292039545\\
350	965	25.6346989250342\\
350	960	26.0107171501841\\
350	955	25.6370354847004\\
350	950	23.4149366028905\\
350	945	24.1540112918974\\
350	940	23.7702517544531\\
350	935	22.7219703527317\\
350	930	22.5589050281851\\
350	925	23.5865721897389\\
350	920	23.2416024647509\\
350	915	23.5029707197109\\
350	910	24.910254621017\\
350	905	24.6240634200904\\
350	900	22.550459949075\\
350	895	22.5893598855737\\
350	890	23.8616155635937\\
350	885	25.0864685132028\\
350	880	25.13728484281\\
350	875	24.0345626608905\\
350	870	23.9413079768883\\
350	865	23.6026455584615\\
350	860	23.7765946739819\\
350	855	23.8465126673136\\
350	850	24.4387439473167\\
350	845	25.3883064365409\\
350	840	26.4526219565487\\
350	835	26.6412905997095\\
350	830	27.3753212611564\\
350	825	28.7198787437974\\
350	820	29.3035803905414\\
350	815	30.2265544269067\\
350	810	30.3600745937019\\
350	805	30.4003226953573\\
350	800	32.0702386595367\\
350	795	33.3391031026722\\
350	790	32.555641084703\\
350	785	31.33151561251\\
350	780	31.1825364470506\\
350	775	31.948935202432\\
350	770	30.5577542343181\\
350	765	29.8941435861616\\
350	760	29.8730096351446\\
350	755	29.5364451957857\\
350	750	28.6821437107174\\
350	745	28.62784361588\\
350	740	28.9289850926043\\
350	735	29.3723884157953\\
350	730	28.2939831499425\\
350	725	30.1586577144853\\
350	720	31.4431469399769\\
350	715	31.0082243041552\\
350	710	32.0832360138484\\
350	705	32.8052713452225\\
350	700	31.4939638505111\\
350	695	31.5996195366606\\
350	690	32.5936274800251\\
350	685	32.6076021986946\\
350	680	33.5886614036081\\
350	675	32.8553071638289\\
350	670	31.4830064374173\\
350	665	30.0568664401471\\
350	660	30.7190596428536\\
350	655	32.6104535995528\\
350	650	32.3032592343661\\
350	645	31.3673037855306\\
350	640	32.6701779684645\\
350	635	34.0439496262152\\
350	630	34.743746730529\\
350	625	34.834506630169\\
350	620	35.1763591101271\\
350	615	35.949020401878\\
350	610	36.9137880682433\\
350	605	38.0226826214202\\
350	600	37.4517905503744\\
350	595	37.402217540769\\
350	590	38.7822419191161\\
350	585	38.7725253178737\\
350	580	38.4008427740287\\
350	575	37.5177579139763\\
350	570	38.8187054891382\\
350	565	38.5779482164821\\
350	560	37.3974157227544\\
350	555	37.9316179964708\\
350	550	41.4821840438121\\
350	545	42.0230867889454\\
350	540	40.3247387165088\\
350	535	40.2424700219808\\
350	530	41.2456990453243\\
350	525	40.5735430243362\\
350	520	39.3406164526309\\
350	515	39.7780938353003\\
350	510	40.6061969693983\\
350	505	38.6966567425243\\
350	500	39.4724326528499\\
350	495	39.2752882988993\\
350	490	38.1207132643895\\
350	485	37.4624490946462\\
350	480	38.6470998255531\\
350	475	39.4964065370987\\
350	470	37.6959053453734\\
350	465	37.1548229233194\\
350	460	39.65147469969\\
350	455	40.3429423646194\\
350	450	39.9340370238594\\
350	445	41.0179124277342\\
350	440	43.3723883379882\\
350	435	44.6849755506182\\
350	430	45.3310474662246\\
350	425	47.006495370804\\
350	420	49.2633511439412\\
350	415	51.5272879702684\\
350	410	52.7687290091294\\
350	405	54.232946449379\\
350	400	53.5453685687021\\
350	395	53.8563721942088\\
350	390	54.7364031580923\\
350	385	54.8863721161036\\
350	380	54.9563163556822\\
350	375	54.7615884854508\\
350	370	54.1344546991777\\
350	365	54.4324496718777\\
350	360	53.4319661747366\\
350	355	52.6431440902592\\
350	350	52.3945659454485\\
350	345	51.9732996946941\\
350	340	51.6259334181158\\
350	335	51.035095540556\\
350	330	50.0766862500294\\
350	325	49.3991068567252\\
350	320	49.6687691752338\\
350	315	49.335867021289\\
350	310	46.868060221186\\
350	305	44.6745488970509\\
350	300	44.9370394181341\\
350	295	43.5064749295713\\
350	290	41.2401125890967\\
350	285	40.5733206203272\\
350	280	39.7030031942385\\
350	275	40.0138406044067\\
350	270	40.6499299724206\\
350	265	40.6721312150123\\
350	260	40.7561906611932\\
350	255	42.7479266459825\\
350	250	45.7374218330801\\
350	245	47.2343355380733\\
350	240	47.2012063917091\\
350	235	49.7897098364408\\
350	230	51.1559540582205\\
350	225	51.2646859314573\\
350	220	49.8979483557828\\
350	215	49.8171950702961\\
350	210	49.1170302541793\\
350	205	47.4197445453663\\
350	200	45.5543341539656\\
350	195	43.9690315583803\\
350	190	44.3151568802896\\
350	185	43.8800160292303\\
350	180	42.6441389973029\\
350	175	42.0308449269792\\
350	170	41.9579547436379\\
350	165	42.2811927566372\\
350	160	42.1749805861382\\
350	155	40.1378332267391\\
350	150	39.6163264140632\\
350	145	38.3815571202781\\
350	140	37.9664674648161\\
350	135	36.654706410568\\
350	130	34.6140986503633\\
350	125	32.4712642948384\\
350	120	33.8031565383358\\
350	115	39.0004934516669\\
350	110	42.8979264472969\\
350	105	47.1685296645928\\
350	100	50.0389831517559\\
350	95	53.8217629180999\\
350	90	58.8489028252229\\
350	85	62.2808265907993\\
350	80	63.8440780733436\\
350	75	64.6518370637209\\
350	70	67.7681519883031\\
350	65	70.3043650485897\\
350	60	71.7759185375289\\
350	55	72.9520153730359\\
350	50	76.3204432070124\\
350	45	79.3021813722899\\
350	40	79.5483773850847\\
350	35	78.2507545513236\\
350	30	77.6393492492662\\
350	25	78.1017596510537\\
350	20	79.6386372669513\\
350	15	78.5406546095655\\
350	10	76.240195641084\\
350	5	74.575658476203\\
350	0	74.0067270184254\\
345	1200	41.1768689987402\\
345	1195	41.1174670066302\\
345	1190	43.5693594292406\\
345	1185	42.8798605650754\\
345	1180	41.9864689506448\\
345	1175	41.3165683899824\\
345	1170	42.300448218346\\
345	1165	42.6293415683704\\
345	1160	41.3170316400174\\
345	1155	39.3446980917633\\
345	1150	40.9970512509517\\
345	1145	43.1404860388448\\
345	1140	43.410624139533\\
345	1135	41.983040406265\\
345	1130	42.7576820169834\\
345	1125	42.3557146077219\\
345	1120	39.2440440695627\\
345	1115	37.7892268691267\\
345	1110	39.2215389216017\\
345	1105	37.7936103824504\\
345	1100	36.333848806833\\
345	1095	35.8915180557451\\
345	1090	34.135594824731\\
345	1085	31.6098884836665\\
345	1080	32.8727687904884\\
345	1075	33.58521473375\\
345	1070	32.5150830859166\\
345	1065	32.3659416999417\\
345	1060	33.2811980178776\\
345	1055	30.4720243287575\\
345	1050	28.4866139588448\\
345	1045	28.8232938950314\\
345	1040	29.0553148836734\\
345	1035	26.6472044962666\\
345	1030	26.5351734773139\\
345	1025	26.6201801811403\\
345	1020	25.5100221282482\\
345	1015	24.2908370094647\\
345	1010	25.2676114277565\\
345	1005	25.2660831495596\\
345	1000	23.9942894110391\\
345	995	24.9782839594282\\
345	990	26.4396956467172\\
345	985	24.6002108403445\\
345	980	24.2241865776759\\
345	975	24.9852634730632\\
345	970	23.484378462239\\
345	965	21.0014009554452\\
345	960	21.1662165930193\\
345	955	21.9073834274132\\
345	950	20.933649132834\\
345	945	20.7654724886252\\
345	940	20.585960053797\\
345	935	19.691357788377\\
345	930	19.1378846834195\\
345	925	19.6795125137378\\
345	920	20.5213465913239\\
345	915	20.1893027174601\\
345	910	20.9333543671037\\
345	905	22.2130586463709\\
345	900	20.6478154144106\\
345	895	19.061179341933\\
345	890	20.5568636620001\\
345	885	21.8902668904757\\
345	880	22.3200660881785\\
345	875	21.8127633046861\\
345	870	21.1853334328216\\
345	865	20.9720563862275\\
345	860	20.7633676631895\\
345	855	21.9496801490695\\
345	850	23.1000111958547\\
345	845	22.725263940938\\
345	840	23.9186025249473\\
345	835	25.7115138687841\\
345	830	26.4292089653491\\
345	825	26.3752813846268\\
345	820	26.5752686941869\\
345	815	27.6841283186704\\
345	810	26.9935480574122\\
345	805	26.2969011360055\\
345	800	27.3684428249571\\
345	795	28.1843149498054\\
345	790	27.4358262401747\\
345	785	26.4472644534635\\
345	780	26.502495952348\\
345	775	26.1750921339062\\
345	770	25.941287536617\\
345	765	26.6658357679689\\
345	760	26.699851570098\\
345	755	25.8390512478918\\
345	750	25.6536362999987\\
345	745	26.686668356062\\
345	740	26.3990120287099\\
345	735	25.2563714592015\\
345	730	25.2853534002152\\
345	725	26.5964728758954\\
345	720	26.3178567956256\\
345	715	25.6538055165447\\
345	710	26.7777937753972\\
345	705	27.4022424936957\\
345	700	27.2358443025332\\
345	695	28.0537413069878\\
345	690	28.3140977028643\\
345	685	28.2027027904342\\
345	680	28.1201296403897\\
345	675	29.4825376217268\\
345	670	28.4899764619904\\
345	665	26.4890398537063\\
345	660	26.1116511118653\\
345	655	27.2854827370775\\
345	650	27.2875342883135\\
345	645	26.9327890884815\\
345	640	27.8150656166772\\
345	635	28.3880624947651\\
345	630	28.3685009837418\\
345	625	29.8564409283617\\
345	620	28.9262787875114\\
345	615	29.156789780659\\
345	610	29.4864595199497\\
345	605	31.2172744745199\\
345	600	30.3742659358236\\
345	595	29.9643038349291\\
345	590	31.8154628197035\\
345	585	33.1774709331048\\
345	580	31.8558915619492\\
345	575	32.0240619052393\\
345	570	34.0828205969942\\
345	565	34.3440833177056\\
345	560	32.2266707186909\\
345	555	33.4485119776828\\
345	550	36.2155590610719\\
345	545	36.7870237232364\\
345	540	35.6770668846625\\
345	535	35.7783367894526\\
345	530	35.7555221216253\\
345	525	36.2010344020805\\
345	520	35.4801216479455\\
345	515	36.2715845453226\\
345	510	36.972003499809\\
345	505	36.4645672062675\\
345	500	36.5967760223512\\
345	495	36.7007988202899\\
345	490	35.7079585584193\\
345	485	35.5380517651797\\
345	480	35.7749042619002\\
345	475	35.9029394749627\\
345	470	35.6915463215582\\
345	465	35.9284085085526\\
345	460	37.8167205889467\\
345	455	38.7709122504798\\
345	450	39.1445814663527\\
345	445	40.1035148744816\\
345	440	43.1244151425415\\
345	435	46.195278259268\\
345	430	46.5545246978297\\
345	425	47.0468786828253\\
345	420	48.7088710708717\\
345	415	50.8701782292119\\
345	410	51.9234925959452\\
345	405	50.9193811950763\\
345	400	52.0691504009932\\
345	395	51.5641082616665\\
345	390	52.4924337716618\\
345	385	52.2534644609034\\
345	380	51.8578737894047\\
345	375	51.6834708699365\\
345	370	51.7476382407241\\
345	365	51.5353942602235\\
345	360	51.3827443528103\\
345	355	50.4875770925755\\
345	350	49.7598806716134\\
345	345	49.559685550248\\
345	340	48.7885393105058\\
345	335	47.1275788999523\\
345	330	46.2521453612646\\
345	325	46.0759168737141\\
345	320	45.6167755078446\\
345	315	44.1910121706506\\
345	310	42.3983395703975\\
345	305	41.273650185586\\
345	300	40.6829306572793\\
345	295	40.4244688080971\\
345	290	39.3228948094767\\
345	285	38.283519720255\\
345	280	36.6393611725094\\
345	275	37.2369953882665\\
345	270	38.9025943710235\\
345	265	38.6256862732977\\
345	260	39.2889274444374\\
345	255	40.6847611216697\\
345	250	43.5471567134707\\
345	245	45.3108557140365\\
345	240	45.8738129630867\\
345	235	46.5019899730767\\
345	230	47.6712884122455\\
345	225	48.2851656838789\\
345	220	47.2838697892964\\
345	215	45.854553469351\\
345	210	45.1572653409751\\
345	205	45.0824350255036\\
345	200	42.3210146065671\\
345	195	40.3014922718328\\
345	190	40.6833965902001\\
345	185	41.1421077191053\\
345	180	40.3686529707679\\
345	175	38.5233904171046\\
345	170	38.9375263907164\\
345	165	39.5303588112774\\
345	160	39.2069184724664\\
345	155	38.1432395352672\\
345	150	36.1168296221445\\
345	145	35.351404084141\\
345	140	34.8947676651974\\
345	135	34.253720712099\\
345	130	31.5863208663663\\
345	125	28.8700622556516\\
345	120	30.6096790740621\\
345	115	34.7433794820918\\
345	110	40.8098536511366\\
345	105	43.0238243103859\\
345	100	46.8923496373504\\
345	95	50.243020790489\\
345	90	55.0613118375518\\
345	85	59.281068626\\
345	80	60.9950052311647\\
345	75	60.9186350148852\\
345	70	62.8579021601745\\
345	65	66.4366483254571\\
345	60	68.0274525565637\\
345	55	67.6723147738553\\
345	50	70.2234701562988\\
345	45	74.0882548046284\\
345	40	75.1812933765605\\
345	35	73.7935002912318\\
345	30	72.7387481662599\\
345	25	73.363605859221\\
345	20	74.7301548628393\\
345	15	74.7400468460119\\
345	10	72.616058776006\\
345	5	71.2960430687435\\
345	0	71.6767751120251\\
340	1200	42.1986235686563\\
340	1195	43.5012718664311\\
340	1190	44.0006186510436\\
340	1185	44.0667228249422\\
340	1180	44.7070141013046\\
340	1175	43.8126437810479\\
340	1170	44.258463554972\\
340	1165	44.8866054340597\\
340	1160	45.9494491581136\\
340	1155	45.0086095071583\\
340	1150	45.9192773642062\\
340	1145	48.0051216328466\\
340	1140	48.5019443011388\\
340	1135	46.4225601720173\\
340	1130	48.4517077372511\\
340	1125	48.6620593605694\\
340	1120	44.353066910453\\
340	1115	41.0223376805843\\
340	1110	41.8415309469056\\
340	1105	40.8354278877832\\
340	1100	38.1184015866438\\
340	1095	39.1694522447942\\
340	1090	39.2441491555292\\
340	1085	36.6630921584965\\
340	1080	36.8602747769946\\
340	1075	38.054866187249\\
340	1070	37.2002943733551\\
340	1065	36.9319012627275\\
340	1060	38.3385842382868\\
340	1055	36.297815691405\\
340	1050	33.5462355461696\\
340	1045	33.491054970762\\
340	1040	33.7290813848686\\
340	1035	30.8374392729365\\
340	1030	30.3473127677971\\
340	1025	31.1851749878879\\
340	1020	29.9579499186166\\
340	1015	28.0618526027592\\
340	1010	28.484369662714\\
340	1005	28.6075269542998\\
340	1000	27.9676597104499\\
340	995	27.5033380377408\\
340	990	29.2091170764052\\
340	985	27.2640046431079\\
340	980	27.4444745071905\\
340	975	26.7859010489956\\
340	970	25.719911144588\\
340	965	24.1451696546574\\
340	960	24.668806488402\\
340	955	24.5840531109006\\
340	950	24.5329094213448\\
340	945	23.817433742619\\
340	940	24.998868434328\\
340	935	22.7746933390699\\
340	930	22.4517826774609\\
340	925	22.8426163603162\\
340	920	24.3662365431883\\
340	915	24.9770713631169\\
340	910	26.221813505148\\
340	905	26.5663237520512\\
340	900	25.7099675937843\\
340	895	24.8149520575435\\
340	890	24.9038797758276\\
340	885	25.0058250218253\\
340	880	25.8533028654219\\
340	875	25.7511278989605\\
340	870	25.1846890705328\\
340	865	24.483236460399\\
340	860	24.835772104736\\
340	855	27.19759881357\\
340	850	29.1821526827807\\
340	845	30.6597171130443\\
340	840	31.1178020506486\\
340	835	32.6212497829983\\
340	830	34.8472789137195\\
340	825	33.4007332417805\\
340	820	33.6983585922835\\
340	815	33.9717729576723\\
340	810	32.4769146006329\\
340	805	31.60799687905\\
340	800	30.7152708210924\\
340	795	30.5688451330116\\
340	790	30.9449746162491\\
340	785	29.9811742527427\\
340	780	29.8821066213886\\
340	775	29.0826207647915\\
340	770	29.2883471337218\\
340	765	29.7092230340795\\
340	760	31.07512684222\\
340	755	30.4004513815053\\
340	750	30.8268818406395\\
340	745	31.6930241578639\\
340	740	30.7153688684793\\
340	735	28.9348604699744\\
340	730	27.5829890347422\\
340	725	28.2136255297264\\
340	720	29.0056752743558\\
340	715	28.8865879358482\\
340	710	29.2814377757968\\
340	705	29.2872882183292\\
340	700	28.5681485547148\\
340	695	28.367454880683\\
340	690	30.011829458449\\
340	685	30.2368250579739\\
340	680	30.0835432451431\\
340	675	30.6234222816693\\
340	670	30.4821339148366\\
340	665	28.8229758188572\\
340	660	28.0666306740386\\
340	655	29.3867538582117\\
340	650	30.2203678509495\\
340	645	30.6657111012173\\
340	640	31.610217029066\\
340	635	31.8953371244497\\
340	630	32.4610873244201\\
340	625	32.7905726529107\\
340	620	34.7069350830825\\
340	615	34.6587339765365\\
340	610	34.6644212592082\\
340	605	36.9376039748231\\
340	600	37.0096437638067\\
340	595	35.3940081564865\\
340	590	36.1983851857008\\
340	585	38.3511145281855\\
340	580	38.8939609467288\\
340	575	37.5206994956707\\
340	570	38.4567465085556\\
340	565	40.4143168848732\\
340	560	39.1518333436688\\
340	555	38.8135637833193\\
340	550	40.0381776374807\\
340	545	41.6353072866891\\
340	540	40.6257675438592\\
340	535	38.8438247595409\\
340	530	39.5570905322716\\
340	525	40.5652040106943\\
340	520	39.7703230593438\\
340	515	40.3490783483126\\
340	510	40.5859094045986\\
340	505	39.774582010828\\
340	500	40.6005187224932\\
340	495	41.2309512025213\\
340	490	40.0371080407226\\
340	485	39.3355717798031\\
340	480	40.8035588081875\\
340	475	41.262348401533\\
340	470	40.6121171018249\\
340	465	40.802621650771\\
340	460	42.2907428209576\\
340	455	43.4557020358502\\
340	450	42.9135665984313\\
340	445	44.8294979686541\\
340	440	46.7225769221425\\
340	435	48.7197809408901\\
340	430	49.0319173009862\\
340	425	50.3721577667682\\
340	420	51.637735915795\\
340	415	53.5515723861895\\
340	410	55.1241701001015\\
340	405	54.764248170336\\
340	400	53.6074115485617\\
340	395	54.231727046133\\
340	390	55.7138310970579\\
340	385	55.3334049366867\\
340	380	54.0007261874676\\
340	375	54.4163908143775\\
340	370	54.0825282256575\\
340	365	54.4678552281766\\
340	360	54.1015182648345\\
340	355	53.0449061508027\\
340	350	53.4204189811192\\
340	345	53.570935732602\\
340	340	52.7991874341998\\
340	335	51.0605973766344\\
340	330	50.58561750844\\
340	325	49.6466297195481\\
340	320	49.3775682117462\\
340	315	47.9001128528304\\
340	310	47.0765522119004\\
340	305	45.169173016238\\
340	300	44.953564804575\\
340	295	43.3007578817747\\
340	290	43.0758557972197\\
340	285	43.5611007170173\\
340	280	42.4623446378985\\
340	275	42.2276626855493\\
340	270	43.6617159573211\\
340	265	44.0890542134015\\
340	260	45.9800511306663\\
340	255	46.1362495173535\\
340	250	48.2475849705263\\
340	245	49.0830016228415\\
340	240	49.8219469928333\\
340	235	51.1910000868122\\
340	230	50.992645261573\\
340	225	50.8147921438947\\
340	220	50.1425978521449\\
340	215	49.3070633940922\\
340	210	47.6948002706233\\
340	205	46.4790782673631\\
340	200	45.1756098156293\\
340	195	43.798755873938\\
340	190	43.137528817645\\
340	185	43.8028929655666\\
340	180	42.649502657559\\
340	175	40.7845182553374\\
340	170	40.6518878226943\\
340	165	40.1381203857136\\
340	160	40.8914385931853\\
340	155	39.7046066716425\\
340	150	37.1560781840249\\
340	145	35.4824547871576\\
340	140	34.7013413437176\\
340	135	34.2120004527969\\
340	130	32.6170258981033\\
340	125	30.4474706862106\\
340	120	32.0291120419438\\
340	115	36.9431076012638\\
340	110	42.7907959795043\\
340	105	46.6784211136601\\
340	100	48.8813123920795\\
340	95	52.11824759824\\
340	90	56.2868841849763\\
340	85	60.8222686419263\\
340	80	62.4346155871494\\
340	75	63.2803429609176\\
340	70	63.1411120637854\\
340	65	65.6854667663424\\
340	60	67.842181553609\\
340	55	68.3074838673115\\
340	50	70.1667691704884\\
340	45	73.0702283746732\\
340	40	75.1534756802102\\
340	35	74.481421658933\\
340	30	73.9515044414693\\
340	25	74.1969094436736\\
340	20	75.5915789268547\\
340	15	75.5498155988662\\
340	10	73.9515228472665\\
340	5	72.2463328508957\\
340	0	71.9538095540884\\
335	1200	42.1095606186118\\
335	1195	43.292675097844\\
335	1190	42.7589728483817\\
335	1185	40.9864415672946\\
335	1180	41.6419142888408\\
335	1175	42.0107684487157\\
335	1170	41.6565468626086\\
335	1165	43.269119256669\\
335	1160	43.4098782512228\\
335	1155	42.4893222265655\\
335	1150	43.5025913450809\\
335	1145	44.6623313593409\\
335	1140	43.2992993414955\\
335	1135	41.9918407692148\\
335	1130	43.8831355997154\\
335	1125	45.5237445613748\\
335	1120	40.5771322234523\\
335	1115	38.0233686003994\\
335	1110	39.4678686799998\\
335	1105	38.547528340061\\
335	1100	34.7493793563681\\
335	1095	35.6177347113517\\
335	1090	35.9925209428238\\
335	1085	34.9250775394903\\
335	1080	34.4049019461345\\
335	1075	34.3580270270832\\
335	1070	33.160841631161\\
335	1065	33.2159513131119\\
335	1060	34.6744510475473\\
335	1055	32.3578619139244\\
335	1050	28.9483523924555\\
335	1045	28.5414431608697\\
335	1040	29.1204210907581\\
335	1035	26.3433892402445\\
335	1030	25.6597381651663\\
335	1025	27.6139151600746\\
335	1020	27.0070955842275\\
335	1015	25.285183359958\\
335	1010	24.8182372107967\\
335	1005	25.5187623001439\\
335	1000	24.182980339976\\
335	995	24.9723955089848\\
335	990	26.1918158646204\\
335	985	25.5776732086797\\
335	980	23.8353034084412\\
335	975	24.3877863856851\\
335	970	22.5433761217482\\
335	965	21.7132813061853\\
335	960	21.4202483056742\\
335	955	21.2285149244308\\
335	950	20.4858075269603\\
335	945	20.0434973257452\\
335	940	22.3879211225412\\
335	935	21.9135488920328\\
335	930	18.5204113188956\\
335	925	18.6109207249156\\
335	920	19.7064578548288\\
335	915	20.8033683537196\\
335	910	22.6563015354022\\
335	905	22.5873358946355\\
335	900	21.83445975215\\
335	895	21.7412722544013\\
335	890	22.0466800941203\\
335	885	21.6180974187455\\
335	880	21.3831695850595\\
335	875	21.8586700563792\\
335	870	22.4235815375841\\
335	865	21.8904963617997\\
335	860	21.5964628328111\\
335	855	22.7047286158931\\
335	850	25.6060850303575\\
335	845	26.5309305593919\\
335	840	26.4169699365102\\
335	835	27.5652799221889\\
335	830	28.3495629492554\\
335	825	28.3227703098\\
335	820	27.7977760557369\\
335	815	28.0853453083946\\
335	810	28.0306905540237\\
335	805	27.9528050211266\\
335	800	27.517625574701\\
335	795	27.4825459223011\\
335	790	27.6039992566475\\
335	785	26.9971821548779\\
335	780	26.3032435922187\\
335	775	25.5277993501668\\
335	770	25.7157176675837\\
335	765	25.8318856826218\\
335	760	26.635444098426\\
335	755	25.9498459072529\\
335	750	26.5849632731661\\
335	745	26.826904022053\\
335	740	27.1447141896961\\
335	735	25.9742545311165\\
335	730	24.6573215232793\\
335	725	25.7793238846325\\
335	720	26.7406071132045\\
335	715	27.5679775119188\\
335	710	28.5321468195752\\
335	705	28.6211055268441\\
335	700	29.102077719348\\
335	695	29.3220129326601\\
335	690	29.8268277045981\\
335	685	29.7486940768968\\
335	680	29.0630086463543\\
335	675	29.8072587368497\\
335	670	29.4140041680812\\
335	665	27.985987238987\\
335	660	27.3888840866894\\
335	655	27.6757751415826\\
335	650	27.2238478378249\\
335	645	26.926257773639\\
335	640	28.0642405496437\\
335	635	28.6396781532712\\
335	630	27.5610742165036\\
335	625	28.6831767437188\\
335	620	29.6594646986632\\
335	615	28.8673020734432\\
335	610	28.9394427321022\\
335	605	30.7213339349855\\
335	600	31.7800972655036\\
335	595	30.4662476470894\\
335	590	31.2382942241552\\
335	585	33.2528633660054\\
335	580	33.6524730001838\\
335	575	32.6488138060604\\
335	570	33.8774958519912\\
335	565	34.8196796062148\\
335	560	34.1503781408596\\
335	555	33.6587901404769\\
335	550	35.3713989835828\\
335	545	36.6104852165049\\
335	540	36.24524667989\\
335	535	35.101578251827\\
335	530	34.8649791154185\\
335	525	35.8449230873771\\
335	520	35.609321554819\\
335	515	35.8160848717639\\
335	510	36.1288287429466\\
335	505	37.3152217778274\\
335	500	38.9209260423313\\
335	495	38.8817726822676\\
335	490	38.2280491461233\\
335	485	38.0212156328425\\
335	480	39.1248517919166\\
335	475	39.1850888625627\\
335	470	38.9909500036224\\
335	465	39.0864215189572\\
335	460	40.8402925752475\\
335	455	42.9499615614545\\
335	450	43.2737463384776\\
335	445	44.3455745697743\\
335	440	46.8768215860521\\
335	435	49.2261582529534\\
335	430	51.0346987189187\\
335	425	50.9756390466607\\
335	420	51.3547116910809\\
335	415	52.6517651193083\\
335	410	55.7609799553757\\
335	405	54.8769310875878\\
335	400	53.9511943637822\\
335	395	53.2822146219694\\
335	390	53.8714401255555\\
335	385	54.0124314337835\\
335	380	52.7682351936493\\
335	375	52.0326544860189\\
335	370	52.352389250642\\
335	365	52.048667649795\\
335	360	51.9407842501215\\
335	355	50.4981248475696\\
335	350	51.0008280491294\\
335	345	50.0872480364715\\
335	340	49.3730500273585\\
335	335	47.082737902062\\
335	330	46.607465099034\\
335	325	45.9455098218176\\
335	320	45.9949617673716\\
335	315	44.7334267708108\\
335	310	43.3071395832363\\
335	305	42.9239365745039\\
335	300	42.6089924295908\\
335	295	42.1000500409381\\
335	290	41.4316326638343\\
335	285	41.6384782215504\\
335	280	41.9657553612292\\
335	275	42.419244199999\\
335	270	42.7356756906561\\
335	265	43.3873789057906\\
335	260	44.8071646676279\\
335	255	46.3834468761845\\
335	250	46.9877830242849\\
335	245	46.6434222816843\\
335	240	48.1499944575514\\
335	235	49.4418153477893\\
335	230	48.4225125381965\\
335	225	47.6342582697405\\
335	220	46.9217532707792\\
335	215	46.5003557037198\\
335	210	44.6051729506435\\
335	205	44.3337685157496\\
335	200	42.7305555019821\\
335	195	41.6084868096311\\
335	190	41.7357528036935\\
335	185	41.6672603317922\\
335	180	40.4976980154188\\
335	175	38.6556168800048\\
335	170	38.6205444195962\\
335	165	38.7651805269934\\
335	160	37.6028165600837\\
335	155	36.3485095415817\\
335	150	35.3789482066732\\
335	145	33.2639745962306\\
335	140	31.54247847441\\
335	135	31.8521482215015\\
335	130	29.9643751981353\\
335	125	27.5426961024627\\
335	120	29.1246475958687\\
335	115	34.0277416247354\\
335	110	40.9068124113501\\
335	105	44.4200246554901\\
335	100	47.5030924922407\\
335	95	49.7636291578765\\
335	90	53.6686021522846\\
335	85	57.4325313793202\\
335	80	60.3240102894129\\
335	75	60.4155161133717\\
335	70	59.5729978079103\\
335	65	60.7555454466715\\
335	60	63.5540928802498\\
335	55	64.5258433807703\\
335	50	67.3161856145648\\
335	45	69.3850296037913\\
335	40	70.8408525126006\\
335	35	71.3515185019269\\
335	30	71.4240611552686\\
335	25	71.0742855336621\\
335	20	72.1531716461132\\
335	15	72.661893008164\\
335	10	71.2731284892625\\
335	5	69.8371286488473\\
335	0	70.4109776797668\\
330	1200	43.403205676801\\
330	1195	46.2088373019615\\
330	1190	46.0654130137045\\
330	1185	43.7460498085784\\
330	1180	44.5712905790424\\
330	1175	44.0341600128577\\
330	1170	44.243030501133\\
330	1165	44.3198233703897\\
330	1160	44.951168935193\\
330	1155	45.0460059054603\\
330	1150	46.0399372749362\\
330	1145	48.1124751224288\\
330	1140	48.3876303769393\\
330	1135	47.1896905692283\\
330	1130	48.0106251498437\\
330	1125	49.9446627242996\\
330	1120	46.3269700143701\\
330	1115	42.7236716076131\\
330	1110	43.889978014322\\
330	1105	43.5338308063747\\
330	1100	40.0084714443692\\
330	1095	39.4705544084609\\
330	1090	41.039249357651\\
330	1085	40.4370229663546\\
330	1080	40.1277243284203\\
330	1075	41.3436033731905\\
330	1070	40.2023789752493\\
330	1065	39.1338173893473\\
330	1060	40.4094349239003\\
330	1055	39.3195207208901\\
330	1050	36.5197074682437\\
330	1045	35.0585771411588\\
330	1040	35.0296178541375\\
330	1035	32.0350622988935\\
330	1030	30.4389468059071\\
330	1025	31.7698944971035\\
330	1020	32.4684327960877\\
330	1015	30.7378368409099\\
330	1010	30.5230841083176\\
330	1005	30.7915113816944\\
330	1000	29.3645944202945\\
330	995	28.8043476333896\\
330	990	29.8959069918856\\
330	985	29.022623885694\\
330	980	28.5706733576299\\
330	975	27.8447594887948\\
330	970	26.9531595483204\\
330	965	25.4477451881648\\
330	960	25.2786867442501\\
330	955	24.838829561173\\
330	950	24.3822322879842\\
330	945	24.6271856035673\\
330	940	25.981020866313\\
330	935	26.3034894515113\\
330	930	24.2879168191066\\
330	925	23.7646987602166\\
330	920	24.0981355137756\\
330	915	26.5169616663243\\
330	910	28.4305189825373\\
330	905	28.3849880940797\\
330	900	27.5203519099305\\
330	895	26.5370702002701\\
330	890	27.6736954987828\\
330	885	28.2717385918777\\
330	880	27.2476007292935\\
330	875	27.3397852508433\\
330	870	27.9280310208915\\
330	865	28.4393063737543\\
330	860	28.4943996456686\\
330	855	28.9443702273775\\
330	850	30.8157209051833\\
330	845	31.3898416188704\\
330	840	32.3615603575718\\
330	835	32.4808571211652\\
330	830	32.8840460570227\\
330	825	33.8909692982688\\
330	820	34.1224032842465\\
330	815	33.8553936937096\\
330	810	32.7304454791583\\
330	805	32.6875200301956\\
330	800	31.6382267159179\\
330	795	32.2667454480625\\
330	790	31.5593727401192\\
330	785	31.1228743676975\\
330	780	30.3263573061968\\
330	775	29.1075028713458\\
330	770	28.9854096485051\\
330	765	29.465094058296\\
330	760	30.1311603152908\\
330	755	29.6541275381387\\
330	750	29.4696584446656\\
330	745	29.7978842474558\\
330	740	30.0420654789732\\
330	735	30.2643805955986\\
330	730	29.8448002450714\\
330	725	30.7002297211948\\
330	720	30.796605139004\\
330	715	31.6628807053003\\
330	710	32.029115483313\\
330	705	32.7033402934148\\
330	700	32.7392663468927\\
330	695	32.4411301874361\\
330	690	33.1044384001425\\
330	685	33.5605280884283\\
330	680	33.4845097543093\\
330	675	33.3668841703029\\
330	670	33.0949321382714\\
330	665	30.7767278462434\\
330	660	30.3638391780933\\
330	655	32.796412629622\\
330	650	33.0027131256447\\
330	645	32.2922060017163\\
330	640	33.2233553281394\\
330	635	34.4354039309928\\
330	630	34.5000852928297\\
330	625	34.9807817545725\\
330	620	37.955310658941\\
330	615	38.0368031603475\\
330	610	37.6961896611692\\
330	605	38.5622894828612\\
330	600	39.5332320683174\\
330	595	38.7948224008278\\
330	590	38.0026876297629\\
330	585	40.280998629818\\
330	580	41.2662088016054\\
330	575	38.5024475646178\\
330	570	38.133445886876\\
330	565	39.277467118834\\
330	560	39.6835254441344\\
330	555	38.1644958621546\\
330	550	40.3962016930113\\
330	545	41.4541005105507\\
330	540	42.2234278177148\\
330	535	40.3110768883121\\
330	530	40.3849615260224\\
330	525	41.2849805727178\\
330	520	41.4221237715587\\
330	515	41.0639624667265\\
330	510	40.7992040161807\\
330	505	40.6991296779588\\
330	500	43.3729806763581\\
330	495	43.9885555471124\\
330	490	42.9643533601929\\
330	485	43.4638760107237\\
330	480	44.3240341887417\\
330	475	45.4373595819457\\
330	470	43.5064854086868\\
330	465	43.5448633832784\\
330	460	45.1087815215842\\
330	455	47.5172211746176\\
330	450	48.1122418809045\\
330	445	48.8654534745167\\
330	440	50.0365696116201\\
330	435	52.1888524939041\\
330	430	53.8156552191472\\
330	425	54.6874543157764\\
330	420	55.5032660617626\\
330	415	56.379570918554\\
330	410	59.0164393515404\\
330	405	58.7870206427153\\
330	400	57.9395329213378\\
330	395	57.1667884299623\\
330	390	57.773601710777\\
330	385	57.7397667795711\\
330	380	57.4867004315512\\
330	375	55.7981658227915\\
330	370	55.8252362752488\\
330	365	55.7674233591312\\
330	360	55.5923714787348\\
330	355	55.6072404763094\\
330	350	54.5106255971709\\
330	345	53.7108486497081\\
330	340	53.7635130916399\\
330	335	52.6823042586629\\
330	330	50.3136921465527\\
330	325	50.0667621163877\\
330	320	50.4407559487939\\
330	315	49.5573582067122\\
330	310	47.8487776960337\\
330	305	47.5394742375104\\
330	300	47.2699631287875\\
330	295	47.8900845344455\\
330	290	46.4985371043693\\
330	285	46.5506267180291\\
330	280	47.2114394427988\\
330	275	49.2625024583697\\
330	270	49.736831919314\\
330	265	49.3100895056544\\
330	260	50.142056132739\\
330	255	52.3527797662601\\
330	250	53.6226239719\\
330	245	52.1985136208796\\
330	240	52.1034313034468\\
330	235	54.1028870924461\\
330	230	52.8577241118178\\
330	225	51.3654170480606\\
330	220	50.8321974879129\\
330	215	49.7451234471566\\
330	210	47.8552922344545\\
330	205	46.5875038554575\\
330	200	45.8395239844376\\
330	195	44.3071742139841\\
330	190	43.8992839798157\\
330	185	44.6373981087377\\
330	180	44.1728170054241\\
330	175	41.7831430466395\\
330	170	41.3771412824185\\
330	165	41.8518848561657\\
330	160	40.9596290012714\\
330	155	39.3087517041408\\
330	150	37.6170067924404\\
330	145	36.3919993016452\\
330	140	34.5898233136786\\
330	135	33.6803401572297\\
330	130	32.4946357296567\\
330	125	30.9564276938468\\
330	120	32.3886086831267\\
330	115	37.1527867126397\\
330	110	43.7350387618035\\
330	105	47.3984280619143\\
330	100	50.6801073658617\\
330	95	54.893961279633\\
330	90	58.0041428820418\\
330	85	60.654511400518\\
330	80	63.4076853377069\\
330	75	63.9830233340545\\
330	70	63.2293831807647\\
330	65	62.6876573510413\\
330	60	64.1929690476027\\
330	55	64.6909759289356\\
330	50	67.4228423231189\\
330	45	69.9091902704972\\
330	40	72.1353322723276\\
330	35	71.4586647074639\\
330	30	73.1679203230178\\
330	25	73.5012800288059\\
330	20	74.0597871092768\\
330	15	74.2200623903354\\
330	10	74.2126638193895\\
330	5	71.932620501022\\
330	0	70.7786654691936\\
325	1200	42.7376805515505\\
325	1195	44.6125649647856\\
325	1190	44.8454302651171\\
325	1185	41.5596739764314\\
325	1180	41.4377485318819\\
325	1175	42.5162051367297\\
325	1170	42.83466713495\\
325	1165	43.565786558951\\
325	1160	44.7908339307796\\
325	1155	44.2081487587311\\
325	1150	44.4460871605152\\
325	1145	46.8553693345275\\
325	1140	45.7739052731886\\
325	1135	44.8640556805894\\
325	1130	46.0086839586002\\
325	1125	46.9915090500999\\
325	1120	43.4046897781809\\
325	1115	40.3277875501008\\
325	1110	41.0013313315449\\
325	1105	40.1108979311157\\
325	1100	38.0624622053565\\
325	1095	37.0954032057289\\
325	1090	37.8807555356543\\
325	1085	37.5979710021402\\
325	1080	37.5754244750879\\
325	1075	38.5127386293188\\
325	1070	37.4611129161967\\
325	1065	35.4290611493034\\
325	1060	36.0970696652184\\
325	1055	35.3583058663662\\
325	1050	33.6931540828919\\
325	1045	32.5307484252498\\
325	1040	30.8691344991857\\
325	1035	27.8632207912142\\
325	1030	26.4292829763253\\
325	1025	27.2908257842537\\
325	1020	27.0780790262525\\
325	1015	26.0069772211136\\
325	1010	26.9606656220712\\
325	1005	27.2832913866077\\
325	1000	26.0398238001344\\
325	995	26.0086822689627\\
325	990	26.7100849874805\\
325	985	26.4051129559812\\
325	980	25.329879745741\\
325	975	24.950368561369\\
325	970	23.5344708000466\\
325	965	21.9842185470643\\
325	960	22.8344067648868\\
325	955	22.1416738886874\\
325	950	21.3210534467726\\
325	945	20.1336288525454\\
325	940	22.9966757748643\\
325	935	22.9216900406136\\
325	930	23.3711726638721\\
325	925	23.13530529333\\
325	920	23.6462913946507\\
325	915	24.1613931475113\\
325	910	26.5965955013926\\
325	905	28.230277952518\\
325	900	27.4688237502469\\
325	895	25.5165318431282\\
325	890	26.3623777728853\\
325	885	26.4452686817604\\
325	880	24.9646762117654\\
325	875	24.4699261420874\\
325	870	25.2279084260899\\
325	865	25.5763355699355\\
325	860	25.8831166283899\\
325	855	26.9868193162656\\
325	850	28.2325383859152\\
325	845	27.1343963552281\\
325	840	28.2793271939927\\
325	835	29.8785883064957\\
325	830	29.9112585257999\\
325	825	29.7043870602211\\
325	820	31.072314036458\\
325	815	31.8045949469688\\
325	810	29.2929323817134\\
325	805	28.0977008668515\\
325	800	28.1761484324825\\
325	795	28.1043236747273\\
325	790	27.3716539400548\\
325	785	26.7422520046021\\
325	780	25.77678099078\\
325	775	24.713169467138\\
325	770	24.3463930623666\\
325	765	25.557832216854\\
325	760	26.5935322821606\\
325	755	26.4543058809504\\
325	750	26.504318975245\\
325	745	27.818049363822\\
325	740	27.2095085675528\\
325	735	26.0578368175493\\
325	730	26.7664487135698\\
325	725	26.8522746246545\\
325	720	27.2708030076974\\
325	715	27.727241011642\\
325	710	27.9008045066003\\
325	705	29.1979021950156\\
325	700	28.287126911071\\
325	695	28.7152719512278\\
325	690	28.0948631534839\\
325	685	28.5854640002817\\
325	680	27.5935342328803\\
325	675	28.9096312976544\\
325	670	29.6320606960444\\
325	665	28.2331233779323\\
325	660	26.4806916926773\\
325	655	28.0999476531006\\
325	650	29.4993408866349\\
325	645	28.6055198470194\\
325	640	29.874855523286\\
325	635	31.1402653301402\\
325	630	31.6068106089124\\
325	625	31.902914625206\\
325	620	32.9972537267095\\
325	615	33.7361028073929\\
325	610	32.5820004063262\\
325	605	33.7470472688728\\
325	600	34.9400636797072\\
325	595	34.1489415149344\\
325	590	32.8135267056659\\
325	585	34.310567410047\\
325	580	34.9616172880287\\
325	575	33.8677523234446\\
325	570	33.3750130105477\\
325	565	33.9584898029948\\
325	560	34.8173328757252\\
325	555	33.8411592278562\\
325	550	34.2828540771311\\
325	545	36.2970165849538\\
325	540	37.2485552211961\\
325	535	36.5235314627275\\
325	530	35.2589750242605\\
325	525	36.801571769764\\
325	520	38.5078269327896\\
325	515	39.3326762944334\\
325	510	37.5960310107566\\
325	505	38.3898497114437\\
325	500	40.0043057043335\\
325	495	42.07871870592\\
325	490	40.8417833515559\\
325	485	40.3058956635368\\
325	480	42.0184682416393\\
325	475	41.3559097522716\\
325	470	41.4462069769511\\
325	465	42.0870697164037\\
325	460	44.1770156343632\\
325	455	46.1233984074274\\
325	450	47.3726953196524\\
325	445	49.3067056382097\\
325	440	51.3815099207679\\
325	435	52.0642667405882\\
325	430	53.4492835836857\\
325	425	54.7869400478767\\
325	420	54.8928341816443\\
325	415	55.7237956199017\\
325	410	56.8182423443516\\
325	405	57.450435878158\\
325	400	56.1743341926572\\
325	395	55.8637230326358\\
325	390	55.4827863964565\\
325	385	55.7610435494187\\
325	380	55.7957978909579\\
325	375	54.6615055831894\\
325	370	53.872574842813\\
325	365	53.9234311688774\\
325	360	53.612567728828\\
325	355	52.5763519807188\\
325	350	50.7291398802804\\
325	345	50.5211465656535\\
325	340	50.5082961762273\\
325	335	49.0562606674259\\
325	330	47.0831956267676\\
325	325	47.0238692383064\\
325	320	46.8270219272989\\
325	315	46.6726144321572\\
325	310	45.617977807653\\
325	305	44.9444485129791\\
325	300	45.1738390677409\\
325	295	46.6401094061196\\
325	290	46.4707889152419\\
325	285	44.9121914279681\\
325	280	45.1199445645688\\
325	275	47.4075780765174\\
325	270	49.1650644939225\\
325	265	47.392277054193\\
325	260	47.7473175231295\\
325	255	49.8476231440926\\
325	250	51.4897391349972\\
325	245	50.0283838951284\\
325	240	50.0448306297485\\
325	235	51.2840490153881\\
325	230	51.0905760166575\\
325	225	49.310353715528\\
325	220	48.3171757218051\\
325	215	47.4026758431867\\
325	210	45.8340463234779\\
325	205	44.697770329366\\
325	200	44.3467081498291\\
325	195	42.0465521175638\\
325	190	41.0787607305026\\
325	185	42.0685675961201\\
325	180	41.3932177783158\\
325	175	38.8881364107685\\
325	170	38.5049235320221\\
325	165	39.7139914955328\\
325	160	39.2381040835953\\
325	155	36.9321377790484\\
325	150	35.4890402183573\\
325	145	34.7524717955284\\
325	140	33.7971808327839\\
325	135	32.8300394620619\\
325	130	31.5620070921682\\
325	125	30.6108052904924\\
325	120	31.3218962271021\\
325	115	36.7843584842194\\
325	110	42.4026931179142\\
325	105	45.5403089171541\\
325	100	49.3992619033352\\
325	95	53.0048150348221\\
325	90	56.4447222928093\\
325	85	59.1675813311631\\
325	80	62.463630347157\\
325	75	62.3578332536172\\
325	70	60.4804435005167\\
325	65	60.1928389444092\\
325	60	62.271096716443\\
325	55	62.0615416823225\\
325	50	62.9056434625491\\
325	45	66.7484725489207\\
325	40	67.6091473575389\\
325	35	66.9852044935765\\
325	30	68.8905969050375\\
325	25	70.5050982116918\\
325	20	70.9054744538189\\
325	15	70.1908962837242\\
325	10	71.5217692928018\\
325	5	69.9911773278272\\
325	0	69.7335477862362\\
320	1200	43.9783300548897\\
320	1195	45.4774189614818\\
320	1190	46.225794483049\\
320	1185	44.2373558921354\\
320	1180	44.7615920399767\\
320	1175	44.0535520420945\\
320	1170	43.9647039218016\\
320	1165	45.8832979845647\\
320	1160	47.9858160680797\\
320	1155	47.2876073444368\\
320	1150	48.3273893724199\\
320	1145	49.4832790351629\\
320	1140	49.0784196572095\\
320	1135	48.4203805932084\\
320	1130	49.7907962218051\\
320	1125	50.1451745918803\\
320	1120	46.4023234814031\\
320	1115	44.4654973622673\\
320	1110	44.2158877085094\\
320	1105	42.4963150046387\\
320	1100	41.5241299195986\\
320	1095	41.6512294974345\\
320	1090	42.69493900626\\
320	1085	42.3463347366542\\
320	1080	41.6851140392027\\
320	1075	42.9962975327599\\
320	1070	42.5948185190846\\
320	1065	40.1430318544681\\
320	1060	40.4586581499116\\
320	1055	40.007976246181\\
320	1050	39.4453447473297\\
320	1045	37.7885746112534\\
320	1040	36.4855541192501\\
320	1035	33.6830245127949\\
320	1030	31.4470468265863\\
320	1025	33.1091662025137\\
320	1020	32.5464792317052\\
320	1015	31.6057991776215\\
320	1010	31.3813446630429\\
320	1005	31.8749835971066\\
320	1000	31.0901438663586\\
320	995	30.239212611692\\
320	990	30.5955145061471\\
320	985	29.1809569170964\\
320	980	28.70466464114\\
320	975	29.1935493497076\\
320	970	28.1450010406843\\
320	965	26.6663002230416\\
320	960	25.4985153886482\\
320	955	24.5286727353105\\
320	950	25.5947999246546\\
320	945	25.5718672160874\\
320	940	27.013831950504\\
320	935	27.2436055424369\\
320	930	25.8881405493048\\
320	925	26.8272559647285\\
320	920	27.6678305529695\\
320	915	28.1109474834248\\
320	910	29.6536255085121\\
320	905	32.007284977577\\
320	900	32.2471522740707\\
320	895	30.2937165116327\\
320	890	30.3771204961395\\
320	885	30.8386462667686\\
320	880	30.6181388329051\\
320	875	30.0261323488303\\
320	870	30.9294425108601\\
320	865	31.0247867789658\\
320	860	30.5134237109842\\
320	855	32.5019693065351\\
320	850	34.4349511033715\\
320	845	33.7243550261801\\
320	840	32.9966283809081\\
320	835	34.8501809590161\\
320	830	34.0832078546828\\
320	825	33.9349715631251\\
320	820	35.2844375644845\\
320	815	36.2356887520255\\
320	810	34.5855352187782\\
320	805	32.0897496280713\\
320	800	31.1562204721695\\
320	795	30.7181481072794\\
320	790	30.8187498313227\\
320	785	30.7174120197824\\
320	780	31.1046428646778\\
320	775	30.3884957327682\\
320	770	30.0106577919896\\
320	765	30.212934897243\\
320	760	31.1206096409005\\
320	755	30.7307040694341\\
320	750	31.7070418959802\\
320	745	32.1111423871025\\
320	740	32.7167644788078\\
320	735	30.8027602132297\\
320	730	30.1484355958119\\
320	725	30.704933857297\\
320	720	31.5210230124894\\
320	715	31.9045159303478\\
320	710	32.861496784375\\
320	705	34.0924330296011\\
320	700	33.7928212545185\\
320	695	32.3893126279127\\
320	690	33.6060230090534\\
320	685	34.1472071396583\\
320	680	32.4284058737057\\
320	675	32.2266920161646\\
320	670	33.619819394261\\
320	665	33.3041138710296\\
320	660	30.503096934628\\
320	655	32.299575319279\\
320	650	34.1928954587593\\
320	645	33.3592580027225\\
320	640	31.601912773026\\
320	635	33.9599351197166\\
320	630	35.8296904038443\\
320	625	35.5477973173365\\
320	620	37.679722982617\\
320	615	38.8273760404863\\
320	610	38.4499824809564\\
320	605	38.2071529174109\\
320	600	39.2869135471765\\
320	595	38.4671352551013\\
320	590	38.1201645938454\\
320	585	38.5388247682404\\
320	580	39.3138761971281\\
320	575	38.6634743353775\\
320	570	37.6232708830339\\
320	565	37.8404207327208\\
320	560	38.736644348176\\
320	555	38.7558752268374\\
320	550	38.7126499453443\\
320	545	40.2706319903218\\
320	540	41.4511519726379\\
320	535	40.7040308758806\\
320	530	40.2695858143888\\
320	525	41.1048516419651\\
320	520	42.9131782372542\\
320	515	44.2922677522893\\
320	510	43.326350290627\\
320	505	42.5407033693041\\
320	500	45.1998154274215\\
320	495	48.1214567057714\\
320	490	47.588486365692\\
320	485	46.8414287065425\\
320	480	47.6999050514091\\
320	475	49.0087037669018\\
320	470	49.30559573031\\
320	465	48.5400495743625\\
320	460	49.3143177619486\\
320	455	52.1178401690427\\
320	450	51.5083624097683\\
320	445	52.0163552916206\\
320	440	54.4455812112999\\
320	435	56.0636587370357\\
320	430	56.5270896052245\\
320	425	57.5657101517425\\
320	420	59.7537245476469\\
320	415	60.7004815124606\\
320	410	61.135555965235\\
320	405	60.5323497907148\\
320	400	60.0504002170005\\
320	395	59.4497699445719\\
320	390	59.8012580792217\\
320	385	58.9034667963815\\
320	380	58.4605570033234\\
320	375	57.6501324513166\\
320	370	56.9830147488058\\
320	365	56.5094671588861\\
320	360	56.2562999136439\\
320	355	55.6370674314114\\
320	350	55.7511892139254\\
320	345	55.2857467979951\\
320	340	53.9096080075394\\
320	335	53.052687224651\\
320	330	52.136115092739\\
320	325	51.7104195072747\\
320	320	52.0196193032755\\
320	315	51.1175791867487\\
320	310	50.6113266175876\\
320	305	50.9782301242434\\
320	300	50.14967993232\\
320	295	50.6850160275761\\
320	290	51.6635836258786\\
320	285	51.9226449041659\\
320	280	50.2205439211589\\
320	275	51.384357308698\\
320	270	54.3126526760782\\
320	265	53.8385163928521\\
320	260	52.7841082686758\\
320	255	53.5686423701773\\
320	250	56.4902848122887\\
320	245	55.6341735535469\\
320	240	53.4792392409424\\
320	235	54.5661130688109\\
320	230	55.2980371130043\\
320	225	53.300770435364\\
320	220	51.2961022791083\\
320	215	50.8028851858116\\
320	210	49.8895720842027\\
320	205	47.6955405956578\\
320	200	47.0157587590834\\
320	195	45.818944228954\\
320	190	44.5009441289822\\
320	185	44.3594452463667\\
320	180	44.5854546653604\\
320	175	42.0477174922269\\
320	170	40.3681424341657\\
320	165	41.2927342136595\\
320	160	41.832674598118\\
320	155	40.6559130933333\\
320	150	37.2304009465497\\
320	145	36.5130238030306\\
320	140	35.9628865730733\\
320	135	35.6507588787781\\
320	130	35.3317631347418\\
320	125	34.2863352596819\\
320	120	36.4240812038915\\
320	115	40.4004331970327\\
320	110	46.3016513965022\\
320	105	49.2686668735173\\
320	100	52.4305108065755\\
320	95	56.552413283031\\
320	90	59.9434101932507\\
320	85	62.7220028785719\\
320	80	65.6369831467014\\
320	75	66.604634416698\\
320	70	64.1486030171886\\
320	65	62.9150184316536\\
320	60	64.7611257232916\\
320	55	65.1962077977391\\
320	50	65.1872034086782\\
320	45	67.0987598707416\\
320	40	70.1866789327473\\
320	35	68.8837505730507\\
320	30	68.8918226676792\\
320	25	71.8279507097668\\
320	20	73.2411761877902\\
320	15	72.1596952389291\\
320	10	72.461012936772\\
320	5	73.2709993853514\\
320	0	71.0835288545168\\
315	1200	42.7276251778931\\
315	1195	43.2471791279986\\
315	1190	43.5376740491065\\
315	1185	42.2128062412285\\
315	1180	42.1522372898216\\
315	1175	41.8057165027258\\
315	1170	41.5835939109984\\
315	1165	43.4248270112803\\
315	1160	45.5236904156536\\
315	1155	45.0833396952203\\
315	1150	45.2290442162339\\
315	1145	46.1251793389129\\
315	1140	44.9387298700258\\
315	1135	44.8209776799067\\
315	1130	45.943698726549\\
315	1125	45.8849219532476\\
315	1120	42.9831766895295\\
315	1115	42.21246208097\\
315	1110	41.6708465564261\\
315	1105	38.749356663744\\
315	1100	37.5336227074295\\
315	1095	38.8579688180398\\
315	1090	40.0792022750702\\
315	1085	38.5605828745865\\
315	1080	37.7453173756476\\
315	1075	38.4878711685524\\
315	1070	37.5990967809666\\
315	1065	35.7857156811024\\
315	1060	35.5839241818321\\
315	1055	35.2377153845591\\
315	1050	33.6436289409994\\
315	1045	33.436541900779\\
315	1040	31.5527441560153\\
315	1035	28.6327824468226\\
315	1030	27.0255525668654\\
315	1025	29.228786181513\\
315	1020	28.4701374141023\\
315	1015	26.1461151660078\\
315	1010	26.7490759825305\\
315	1005	27.3636106482973\\
315	1000	25.8966720808203\\
315	995	26.1835403972509\\
315	990	26.9325750283915\\
315	985	24.8455071440549\\
315	980	24.1082305964446\\
315	975	24.4696673482122\\
315	970	24.8463798800949\\
315	965	22.9186248906626\\
315	960	20.8066873038551\\
315	955	21.6682469174375\\
315	950	20.8838879893865\\
315	945	21.0483444446199\\
315	940	22.9627326942627\\
315	935	23.9337235367984\\
315	930	22.5631600864399\\
315	925	23.7204057747422\\
315	920	25.9792026500145\\
315	915	25.3674832743927\\
315	910	25.087734969291\\
315	905	27.6667597194828\\
315	900	28.5850042202746\\
315	895	27.1248182517811\\
315	890	27.2036726499009\\
315	885	27.5308020444809\\
315	880	26.3895723871865\\
315	875	27.1186957197542\\
315	870	29.1447066502915\\
315	865	29.2226535805748\\
315	860	28.4383819488567\\
315	855	29.7063850658305\\
315	850	31.9983332799811\\
315	845	29.7651284045533\\
315	840	28.7367221734985\\
315	835	31.298478736956\\
315	830	32.1522231038234\\
315	825	30.9486839314886\\
315	820	30.5643226410957\\
315	815	31.7993672813309\\
315	810	30.1881711124888\\
315	805	27.9306795850262\\
315	800	27.444933625291\\
315	795	26.9198245600874\\
315	790	26.6624875489597\\
315	785	25.9208305362217\\
315	780	26.0207026462504\\
315	775	24.812094851125\\
315	770	24.8256747590449\\
315	765	25.7496879318442\\
315	760	26.3701713514592\\
315	755	25.5180782732705\\
315	750	25.2314467234146\\
315	745	26.1266164175586\\
315	740	27.2859456009355\\
315	735	26.4796435186154\\
315	730	25.6718389074495\\
315	725	26.00788468881\\
315	720	26.6753742705159\\
315	715	27.7406788175913\\
315	710	28.7886763330916\\
315	705	29.1514811681136\\
315	700	28.5620053147341\\
315	695	28.7738803663069\\
315	690	30.0701597865245\\
315	685	30.3380665396007\\
315	680	28.6160753832382\\
315	675	28.277566747428\\
315	670	29.0982087616776\\
315	665	29.5428267316938\\
315	660	28.2919964927014\\
315	655	28.5383294357007\\
315	650	30.2289983854243\\
315	645	30.5357534784644\\
315	640	29.9555227856772\\
315	635	30.1939297444496\\
315	630	32.1556162635752\\
315	625	31.9980467001851\\
315	620	32.478982002649\\
315	615	32.5956129625238\\
315	610	32.0675012572656\\
315	605	31.767383775079\\
315	600	32.2978180143582\\
315	595	31.9701700054429\\
315	590	31.1488188641861\\
315	585	31.9780620832644\\
315	580	32.3924350582311\\
315	575	32.9570560534453\\
315	570	33.3111607165451\\
315	565	33.1484679968253\\
315	560	33.5539067005188\\
315	555	33.440449782212\\
315	550	33.5356894531938\\
315	545	34.0439074045566\\
315	540	34.4998690384828\\
315	535	35.796302186327\\
315	530	36.8062055049213\\
315	525	37.161455423357\\
315	520	37.5617194737647\\
315	515	39.5781528066714\\
315	510	39.9988271079128\\
315	505	39.6913018350938\\
315	500	41.0208262628921\\
315	495	43.8578335613888\\
315	490	44.8085133330915\\
315	485	44.2314705266667\\
315	480	44.9723479312943\\
315	475	46.1733595249357\\
315	470	46.7938635365672\\
315	465	46.9200980038195\\
315	460	48.4447616414441\\
315	455	51.1387360095555\\
315	450	52.1196247979524\\
315	445	52.5622758896761\\
315	440	54.79101801566\\
315	435	57.4883211639549\\
315	430	58.3989811245017\\
315	425	57.8401920524479\\
315	420	57.7627462553035\\
315	415	60.8430694077554\\
315	410	60.9544257928233\\
315	405	59.1427629792424\\
315	400	57.2976720994109\\
315	395	57.4920725204627\\
315	390	57.4055385652298\\
315	385	56.375041567841\\
315	380	55.1313526527035\\
315	375	54.7233759505987\\
315	370	54.1752612120441\\
315	365	54.5063565782576\\
315	360	53.5734891945211\\
315	355	52.7974417052802\\
315	350	52.3171851257944\\
315	345	53.2630847858316\\
315	340	52.1191628534891\\
315	335	49.4906745944028\\
315	330	48.9766006713403\\
315	325	49.8852239696739\\
315	320	49.3274792731303\\
315	315	48.0517260448856\\
315	310	47.7305354135009\\
315	305	48.5913628929508\\
315	300	48.830182822431\\
315	295	48.4384174889567\\
315	290	49.5070682903593\\
315	285	49.7834637206047\\
315	280	49.6318580033035\\
315	275	50.3050008820825\\
315	270	52.4896548945195\\
315	265	52.7754857030978\\
315	260	52.5013412229362\\
315	255	51.7221106924187\\
315	250	53.6355341552668\\
315	245	53.3500396725633\\
315	240	52.5678363125704\\
315	235	52.9060311170444\\
315	230	53.1859739565434\\
315	225	51.759276426201\\
315	220	49.5684032283275\\
315	215	48.8595638985271\\
315	210	48.4723546407272\\
315	205	46.5743718067893\\
315	200	45.2128343222666\\
315	195	44.3590210119103\\
315	190	43.6854773656585\\
315	185	43.0017202632541\\
315	180	42.7150125473613\\
315	175	40.6574571059125\\
315	170	39.0507880855557\\
315	165	39.5988652778619\\
315	160	39.6494122899348\\
315	155	38.65910406579\\
315	150	36.0633448003346\\
315	145	35.2529234366903\\
315	140	34.9525555022469\\
315	135	35.6005099626391\\
315	130	35.366383779156\\
315	125	33.6845625531146\\
315	120	35.3217425000862\\
315	115	40.0165777088546\\
315	110	45.9494238525622\\
315	105	49.3717276022162\\
315	100	51.9186699141933\\
315	95	56.6225552864698\\
315	90	59.8910805898081\\
315	85	62.1355702986652\\
315	80	63.4269081824191\\
315	75	65.6555207743595\\
315	70	63.4672177652201\\
315	65	61.3057897462013\\
315	60	62.9751855305308\\
315	55	64.4063428166896\\
315	50	64.1722648217283\\
315	45	65.6191574386794\\
315	40	68.8647478840589\\
315	35	68.2961700870023\\
315	30	67.3869179469716\\
315	25	69.6518398867879\\
315	20	70.8961254342967\\
315	15	70.1560893398455\\
315	10	70.5224491230338\\
315	5	71.6397025483539\\
315	0	72.4310633152354\\
310	1200	43.251063904132\\
310	1195	44.3785998771655\\
310	1190	44.8496651348614\\
310	1185	44.4461793455303\\
310	1180	45.4734566101506\\
310	1175	44.1868889382022\\
310	1170	43.3214481865816\\
310	1165	45.2954521424563\\
310	1160	47.9692009124392\\
310	1155	47.3990158248362\\
310	1150	49.4198092643437\\
310	1145	50.7973183110171\\
310	1140	49.5542508945564\\
310	1135	48.1818555101618\\
310	1130	49.7996086427338\\
310	1125	50.0322147216248\\
310	1120	46.9606605095214\\
310	1115	46.5752144383114\\
310	1110	45.9279783181337\\
310	1105	43.2587825596456\\
310	1100	41.3855713126504\\
310	1095	42.7081517947845\\
310	1090	44.5183317420997\\
310	1085	44.3107122138008\\
310	1080	42.8733999630895\\
310	1075	43.7804066053723\\
310	1070	41.7844602806599\\
310	1065	39.6380690368205\\
310	1060	40.3679804145777\\
310	1055	40.0632963109838\\
310	1050	38.6435819667586\\
310	1045	38.0574008688181\\
310	1040	36.6284366542768\\
310	1035	34.1163288552762\\
310	1030	32.2525384172222\\
310	1025	32.8500565414761\\
310	1020	33.3259390201401\\
310	1015	31.7491864140611\\
310	1010	31.3524467953466\\
310	1005	31.7690224262715\\
310	1000	30.149707598408\\
310	995	29.6759472689828\\
310	990	31.6071261633879\\
310	985	30.8783828136038\\
310	980	28.6653643392328\\
310	975	28.5442481920254\\
310	970	29.1097399626597\\
310	965	28.6107418259926\\
310	960	28.6624795814259\\
310	955	29.3051201284325\\
310	950	28.6575833587249\\
310	945	28.2910061613493\\
310	940	30.0276144599466\\
310	935	30.9686768958782\\
310	930	29.8267838002848\\
310	925	29.1759382640612\\
310	920	31.8528266109388\\
310	915	31.3821204959459\\
310	910	30.2597626143124\\
310	905	31.4596219472824\\
310	900	33.512407874523\\
310	895	32.1151236771311\\
310	890	32.1556195774738\\
310	885	33.7225899264085\\
310	880	33.3396318528557\\
310	875	33.1507566929467\\
310	870	34.0763428036162\\
310	865	35.4809689148324\\
310	860	34.7743392130669\\
310	855	35.475671969305\\
310	850	37.796238048184\\
310	845	37.3821215668713\\
310	840	34.0622219759198\\
310	835	34.3161284256767\\
310	830	36.8189388262181\\
310	825	36.9713064752195\\
310	820	36.0817076249023\\
310	815	36.2551381969188\\
310	810	35.8661689378514\\
310	805	33.5818034524091\\
310	800	31.7192459136813\\
310	795	31.8619577030968\\
310	790	30.9026525946574\\
310	785	30.7094035399186\\
310	780	31.0870304244463\\
310	775	30.9897512658454\\
310	770	30.5116725545904\\
310	765	29.3312170780855\\
310	760	31.1409782466781\\
310	755	31.5492033807095\\
310	750	30.7789401312248\\
310	745	30.7047574316939\\
310	740	31.5323228905781\\
310	735	31.7339297134422\\
310	730	31.177060831983\\
310	725	31.121880694147\\
310	720	30.9398202868806\\
310	715	30.9795297224418\\
310	710	31.9866083355855\\
310	705	33.3503415667756\\
310	700	32.3847301121732\\
310	695	32.3383682896683\\
310	690	33.489239797068\\
310	685	34.611114099338\\
310	680	33.5282059022666\\
310	675	31.7115434526631\\
310	670	32.6234414424143\\
310	665	33.4623602846568\\
310	660	33.2565626554569\\
310	655	33.3250641516579\\
310	650	35.1015214004647\\
310	645	35.2059757243378\\
310	640	34.6483358411333\\
310	635	35.0185515269077\\
310	630	36.8772140467836\\
310	625	36.7929788369856\\
310	620	38.5426765356269\\
310	615	38.2814176993015\\
310	610	38.5596692077488\\
310	605	38.0509806512546\\
310	600	37.6686747137592\\
310	595	37.5697481602956\\
310	590	36.6256399607528\\
310	585	37.3612681987661\\
310	580	37.6405458089976\\
310	575	37.7341998282864\\
310	570	37.8826572643034\\
310	565	38.02713056218\\
310	560	38.7268675003111\\
310	555	38.4944990660579\\
310	550	40.5334091112754\\
310	545	40.4176767281606\\
310	540	40.3103026701751\\
310	535	41.7166433269467\\
310	530	42.4559840625325\\
310	525	43.2692916886572\\
310	520	43.1167165724701\\
310	515	44.7558509089986\\
310	510	45.9201886963338\\
310	505	45.3199178748059\\
310	500	45.9206770807532\\
310	495	47.433133538897\\
310	490	50.1981473388364\\
310	485	49.7110805391808\\
310	480	50.1044084449445\\
310	475	50.8608651574054\\
310	470	52.0525456175615\\
310	465	51.698454944797\\
310	460	52.0242845825751\\
310	455	54.5727250569748\\
310	450	56.4387154970059\\
310	445	56.606812989321\\
310	440	57.0784654260938\\
310	435	59.3455374617251\\
310	430	61.697427539111\\
310	425	61.8068042026864\\
310	420	62.1344912307663\\
310	415	62.6508646273924\\
310	410	64.7550843983388\\
310	405	63.9652058374224\\
310	400	62.4143207272884\\
310	395	60.9159621185647\\
310	390	60.7248941639907\\
310	385	60.2847103390493\\
310	380	58.843448485595\\
310	375	57.0576828937014\\
310	370	56.3235309952554\\
310	365	56.3858007576979\\
310	360	56.2182253917267\\
310	355	56.3213666709058\\
310	350	54.9223161918865\\
310	345	55.9339483049558\\
310	340	55.7338041711978\\
310	335	55.0983895627528\\
310	330	53.8281101296727\\
310	325	53.8110202847599\\
310	320	55.6783608753375\\
310	315	54.4422072543031\\
310	310	52.9068616035916\\
310	305	53.3654216530496\\
310	300	54.3703311652653\\
310	295	54.0241152246252\\
310	290	54.0843798013332\\
310	285	54.7898847931109\\
310	280	55.2779203881912\\
310	275	55.7630145076452\\
310	270	57.1210897959228\\
310	265	57.3914763685702\\
310	260	57.5328162784808\\
310	255	58.0588128480017\\
310	250	59.0606141199668\\
310	245	58.7212804336966\\
310	240	57.9902259817642\\
310	235	57.3685404779771\\
310	230	57.8672684308098\\
310	225	56.7087560661969\\
310	220	54.5223912643112\\
310	215	52.8223964180322\\
310	210	52.3584794153041\\
310	205	50.7089659677761\\
310	200	48.4774707882891\\
310	195	46.605333828848\\
310	190	46.7884565609506\\
310	185	46.50326425859\\
310	180	46.9337672079562\\
310	175	44.232443470532\\
310	170	42.0758814011372\\
310	165	42.8844527139445\\
310	160	43.0853008743609\\
310	155	42.4096953103526\\
310	150	40.004805941734\\
310	145	37.8274674586228\\
310	140	37.4470081023114\\
310	135	38.1994287078237\\
310	130	38.6212886887092\\
310	125	38.5812177213265\\
310	120	38.7179842654118\\
310	115	43.0525913279139\\
310	110	49.7834677410533\\
310	105	54.2792508004491\\
310	100	56.2694429855414\\
310	95	60.075170060843\\
310	90	65.7142785045203\\
310	85	66.5897411088272\\
310	80	67.3267681451593\\
310	75	70.0169302349614\\
310	70	70.1262658938094\\
310	65	66.1182909799427\\
310	60	66.2107297286407\\
310	55	68.3805078019777\\
310	50	68.152583775779\\
310	45	68.0220966773659\\
310	40	70.5105303281948\\
310	35	71.7249462195732\\
310	30	71.1626913665\\
310	25	72.2125376746917\\
310	20	73.6844158337462\\
310	15	74.1532291143913\\
310	10	73.6664580394372\\
310	5	75.3349540182244\\
310	0	74.3839790764287\\
305	1200	41.3483767488797\\
305	1195	41.6991981510382\\
305	1190	41.386994214361\\
305	1185	41.2170793777368\\
305	1180	41.1572626167235\\
305	1175	40.3910853454963\\
305	1170	39.6440242172739\\
305	1165	42.5744390185355\\
305	1160	44.4141229129491\\
305	1155	43.8805422209425\\
305	1150	45.3311913159614\\
305	1145	46.9691500418521\\
305	1140	46.5349761419311\\
305	1135	43.9561502876586\\
305	1130	44.8628253601109\\
305	1125	45.3815938056523\\
305	1120	43.3379327010334\\
305	1115	41.0411932503794\\
305	1110	41.38368653625\\
305	1105	40.2245911567388\\
305	1100	37.7936862158513\\
305	1095	39.343407204482\\
305	1090	39.9823240000223\\
305	1085	39.804686677895\\
305	1080	39.3129123448743\\
305	1075	40.2220893455924\\
305	1070	37.7635452662926\\
305	1065	35.836043518415\\
305	1060	36.2965413856455\\
305	1055	35.4824224558379\\
305	1050	33.3203758613145\\
305	1045	32.6780430787039\\
305	1040	31.1375724324425\\
305	1035	28.8317358036165\\
305	1030	26.9188049886943\\
305	1025	27.9153423200332\\
305	1020	27.2688307847166\\
305	1015	25.9515086806787\\
305	1010	27.7331050348494\\
305	1005	29.0506081057429\\
305	1000	26.5688330367066\\
305	995	25.6663567077994\\
305	990	27.4797715732748\\
305	985	26.1991360435877\\
305	980	24.0278792562112\\
305	975	23.6082506593284\\
305	970	24.5151210882868\\
305	965	23.3306717142295\\
305	960	21.9661746704751\\
305	955	23.3478121028838\\
305	950	21.2444420110332\\
305	945	20.3869260048559\\
305	940	23.0733083219184\\
305	935	24.6896139391065\\
305	930	25.6226573130098\\
305	925	25.6965858100757\\
305	920	27.2317739958416\\
305	915	27.131123363506\\
305	910	25.9590816137443\\
305	905	25.946335070601\\
305	900	29.5069132975732\\
305	895	27.285817096652\\
305	890	26.9108965607047\\
305	885	29.0264346011827\\
305	880	27.4445426351049\\
305	875	27.5881518862898\\
305	870	28.9486911025015\\
305	865	29.8906125202157\\
305	860	27.7682806268458\\
305	855	28.5857860064898\\
305	850	31.6691892635881\\
305	845	32.082035529279\\
305	840	30.2239241748557\\
305	835	29.8332439747919\\
305	830	31.703698585703\\
305	825	31.8239072355136\\
305	820	30.869016074399\\
305	815	30.6464503190236\\
305	810	29.6592789246042\\
305	805	27.9349611367452\\
305	800	26.9584050888043\\
305	795	26.4747110616318\\
305	790	25.0175237208168\\
305	785	24.6691472364946\\
305	780	24.9752140364208\\
305	775	25.5764328481955\\
305	770	25.6741426593499\\
305	765	25.3849572976014\\
305	760	26.2145405189558\\
305	755	27.4251006345412\\
305	750	27.1476431177534\\
305	745	27.2923374837319\\
305	740	28.3469564520483\\
305	735	28.6836953441534\\
305	730	29.1569736990477\\
305	725	28.3736515991741\\
305	720	28.3318952353902\\
305	715	27.8619800155802\\
305	710	29.4274417849138\\
305	705	29.6859136424391\\
305	700	29.9195512306424\\
305	695	30.4767855368418\\
305	690	31.3467729506019\\
305	685	32.282198155488\\
305	680	32.0153513227815\\
305	675	31.6709168975967\\
305	670	30.7817082317451\\
305	665	32.0861352086931\\
305	660	31.6563170444761\\
305	655	31.5153161535281\\
305	650	32.5939929113256\\
305	645	33.4780509388356\\
305	640	34.0907107123403\\
305	635	32.9487852547409\\
305	630	33.4856726990693\\
305	625	34.1987803008897\\
305	620	33.5769557021977\\
305	615	32.8964994899825\\
305	610	32.6199635657886\\
305	605	32.2834629557883\\
305	600	31.0781454334128\\
305	595	29.8725591595085\\
305	590	29.0184031264225\\
305	585	28.9082510550707\\
305	580	30.3422426334637\\
305	575	30.7478448845113\\
305	570	30.7408907716454\\
305	565	31.0692317481457\\
305	560	31.8553003838974\\
305	555	32.0010622297018\\
305	550	33.805069491184\\
305	545	34.8316249585828\\
305	540	34.8228401801989\\
305	535	35.580403589574\\
305	530	37.1226632998555\\
305	525	39.3175928665928\\
305	520	39.9824579486567\\
305	515	40.3751266827444\\
305	510	42.261071311696\\
305	505	42.2554426688912\\
305	500	43.3289034791305\\
305	495	43.9665028805825\\
305	490	45.8884975977389\\
305	485	47.8494631362814\\
305	480	47.5086439521638\\
305	475	48.0468212970568\\
305	470	50.5985530721614\\
305	465	50.6657199093511\\
305	460	49.7678924119814\\
305	455	51.4578076206394\\
305	450	54.1423389562815\\
305	445	56.3557865312464\\
305	440	56.1486262151611\\
305	435	57.7542414676786\\
305	430	61.046594827907\\
305	425	62.1560278032391\\
305	420	60.5750898840486\\
305	415	61.2834247745225\\
305	410	62.2632081923057\\
305	405	61.6327159937625\\
305	400	60.5800922321323\\
305	395	58.8576765777268\\
305	390	57.0299806899898\\
305	385	57.1727559824355\\
305	380	57.8120698056698\\
305	375	56.1225245996777\\
305	370	53.3598477560722\\
305	365	53.4803669413661\\
305	360	54.7043377609874\\
305	355	53.886661073203\\
305	350	52.3097906748498\\
305	345	52.4114875199881\\
305	340	53.7628705731092\\
305	335	53.0591813684235\\
305	330	50.7325337703599\\
305	325	51.1438247278014\\
305	320	52.6924268210765\\
305	315	52.0789207520962\\
305	310	50.97273147867\\
305	305	51.3941780388084\\
305	300	52.2695706440129\\
305	295	53.1020499444543\\
305	290	53.1065912691093\\
305	285	52.0630548334515\\
305	280	52.9048987801935\\
305	275	54.7291927086342\\
305	270	55.3330687731781\\
305	265	54.5549090245637\\
305	260	54.9455408263899\\
305	255	55.8262957142474\\
305	250	56.7059672761246\\
305	245	56.8895462186356\\
305	240	56.0138696282478\\
305	235	56.5130139279134\\
305	230	55.8595807132621\\
305	225	54.4774133347697\\
305	220	53.1142110576395\\
305	215	50.9119703170004\\
305	210	49.7793206085821\\
305	205	49.4038740087285\\
305	200	47.1245773208143\\
305	195	44.1228893955652\\
305	190	43.9963213202705\\
305	185	44.5142360071093\\
305	180	43.8607963880575\\
305	175	42.0388101416061\\
305	170	40.1671435170981\\
305	165	40.6504152705945\\
305	160	41.6106112807777\\
305	155	40.2429752407324\\
305	150	37.6078892097939\\
305	145	36.3688389383806\\
305	140	35.572109203024\\
305	135	35.8673140721485\\
305	130	36.3647395175899\\
305	125	37.2916922219724\\
305	120	38.9370897131871\\
305	115	43.162385296614\\
305	110	50.2073330736948\\
305	105	55.4489148132839\\
305	100	57.6376817159712\\
305	95	60.6710056491347\\
305	90	65.7924484845821\\
305	85	68.2974561348942\\
305	80	68.4035548101633\\
305	75	69.0556222329974\\
305	70	70.0766436631156\\
305	65	67.4631112999309\\
305	60	65.3846535867569\\
305	55	66.4395127375597\\
305	50	67.3833015169389\\
305	45	67.1935090712627\\
305	40	66.8149688799722\\
305	35	68.494100482731\\
305	30	69.1833834289246\\
305	25	69.743021706885\\
305	20	70.8550765607174\\
305	15	71.0933754134949\\
305	10	71.614198161988\\
305	5	73.0335519170749\\
305	0	73.8219374862974\\
300	1200	41.0063386736456\\
300	1195	41.7931628973583\\
300	1190	43.1574547591626\\
300	1185	43.6534303615117\\
300	1180	44.6389097493211\\
300	1175	43.142493669322\\
300	1170	42.7446104727642\\
300	1165	45.190513116213\\
300	1160	47.6669926032155\\
300	1155	48.3178073385079\\
300	1150	49.2984762373635\\
300	1145	52.3212202314862\\
300	1140	52.4951010998502\\
300	1135	49.2092220024733\\
300	1130	49.1585776573902\\
300	1125	49.7176539811517\\
300	1120	47.5091852130099\\
300	1115	46.198720414839\\
300	1110	46.6411571778681\\
300	1105	46.1384512311397\\
300	1100	42.7869772850427\\
300	1095	43.991876802027\\
300	1090	43.5359883895853\\
300	1085	43.6895697540986\\
300	1080	43.1581533130247\\
300	1075	44.8548984054432\\
300	1070	43.1640022751235\\
300	1065	40.7566721492331\\
300	1060	40.5438528146988\\
300	1055	41.144835665451\\
300	1050	39.1066661336808\\
300	1045	37.2226878398105\\
300	1040	37.0979746351386\\
300	1035	36.4945339596688\\
300	1030	33.5147325623784\\
300	1025	33.3335960349905\\
300	1020	33.4555109743069\\
300	1015	31.4787056293844\\
300	1010	33.0795783824451\\
300	1005	34.5238204518919\\
300	1000	32.3645771892443\\
300	995	30.7081052940284\\
300	990	32.0168416146244\\
300	985	31.8001397985863\\
300	980	30.5796247250328\\
300	975	30.5345547873458\\
300	970	31.4338947726919\\
300	965	30.5418177195716\\
300	960	29.7182376645869\\
300	955	31.3482949378013\\
300	950	31.7711321630632\\
300	945	29.4117727554567\\
300	940	29.6157082890913\\
300	935	32.0274080813397\\
300	930	33.0553855476228\\
300	925	32.5514673070811\\
300	920	33.5016698361687\\
300	915	33.215640091079\\
300	910	32.705439145815\\
300	905	34.0045910158824\\
300	900	35.621451212497\\
300	895	36.1887481569283\\
300	890	34.7264123081477\\
300	885	35.8093743306763\\
300	880	36.0596469718457\\
300	875	35.7384633595011\\
300	870	35.8514430275645\\
300	865	36.9991529330928\\
300	860	35.8073043451832\\
300	855	35.9648577482812\\
300	850	37.9500986934063\\
300	845	39.2467371840658\\
300	840	38.2192499549292\\
300	835	37.8616110809735\\
300	830	37.1782003254611\\
300	825	37.8866455567613\\
300	820	37.9395819854817\\
300	815	37.1623000635645\\
300	810	35.5741244344699\\
300	805	33.233436900061\\
300	800	31.9537524345978\\
300	795	31.9958445769917\\
300	790	31.0228198670111\\
300	785	30.2279537693485\\
300	780	30.8710247898334\\
300	775	30.533719354341\\
300	770	31.3876844483875\\
300	765	29.6677385254006\\
300	760	31.3017894158238\\
300	755	31.9609933463007\\
300	750	32.4716914233495\\
300	745	32.992559130701\\
300	740	32.1596454375313\\
300	735	32.8329117830681\\
300	730	32.8717885025417\\
300	725	32.2817945843763\\
300	720	32.056528302508\\
300	715	31.1370825055146\\
300	710	31.8905500958517\\
300	705	32.25274667539\\
300	700	32.3027362334706\\
300	695	32.7185172860509\\
300	690	34.3326703948796\\
300	685	35.9497382391373\\
300	680	35.3246839156081\\
300	675	34.4987710857695\\
300	670	34.4120324921951\\
300	665	35.172622140647\\
300	660	35.042021540823\\
300	655	35.8516585320695\\
300	650	36.9019860800136\\
300	645	36.9008236983209\\
300	640	36.7946252934771\\
300	635	37.4766213290077\\
300	630	39.2274973634539\\
300	625	38.9250093742767\\
300	620	40.5919543644977\\
300	615	39.7674018730622\\
300	610	39.7634803203619\\
300	605	39.4473693951941\\
300	600	38.3215460633719\\
300	595	37.8729865646783\\
300	590	36.8688307405091\\
300	585	36.2138100213178\\
300	580	35.8209729767023\\
300	575	35.988253023449\\
300	570	36.4327861462471\\
300	565	36.7141138035222\\
300	560	37.8899301653478\\
300	555	39.600349205341\\
300	550	40.2160267772861\\
300	545	42.129321407212\\
300	540	42.5114143301348\\
300	535	42.2209123091548\\
300	530	43.1699375023295\\
300	525	45.158784655433\\
300	520	45.3880712530076\\
300	515	46.2828547802324\\
300	510	45.6384908037571\\
300	505	47.7608585143985\\
300	500	48.0463082003876\\
300	495	49.1652551330858\\
300	490	50.9034089167594\\
300	485	52.8055538544386\\
300	480	52.7339956589472\\
300	475	52.7124485890668\\
300	470	54.9665923907169\\
300	465	56.39821487883\\
300	460	55.7739684378944\\
300	455	55.9794690028293\\
300	450	58.3702304746689\\
300	445	60.0890800912171\\
300	440	60.6458579915807\\
300	435	61.4839950392261\\
300	430	63.699774647996\\
300	425	66.1040594076881\\
300	420	66.066108594312\\
300	415	65.058731585927\\
300	410	65.5284895010286\\
300	405	65.3088177283098\\
300	400	64.4195831665209\\
300	395	63.8208949986063\\
300	390	62.3386887172226\\
300	385	60.3683085253447\\
300	380	59.1387810130279\\
300	375	60.0634267927619\\
300	370	57.5692202324278\\
300	365	57.0521183715989\\
300	360	57.7838916650826\\
300	355	58.1511936389837\\
300	350	57.1718106672869\\
300	345	57.7106657191373\\
300	340	58.4071902102683\\
300	335	58.6710246208538\\
300	330	57.2753279096444\\
300	325	57.5202762937947\\
300	320	58.271632432048\\
300	315	58.5145936371551\\
300	310	58.049177226166\\
300	305	57.8007789105135\\
300	300	57.4904324804884\\
300	295	57.837432038909\\
300	290	59.4223706126843\\
300	285	59.0478766855145\\
300	280	58.2243592423681\\
300	275	59.5393450868449\\
300	270	62.1012388844036\\
300	265	61.6163980791647\\
300	260	59.9122759235417\\
300	255	60.6058814089724\\
300	250	62.5210771405323\\
300	245	62.3337928353702\\
300	240	60.5641515634757\\
300	235	60.9548786600108\\
300	230	60.4805663966362\\
300	225	58.8776124473311\\
300	220	57.5006316827804\\
300	215	56.2122892272535\\
300	210	54.3535577345363\\
300	205	52.3503366529956\\
300	200	51.5485329995374\\
300	195	49.2928748373454\\
300	190	48.2341595158227\\
300	185	47.6478489526978\\
300	180	47.9997881115444\\
300	175	47.5189420553554\\
300	170	44.3003001859956\\
300	165	43.2829460992291\\
300	160	45.1525953512203\\
300	155	44.8302941136456\\
300	150	41.3137170015257\\
300	145	40.4729570543386\\
300	140	40.6674279771087\\
300	135	41.1659276912478\\
300	130	40.8310298899205\\
300	125	42.0050396720367\\
300	120	45.0204802467174\\
300	115	49.5005384540486\\
300	110	55.8830049206158\\
300	105	60.740763342742\\
300	100	64.2610904033581\\
300	95	67.4509670682237\\
300	90	69.982309988588\\
300	85	73.4495641305662\\
300	80	74.0554709930666\\
300	75	74.6112390924745\\
300	70	75.0489148716606\\
300	65	73.6316863465095\\
300	60	70.7378799546841\\
300	55	70.1228980476271\\
300	50	71.4086301599709\\
300	45	70.8762132917459\\
300	40	71.4189117987066\\
300	35	71.5489930172507\\
300	30	71.8373575957276\\
300	25	73.4620386386409\\
300	20	74.159187619643\\
300	15	74.4419027683375\\
300	10	73.8249644300222\\
300	5	76.3211455076271\\
300	0	76.7408392466859\\
295	1200	40.6169242002197\\
295	1195	40.4165321681012\\
295	1190	41.2931127910269\\
295	1185	41.3664913044504\\
295	1180	42.627451811637\\
295	1175	39.7323083107167\\
295	1170	38.710189808633\\
295	1165	41.8092007513951\\
295	1160	44.1536570381377\\
295	1155	44.5168223662658\\
295	1150	45.5851237305978\\
295	1145	48.2239581589329\\
295	1140	48.6051100956392\\
295	1135	45.7541915538222\\
295	1130	45.7150288322937\\
295	1125	45.9154663735299\\
295	1120	45.4238192418361\\
295	1115	43.6800082186564\\
295	1110	42.8172482633545\\
295	1105	42.270394901414\\
295	1100	39.4768794830779\\
295	1095	39.9446900016173\\
295	1090	40.0023632792199\\
295	1085	39.2341865715989\\
295	1080	38.5567438188282\\
295	1075	40.9077628069499\\
295	1070	39.2073650552957\\
295	1065	36.1967293992948\\
295	1060	37.0334956523384\\
295	1055	36.4757798218434\\
295	1050	34.5159012448057\\
295	1045	32.6551119105061\\
295	1040	32.7567724370292\\
295	1035	30.2917565562529\\
295	1030	28.439680129608\\
295	1025	28.395477831511\\
295	1020	26.7647508263017\\
295	1015	25.9820176559206\\
295	1010	26.6213532511611\\
295	1005	27.3080316871019\\
295	1000	27.1343328767543\\
295	995	25.826531111481\\
295	990	25.8746636005526\\
295	985	25.2396948523146\\
295	980	23.1503793142874\\
295	975	24.5919339729353\\
295	970	25.8832958069615\\
295	965	24.5765554869358\\
295	960	24.225700500092\\
295	955	24.9447367448465\\
295	950	24.0254218929622\\
295	945	23.2235475360467\\
295	940	25.1496409215415\\
295	935	27.3741449058252\\
295	930	28.0340613163426\\
295	925	28.4561790937478\\
295	920	29.8106695210954\\
295	915	28.9323138668042\\
295	910	28.5396747291688\\
295	905	29.652245021467\\
295	900	30.8422850284915\\
295	895	31.5135969371677\\
295	890	31.0301622658426\\
295	885	32.1962848435815\\
295	880	31.4260865148226\\
295	875	31.2827132824586\\
295	870	31.9794591085647\\
295	865	31.694989497566\\
295	860	31.2007248995833\\
295	855	30.9059805112147\\
295	850	32.5537078874186\\
295	845	32.6623250726998\\
295	840	32.6851531540678\\
295	835	32.8355776917551\\
295	830	32.8346157106562\\
295	825	32.0429381056401\\
295	820	32.0359471739966\\
295	815	32.1521031252241\\
295	810	30.8962955475881\\
295	805	28.2530462351097\\
295	800	27.2184607706295\\
295	795	26.810232606208\\
295	790	25.494552980651\\
295	785	24.7227817935418\\
295	780	24.841406131698\\
295	775	25.1685469302047\\
295	770	25.8682756148937\\
295	765	25.9385766706173\\
295	760	26.8488351001242\\
295	755	26.8214948692512\\
295	750	28.2255353031615\\
295	745	29.3236288695571\\
295	740	29.0699975065409\\
295	735	30.2140353160421\\
295	730	30.3908004395453\\
295	725	30.1716283209407\\
295	720	28.9182175609694\\
295	715	28.8082520253192\\
295	710	29.5710396980649\\
295	705	29.8241951971759\\
295	700	30.6687160998154\\
295	695	31.4363658944894\\
295	690	31.9464938662486\\
295	685	33.9346072324151\\
295	680	34.0355392973961\\
295	675	33.8860189133084\\
295	670	33.2458308106834\\
295	665	33.9476091740562\\
295	660	33.742591616814\\
295	655	34.376767989118\\
295	650	35.6850920825582\\
295	645	35.1853005111943\\
295	640	35.6069626966046\\
295	635	35.4775582606535\\
295	630	35.1733987225953\\
295	625	34.3888474949526\\
295	620	35.685877706107\\
295	615	34.8933166558136\\
295	610	34.594583272582\\
295	605	34.0637767652188\\
295	600	33.3112821696595\\
295	595	32.0943107073572\\
295	590	31.5865585173133\\
295	585	30.4732860443091\\
295	580	31.0439095913189\\
295	575	31.9703706878963\\
295	570	32.027852552189\\
295	565	30.8485214333396\\
295	560	32.0899835864175\\
295	555	32.7382003473704\\
295	550	33.0021731977608\\
295	545	34.3567252489383\\
295	540	35.9620678859483\\
295	535	37.3140757167021\\
295	530	37.3286763140954\\
295	525	39.260065576656\\
295	520	41.9560231918763\\
295	515	42.129638591251\\
295	510	43.2734144291935\\
295	505	45.3280925946856\\
295	500	47.1539070280028\\
295	495	47.2134227357101\\
295	490	48.7873397216599\\
295	485	50.795123753493\\
295	480	52.4354398891824\\
295	475	51.73212297281\\
295	470	53.5305785296787\\
295	465	56.0714506804848\\
295	460	56.321289081779\\
295	455	55.7585187005261\\
295	450	58.4292423276438\\
295	445	60.69732620778\\
295	440	61.7403833492021\\
295	435	63.1868929345569\\
295	430	64.9944084556791\\
295	425	65.5374545988166\\
295	420	65.0102019482015\\
295	415	65.0568761128181\\
295	410	65.5438518386361\\
295	405	62.7248480652286\\
295	400	60.8781393620907\\
295	395	61.1320823234817\\
295	390	59.7616730798927\\
295	385	57.9103190555177\\
295	380	56.2478170291063\\
295	375	56.9391257873694\\
295	370	56.5122016855801\\
295	365	55.0556419167988\\
295	360	55.220402567066\\
295	355	55.8854248812129\\
295	350	55.6715465554338\\
295	345	56.5929136049197\\
295	340	56.8137013968712\\
295	335	56.3152412328142\\
295	330	56.115230883716\\
295	325	56.4260436474026\\
295	320	56.8390204753114\\
295	315	55.7844218879247\\
295	310	55.3423121572105\\
295	305	56.1640058048615\\
295	300	55.4756747287783\\
295	295	55.8111481303935\\
295	290	57.1453209256412\\
295	285	57.7956758396772\\
295	280	57.1738808836944\\
295	275	57.9847566689409\\
295	270	60.1022335819491\\
295	265	59.9481582914267\\
295	260	58.3638707909414\\
295	255	58.783682256099\\
295	250	60.1969335717848\\
295	245	59.8285233755597\\
295	240	58.4413101148722\\
295	235	59.085523733433\\
295	230	58.4697780787783\\
295	225	56.9230073279856\\
295	220	55.3603464119587\\
295	215	54.3265477804991\\
295	210	52.9942193967424\\
295	205	51.5570643568517\\
295	200	49.5781173589473\\
295	195	47.89087012236\\
295	190	47.132883638734\\
295	185	46.1181627360204\\
295	180	46.1621771662431\\
295	175	45.1629712142144\\
295	170	43.2154153320635\\
295	165	42.170196373401\\
295	160	42.1668247464338\\
295	155	43.9533411983873\\
295	150	41.2084238933139\\
295	145	38.3141166487139\\
295	140	38.8526116284252\\
295	135	41.4515288359194\\
295	130	41.709319433764\\
295	125	41.2864619938273\\
295	120	46.6595002927174\\
295	115	51.8726198512813\\
295	110	57.4181934746271\\
295	105	62.6529190813098\\
295	100	66.089896578454\\
295	95	69.1407287694055\\
295	90	70.96248520771\\
295	85	73.2651359729894\\
295	80	74.424975256215\\
295	75	74.2209791762943\\
295	70	73.5075400102505\\
295	65	71.540064367673\\
295	60	69.4131843807531\\
295	55	67.9659814198853\\
295	50	68.6969896761448\\
295	45	69.2927846832254\\
295	40	69.3822810350953\\
295	35	69.9316182209909\\
295	30	70.6087103578984\\
295	25	71.4957619597262\\
295	20	72.0485879595612\\
295	15	73.6322763136282\\
295	10	72.390628990498\\
295	5	73.3797576916659\\
295	0	76.4620073661181\\
290	1200	41.1997216051168\\
290	1195	41.6823560122411\\
290	1190	43.6455437384539\\
290	1185	44.8768973706156\\
290	1180	45.3500639243557\\
290	1175	44.3916216592825\\
290	1170	43.8968312798006\\
290	1165	44.937481207282\\
290	1160	45.3878550968911\\
290	1155	47.1645727574778\\
290	1150	49.0490359598043\\
290	1145	53.3805210183182\\
290	1140	52.8759171721958\\
290	1135	49.1858022778342\\
290	1130	49.0003333117966\\
290	1125	50.1500638997932\\
290	1120	48.3681882993496\\
290	1115	46.6922039539859\\
290	1110	46.5068296731733\\
290	1105	45.6151679551003\\
290	1100	43.3087487606226\\
290	1095	43.0837403053283\\
290	1090	43.5520529892528\\
290	1085	42.9172812250545\\
290	1080	43.1056240361395\\
290	1075	43.7490247169189\\
290	1070	42.9805998505399\\
290	1065	40.7949343793316\\
290	1060	41.5468495787572\\
290	1055	41.1757615596707\\
290	1050	39.6258483092643\\
290	1045	38.0644951702197\\
290	1040	38.1961577640341\\
290	1035	36.4734400474281\\
290	1030	35.0401240565479\\
290	1025	34.0439354798054\\
290	1020	34.3960867756105\\
290	1015	32.1921520157339\\
290	1010	32.1284189682883\\
290	1005	32.4725450274236\\
290	1000	33.1486868090487\\
290	995	33.4772702729242\\
290	990	33.9760379799409\\
290	985	33.0871119170333\\
290	980	31.5664052829197\\
290	975	31.3356134259157\\
290	970	32.9182452595942\\
290	965	32.0539925200974\\
290	960	31.8971512294684\\
290	955	32.374473954822\\
290	950	32.3368301381906\\
290	945	31.7274310155008\\
290	940	31.9110214967568\\
290	935	33.2854836438219\\
290	930	34.9207397370064\\
290	925	34.9752192748911\\
290	920	36.2971813016611\\
290	915	36.6820272880013\\
290	910	36.7250921652121\\
290	905	38.25153942834\\
290	900	38.6773607124687\\
290	895	38.0197288096424\\
290	890	38.1687225934766\\
290	885	40.205370346237\\
290	880	40.325369068456\\
290	875	39.1052559499312\\
290	870	37.3687123733635\\
290	865	38.1149665772791\\
290	860	37.8562303106373\\
290	855	39.2063759781249\\
290	850	40.8871024705713\\
290	845	39.592621494834\\
290	840	38.487643592689\\
290	835	38.4119135157252\\
290	830	39.2140427808727\\
290	825	38.3411313716115\\
290	820	36.8088162422755\\
290	815	37.3518390037734\\
290	810	37.0620941181523\\
290	805	34.4203575765305\\
290	800	32.7515383504815\\
290	795	32.4854206343189\\
290	790	32.1468521054485\\
290	785	30.6719949297676\\
290	780	31.09277208599\\
290	775	30.483786654896\\
290	770	30.1387959651474\\
290	765	30.0015172024505\\
290	760	31.1134666600747\\
290	755	32.0592876221162\\
290	750	32.4294334737924\\
290	745	32.6566797039213\\
290	740	32.578512573702\\
290	735	33.0028651035\\
290	730	33.452055623251\\
290	725	33.1934882026153\\
290	720	33.5025913367344\\
290	715	32.7354270250316\\
290	710	32.944210565779\\
290	705	33.9289889385655\\
290	700	32.983478612161\\
290	695	33.5241815178942\\
290	690	35.3526390016887\\
290	685	36.3842245489095\\
290	680	36.8289672442488\\
290	675	36.3902022635666\\
290	670	35.8740492602265\\
290	665	37.0075080724855\\
290	660	36.9844324141359\\
290	655	37.5984920148358\\
290	650	38.514195888406\\
290	645	38.1757070993544\\
290	640	38.840038933572\\
290	635	39.0208891079619\\
290	630	39.0102221940142\\
290	625	38.5490350968585\\
290	620	39.0845277880107\\
290	615	38.8888029480286\\
290	610	38.3364833223013\\
290	605	37.8724932801351\\
290	600	37.6217547888527\\
290	595	36.8418968827373\\
290	590	36.5910302940092\\
290	585	35.1366178803119\\
290	580	34.5020541251379\\
290	575	36.0526744078243\\
290	570	35.4013612097051\\
290	565	36.0071768680409\\
290	560	37.769252064526\\
290	555	39.6109564117705\\
290	550	39.5360059471113\\
290	545	39.7734187167698\\
290	540	41.7994568177019\\
290	535	43.4147962207921\\
290	530	43.1710896979562\\
290	525	43.6854572072825\\
290	520	45.7187402924383\\
290	515	47.0881491170867\\
290	510	47.7915961497597\\
290	505	48.5140037346446\\
290	500	51.1932579624536\\
290	495	52.0328241037482\\
290	490	53.1056764173545\\
290	485	55.1050764564643\\
290	480	56.7646652716012\\
290	475	56.4681891763421\\
290	470	57.4979391393458\\
290	465	59.9453960205965\\
290	460	60.6954389654629\\
290	455	61.5615152134565\\
290	450	62.4142454050466\\
290	445	64.4274305980539\\
290	440	64.681895763707\\
290	435	65.4560419917943\\
290	430	67.839210437256\\
290	425	69.5386688419644\\
290	420	67.9696900248496\\
290	415	67.878286393694\\
290	410	68.8290760611776\\
290	405	67.6264980958038\\
290	400	64.1554143646576\\
290	395	62.7554375629009\\
290	390	63.71317754693\\
290	385	62.0063721422846\\
290	380	59.5312959602331\\
290	375	59.4577283792173\\
290	370	58.2977675511404\\
290	365	58.1256025084188\\
290	360	58.1965957641874\\
290	355	59.3751209301713\\
290	350	58.7660268633431\\
290	345	59.5250222635756\\
290	340	61.0750363787195\\
290	335	60.2955639952868\\
290	330	60.1132613929655\\
290	325	62.0248285141678\\
290	320	62.7170803108169\\
290	315	61.0389299506828\\
290	310	59.9752443090814\\
290	305	60.3311306459536\\
290	300	61.9559511030629\\
290	295	61.1381563429791\\
290	290	61.959367227446\\
290	285	62.1403944109406\\
290	280	62.7179019330953\\
290	275	63.1525752707585\\
290	270	65.0811812410362\\
290	265	65.2053375082406\\
290	260	64.5425784219316\\
290	255	64.0467591313735\\
290	250	65.3538047673017\\
290	245	65.1171360449784\\
290	240	62.7669664317557\\
290	235	63.0288151638254\\
290	230	62.4662986977607\\
290	225	61.7198566021855\\
290	220	58.5308816501266\\
290	215	57.6209101436382\\
290	210	56.8317084673612\\
290	205	55.945341027616\\
290	200	52.5988384642556\\
290	195	50.9645969270243\\
290	190	51.7055031869404\\
290	185	51.2017850425316\\
290	180	50.1304922816435\\
290	175	48.8936345044672\\
290	170	47.4572392828122\\
290	165	46.7114431867199\\
290	160	46.5508746156008\\
290	155	46.5584470690612\\
290	150	44.7023855354264\\
290	145	42.3929196615809\\
290	140	42.1983856940215\\
290	135	44.3196445554304\\
290	130	47.0168255291919\\
290	125	47.3065882138617\\
290	120	50.6382766606566\\
290	115	57.3573467912738\\
290	110	63.5516600596725\\
290	105	67.3076761446155\\
290	100	70.3217088814249\\
290	95	74.4237719850016\\
290	90	76.2954340525116\\
290	85	76.8783537286486\\
290	80	77.7480280761897\\
290	75	78.3447221560432\\
290	70	76.7662169729451\\
290	65	73.9211531466353\\
290	60	71.4774003001271\\
290	55	70.9137054790285\\
290	50	71.0317145686527\\
290	45	71.8590168645214\\
290	40	71.834532170667\\
290	35	73.4171741859977\\
290	30	75.3540025910984\\
290	25	76.0238813725464\\
290	20	76.4582046107644\\
290	15	77.2247486251554\\
290	10	76.9989027872316\\
290	5	77.0377930332729\\
290	0	77.2595061080701\\
285	1200	38.9632932525928\\
285	1195	39.9799949855333\\
285	1190	39.4778572396117\\
285	1185	39.7774676721037\\
285	1180	40.6670059829121\\
285	1175	39.4333607566714\\
285	1170	39.1144494481487\\
285	1165	41.5357698901589\\
285	1160	42.4214170846844\\
285	1155	42.0827431360267\\
285	1150	45.362895879638\\
285	1145	49.3559852750932\\
285	1140	46.8680599693544\\
285	1135	43.8120870461353\\
285	1130	44.3778297242297\\
285	1125	44.6969486413363\\
285	1120	44.3260834474659\\
285	1115	43.088217581073\\
285	1110	42.6150279010872\\
285	1105	41.6747875895817\\
285	1100	39.0726821031039\\
285	1095	38.496029939477\\
285	1090	38.1491680644631\\
285	1085	38.6432559387813\\
285	1080	38.8255322395926\\
285	1075	39.7664254280899\\
285	1070	38.1050416746202\\
285	1065	36.0509609884266\\
285	1060	36.3871907432967\\
285	1055	34.8247980959441\\
285	1050	32.5749273003803\\
285	1045	32.0383136854307\\
285	1040	32.0549583678821\\
285	1035	31.7530781502155\\
285	1030	28.353126465694\\
285	1025	28.476481935777\\
285	1020	28.7857544828967\\
285	1015	27.7006786172042\\
285	1010	27.7948414197763\\
285	1005	27.5167223931567\\
285	1000	26.8911231239363\\
285	995	27.0893385750496\\
285	990	27.714810157373\\
285	985	26.8484976173204\\
285	980	24.0825161700159\\
285	975	24.5173336935168\\
285	970	24.9969737443498\\
285	965	24.5541166633502\\
285	960	25.5262295155171\\
285	955	25.5296151973907\\
285	950	23.700685602962\\
285	945	22.805301372955\\
285	940	26.2607663613217\\
285	935	27.9882703806579\\
285	930	29.0064432311829\\
285	925	29.0837826656134\\
285	920	29.1172177748685\\
285	915	29.1712951583777\\
285	910	29.2810366154154\\
285	905	30.9045773244288\\
285	900	31.9805257742792\\
285	895	32.0652477993262\\
285	890	32.6378583713704\\
285	885	34.1696410122804\\
285	880	34.9309669060294\\
285	875	33.294714288515\\
285	870	32.8574197785856\\
285	865	31.6132515832323\\
285	860	31.6662926277277\\
285	855	32.7095799325962\\
285	850	34.3880155721454\\
285	845	33.4503216658704\\
285	840	31.8020797122672\\
285	835	32.2663969559189\\
285	830	32.9822924492582\\
285	825	31.4783242848789\\
285	820	30.5798736245406\\
285	815	30.3277896730979\\
285	810	30.6007015904279\\
285	805	28.1755543484096\\
285	800	26.9870501974574\\
285	795	26.7481420257245\\
285	790	24.7913732233465\\
285	785	23.5008333642354\\
285	780	24.1031657178646\\
285	775	24.0442898866568\\
285	770	23.5913572619766\\
285	765	24.436861723987\\
285	760	25.9637687752356\\
285	755	26.4610556434127\\
285	750	26.792472840998\\
285	745	27.7358070903692\\
285	740	27.2717966885584\\
285	735	28.0808254294907\\
285	730	29.0677111912537\\
285	725	29.6654316668901\\
285	720	28.5794566192862\\
285	715	28.3636048282815\\
285	710	29.2457259375487\\
285	705	29.3351580920144\\
285	700	29.1731006229847\\
285	695	30.2485368574744\\
285	690	30.9062131425453\\
285	685	32.6724302145494\\
285	680	33.8795364829612\\
285	675	33.2351099422585\\
285	670	31.8752182180669\\
285	665	32.6677894740551\\
285	660	33.5023484629364\\
285	655	33.6065265756324\\
285	650	34.6886707146168\\
285	645	35.1744178148474\\
285	640	37.2069486623768\\
285	635	35.3845663629563\\
285	630	35.7137360683873\\
285	625	35.1239979305346\\
285	620	34.3951620108519\\
285	615	32.8686556731136\\
285	610	32.3981738934699\\
285	605	31.9588201963124\\
285	600	30.4790488660865\\
285	595	30.3993225279764\\
285	590	30.1693323825411\\
285	585	28.7464215208165\\
285	580	27.6010877684403\\
285	575	29.0526912895939\\
285	570	29.2925307874639\\
285	565	28.2142662862343\\
285	560	28.6162111323256\\
285	555	30.9709605927019\\
285	550	32.3736922801218\\
285	545	31.9675154177862\\
285	540	33.913413314925\\
285	535	37.5642420477975\\
285	530	38.0320440858263\\
285	525	38.3693724835584\\
285	520	40.861093138863\\
285	515	43.2129097088805\\
285	510	44.1801601143984\\
285	505	45.4376610342929\\
285	500	47.4943706974786\\
285	495	48.2803353202476\\
285	490	49.3047117742121\\
285	485	50.7326515614523\\
285	480	53.3146190393095\\
285	475	53.2853198132925\\
285	470	55.8758620226445\\
285	465	58.1364266152577\\
285	460	58.0882965259348\\
285	455	58.7848275063939\\
285	450	60.5577743702715\\
285	445	63.2994987255202\\
285	440	64.9909788285067\\
285	435	63.7047091056684\\
285	430	65.9840364626243\\
285	425	67.6999449494001\\
285	420	66.0900256451837\\
285	415	65.0004508558441\\
285	410	65.4388647684364\\
285	405	65.087121482173\\
285	400	62.0741980556043\\
285	395	59.88396655989\\
285	390	59.5195177184914\\
285	385	58.2535498731183\\
285	380	57.979209296529\\
285	375	57.8044267353514\\
285	370	55.4134488885379\\
285	365	55.4334829839568\\
285	360	56.4165757210462\\
285	355	57.0617365123826\\
285	350	55.8933564942479\\
285	345	56.2242611095719\\
285	340	58.2576667730328\\
285	335	58.5232566136065\\
285	330	57.4916807229014\\
285	325	58.4818958395909\\
285	320	59.724702440919\\
285	315	59.8919617729191\\
285	310	59.5146738219539\\
285	305	59.2443293322193\\
285	300	60.0633816438865\\
285	295	59.765030783718\\
285	290	60.0651273287176\\
285	285	60.3554644532528\\
285	280	61.66334200313\\
285	275	61.9778703937026\\
285	270	62.3498930877107\\
285	265	63.0569087859901\\
285	260	62.5511790951597\\
285	255	61.2436657266868\\
285	250	61.8360599271107\\
285	245	63.1195880100092\\
285	240	62.234918448871\\
285	235	59.9855459632249\\
285	230	59.5407221797377\\
285	225	60.2010036262728\\
285	220	57.6090866664206\\
285	215	56.6187389366135\\
285	210	54.1544712876283\\
285	205	54.9993082144739\\
285	200	52.4056087875526\\
285	195	48.7697621543318\\
285	190	48.5226623774224\\
285	185	49.7126157399953\\
285	180	47.9838157088407\\
285	175	45.6213418774491\\
285	170	45.4925056304467\\
285	165	44.9740138409336\\
285	160	43.5204707133757\\
285	155	43.4709972793\\
285	150	43.4334245416876\\
285	145	41.7410463494821\\
285	140	40.347736815288\\
285	135	42.6662697234242\\
285	130	46.9920790898168\\
285	125	49.7234258784756\\
285	120	52.2125272994153\\
285	115	58.6244509624835\\
285	110	64.8734848270396\\
285	105	69.000344138864\\
285	100	72.2298911645626\\
285	95	75.6670652800094\\
285	90	76.3204632387251\\
285	85	76.3074198691379\\
285	80	76.6420638260061\\
285	75	75.9943859026052\\
285	70	75.1041967950032\\
285	65	73.4993742881575\\
285	60	69.7585803063444\\
285	55	68.3011122323242\\
285	50	69.1813765789439\\
285	45	71.2017339442532\\
285	40	69.4840001003327\\
285	35	70.7999815016724\\
285	30	73.7066168408151\\
285	25	74.946389176494\\
285	20	73.7246953325798\\
285	15	74.7560443044658\\
285	10	74.5924671616967\\
285	5	74.6468198562707\\
285	0	75.6145998183542\\
280	1200	39.4381946926896\\
280	1195	41.0370939917575\\
280	1190	40.9561089882354\\
280	1185	42.3207981290998\\
280	1180	43.4513788024997\\
280	1175	42.8618933145426\\
280	1170	43.9415928433791\\
280	1165	46.6784031610732\\
280	1160	45.0376226545268\\
280	1155	45.4920702139716\\
280	1150	48.5144563187678\\
280	1145	52.8017587273534\\
280	1140	50.500878640205\\
280	1135	47.9303704530521\\
280	1130	48.5372493200648\\
280	1125	49.5186300864189\\
280	1120	45.8993953517656\\
280	1115	44.684946853673\\
280	1110	45.4449651500872\\
280	1105	45.7775421720453\\
280	1100	44.316264587469\\
280	1095	42.9122320928964\\
280	1090	40.976531747865\\
280	1085	41.0342876560535\\
280	1080	41.4624906736371\\
280	1075	41.9645489303839\\
280	1070	41.388248457064\\
280	1065	39.6726495810326\\
280	1060	40.1570864024252\\
280	1055	38.6723130090304\\
280	1050	37.0726216494913\\
280	1045	35.9776261623174\\
280	1040	36.5245941958929\\
280	1035	34.5344444854563\\
280	1030	32.7974507360268\\
280	1025	32.0440000447998\\
280	1020	33.1925393483289\\
280	1015	32.2436933825302\\
280	1010	32.2885233047546\\
280	1005	31.3642950949106\\
280	1000	31.0287781666721\\
280	995	32.4455150578433\\
280	990	34.4062623729496\\
280	985	34.2586659816916\\
280	980	31.8881097982976\\
280	975	32.0649697770696\\
280	970	33.6110844592131\\
280	965	33.0474026440006\\
280	960	33.0759102864922\\
280	955	34.7920096588186\\
280	950	34.4510971754498\\
280	945	33.5944666548821\\
280	940	32.9691110338736\\
280	935	35.0830868815174\\
280	930	35.2851256069916\\
280	925	35.3479324341515\\
280	920	37.5143044800698\\
280	915	37.5618251990745\\
280	910	37.5757349369633\\
280	905	39.3931937532525\\
280	900	40.8624539856883\\
280	895	41.1393272606056\\
280	890	41.0398727286247\\
280	885	42.0878132345697\\
280	880	42.6495937387026\\
280	875	40.6808512480293\\
280	870	40.6219042000375\\
280	865	41.6454266362598\\
280	860	40.293358928775\\
280	855	39.7952335939353\\
280	850	41.6167516866135\\
280	845	41.2488244588458\\
280	840	40.0752924355438\\
280	835	38.4856069640018\\
280	830	38.7314802867249\\
280	825	38.2298524200087\\
280	820	36.8094398770991\\
280	815	36.5446986966181\\
280	810	36.1556651314768\\
280	805	35.0392297324415\\
280	800	33.3323695641366\\
280	795	33.3720867225111\\
280	790	31.9712859160727\\
280	785	30.2707758075412\\
280	780	29.8977476663322\\
280	775	30.0870593698855\\
280	770	29.8914466262022\\
280	765	30.1290417096343\\
280	760	32.0033561912451\\
280	755	33.2220045573404\\
280	750	32.8038250324198\\
280	745	31.9962258289561\\
280	740	31.9878255393369\\
280	735	32.1279916246776\\
280	730	32.5918739642138\\
280	725	33.8072317795204\\
280	720	33.2191852223377\\
280	715	32.5829288358518\\
280	710	33.6641748054362\\
280	705	34.522105818658\\
280	700	34.9576529465148\\
280	695	34.7021268381641\\
280	690	36.2654188168735\\
280	685	37.0764551030634\\
280	680	38.7662984513945\\
280	675	37.5096408095351\\
280	670	37.0213369044941\\
280	665	37.4928173736862\\
280	660	37.9358467848169\\
280	655	38.4388723301017\\
280	650	38.4504918951889\\
280	645	38.5610445939319\\
280	640	40.5241024410625\\
280	635	39.8214699966229\\
280	630	39.8177936223083\\
280	625	39.5348087312404\\
280	620	39.1970120951046\\
280	615	38.2481010184611\\
280	610	37.7942878532258\\
280	605	37.5307225825773\\
280	600	36.059805392174\\
280	595	35.242122598589\\
280	590	36.157600424589\\
280	585	34.7205282844352\\
280	580	32.6981857427891\\
280	575	33.6893323191343\\
280	570	35.466541707764\\
280	565	35.2959812649688\\
280	560	35.7092220906979\\
280	555	38.706165450445\\
280	550	41.1563491102143\\
280	545	40.3990503988925\\
280	540	41.2146695980755\\
280	535	43.0714259263095\\
280	530	45.5543569729939\\
280	525	46.0593023944057\\
280	520	46.7961488999713\\
280	515	47.821429865719\\
280	510	49.2398650406512\\
280	505	49.3333858291676\\
280	500	51.5416936462211\\
280	495	54.3860092128566\\
280	490	54.6130644293489\\
280	485	55.7948650680673\\
280	480	58.0589085637325\\
280	475	58.232476334651\\
280	470	60.3701315625763\\
280	465	63.2746915938073\\
280	460	64.7370402411466\\
280	455	64.1755270374924\\
280	450	64.4250374245394\\
280	445	67.6317406809658\\
280	440	68.5075105814062\\
280	435	67.4145882941393\\
280	430	67.230055545077\\
280	425	71.2166231473666\\
280	420	70.6681568526901\\
280	415	67.914775652489\\
280	410	67.5449268847151\\
280	405	67.9149857169914\\
280	400	66.8340580383085\\
280	395	64.142041646671\\
280	390	63.1182304286426\\
280	385	61.5564149292825\\
280	380	60.8333278133925\\
280	375	61.7465174440913\\
280	370	59.5464473619481\\
280	365	58.602468228728\\
280	360	59.6555791066853\\
280	355	62.0171597761603\\
280	350	61.0811861627055\\
280	345	60.6153982299311\\
280	340	62.3323667836796\\
280	335	63.30827583386\\
280	330	63.2276978703312\\
280	325	63.3702167825409\\
280	320	64.3483817622096\\
280	315	65.5972617461616\\
280	310	64.9076513662735\\
280	305	63.9017312108606\\
280	300	64.7604430683467\\
280	295	66.1602829175223\\
280	290	66.7026573555601\\
280	285	66.9569069740841\\
280	280	67.4318817007214\\
280	275	68.7000791778261\\
280	270	69.1905046586605\\
280	265	67.9758274460569\\
280	260	68.2553843472712\\
280	255	67.9582988295323\\
280	250	67.4497647897439\\
280	245	67.3643969509704\\
280	240	65.414330717936\\
280	235	64.9316792478172\\
280	230	64.0775533765753\\
280	225	64.2867211849754\\
280	220	62.9716913074326\\
280	215	60.042475540396\\
280	210	57.6773774801173\\
280	205	57.7949826974102\\
280	200	57.5961585624499\\
280	195	53.4667652163332\\
280	190	51.8704318893519\\
280	185	53.0709820442828\\
280	180	53.4246979941258\\
280	175	49.98600720527\\
280	170	48.12604752165\\
280	165	48.9198119749894\\
280	160	49.4658802632673\\
280	155	48.0917806398199\\
280	150	47.0433362758829\\
280	145	47.4287182353626\\
280	140	46.7115926322083\\
280	135	48.117558138604\\
280	130	51.5914072865037\\
280	125	56.4210361340838\\
280	120	59.5397795250083\\
280	115	63.8844170759312\\
280	110	70.0438337365081\\
280	105	74.739402285189\\
280	100	77.80205118714\\
280	95	80.0621838643569\\
280	90	81.0874533318147\\
280	85	81.1263323308431\\
280	80	79.9705525642521\\
280	75	79.5093764804501\\
280	70	78.6458739397667\\
280	65	77.4254371638217\\
280	60	73.8026071045861\\
280	55	70.8787032171108\\
280	50	71.4890491199471\\
280	45	74.2373497558433\\
280	40	74.0264701679471\\
280	35	73.4253180492051\\
280	30	76.2787787824959\\
280	25	78.3232513720704\\
280	20	75.71334531913\\
280	15	76.0125390344197\\
280	10	78.0386085817331\\
280	5	77.5888423052597\\
280	0	76.4465185437771\\
275	1200	38.6467416624\\
275	1195	39.0608399794819\\
275	1190	37.6541211968251\\
275	1185	39.0160920667931\\
275	1180	40.8330928203504\\
275	1175	38.4827643542485\\
275	1170	39.5216064163578\\
275	1165	41.2267129227312\\
275	1160	41.8208248264255\\
275	1155	40.9437186461982\\
275	1150	42.5936902486919\\
275	1145	46.4871174161581\\
275	1140	44.8268805623338\\
275	1135	43.663888410696\\
275	1130	44.9552691011322\\
275	1125	45.8509833557437\\
275	1120	42.5550144604786\\
275	1115	39.6904370059729\\
275	1110	40.520162569801\\
275	1105	41.1105757284804\\
275	1100	39.1136915353254\\
275	1095	38.9913842396636\\
275	1090	37.4966412796402\\
275	1085	36.8326044687856\\
275	1080	37.7314744343112\\
275	1075	38.9877721933517\\
275	1070	37.0203396858469\\
275	1065	36.047408959801\\
275	1060	36.7286667349417\\
275	1055	34.5176210432874\\
275	1050	31.1558441952711\\
275	1045	30.2099015286367\\
275	1040	31.0916272164868\\
275	1035	29.3755330043332\\
275	1030	27.6132022390793\\
275	1025	28.7620275312966\\
275	1020	28.5553927892124\\
275	1015	26.6059188385352\\
275	1010	26.5587762123196\\
275	1005	26.1268340145489\\
275	1000	25.0513758558573\\
275	995	25.7682603344128\\
275	990	26.9598210107015\\
275	985	26.4498780958984\\
275	980	23.6782721436211\\
275	975	24.1392764668217\\
275	970	24.3186665783687\\
275	965	24.1199143189933\\
275	960	25.3722824989691\\
275	955	27.3368979024071\\
275	950	28.0782984868547\\
275	945	27.3460917417524\\
275	940	28.0849712672552\\
275	935	29.756435829524\\
275	930	28.7578931469307\\
275	925	29.2854976949802\\
275	920	30.1912403964052\\
275	915	31.0099961896958\\
275	910	30.6164820359118\\
275	905	31.6062901427649\\
275	900	32.7228250858134\\
275	895	33.3478674142934\\
275	890	34.0685068832881\\
275	885	35.9261697748225\\
275	880	36.7251870233194\\
275	875	35.7330595060339\\
275	870	34.3191410515283\\
275	865	36.9463070834427\\
275	860	36.1895154163649\\
275	855	33.835772543327\\
275	850	34.7683703828625\\
275	845	35.423619151783\\
275	840	35.1847473139333\\
275	835	34.2891573169836\\
275	830	34.2136996771542\\
275	825	32.7474533858749\\
275	820	30.8781310505146\\
275	815	31.7022537144849\\
275	810	29.9005827196343\\
275	805	27.5819728211209\\
275	800	26.3238377443204\\
275	795	26.9655966273976\\
275	790	26.0088327316262\\
275	785	24.0481056923409\\
275	780	23.7624589697916\\
275	775	24.2721314151831\\
275	770	24.1760779828164\\
275	765	25.2815569036302\\
275	760	27.4520555391091\\
275	755	27.7045430842954\\
275	750	28.4475538564202\\
275	745	27.9682375641742\\
275	740	28.2672559329321\\
275	735	28.6209959697853\\
275	730	28.9119903803457\\
275	725	29.6069247995838\\
275	720	30.3197448428527\\
275	715	29.6123758466738\\
275	710	30.2644221575592\\
275	705	30.6081689090943\\
275	700	31.0005485516767\\
275	695	31.5581056603769\\
275	690	31.4636214671791\\
275	685	32.3835257087985\\
275	680	33.6272281843258\\
275	675	34.7422617935526\\
275	670	33.961883187676\\
275	665	33.1602128447539\\
275	660	34.3295425265296\\
275	655	35.4306666786251\\
275	650	34.2506588197775\\
275	645	36.1901217512614\\
275	640	36.7514159511193\\
275	635	36.4002595825386\\
275	630	35.4277054052118\\
275	625	35.3707432736937\\
275	620	34.851804196107\\
275	615	33.0820946140384\\
275	610	32.4189154057285\\
275	605	33.4169908990252\\
275	600	31.2048181401815\\
275	595	31.0827485134796\\
275	590	32.242023023291\\
275	585	31.7183693067191\\
275	580	29.2958771033336\\
275	575	29.7953772772717\\
275	570	30.7528310568641\\
275	565	29.1188142248393\\
275	560	28.0271157132283\\
275	555	30.9446588810597\\
275	550	34.2652549301602\\
275	545	34.0153993628246\\
275	540	34.2663135056127\\
275	535	37.8776951297805\\
275	530	40.1996748884703\\
275	525	41.6867340865747\\
275	520	42.7807696358022\\
275	515	44.7073648190235\\
275	510	46.2875621061985\\
275	505	47.3872428396262\\
275	500	49.1163270640673\\
275	495	50.1806245287898\\
275	490	50.9822161500224\\
275	485	53.6037622749145\\
275	480	55.8098894789928\\
275	475	55.3678084513922\\
275	470	57.4892607484799\\
275	465	60.9188629084515\\
275	460	63.0834019372169\\
275	455	62.0288426295569\\
275	450	62.920535942179\\
275	445	66.018301653311\\
275	440	66.8805894548937\\
275	435	67.2534622050475\\
275	430	66.1710432958153\\
275	425	66.7900004680719\\
275	420	67.9991525105747\\
275	415	66.9091777368453\\
275	410	64.8728328280999\\
275	405	63.4661796440978\\
275	400	62.3416141969969\\
275	395	61.4480802477108\\
275	390	59.6969544340448\\
275	385	58.4969856842949\\
275	380	57.7964064085565\\
275	375	58.7893873076516\\
275	370	58.4102165916177\\
275	365	57.2749398554697\\
275	360	57.7961124367175\\
275	355	59.4341208050678\\
275	350	59.376273737759\\
275	345	60.1530207053597\\
275	340	60.503817332374\\
275	335	61.9440836621354\\
275	330	63.2510774197916\\
275	325	63.0526867928586\\
275	320	62.3689403769288\\
275	315	63.7567128891744\\
275	310	64.0259057501816\\
275	305	63.1619387016602\\
275	300	62.7083270515536\\
275	295	63.9126211465011\\
275	290	65.387191471497\\
275	285	64.2859940307254\\
275	280	63.8447065747122\\
275	275	65.8696994649453\\
275	270	66.8738719585045\\
275	265	65.7497960668614\\
275	260	64.9250561636168\\
275	255	65.3616922017325\\
275	250	64.9823352065302\\
275	245	63.8496888546551\\
275	240	63.3648074941036\\
275	235	63.0736625469799\\
275	230	61.3887018426443\\
275	225	61.2254276899196\\
275	220	60.8247495793759\\
275	215	59.0853943805192\\
275	210	55.9439802082477\\
275	205	55.4313027958246\\
275	200	54.8204221548806\\
275	195	51.8782662163729\\
275	190	49.6152949380371\\
275	185	50.3229624945523\\
275	180	50.4221163357065\\
275	175	47.3028582131369\\
275	170	44.8650563984875\\
275	165	46.7482723059989\\
275	160	47.5042443942048\\
275	155	46.5213731927158\\
275	150	46.2148522322798\\
275	145	46.6835250402942\\
275	140	47.8332024797132\\
275	135	49.8277424935075\\
275	130	54.0899627198651\\
275	125	58.2355156151841\\
275	120	62.1776454344881\\
275	115	65.8627422183481\\
275	110	70.4914478970004\\
275	105	74.7836275921572\\
275	100	78.4694445892956\\
275	95	80.5739765669955\\
275	90	79.151553795261\\
275	85	79.1171390876293\\
275	80	79.4376685864036\\
275	75	77.4251890774963\\
275	70	75.6240361115638\\
275	65	73.4954786731105\\
275	60	71.7529144267819\\
275	55	69.1131146660446\\
275	50	69.5020621003987\\
275	45	73.1824331859025\\
275	40	73.5491582368313\\
275	35	72.0030464050333\\
275	30	74.3283892149748\\
275	25	76.2183309743682\\
275	20	74.6670156269374\\
275	15	73.5657649415507\\
275	10	74.4213783492874\\
275	5	75.6242971416818\\
275	0	76.2016956011489\\
270	1200	39.6388670282031\\
270	1195	38.8844266025098\\
270	1190	38.0454055143182\\
270	1185	39.9399611101617\\
270	1180	41.799035823753\\
270	1175	40.1550574080266\\
270	1170	40.9880764166319\\
270	1165	44.0583138647344\\
270	1160	45.0942974125355\\
270	1155	42.4868583421448\\
270	1150	46.1502194777804\\
270	1145	49.0629866398558\\
270	1140	48.3777375609698\\
270	1135	46.4739149882535\\
270	1130	48.5391417864193\\
270	1125	47.5389726682097\\
270	1120	44.8809918068473\\
270	1115	43.8051201089856\\
270	1110	45.1431011177301\\
270	1105	46.4176400336273\\
270	1100	43.7983452593744\\
270	1095	43.217467313345\\
270	1090	43.1420418659636\\
270	1085	41.0870558746537\\
270	1080	41.7192470763748\\
270	1075	41.2728281095478\\
270	1070	40.3968264526229\\
270	1065	40.3305900671912\\
270	1060	41.3858005150796\\
270	1055	39.6263101688473\\
270	1050	37.235033860341\\
270	1045	36.9870820626165\\
270	1040	36.9330529963809\\
270	1035	34.6803773159045\\
270	1030	33.134179539089\\
270	1025	32.9533120694286\\
270	1020	34.3735498760616\\
270	1015	31.5737010549037\\
270	1010	30.6460896869503\\
270	1005	30.6184332022185\\
270	1000	31.1711839889085\\
270	995	30.4087229339329\\
270	990	32.6371089517615\\
270	985	33.745327870527\\
270	980	31.8133188197116\\
270	975	32.4039538464785\\
270	970	33.0102130599862\\
270	965	32.9481126386636\\
270	960	33.1038332882799\\
270	955	34.5780760798789\\
270	950	36.6360267429009\\
270	945	35.5766584084759\\
270	940	35.019294113672\\
270	935	37.4518203669559\\
270	930	37.3403481476762\\
270	925	36.9049795092724\\
270	920	38.9085438876191\\
270	915	40.7454525091543\\
270	910	41.1326097667443\\
270	905	40.5966982979135\\
270	900	42.1930561420177\\
270	895	41.7086319215759\\
270	890	41.3932925190838\\
270	885	42.1175502815822\\
270	880	43.3019094097017\\
270	875	41.6786536453546\\
270	870	40.8085965799764\\
270	865	42.1189328768396\\
270	860	41.866883313236\\
270	855	40.6773543020536\\
270	850	40.0262428018668\\
270	845	40.2867707070036\\
270	840	41.0232685525461\\
270	835	40.111623194427\\
270	830	40.1394063736443\\
270	825	38.9273863513417\\
270	820	36.718183128105\\
270	815	36.652152607111\\
270	810	35.6895359701148\\
270	805	33.3800928776727\\
270	800	31.3893046670155\\
270	795	31.531397893923\\
270	790	31.580422339056\\
270	785	30.4895865378712\\
270	780	29.0637572720934\\
270	775	29.6535479354461\\
270	770	29.8707520289818\\
270	765	30.1253803697309\\
270	760	32.0592560962696\\
270	755	33.3329161845631\\
270	750	32.55923982896\\
270	745	32.4341310376722\\
270	740	32.9077485296193\\
270	735	31.9815839680086\\
270	730	32.4820242135802\\
270	725	33.5246157750407\\
270	720	33.6826807357684\\
270	715	33.9710229423517\\
270	710	35.3787086049006\\
270	705	34.5745248813209\\
270	700	34.606543784299\\
270	695	36.2846674136099\\
270	690	36.2007525141134\\
270	685	35.8051847199731\\
270	680	36.68969461709\\
270	675	37.6753748174033\\
270	670	37.600978147897\\
270	665	36.6150429937716\\
270	660	37.4552489893431\\
270	655	38.832825192595\\
270	650	38.1187127223611\\
270	645	37.5722097663993\\
270	640	38.459756624743\\
270	635	38.1518322244665\\
270	630	37.9198878147326\\
270	625	39.0629859638548\\
270	620	38.8859442198045\\
270	615	37.3946608565975\\
270	610	36.5121793926119\\
270	605	36.9000688223068\\
270	600	35.6538973833431\\
270	595	34.6144453478155\\
270	590	35.6238469102027\\
270	585	36.5398330564149\\
270	580	33.0897842244685\\
270	575	33.8636016751052\\
270	570	35.2641269748228\\
270	565	36.0000649277063\\
270	560	34.2754810468177\\
270	555	35.9495687528715\\
270	550	38.9310140826219\\
270	545	41.4946878050432\\
270	540	41.3645551514292\\
270	535	42.7768910675559\\
270	530	44.5494574153295\\
270	525	46.5914531287622\\
270	520	47.9842647577361\\
270	515	49.1895022971676\\
270	510	51.1085800472974\\
270	505	52.3444024953451\\
270	500	53.6785124858966\\
270	495	55.7079322458512\\
270	490	57.3263580177786\\
270	485	58.5483770609967\\
270	480	60.4722824832165\\
270	475	60.2339484138652\\
270	470	61.6832820933632\\
270	465	64.6713005042743\\
270	460	68.2730271087362\\
270	455	67.44648396292\\
270	450	66.9311773373038\\
270	445	69.708076970353\\
270	440	69.227435577161\\
270	435	69.8552617383489\\
270	430	68.0446667172923\\
270	425	68.5408566116153\\
270	420	68.3160219514239\\
270	415	68.7196100912906\\
270	410	67.7276266129843\\
270	405	66.2519625958575\\
270	400	65.1846395286566\\
270	395	63.6280479241423\\
270	390	63.4938703953922\\
270	385	62.2421496539926\\
270	380	61.5193367914198\\
270	375	60.0334518655061\\
270	370	60.4487408323323\\
270	365	60.7893671755364\\
270	360	61.1554756591549\\
270	355	61.7742000032106\\
270	350	63.7116831811891\\
270	345	64.8919757953749\\
270	340	65.5277191938583\\
270	335	66.1868551662401\\
270	330	67.1713147560488\\
270	325	68.5056530521971\\
270	320	67.7234320080458\\
270	315	67.4185607484771\\
270	310	68.6311290530278\\
270	305	68.1320726303222\\
270	300	67.2902394971403\\
270	295	69.2672979713603\\
270	290	70.1718475992684\\
270	285	69.9975007001143\\
270	280	68.3238623935947\\
270	275	69.0773103841385\\
270	270	72.3371594968337\\
270	265	70.6990045395375\\
270	260	69.7523934309606\\
270	255	70.0332229186764\\
270	250	70.6807218756043\\
270	245	69.0316624844478\\
270	240	66.1746965375669\\
270	235	66.3571208459281\\
270	230	67.1078261743729\\
270	225	65.6268043232674\\
270	220	63.3840635195556\\
270	215	62.4107134047484\\
270	210	60.0204169254154\\
270	205	58.4625008128822\\
270	200	57.5507446240308\\
270	195	55.684808644245\\
270	190	54.1363600105855\\
270	185	52.5209379962473\\
270	180	54.5335206641287\\
270	175	52.4492110997021\\
270	170	49.6700268689019\\
270	165	50.5639607006942\\
270	160	52.3200364979521\\
270	155	50.6256262313666\\
270	150	50.4392075723222\\
270	145	51.2163766685967\\
270	140	52.9463908129412\\
270	135	57.4102551287153\\
270	130	61.2773313365155\\
270	125	64.5887232951254\\
270	120	67.5873240574695\\
270	115	71.5080455812408\\
270	110	75.3335603664277\\
270	105	78.2625911767841\\
270	100	81.0304726875697\\
270	95	83.2985818403254\\
270	90	81.8114241611484\\
270	85	80.5194872359789\\
270	80	81.1649855455144\\
270	75	81.2399044413896\\
270	70	77.9984327450579\\
270	65	74.0686692598192\\
270	60	75.3073610437373\\
270	55	73.0294695232069\\
270	50	70.5880624060619\\
270	45	72.120290001154\\
270	40	76.4963142758329\\
270	35	75.9671265152938\\
270	30	75.8559153780006\\
270	25	78.367913701913\\
270	20	77.974335833173\\
270	15	76.2951756235784\\
270	10	76.4079946035081\\
270	5	77.4945016637048\\
270	0	77.6626511466234\\
265	1200	39.4639612034589\\
265	1195	38.3661725261827\\
265	1190	36.8693389003802\\
265	1185	37.6444988330368\\
265	1180	40.389398543779\\
265	1175	39.427292092445\\
265	1170	37.6184316893632\\
265	1165	40.1330510214975\\
265	1160	42.3604693396792\\
265	1155	41.9771073486645\\
265	1150	42.8671813231722\\
265	1145	44.9496801822588\\
265	1140	44.0437198684067\\
265	1135	42.1676245380841\\
265	1130	44.2923225078812\\
265	1125	43.8469114176714\\
265	1120	40.3649164056751\\
265	1115	39.8591723306472\\
265	1110	41.4812907145169\\
265	1105	41.801109224125\\
265	1100	38.8753387786383\\
265	1095	38.200115300624\\
265	1090	37.9625954722596\\
265	1085	36.8286438639043\\
265	1080	36.6513652143385\\
265	1075	37.3339549945867\\
265	1070	36.8007447426789\\
265	1065	35.6234909534978\\
265	1060	35.9325154948619\\
265	1055	34.1348100875566\\
265	1050	31.803727837083\\
265	1045	31.9659505172531\\
265	1040	33.1420901677066\\
265	1035	30.6635451322491\\
265	1030	29.9511001293158\\
265	1025	30.7874762189458\\
265	1020	30.7288684022569\\
265	1015	27.3100920684246\\
265	1010	25.3479431698215\\
265	1005	25.9951824382915\\
265	1000	26.0596196725219\\
265	995	25.184851991593\\
265	990	24.7688441893424\\
265	985	25.0616639988875\\
265	980	24.8544382184064\\
265	975	25.2464159807569\\
265	970	26.5493216801933\\
265	965	26.7972235330635\\
265	960	27.1912072843716\\
265	955	29.4074201584008\\
265	950	29.3804752300457\\
265	945	28.9301590324139\\
265	940	29.803756472551\\
265	935	31.9580891882088\\
265	930	31.4118325833588\\
265	925	31.5894345594024\\
265	920	32.8947280027169\\
265	915	34.6813415811048\\
265	910	35.4614443653008\\
265	905	35.9119608966303\\
265	900	36.8518305934977\\
265	895	36.1624999999003\\
265	890	35.9513079015851\\
265	885	37.4145579979231\\
265	880	38.5427374428764\\
265	875	38.3526566911842\\
265	870	38.5519600585976\\
265	865	39.3411382295362\\
265	860	39.2078747522773\\
265	855	38.2136507496962\\
265	850	38.0684473524016\\
265	845	36.0652162308361\\
265	840	36.4212863794801\\
265	835	36.9056388533263\\
265	830	37.4336744693501\\
265	825	35.3271073590258\\
265	820	33.2344208240984\\
265	815	32.9748447952597\\
265	810	31.5764360531621\\
265	805	29.9744378011592\\
265	800	28.2460796650903\\
265	795	28.4463008280081\\
265	790	28.4598413076192\\
265	785	27.7972215202753\\
265	780	27.5561074396282\\
265	775	26.0209870805184\\
265	770	27.0510251085134\\
265	765	26.8176367180322\\
265	760	27.517771407146\\
265	755	28.6079092318223\\
265	750	29.1196351998542\\
265	745	29.5785725981468\\
265	740	30.0260781629468\\
265	735	29.5648091239655\\
265	730	29.8141208487878\\
265	725	30.7455830851886\\
265	720	31.6641987910098\\
265	715	31.9421366620336\\
265	710	32.0991258359018\\
265	705	31.9485229402217\\
265	700	32.2874270448747\\
265	695	32.9980837918465\\
265	690	33.3145466301085\\
265	685	32.7695037902577\\
265	680	33.9265836296672\\
265	675	35.7798102450024\\
265	670	35.1608526043656\\
265	665	34.8521046948035\\
265	660	36.0085664515509\\
265	655	37.7014346974975\\
265	650	37.0169028441187\\
265	645	36.0463737579721\\
265	640	37.1135743284003\\
265	635	37.8125823821902\\
265	630	37.4227478079811\\
265	625	37.1788521398394\\
265	620	36.6801907301751\\
265	615	34.7485591057202\\
265	610	34.5384875159971\\
265	605	33.6683679651569\\
265	600	32.297448929221\\
265	595	31.1995647487574\\
265	590	31.7263611716744\\
265	585	32.6700284713306\\
265	580	30.9574024677913\\
265	575	30.1241889754538\\
265	570	31.2294132239786\\
265	565	32.1344197524559\\
265	560	31.2174758916562\\
265	555	32.0672584190952\\
265	550	35.1674546297363\\
265	545	36.4998032939593\\
265	540	37.0148624936082\\
265	535	38.630074675325\\
265	530	39.84263875343\\
265	525	41.709545670793\\
265	520	43.0524637931067\\
265	515	45.0070804775428\\
265	510	46.9213457726337\\
265	505	49.6954319752303\\
265	500	52.2631136728942\\
265	495	53.6669913526484\\
265	490	54.9314282715118\\
265	485	56.6474247904057\\
265	480	59.3868137363506\\
265	475	59.9878908165142\\
265	470	60.7711025471194\\
265	465	62.6009985673118\\
265	460	65.2048820247433\\
265	455	66.2488565397557\\
265	450	65.7195208871622\\
265	445	67.7684502968145\\
265	440	68.6762991220917\\
265	435	68.7579904534782\\
265	430	68.53609044316\\
265	425	67.8519377581947\\
265	420	67.1864601914158\\
265	415	66.184253763397\\
265	410	64.9198331880334\\
265	405	63.8105952827154\\
265	400	62.0396823266651\\
265	395	61.7558662354627\\
265	390	60.8907932628335\\
265	385	59.295853694364\\
265	380	59.1884815294802\\
265	375	59.1852326413937\\
265	370	58.2904311153609\\
265	365	59.2317168460183\\
265	360	61.118313283959\\
265	355	61.3046274746443\\
265	350	61.7282243531124\\
265	345	63.4588433285753\\
265	340	65.5008658491797\\
265	335	65.5258119455837\\
265	330	65.9288051638709\\
265	325	67.2092809517578\\
265	320	67.2431986250214\\
265	315	68.1446532933732\\
265	310	67.9923145631938\\
265	305	68.3178736210837\\
265	300	67.7216525693102\\
265	295	67.3452025673638\\
265	290	68.3198597971665\\
265	285	68.788538802092\\
265	280	67.4121514725936\\
265	275	67.9347898398759\\
265	270	69.2432441842914\\
265	265	68.9390960488306\\
265	260	67.0465303906894\\
265	255	67.8512268932993\\
265	250	68.2763502322411\\
265	245	67.7903763804926\\
265	240	65.2959195850813\\
265	235	65.0471312187781\\
265	230	64.6175114928284\\
265	225	63.5366433444734\\
265	220	60.9930551222893\\
265	215	59.1817362603556\\
265	210	57.8610899710999\\
265	205	56.9379601928448\\
265	200	54.8440009987245\\
265	195	53.306660907551\\
265	190	52.1282218484519\\
265	185	51.7393430867199\\
265	180	51.8859471534904\\
265	175	50.7843947107731\\
265	170	49.7114858152495\\
265	165	50.6779223639649\\
265	160	51.7930925674041\\
265	155	53.0663978439843\\
265	150	53.775420882909\\
265	145	54.2341847572873\\
265	140	54.1772795677909\\
265	135	57.4516775402901\\
265	130	62.6200796139162\\
265	125	65.8282857006786\\
265	120	67.7397210889701\\
265	115	71.8361810476981\\
265	110	76.5489622586078\\
265	105	77.6273425916424\\
265	100	80.2537626821891\\
265	95	83.4790438822706\\
265	90	81.7245145585175\\
265	85	77.8084464724407\\
265	80	76.9538916593206\\
265	75	78.5506713336563\\
265	70	76.8207097434911\\
265	65	72.0789996082858\\
265	60	71.8114079573224\\
265	55	71.3993691179162\\
265	50	68.9174928723423\\
265	45	71.3320799572653\\
265	40	72.9901602521641\\
265	35	73.4400560281251\\
265	30	73.5244290148116\\
265	25	75.5613575876132\\
265	20	75.3804916768772\\
265	15	73.9364617333572\\
265	10	74.9385293393107\\
265	5	76.9788638910059\\
265	0	77.4482137104083\\
260	1200	41.0237176488972\\
260	1195	39.3671903872018\\
260	1190	38.1891323771451\\
260	1185	40.050951933732\\
260	1180	42.1308659725237\\
260	1175	41.5837672772577\\
260	1170	41.5313784631871\\
260	1165	43.7073676677501\\
260	1160	44.7908408315634\\
260	1155	44.6337368243658\\
260	1150	44.1974042835882\\
260	1145	46.5855567388789\\
260	1140	46.3226864736498\\
260	1135	45.1336869018905\\
260	1130	47.2767523833754\\
260	1125	46.2872171800245\\
260	1120	43.2036192008272\\
260	1115	42.4426221708454\\
260	1110	44.3762885130454\\
260	1105	44.9350108982944\\
260	1100	44.4587388095297\\
260	1095	43.0784527715423\\
260	1090	44.0440532696484\\
260	1085	41.8322357161906\\
260	1080	41.7593930506591\\
260	1075	42.6924176571938\\
260	1070	41.1783701184359\\
260	1065	40.0590462835899\\
260	1060	40.4386552955912\\
260	1055	38.5701977893004\\
260	1050	36.8630354660127\\
260	1045	37.4262561711184\\
260	1040	37.6241237664162\\
260	1035	36.0413320217285\\
260	1030	35.4521627966406\\
260	1025	36.0031924976665\\
260	1020	35.91841572044\\
260	1015	33.173373891972\\
260	1010	30.7794472481546\\
260	1005	32.0523865339001\\
260	1000	32.6779485897969\\
260	995	31.3497671046207\\
260	990	34.0314645636736\\
260	985	33.5787894444602\\
260	980	32.9649088899132\\
260	975	32.0493550220253\\
260	970	31.977870101382\\
260	965	33.6883564590298\\
260	960	35.911017137556\\
260	955	37.7633191765399\\
260	950	39.1296119689468\\
260	945	38.2505744834016\\
260	940	36.8754042848723\\
260	935	38.1586878290545\\
260	930	38.6826287275726\\
260	925	40.6552348653986\\
260	920	41.5907674792925\\
260	915	41.9892531187998\\
260	910	43.3930913854874\\
260	905	43.9408738583425\\
260	900	44.8257906814688\\
260	895	45.8386902306702\\
260	890	44.6359262150509\\
260	885	44.4776037055435\\
260	880	44.7542964724562\\
260	875	45.617950705162\\
260	870	44.7955064907546\\
260	865	45.7870546026734\\
260	860	43.9380598013686\\
260	855	42.5375564446022\\
260	850	41.9692689414169\\
260	845	41.7555846044961\\
260	840	40.7314384212696\\
260	835	40.1697563612433\\
260	830	40.9409379389544\\
260	825	39.899244043876\\
260	820	37.3212459838287\\
260	815	36.178916948882\\
260	810	35.2695501377866\\
260	805	34.2945659139423\\
260	800	32.8915976367207\\
260	795	32.788055126276\\
260	790	32.675455420268\\
260	785	31.8225315629197\\
260	780	32.3610114112671\\
260	775	32.1704582065622\\
260	770	30.7812558401974\\
260	765	30.825656371564\\
260	760	31.5718743069419\\
260	755	32.4699369839118\\
260	750	32.0203842106512\\
260	745	33.1312341370203\\
260	740	33.4389551317599\\
260	735	33.0935408022042\\
260	730	32.7438359095759\\
260	725	33.3148068674172\\
260	720	33.6700237394434\\
260	715	34.3155415991596\\
260	710	35.4234606068621\\
260	705	34.805138135077\\
260	700	34.9902050465635\\
260	695	36.5363802191941\\
260	690	37.1769812468574\\
260	685	36.8926573163044\\
260	680	37.2445316389112\\
260	675	39.6503776402888\\
260	670	40.0787225676459\\
260	665	38.0162008658344\\
260	660	39.1241282920246\\
260	655	39.8324818643978\\
260	650	39.3008829262844\\
260	645	39.1164777450886\\
260	640	38.8607382321925\\
260	635	38.4225205299936\\
260	630	38.65495698214\\
260	625	38.5353101611345\\
260	620	39.3278777205487\\
260	615	37.695733076217\\
260	610	35.9741197987823\\
260	605	36.1772000186193\\
260	600	35.3814618852975\\
260	595	33.4122776576505\\
260	590	33.3835581941503\\
260	585	35.6323841782578\\
260	580	35.023777772647\\
260	575	33.1527783500724\\
260	570	34.5608624695051\\
260	565	37.2111793692638\\
260	560	37.1014271528247\\
260	555	37.3275666351383\\
260	550	40.4513909406605\\
260	545	41.8604176963399\\
260	540	42.8136934153272\\
260	535	44.3414561933723\\
260	530	45.3889888972662\\
260	525	46.7136844264969\\
260	520	47.8450946832536\\
260	515	49.3398712699418\\
260	510	50.7089997717758\\
260	505	51.5758912265787\\
260	500	54.4506614403281\\
260	495	58.0688259637136\\
260	490	58.4964379121166\\
260	485	60.0512589856062\\
260	480	62.5374453603058\\
260	475	62.7258845219058\\
260	470	63.3723629104329\\
260	465	64.8676103641292\\
260	460	67.6626968503824\\
260	455	69.5162944603435\\
260	450	68.4434166094302\\
260	445	69.9502302480478\\
260	440	71.3258739782596\\
260	435	70.368934591007\\
260	430	68.9595794879638\\
260	425	69.2984228469727\\
260	420	68.8549361738542\\
260	415	67.4670551208469\\
260	410	66.3341031290111\\
260	405	65.0626999836309\\
260	400	64.902807888855\\
260	395	63.4707554497554\\
260	390	63.2366582750096\\
260	385	61.3011740431743\\
260	380	62.235906317529\\
260	375	63.5413925217581\\
260	370	61.1171458688523\\
260	365	62.4691400759298\\
260	360	64.5325103267103\\
260	355	65.9128190567394\\
260	350	65.8539159400191\\
260	345	66.6800234900511\\
260	340	68.4777466981561\\
260	335	71.3799193698464\\
260	330	71.3293308299619\\
260	325	71.2166625697369\\
260	320	71.7350954831311\\
260	315	71.5256428860156\\
260	310	70.1524508782068\\
260	305	71.5439203505541\\
260	300	72.8975341589295\\
260	295	72.5004055399039\\
260	290	71.4389142135898\\
260	285	72.7077825500248\\
260	280	72.8349789056508\\
260	275	72.0529080014791\\
260	270	73.9047372236975\\
260	265	74.2147443840534\\
260	260	73.4254596117819\\
260	255	71.9772699753128\\
260	250	72.4582706772114\\
260	245	72.6154971181521\\
260	240	71.4043544550605\\
260	235	69.4270614076146\\
260	230	67.8038866013854\\
260	225	66.7294925234369\\
260	220	65.9730776456815\\
260	215	61.9859114853936\\
260	210	59.7572225952649\\
260	205	58.6084573616854\\
260	200	58.4503066619557\\
260	195	56.2737386027969\\
260	190	54.9485443016939\\
260	185	53.9941822710027\\
260	180	56.2046132267495\\
260	175	54.4476360460155\\
260	170	53.1900903312824\\
260	165	55.6414243307897\\
260	160	56.7932635148475\\
260	155	57.50487520263\\
260	150	57.9728908331499\\
260	145	60.2271336127292\\
260	140	59.3841489606564\\
260	135	60.9824024662778\\
260	130	67.2682319412402\\
260	125	70.9240361484108\\
260	120	71.4889435266466\\
260	115	73.4009778634615\\
260	110	76.5867279444992\\
260	105	78.7481880694454\\
260	100	81.4007936504904\\
260	95	82.5202896288461\\
260	90	82.888864312009\\
260	85	80.1601944855079\\
260	80	78.5938989836245\\
260	75	80.0379821769302\\
260	70	79.5695502477847\\
260	65	74.4777905256947\\
260	60	71.9673047391257\\
260	55	73.9143408724858\\
260	50	72.9795368668051\\
260	45	71.6320519758724\\
260	40	73.3201031550739\\
260	35	74.9496902735273\\
260	30	75.1430764444935\\
260	25	76.239859505949\\
260	20	76.1430172153305\\
260	15	74.3356427424064\\
260	10	76.1289993308524\\
260	5	79.0910011100345\\
260	0	78.5549752297043\\
255	1200	42.4801215175139\\
255	1195	41.5625914589145\\
255	1190	37.966683050392\\
255	1185	39.4118903508115\\
255	1180	40.5255510957595\\
255	1175	40.1670978705406\\
255	1170	39.8422454603824\\
255	1165	41.4333740905549\\
255	1160	43.425674279626\\
255	1155	41.8709451571249\\
255	1150	42.4725446555658\\
255	1145	43.623526764748\\
255	1140	42.9801046522934\\
255	1135	42.9897513307696\\
255	1130	44.906976749653\\
255	1125	44.013516001758\\
255	1120	40.3359895737667\\
255	1115	38.4828053342644\\
255	1110	39.9645864003305\\
255	1105	39.1436051705896\\
255	1100	38.1715131316178\\
255	1095	39.6806493293407\\
255	1090	40.6026530259442\\
255	1085	38.4794746483749\\
255	1080	38.537298612493\\
255	1075	38.528986601139\\
255	1070	37.5337259445187\\
255	1065	37.2752938782523\\
255	1060	38.733897488597\\
255	1055	36.7734811585506\\
255	1050	34.2294154401807\\
255	1045	34.6186997326713\\
255	1040	34.8967325518788\\
255	1035	32.8938134592554\\
255	1030	33.5737212655658\\
255	1025	33.4016453856657\\
255	1020	32.6007835379005\\
255	1015	31.0450015711631\\
255	1010	31.7499801452796\\
255	1005	30.7045480886954\\
255	1000	30.4336666794916\\
255	995	30.150100926563\\
255	990	29.9089156662194\\
255	985	29.7922859963855\\
255	980	29.6054977867534\\
255	975	29.6838584706002\\
255	970	29.8126793615338\\
255	965	29.7075161946686\\
255	960	31.2167618751864\\
255	955	32.6061249859576\\
255	950	34.1756683068452\\
255	945	33.9702859146728\\
255	940	33.9340094222753\\
255	935	34.9297279003531\\
255	930	35.5094276439959\\
255	925	36.5549099975524\\
255	920	38.770615803187\\
255	915	38.2233173643654\\
255	910	39.1906875868299\\
255	905	40.3679631246014\\
255	900	40.2583217218926\\
255	895	41.721961933863\\
255	890	41.9636138427904\\
255	885	41.4333043338902\\
255	880	40.6878131138619\\
255	875	40.7363578042787\\
255	870	41.6028943493129\\
255	865	41.9536967220538\\
255	860	40.432772679671\\
255	855	39.1300413704739\\
255	850	38.8622608513688\\
255	845	38.7202860943707\\
255	840	38.2245888622783\\
255	835	36.7182974991902\\
255	830	36.258755492614\\
255	825	36.064041982163\\
255	820	34.4165017337091\\
255	815	33.939351810197\\
255	810	32.2012937636155\\
255	805	30.3380473060815\\
255	800	29.7424869874158\\
255	795	30.5097844295888\\
255	790	29.8330133013033\\
255	785	28.8172182863327\\
255	780	28.7386814914162\\
255	775	28.0123375812227\\
255	770	27.7489851250211\\
255	765	28.7045637123156\\
255	760	28.6174589265447\\
255	755	29.0757241216452\\
255	750	29.8380504583065\\
255	745	30.9618978770595\\
255	740	31.7405988163655\\
255	735	31.4272900201067\\
255	730	29.969281040012\\
255	725	30.4198041185991\\
255	720	30.7463838868698\\
255	715	30.847621143278\\
255	710	31.6838539566552\\
255	705	31.0034621325231\\
255	700	30.3238591728586\\
255	695	31.156094195373\\
255	690	31.210847589462\\
255	685	31.0068787664786\\
255	680	31.6371680130887\\
255	675	33.4295117054389\\
255	670	34.5037194399538\\
255	665	33.4437262336123\\
255	660	32.6750610712279\\
255	655	34.6995994164254\\
255	650	34.0739298249382\\
255	645	35.1360815192274\\
255	640	35.0642329778357\\
255	635	33.7541202687562\\
255	630	33.573902413561\\
255	625	34.3337246796937\\
255	620	34.5052307513015\\
255	615	32.3646846668717\\
255	610	31.2335462867877\\
255	605	32.9170225411353\\
255	600	32.2063517344832\\
255	595	31.0055736939903\\
255	590	30.4261503402486\\
255	585	32.3892197466766\\
255	580	32.8014651779877\\
255	575	32.7231114234373\\
255	570	33.3212087199072\\
255	565	34.5170914656928\\
255	560	34.2382037945972\\
255	555	35.5372755496037\\
255	550	37.7999771570885\\
255	545	39.1277871730617\\
255	540	41.4813242728424\\
255	535	43.4341987376729\\
255	530	45.0483874132988\\
255	525	46.0907065725141\\
255	520	47.7909460180517\\
255	515	50.7710273467555\\
255	510	51.158182931817\\
255	505	51.606490897901\\
255	500	54.1956462359772\\
255	495	57.471766959874\\
255	490	57.4227178469991\\
255	485	59.2798585853238\\
255	480	60.7145732482113\\
255	475	62.3411469601156\\
255	470	62.467140086475\\
255	465	63.436335421477\\
255	460	65.342101069416\\
255	455	65.8201568059062\\
255	450	67.1287172788334\\
255	445	68.9208323167181\\
255	440	70.1773371102854\\
255	435	69.0027454288693\\
255	430	67.3185310845142\\
255	425	67.4210789338222\\
255	420	66.6841375176009\\
255	415	65.5395781538155\\
255	410	63.6740917359421\\
255	405	61.0781370235372\\
255	400	62.0456106848706\\
255	395	62.8606856017659\\
255	390	60.7792786740133\\
255	385	58.8625791733275\\
255	380	60.2255397752579\\
255	375	61.8957229436282\\
255	370	62.130091593413\\
255	365	61.3051902026743\\
255	360	63.1143006236478\\
255	355	65.7211106999348\\
255	350	65.9033549938508\\
255	345	66.3608083285142\\
255	340	68.6850064634516\\
255	335	69.3782870710972\\
255	330	70.8120614443492\\
255	325	69.9488802834871\\
255	320	71.2060795343309\\
255	315	71.489844547132\\
255	310	71.0170565423194\\
255	305	71.2015735843245\\
255	300	72.0512056433595\\
255	295	72.616118116453\\
255	290	72.1440471637703\\
255	285	71.2123636630749\\
255	280	71.6040641453584\\
255	275	71.511027751397\\
255	270	70.9806732660974\\
255	265	71.8287443135268\\
255	260	71.6749364490111\\
255	255	70.9842945687059\\
255	250	69.9731249011272\\
255	245	70.9213837075705\\
255	240	70.3987227598576\\
255	235	67.7966063681044\\
255	230	64.8188437758644\\
255	225	65.2395153684536\\
255	220	64.2360345264474\\
255	215	61.4908876030055\\
255	210	58.8504187172971\\
255	205	56.8772172872525\\
255	200	55.5332258950325\\
255	195	54.8454398905415\\
255	190	53.9712480837774\\
255	185	54.0144530964877\\
255	180	55.232694679171\\
255	175	54.3614090866589\\
255	170	53.8111110090274\\
255	165	55.7020312795642\\
255	160	57.2041952742916\\
255	155	59.7028046255521\\
255	150	60.7066390551868\\
255	145	60.5613265917718\\
255	140	61.913878845148\\
255	135	64.121313467517\\
255	130	67.3431374944043\\
255	125	71.8718252454462\\
255	120	73.8656908749294\\
255	115	73.2341558993919\\
255	110	75.2408379076262\\
255	105	79.766611137883\\
255	100	82.531841947362\\
255	95	81.2345940151031\\
255	90	82.4420795750052\\
255	85	81.2837157012468\\
255	80	77.700599968904\\
255	75	79.1315968899607\\
255	70	78.6431158842283\\
255	65	75.7344022449402\\
255	60	72.0495858237255\\
255	55	72.5439761770735\\
255	50	72.8050890496042\\
255	45	71.6578547969493\\
255	40	71.8971810371859\\
255	35	74.1699152003735\\
255	30	74.3947591049459\\
255	25	74.8102827531839\\
255	20	74.6557516229504\\
255	15	73.879292697854\\
255	10	74.7645350068246\\
255	5	78.6564220476384\\
255	0	80.5986652098022\\
250	1200	42.55579120334\\
250	1195	40.5545227904877\\
250	1190	38.7444264990081\\
250	1185	39.2978761957474\\
250	1180	40.4896138315071\\
250	1175	40.542094177561\\
250	1170	39.3116123587006\\
250	1165	42.1648942127613\\
250	1160	42.9694248841897\\
250	1155	41.6847317750016\\
250	1150	43.3546785921753\\
250	1145	45.9347947108326\\
250	1140	45.6349770786164\\
250	1135	44.9130969149483\\
250	1130	45.5835464118481\\
250	1125	45.2490503368699\\
250	1120	43.6773558946225\\
250	1115	42.8478778095359\\
250	1110	43.4197605187364\\
250	1105	40.4960985752041\\
250	1100	40.4170122216801\\
250	1095	43.8382673386313\\
250	1090	44.7426981873414\\
250	1085	42.1470639005111\\
250	1080	41.9561679208346\\
250	1075	41.3155678704152\\
250	1070	39.026434487545\\
250	1065	38.836296918993\\
250	1060	38.8040271265399\\
250	1055	37.1926103103397\\
250	1050	35.8917049174051\\
250	1045	37.900201448414\\
250	1040	36.7428022382246\\
250	1035	35.5578583796541\\
250	1030	35.6548548284081\\
250	1025	36.3173407417489\\
250	1020	35.3953388757691\\
250	1015	34.4415794292472\\
250	1010	33.0141200449289\\
250	1005	32.5046439998678\\
250	1000	31.7261233477711\\
250	995	32.2663632228796\\
250	990	33.1653012209663\\
250	985	32.7939025544274\\
250	980	34.0392813622675\\
250	975	35.3508518744911\\
250	970	34.8689288640726\\
250	965	35.2497088851633\\
250	960	36.6368699136274\\
250	955	37.4351382796031\\
250	950	37.6869866221168\\
250	945	39.746079515673\\
250	940	40.2761504550617\\
250	935	40.6059594093786\\
250	930	39.9019862561981\\
250	925	41.2852121213309\\
250	920	43.2600813851004\\
250	915	43.1560026335173\\
250	910	44.5675476160231\\
250	905	45.6015774609896\\
250	900	45.0431725936069\\
250	895	46.4987424337396\\
250	890	47.1208175610664\\
250	885	47.8381461502831\\
250	880	46.1136330973222\\
250	875	45.6522662376028\\
250	870	45.8345762354402\\
250	865	46.6588102016012\\
250	860	45.8471406877561\\
250	855	43.389365441717\\
250	850	43.0639817096471\\
250	845	42.8087533464495\\
250	840	41.1155104012196\\
250	835	39.7815322436782\\
250	830	40.1937142272054\\
250	825	37.9231859321317\\
250	820	37.4654226683379\\
250	815	36.4075543394974\\
250	810	35.1605582742868\\
250	805	33.6759716388206\\
250	800	33.0645715658165\\
250	795	33.3573237605897\\
250	790	32.5662065061615\\
250	785	32.552023487744\\
250	780	32.5380420889715\\
250	775	32.4459201515037\\
250	770	32.0924829286068\\
250	765	31.8344244818263\\
250	760	32.5474831391984\\
250	755	33.8065963863901\\
250	750	34.0534298096054\\
250	745	34.5459048485436\\
250	740	35.682208128962\\
250	735	35.3992519501935\\
250	730	35.483835389502\\
250	725	35.7258741836185\\
250	720	37.1124743074697\\
250	715	35.5114060843343\\
250	710	37.5440348547872\\
250	705	38.000232674558\\
250	700	38.415320331711\\
250	695	39.4634378882447\\
250	690	39.8246206330232\\
250	685	39.4835240719376\\
250	680	38.6341873396432\\
250	675	39.2998270438129\\
250	670	39.669269911552\\
250	665	39.8932386317019\\
250	660	40.5705571664903\\
250	655	41.3113663957602\\
250	650	40.9084015350609\\
250	645	41.0525246836105\\
250	640	40.9518629468248\\
250	635	40.6449690124418\\
250	630	39.8276519957544\\
250	625	40.5753792673822\\
250	620	41.0434715063884\\
250	615	39.307262796302\\
250	610	37.3721208858797\\
250	605	37.0544624214526\\
250	600	37.5587700099968\\
250	595	37.0225425322824\\
250	590	35.980438504328\\
250	585	35.9900247934411\\
250	580	36.2062786110446\\
250	575	36.2972518349779\\
250	570	37.7728614284188\\
250	565	39.860144453085\\
250	560	38.9977708198776\\
250	555	40.7007035785045\\
250	550	42.9196494890184\\
250	545	43.9894258631557\\
250	540	45.5971032575044\\
250	535	47.5596632800762\\
250	530	50.3385353062376\\
250	525	50.5982345424563\\
250	520	51.3452320601245\\
250	515	53.2912308705936\\
250	510	54.5003350437614\\
250	505	55.2723717528202\\
250	500	58.4660593774188\\
250	495	61.6628899865168\\
250	490	62.7465835138628\\
250	485	62.3560085766258\\
250	480	64.2797702118519\\
250	475	66.4904950882483\\
250	470	66.6297315246852\\
250	465	67.3637764946066\\
250	460	69.7756005523338\\
250	455	71.2173647858372\\
250	450	70.0286344398701\\
250	445	70.4000244016956\\
250	440	71.7637180585239\\
250	435	71.5284525166908\\
250	430	70.532331327152\\
250	425	69.0247808394529\\
250	420	67.6810052715746\\
250	415	67.885412744869\\
250	410	66.1590991484109\\
250	405	63.8948417536994\\
250	400	61.9008838802597\\
250	395	62.9767948306744\\
250	390	63.3493569411326\\
250	385	61.7219051532625\\
250	380	61.686947112667\\
250	375	63.9623797630252\\
250	370	65.5905954648151\\
250	365	66.5139088115272\\
250	360	66.8462016337219\\
250	355	69.0768807581371\\
250	350	71.1998170682436\\
250	345	71.3706604768302\\
250	340	71.3956776716252\\
250	335	73.817764140535\\
250	330	74.5598896233876\\
250	325	74.5510626734681\\
250	320	74.0683905344808\\
250	315	74.2669081747317\\
250	310	73.3115116763465\\
250	305	72.6648036675846\\
250	300	73.8811574889965\\
250	295	74.8602252532405\\
250	290	75.2149946433371\\
250	285	74.3490906110015\\
250	280	73.4130660812443\\
250	275	74.3232351322292\\
250	270	75.5566587347084\\
250	265	74.2708647301864\\
250	260	73.7094715651267\\
250	255	72.9130558973762\\
250	250	72.6629107610986\\
250	245	72.8354497603485\\
250	240	71.5293575426939\\
250	235	71.2279856565669\\
250	230	68.6644082925975\\
250	225	66.6697070919933\\
250	220	64.8847012204635\\
250	215	63.7698273917675\\
250	210	60.5536600587851\\
250	205	58.8460585101819\\
250	200	58.3793732974375\\
250	195	58.11126299225\\
250	190	57.1538410701526\\
250	185	56.7026226382262\\
250	180	57.9779854944375\\
250	175	58.8400813064068\\
250	170	58.1140552417075\\
250	165	59.8984240798084\\
250	160	62.667151256295\\
250	155	63.9029514656049\\
250	150	62.5283092860798\\
250	145	64.8844420689891\\
250	140	66.4929168821727\\
250	135	67.4130141668224\\
250	130	68.4778238298907\\
250	125	72.1993574936666\\
250	120	75.620417254223\\
250	115	76.1518109321744\\
250	110	76.4045559857975\\
250	105	78.4658261102475\\
250	100	83.090185007213\\
250	95	83.1001107900743\\
250	90	80.9064424913663\\
250	85	79.407605192685\\
250	80	78.6509570887579\\
250	75	79.2630054718534\\
250	70	78.6165067432116\\
250	65	76.1374137504986\\
250	60	72.7203872608575\\
250	55	71.2723919226328\\
250	50	72.0974228606565\\
250	45	70.2928171867766\\
250	40	70.7973345564819\\
250	35	74.3353688054026\\
250	30	74.3558555780801\\
250	25	74.6335756884\\
250	20	74.355706960821\\
250	15	75.3969158380669\\
250	10	75.9914329201556\\
250	5	80.2385649427051\\
250	0	84.0750849212927\\
245	1200	42.3049146597114\\
245	1195	40.4979573206074\\
245	1190	39.3939775354756\\
245	1185	39.7609581423021\\
245	1180	39.2457503113874\\
245	1175	38.1873735508889\\
245	1170	38.336947976064\\
245	1165	41.2358992318987\\
245	1160	42.1347970857787\\
245	1155	40.328326609284\\
245	1150	40.189741861901\\
245	1145	42.3684610177588\\
245	1140	42.6943746986854\\
245	1135	42.1203315614403\\
245	1130	42.2941901840477\\
245	1125	42.298079814238\\
245	1120	41.4367009903181\\
245	1115	40.0962199375917\\
245	1110	40.518840696901\\
245	1105	37.9171907422733\\
245	1100	38.036901288735\\
245	1095	39.6855181642659\\
245	1090	39.8098014507177\\
245	1085	37.7601260031661\\
245	1080	37.824512314528\\
245	1075	37.8721114553482\\
245	1070	35.8936061905242\\
245	1065	34.8614863978037\\
245	1060	35.5624919402671\\
245	1055	33.9581467070275\\
245	1050	32.7785942661631\\
245	1045	33.5010361575041\\
245	1040	32.7684620742475\\
245	1035	30.4846746664425\\
245	1030	31.2616146349301\\
245	1025	32.2625258417938\\
245	1020	29.868635468205\\
245	1015	28.9352514674865\\
245	1010	30.2196934427757\\
245	1005	30.3728777549914\\
245	1000	27.1406653697304\\
245	995	27.0718044230525\\
245	990	29.0720123871306\\
245	985	28.1510204005026\\
245	980	28.2126953526513\\
245	975	29.5856842134363\\
245	970	30.6023841002334\\
245	965	31.7457923615748\\
245	960	32.6212494400679\\
245	955	33.3469599963901\\
245	950	33.5730966727297\\
245	945	34.594589688777\\
245	940	36.1026645530746\\
245	935	36.6641287888651\\
245	930	35.5880739537661\\
245	925	35.5982669400764\\
245	920	37.2456731102175\\
245	915	37.7341702489557\\
245	910	37.4417070600266\\
245	905	39.0628735018272\\
245	900	39.5533205941847\\
245	895	40.1381338187839\\
245	890	40.925669088585\\
245	885	42.4622112976158\\
245	880	42.4999656876971\\
245	875	41.0212316931556\\
245	870	41.658845344049\\
245	865	42.9788431196503\\
245	860	43.1811164298615\\
245	855	42.2466290888624\\
245	850	42.0758931000692\\
245	845	39.9120534537469\\
245	840	38.0915098783571\\
245	835	38.0182177591123\\
245	830	38.0856603936627\\
245	825	35.9685797003876\\
245	820	34.1869419388804\\
245	815	34.2521135726092\\
245	810	32.7248328821352\\
245	805	31.642761837511\\
245	800	30.6933882378689\\
245	795	31.0774777392371\\
245	790	30.0867545146884\\
245	785	30.1896210447958\\
245	780	30.1568989107218\\
245	775	30.3474749320048\\
245	770	29.3715404399727\\
245	765	29.6634309691099\\
245	760	29.5609460113519\\
245	755	30.2471564085845\\
245	750	31.3362728881411\\
245	745	33.3742447013301\\
245	740	33.5369078431886\\
245	735	33.4263990384152\\
245	730	34.0098759325228\\
245	725	34.3876226520124\\
245	720	35.1929659210227\\
245	715	36.0183171013123\\
245	710	36.7997881206466\\
245	705	36.084038822074\\
245	700	35.9209597927511\\
245	695	37.1014355970428\\
245	690	36.9042011772772\\
245	685	35.7976914813462\\
245	680	36.598055149665\\
245	675	36.4482616484311\\
245	670	35.8145667123063\\
245	665	36.0959723033538\\
245	660	37.9357576976863\\
245	655	38.8486504986213\\
245	650	37.9848915210878\\
245	645	37.8431382406998\\
245	640	39.7958309585292\\
245	635	39.1875671722755\\
245	630	37.5874643168072\\
245	625	37.4385313117191\\
245	620	37.2308693926834\\
245	615	36.0659162508537\\
245	610	34.8827686296308\\
245	605	34.7096798843886\\
245	600	33.3699329125966\\
245	595	33.2401363896397\\
245	590	33.3789139319761\\
245	585	33.909863152443\\
245	580	34.0917884754545\\
245	575	33.671304936488\\
245	570	35.6863997460923\\
245	565	36.8111930240675\\
245	560	36.209339860201\\
245	555	37.2504041061929\\
245	550	39.6764944634324\\
245	545	40.5088586351503\\
245	540	41.2779287812346\\
245	535	43.0211157237036\\
245	530	45.4853917106311\\
245	525	46.6341658955807\\
245	520	48.0345077185229\\
245	515	51.0424213620799\\
245	510	52.5044388495935\\
245	505	53.3467269250909\\
245	500	57.0475948458757\\
245	495	59.1342319653081\\
245	490	61.4138874789646\\
245	485	62.1778271289795\\
245	480	63.7791792773533\\
245	475	64.9658683200187\\
245	470	66.5128060936818\\
245	465	67.7579709352481\\
245	460	68.4020411981714\\
245	455	68.7480578354266\\
245	450	68.6122186219718\\
245	445	69.7034872326249\\
245	440	69.5585568820607\\
245	435	68.6186580810963\\
245	430	69.2450351239568\\
245	425	68.3346592672629\\
245	420	66.62459376365\\
245	415	65.0351685211908\\
245	410	64.3610607141236\\
245	405	62.4449965016415\\
245	400	60.9440259246389\\
245	395	61.3973368712054\\
245	390	61.7322082648075\\
245	385	62.3552966948455\\
245	380	62.9444421229\\
245	375	65.2225846025635\\
245	370	66.0732812043939\\
245	365	68.2058628583477\\
245	360	68.7651507385685\\
245	355	70.2061143698438\\
245	350	71.3570548984408\\
245	345	73.4431981448283\\
245	340	73.5990583760304\\
245	335	72.9018566574566\\
245	330	75.349061047752\\
245	325	76.3836276007034\\
245	320	75.1772297125758\\
245	315	74.3796925976294\\
245	310	74.6921537514811\\
245	305	74.8025545158882\\
245	300	74.1941214707189\\
245	295	73.7827403679083\\
245	290	75.307916098073\\
245	285	75.09863630149\\
245	280	73.2437394025574\\
245	275	73.7585623846727\\
245	270	75.9518287349989\\
245	265	75.0271407039123\\
245	260	73.1642635485039\\
245	255	72.708425089152\\
245	250	73.7959330444082\\
245	245	72.0823379147722\\
245	240	71.3799074853912\\
245	235	70.1623001749882\\
245	230	69.0670646363619\\
245	225	66.3673631345539\\
245	220	64.2666222474926\\
245	215	62.3979922606679\\
245	210	59.7748172577687\\
245	205	60.1336421393114\\
245	200	59.3815061387971\\
245	195	57.711397372712\\
245	190	58.4563408987299\\
245	185	59.6626596463713\\
245	180	60.5625510717198\\
245	175	61.0089758694369\\
245	170	61.7175861352781\\
245	165	62.6668424916274\\
245	160	64.4931812301263\\
245	155	66.3142763655824\\
245	150	66.2233519050715\\
245	145	66.821193962056\\
245	140	68.122784121703\\
245	135	70.3336798712905\\
245	130	71.7024018593897\\
245	125	72.3652020613154\\
245	120	76.3327612291782\\
245	115	79.624320462792\\
245	110	78.5952600914775\\
245	105	78.5093340131571\\
245	100	83.7564272366678\\
245	95	86.5718288944067\\
245	90	82.7045337778982\\
245	85	79.1275187550327\\
245	80	79.3644220440142\\
245	75	80.5864120791016\\
245	70	79.094981424993\\
245	65	76.2760474626643\\
245	60	74.0443902534471\\
245	55	72.4030314849715\\
245	50	72.0381239826643\\
245	45	70.5453270564503\\
245	40	69.2449219255759\\
245	35	71.7754883302491\\
245	30	73.6033806884625\\
245	25	74.3083136557029\\
245	20	74.4292726342464\\
245	15	76.5855035543873\\
245	10	77.5183857188626\\
245	5	81.4261707824667\\
245	0	86.7937593492197\\
240	1200	42.3185726902502\\
240	1195	39.3457050285015\\
240	1190	39.21910111123\\
240	1185	40.1825482534969\\
240	1180	38.9457123337543\\
240	1175	36.7805798339414\\
240	1170	36.993994863964\\
240	1165	39.99734087654\\
240	1160	43.1676115672744\\
240	1155	41.1146830598591\\
240	1150	40.4795332075064\\
240	1145	43.6087772638894\\
240	1140	43.6129098797373\\
240	1135	43.6390632700477\\
240	1130	44.544519391382\\
240	1125	44.5893824756586\\
240	1120	42.8065392532681\\
240	1115	41.670072946823\\
240	1110	41.232346462486\\
240	1105	39.0267523637849\\
240	1100	38.2871300650604\\
240	1095	42.6298934383285\\
240	1090	42.0075159815697\\
240	1085	39.905952449235\\
240	1080	39.6636856962905\\
240	1075	40.0204137915462\\
240	1070	36.9329938343617\\
240	1065	36.2914767455513\\
240	1060	38.6247438965947\\
240	1055	36.5232519668934\\
240	1050	35.2009734567418\\
240	1045	36.5252860890268\\
240	1040	35.3375672692291\\
240	1035	31.4674471804283\\
240	1030	32.9420586627475\\
240	1025	34.5790739590921\\
240	1020	33.0969979887541\\
240	1015	32.522858052851\\
240	1010	34.4592239156173\\
240	1005	35.3315785443265\\
240	1000	32.5390499175355\\
240	995	31.9541309748274\\
240	990	33.985296080471\\
240	985	33.5732581558877\\
240	980	33.3846380134855\\
240	975	33.7653164881012\\
240	970	34.8274978082773\\
240	965	35.0728335111853\\
240	960	37.9202633393379\\
240	955	39.3542815897781\\
240	950	40.8498732332082\\
240	945	41.2993980284355\\
240	940	42.529834803041\\
240	935	44.1677070966052\\
240	930	44.2433990212739\\
240	925	44.5664841517028\\
240	920	44.6990973163283\\
240	915	43.2182849673682\\
240	910	43.8884274566863\\
240	905	44.0889976756625\\
240	900	46.398067714259\\
240	895	45.4300021557647\\
240	890	44.0916217205886\\
240	885	44.4765875429821\\
240	880	45.9356843670848\\
240	875	45.3581055304203\\
240	870	44.4951512367006\\
240	865	44.4653210600063\\
240	860	45.1122045344255\\
240	855	45.6001577912666\\
240	850	44.4997747463312\\
240	845	43.2399305741656\\
240	840	40.5933024826518\\
240	835	39.6244390883512\\
240	830	40.499696415076\\
240	825	39.2065860072526\\
240	820	37.3337265882528\\
240	815	35.1145594169848\\
240	810	35.462327526744\\
240	805	35.3977702679695\\
240	800	33.9192785132254\\
240	795	33.3652574092248\\
240	790	32.8784171562738\\
240	785	32.5181922065694\\
240	780	33.9984050596859\\
240	775	33.9157130806334\\
240	770	33.2060482736943\\
240	765	33.942254507604\\
240	760	34.6279572774001\\
240	755	33.4511616859136\\
240	750	33.5612598220423\\
240	745	33.8784199574629\\
240	740	34.7575478043327\\
240	735	34.8810472687683\\
240	730	35.0779711454943\\
240	725	35.233725370369\\
240	720	35.5203507020224\\
240	715	35.7437518751176\\
240	710	36.3981272062083\\
240	705	37.1398739870483\\
240	700	38.48670259546\\
240	695	39.8098405419187\\
240	690	39.8686623846752\\
240	685	39.2312407508398\\
240	680	38.6742576261104\\
240	675	39.370067294567\\
240	670	39.3144642404877\\
240	665	39.2089583638153\\
240	660	39.3883426984212\\
240	655	40.9926121937897\\
240	650	39.8744639370771\\
240	645	40.0687117892076\\
240	640	40.042367019325\\
240	635	39.5591364561069\\
240	630	38.9923205547484\\
240	625	37.7548808748516\\
240	620	37.8762152287945\\
240	615	37.1735463584282\\
240	610	35.8600791124345\\
240	605	35.0828805695601\\
240	600	34.2739594192635\\
240	595	34.0949476899805\\
240	590	33.2081001992383\\
240	585	35.1912182430469\\
240	580	35.6529227349529\\
240	575	35.6443850188653\\
240	570	37.1114310179755\\
240	565	39.4263986786209\\
240	560	39.8494799002565\\
240	555	39.7692923612349\\
240	550	42.4307340226223\\
240	545	44.259088976064\\
240	540	44.8590556577537\\
240	535	46.3114696632501\\
240	530	48.8173452638957\\
240	525	51.0074715695173\\
240	520	50.9357531565383\\
240	515	53.6002688372055\\
240	510	56.5467083562862\\
240	505	56.5174516721818\\
240	500	58.4778700676643\\
240	495	60.8377191695008\\
240	490	63.1133581682884\\
240	485	63.1938194471077\\
240	480	65.1873983165378\\
240	475	66.5465762599983\\
240	470	67.0785796840451\\
240	465	67.9023271651104\\
240	460	69.3518016355165\\
240	455	69.2031573921699\\
240	450	68.6323856783911\\
240	445	68.7815743945462\\
240	440	69.49156487043\\
240	435	68.8819953843531\\
240	430	68.854960846159\\
240	425	68.3171314501578\\
240	420	66.96190042849\\
240	415	64.6775826320359\\
240	410	64.4696572835542\\
240	405	64.4682042054887\\
240	400	63.8796533296982\\
240	395	63.0216197132813\\
240	390	63.8590079608166\\
240	385	64.857189325297\\
240	380	66.1883664331785\\
240	375	67.2656410343984\\
240	370	67.6760352721703\\
240	365	70.5298757929349\\
240	360	71.5719598885166\\
240	355	72.4474897428929\\
240	350	73.0313261184995\\
240	345	74.2769132413464\\
240	340	76.1433299161081\\
240	335	76.1394736058546\\
240	330	76.4388185208279\\
240	325	77.0591915514408\\
240	320	76.572637805876\\
240	315	75.9212083327975\\
240	310	75.2501971391116\\
240	305	76.4423188561686\\
240	300	76.4287406890965\\
240	295	76.0408635851469\\
240	290	76.4288195187086\\
240	285	77.1500607538051\\
240	280	75.4878134528183\\
240	275	75.716629771621\\
240	270	77.1935788084195\\
240	265	78.380284958592\\
240	260	76.0679056734019\\
240	255	74.6663801564746\\
240	250	75.5657333826963\\
240	245	75.6604941669955\\
240	240	72.9291143219738\\
240	235	71.9207546254673\\
240	230	70.5231136589098\\
240	225	68.538829289736\\
240	220	65.9131678248101\\
240	215	63.6441041850834\\
240	210	61.7863242316768\\
240	205	61.6128670851022\\
240	200	61.0529093611304\\
240	195	60.3721819856772\\
240	190	60.2473801498109\\
240	185	61.7828217681912\\
240	180	62.6430487531663\\
240	175	63.6413629010304\\
240	170	64.6930132097165\\
240	165	66.6787215764398\\
240	160	66.4535305504721\\
240	155	68.409404132424\\
240	150	69.1863846875128\\
240	145	68.565352814074\\
240	140	67.9770767394812\\
240	135	71.0785054935104\\
240	130	73.3277005072355\\
240	125	73.0085909348061\\
240	120	74.9060528275852\\
240	115	79.0586051237401\\
240	110	79.9441640723328\\
240	105	78.7183659856914\\
240	100	82.6047816674804\\
240	95	85.6271808689237\\
240	90	84.9182809520803\\
240	85	80.1872474946581\\
240	80	79.3718300150686\\
240	75	79.9309891641624\\
240	70	78.3975168996917\\
240	65	75.088898309401\\
240	60	72.1406154789938\\
240	55	71.006514250093\\
240	50	71.25574675084\\
240	45	68.8443971331603\\
240	40	67.5611102131252\\
240	35	70.6699939586642\\
240	30	73.9329759357124\\
240	25	73.823691025792\\
240	20	73.8018572800197\\
240	15	76.8724761323829\\
240	10	79.4425775672089\\
240	5	82.2252850349769\\
240	0	87.2265896285649\\
235	1200	41.180331292544\\
235	1195	39.2924771541584\\
235	1190	39.2208760784815\\
235	1185	39.3604413147787\\
235	1180	38.7093617295905\\
235	1175	36.4229230648652\\
235	1170	37.3866360026677\\
235	1165	40.2447000156299\\
235	1160	41.1590102264545\\
235	1155	40.2870231110865\\
235	1150	39.4495801123685\\
235	1145	40.0383994501099\\
235	1140	39.5548738679809\\
235	1135	39.5522091393013\\
235	1130	40.7113184507907\\
235	1125	40.2219396825167\\
235	1120	38.6043896039264\\
235	1115	38.2386134025965\\
235	1110	37.5963045279132\\
235	1105	36.6807117375101\\
235	1100	36.7925560484327\\
235	1095	39.873613199903\\
235	1090	39.710668158119\\
235	1085	37.2222844483331\\
235	1080	38.2844627543091\\
235	1075	38.9586075212173\\
235	1070	35.4509298393314\\
235	1065	34.3389159593771\\
235	1060	36.8823175357738\\
235	1055	35.6148011284567\\
235	1050	32.5834154763124\\
235	1045	34.058527385685\\
235	1040	34.3058512856805\\
235	1035	30.6807232310857\\
235	1030	31.4629285616138\\
235	1025	33.4510993141575\\
235	1020	32.0174776745916\\
235	1015	30.9528416672456\\
235	1010	32.592577356816\\
235	1005	31.9390890712712\\
235	1000	28.2898557581066\\
235	995	27.287199545739\\
235	990	28.4592565056846\\
235	985	28.7737037571205\\
235	980	29.0436067385417\\
235	975	29.7738764040387\\
235	970	30.1075654271062\\
235	965	30.7546983731027\\
235	960	31.8749409550037\\
235	955	34.3719470696451\\
235	950	35.6160268805361\\
235	945	36.7653096801459\\
235	940	38.5010575284632\\
235	935	39.2445730864292\\
235	930	40.1408394769715\\
235	925	40.5310310241039\\
235	920	41.6171702772772\\
235	915	41.3367082872737\\
235	910	41.4978919164332\\
235	905	42.3905918721466\\
235	900	43.8551221347825\\
235	895	43.7802228152123\\
235	890	43.3871853629607\\
235	885	43.1123825735795\\
235	880	43.3510031008082\\
235	875	43.5554128990971\\
235	870	43.6532990495944\\
235	865	43.2944190267917\\
235	860	43.0854928387289\\
235	855	43.1371135544687\\
235	850	43.7093655290555\\
235	845	41.6631452229321\\
235	840	39.5193873030548\\
235	835	38.0928741474036\\
235	830	37.7867283855667\\
235	825	37.8410639782287\\
235	820	36.1374410590033\\
235	815	35.3850148629099\\
235	810	34.4481522059232\\
235	805	33.5594899700209\\
235	800	33.791888116064\\
235	795	32.2751531133526\\
235	790	31.8643810342382\\
235	785	32.6692910815336\\
235	780	34.9024566094677\\
235	775	34.8907624984977\\
235	770	33.8555047126583\\
235	765	34.435789864775\\
235	760	34.1745903940046\\
235	755	33.2475561726442\\
235	750	33.076570461546\\
235	745	33.2435672756028\\
235	740	31.9413364574584\\
235	735	31.7561993724967\\
235	730	32.3994670520815\\
235	725	32.4095491846647\\
235	720	31.0124254543107\\
235	715	32.2370339165363\\
235	710	32.9996285934722\\
235	705	32.4717111106456\\
235	700	32.2605223339588\\
235	695	34.0764583730597\\
235	690	34.1614769964763\\
235	685	33.4829868954084\\
235	680	33.4980244192684\\
235	675	34.495519214568\\
235	670	33.7756231472567\\
235	665	32.70520651079\\
235	660	32.5308843681833\\
235	655	34.8902905339719\\
235	650	34.8151581194979\\
235	645	34.5559212404405\\
235	640	34.2071996542563\\
235	635	33.9083477694548\\
235	630	33.303156449484\\
235	625	33.920522123819\\
235	620	34.0808707262904\\
235	615	32.2860514993572\\
235	610	31.5451583743079\\
235	605	31.9832080228653\\
235	600	31.9691858462202\\
235	595	30.1983397705972\\
235	590	29.765622302818\\
235	585	31.9463159756133\\
235	580	33.3364857116103\\
235	575	33.9799807776035\\
235	570	35.3652967555763\\
235	565	36.6304058685419\\
235	560	38.0259298059646\\
235	555	38.757991358395\\
235	550	40.561784753887\\
235	545	43.0084391681648\\
235	540	44.0855571139291\\
235	535	45.4440645776876\\
235	530	47.3653239158002\\
235	525	49.2047777858879\\
235	520	50.8903850080933\\
235	515	52.769040319612\\
235	510	54.6333916695876\\
235	505	55.3476594730964\\
235	500	58.1631166326397\\
235	495	59.4735800043859\\
235	490	59.9620029762668\\
235	485	61.6750483464116\\
235	480	63.4516025817438\\
235	475	64.8943383262003\\
235	470	65.6700730524935\\
235	465	67.1622883118121\\
235	460	66.7158908994556\\
235	455	68.1867217806152\\
235	450	68.4645262225799\\
235	445	68.368329091033\\
235	440	68.5366419232482\\
235	435	68.8149675563586\\
235	430	67.1938303757415\\
235	425	66.3596591733422\\
235	420	66.0125049219619\\
235	415	65.3791819390985\\
235	410	64.2496623253378\\
235	405	63.0896982403533\\
235	400	63.5353407674884\\
235	395	63.9040809438079\\
235	390	63.5223741376849\\
235	385	64.0282725087309\\
235	380	66.9190538900798\\
235	375	68.8553115275254\\
235	370	68.8228659168235\\
235	365	69.131690239552\\
235	360	70.9672451669921\\
235	355	71.5020931331876\\
235	350	72.8335952137193\\
235	345	73.7632610199485\\
235	340	75.5157811356014\\
235	335	75.4243667783667\\
235	330	76.1380688704733\\
235	325	75.908886126894\\
235	320	75.9403042992471\\
235	315	75.4219084457079\\
235	310	74.5050111656678\\
235	305	75.8373328019329\\
235	300	75.8844754354752\\
235	295	75.602452094183\\
235	290	75.9261455483978\\
235	285	76.8674527710323\\
235	280	76.1555740373516\\
235	275	76.3408357839908\\
235	270	77.0945814248615\\
235	265	77.1178807367116\\
235	260	76.0453066172726\\
235	255	74.8802170149179\\
235	250	74.5776064291013\\
235	245	74.8835450909408\\
235	240	73.7537447853483\\
235	235	71.8153850350696\\
235	230	69.3418938708826\\
235	225	68.0399896886939\\
235	220	66.2248821771165\\
235	215	64.1954227017773\\
235	210	61.99262142235\\
235	205	61.3855610671781\\
235	200	61.9059051904746\\
235	195	61.0123716485742\\
235	190	61.0471379135133\\
235	185	63.1094942149455\\
235	180	63.6356459363371\\
235	175	64.5191443374461\\
235	170	66.4854052162065\\
235	165	68.1827633278348\\
235	160	67.6523097265241\\
235	155	68.4278323278644\\
235	150	69.7947418301999\\
235	145	70.1691550921009\\
235	140	68.1924246757414\\
235	135	69.9229560476651\\
235	130	73.9962060690611\\
235	125	75.5180033032982\\
235	120	75.7555557461126\\
235	115	78.3377786752853\\
235	110	80.2109646983777\\
235	105	80.9534175932306\\
235	100	83.1098688394516\\
235	95	85.5117430157659\\
235	90	85.0565737441384\\
235	85	81.86947169723\\
235	80	79.9723855680686\\
235	75	79.9242979002343\\
235	70	78.6463890063487\\
235	65	76.273624668177\\
235	60	72.8323538047016\\
235	55	69.9471947446827\\
235	50	71.0719930742262\\
235	45	70.1119482178533\\
235	40	67.484505522832\\
235	35	68.5487407131213\\
235	30	73.9121845691648\\
235	25	74.637926466482\\
235	20	73.2885447331864\\
235	15	76.8331777227963\\
235	10	80.9549709037233\\
235	5	82.1712140467189\\
235	0	85.2100794705852\\
230	1200	41.7105220077792\\
230	1195	39.4705479551303\\
230	1190	39.1794453955099\\
230	1185	40.4762263502198\\
230	1180	39.8052951855479\\
230	1175	37.6993102577981\\
230	1170	38.8747471650222\\
230	1165	41.6901014092982\\
230	1160	42.0997357296073\\
230	1155	41.752601860675\\
230	1150	41.7507209338601\\
230	1145	43.278246445594\\
230	1140	41.9390944209426\\
230	1135	41.4136978471033\\
230	1130	42.4320981222645\\
230	1125	41.6048063212074\\
230	1120	42.3871414918904\\
230	1115	40.9400473578189\\
230	1110	40.2942070993267\\
230	1105	38.5829207389143\\
230	1100	38.8742952346674\\
230	1095	41.624148643501\\
230	1090	40.319774446989\\
230	1085	38.3797416904526\\
230	1080	38.8258747496129\\
230	1075	40.1333492988451\\
230	1070	36.1957874586351\\
230	1065	35.2002997553027\\
230	1060	37.4989570076541\\
230	1055	37.5016338997557\\
230	1050	35.233786972145\\
230	1045	35.9395930712599\\
230	1040	36.0509724871627\\
230	1035	34.5887264142511\\
230	1030	34.4762367896674\\
230	1025	35.7353152139167\\
230	1020	34.3049294280117\\
230	1015	33.1333175000236\\
230	1010	35.7200493319324\\
230	1005	38.8021658839207\\
230	1000	35.2323800302238\\
230	995	35.1696738324245\\
230	990	35.1534240325309\\
230	985	34.8827608379743\\
230	980	34.8721441025045\\
230	975	36.2199893006946\\
230	970	36.2019789436908\\
230	965	37.2515735146771\\
230	960	38.1428575839018\\
230	955	39.5994987095492\\
230	950	39.7273928745017\\
230	945	40.7750961231413\\
230	940	42.4673936938361\\
230	935	43.2996594393026\\
230	930	44.0587173358854\\
230	925	45.1152941060736\\
230	920	44.884847066216\\
230	915	45.3041632001787\\
230	910	45.0379564181349\\
230	905	45.2200470335683\\
230	900	46.3703992490464\\
230	895	48.1017021515108\\
230	890	49.1518990394234\\
230	885	49.5252146580769\\
230	880	47.1721982173549\\
230	875	47.0470921444012\\
230	870	47.3532036810375\\
230	865	47.9236739148491\\
230	860	47.4410298644161\\
230	855	45.7214192731462\\
230	850	44.8735082799649\\
230	845	44.6727487074477\\
230	840	42.9437458776501\\
230	835	41.1171986880399\\
230	830	39.9826755818667\\
230	825	39.2498531195033\\
230	820	38.256850463993\\
230	815	36.8383304702202\\
230	810	36.6995263494664\\
230	805	35.9857391288424\\
230	800	36.5056925609588\\
230	795	34.7382578983379\\
230	790	34.2187704422395\\
230	785	34.5437863362004\\
230	780	36.329669494452\\
230	775	36.8588387798954\\
230	770	35.7489553219075\\
230	765	36.3621297610007\\
230	760	36.3142172778653\\
230	755	35.486338459441\\
230	750	35.8071293852872\\
230	745	36.0377097661767\\
230	740	35.4190459937008\\
230	735	36.0968917599694\\
230	730	37.4058222613558\\
230	725	38.0618209060713\\
230	720	36.042167689563\\
230	715	36.268735868106\\
230	710	37.9529556785956\\
230	705	39.3982247417216\\
230	700	40.2340131023439\\
230	695	39.8755926831427\\
230	690	41.9805162123876\\
230	685	42.1183995020019\\
230	680	40.9831245003079\\
230	675	40.7866862494075\\
230	670	41.286148208419\\
230	665	40.5603820179604\\
230	660	39.8370526610279\\
230	655	40.5761797820951\\
230	650	40.9318126170965\\
230	645	40.1507480626478\\
230	640	40.7480068809709\\
230	635	40.9870242606403\\
230	630	40.0119757429538\\
230	625	40.1169940763502\\
230	620	40.8562571510174\\
230	615	39.3877749003841\\
230	610	38.0741398880773\\
230	605	38.4557378811251\\
230	600	38.8669921309338\\
230	595	37.7192008148231\\
230	590	35.0420705701117\\
230	585	36.0573560994953\\
230	580	37.8940086143984\\
230	575	38.2321833178594\\
230	570	38.5972443678666\\
230	565	41.3118461696931\\
230	560	43.3543317120402\\
230	555	44.5664919150349\\
230	550	46.4411962909717\\
230	545	47.5118895725227\\
230	540	48.7062005520665\\
230	535	49.6482371987095\\
230	530	51.1084560653253\\
230	525	52.1115727323331\\
230	520	53.3342215771872\\
230	515	55.9746499043222\\
230	510	57.4204932908006\\
230	505	57.7971605720559\\
230	500	60.6341757532309\\
230	495	62.9187169569232\\
230	490	63.2053118598574\\
230	485	63.0036338174623\\
230	480	64.8345205826736\\
230	475	67.2799991681422\\
230	470	67.9761377868626\\
230	465	67.7711372536273\\
230	460	68.5279015148203\\
230	455	68.8964954534536\\
230	450	68.8307774939058\\
230	445	67.6909488537499\\
230	440	67.1798575343378\\
230	435	69.0926777333452\\
230	430	68.1943158625463\\
230	425	66.6346931481985\\
230	420	65.2456370780651\\
230	415	65.7162618256534\\
230	410	65.8550163309474\\
230	405	64.8951725385282\\
230	400	64.8616324418581\\
230	395	66.1174181011502\\
230	390	66.5549217986618\\
230	385	66.8848907645979\\
230	380	67.9437054527666\\
230	375	71.0732879204779\\
230	370	72.4078788211541\\
230	365	72.6260348729061\\
230	360	72.7890032795458\\
230	355	75.5475705831873\\
230	350	76.6120862122937\\
230	345	76.300659493068\\
230	340	76.4545740712565\\
230	335	77.9867965005385\\
230	330	77.7939613262986\\
230	325	77.3590982630035\\
230	320	76.5138828270749\\
230	315	76.882994512715\\
230	310	77.0646565930758\\
230	305	76.8057535481394\\
230	300	77.1162505544414\\
230	295	77.2588451728211\\
230	290	77.9169408689224\\
230	285	77.5024808159723\\
230	280	76.9067407848858\\
230	275	77.1141655817827\\
230	270	77.917781866937\\
230	265	77.1818639493397\\
230	260	76.6629778021045\\
230	255	75.2379478177659\\
230	250	74.9442017569866\\
230	245	73.8767926526281\\
230	240	73.0146925620649\\
230	235	72.5459838541097\\
230	230	70.0604154936316\\
230	225	68.1208823844485\\
230	220	66.1369625594783\\
230	215	65.3023385118544\\
230	210	63.6182830600376\\
230	205	63.2667953168923\\
230	200	64.0823949688516\\
230	195	63.87639315102\\
230	190	63.7817021716349\\
230	185	65.5818543059726\\
230	180	67.4304195793397\\
230	175	67.1890414144372\\
230	170	68.5042394508337\\
230	165	71.1353167238599\\
230	160	71.6295458984713\\
230	155	69.5433234490164\\
230	150	70.4509838036702\\
230	145	72.3069494574024\\
230	140	71.604376992974\\
230	135	70.9463037183623\\
230	130	73.2875789796117\\
230	125	77.1264905985893\\
230	120	79.0007297541276\\
230	115	78.30407940279\\
230	110	79.8849527181674\\
230	105	81.7184387726454\\
230	100	83.8740636486605\\
230	95	85.7117010295508\\
230	90	83.8522982909369\\
230	85	81.9956822093138\\
230	80	80.0797201648684\\
230	75	79.3672547576616\\
230	70	76.8337729621953\\
230	65	75.4632788486815\\
230	60	72.3727673235653\\
230	55	69.5799739031154\\
230	50	68.9804602746613\\
230	45	68.3202326720902\\
230	40	66.4512814553273\\
230	35	67.95812560082\\
230	30	71.9612666448816\\
230	25	75.1480361016452\\
230	20	73.2384106754403\\
230	15	75.9609403412855\\
230	10	81.1656949703734\\
230	5	84.7502627020008\\
230	0	85.9217920385045\\
225	1200	38.5676627952762\\
225	1195	36.0465725369158\\
225	1190	35.5061000593269\\
225	1185	36.1834115195343\\
225	1180	35.1607970651821\\
225	1175	32.9039871596833\\
225	1170	33.1631111416536\\
225	1165	36.7457049665845\\
225	1160	36.7112040796947\\
225	1155	35.4579255129629\\
225	1150	35.2636181311209\\
225	1145	35.5155944695762\\
225	1140	35.6905572990036\\
225	1135	35.3607640148584\\
225	1130	36.1204528371145\\
225	1125	35.5625797606062\\
225	1120	34.3686102934753\\
225	1115	35.2883120238257\\
225	1110	34.0096546951409\\
225	1105	33.5484274017217\\
225	1100	34.7902033541177\\
225	1095	36.6161458368206\\
225	1090	35.2635039362576\\
225	1085	32.9935106569974\\
225	1080	34.4787886828981\\
225	1075	36.0055565103321\\
225	1070	33.2408430078758\\
225	1065	31.7218618585466\\
225	1060	33.5821475908033\\
225	1055	33.0826292966103\\
225	1050	31.9975833724438\\
225	1045	32.7555468977953\\
225	1040	33.4024781919634\\
225	1035	32.3981204404809\\
225	1030	33.6020620073468\\
225	1025	34.5637046224128\\
225	1020	34.2540177995688\\
225	1015	33.4056363797135\\
225	1010	35.2372768366968\\
225	1005	35.1390670067722\\
225	1000	32.7230894255881\\
225	995	32.9306192826571\\
225	990	33.4470064003035\\
225	985	31.8017475082052\\
225	980	31.4743673722387\\
225	975	33.3565078324409\\
225	970	34.8987735441497\\
225	965	35.9105714257457\\
225	960	36.3036964598487\\
225	955	37.8244035012904\\
225	950	37.6986994393228\\
225	945	39.091897109427\\
225	940	41.0193722055465\\
225	935	41.2390671966932\\
225	930	41.787857475616\\
225	925	41.8033778815734\\
225	920	42.3925106750903\\
225	915	43.4634611716629\\
225	910	43.7179807962311\\
225	905	44.3972850617029\\
225	900	43.4385898607288\\
225	895	44.047226165987\\
225	890	46.4937592624119\\
225	885	48.5793466311115\\
225	880	47.2782780983034\\
225	875	46.1729835361202\\
225	870	45.4232107284279\\
225	865	46.2510826793732\\
225	860	45.8225359303724\\
225	855	45.829469654218\\
225	850	44.8611435153325\\
225	845	43.1792928929844\\
225	840	42.294600430072\\
225	835	41.2988508232283\\
225	830	39.912488611455\\
225	825	37.7982252381535\\
225	820	36.6440919704874\\
225	815	36.6050481747825\\
225	810	35.2964670786168\\
225	805	34.7992362523419\\
225	800	34.3298764223509\\
225	795	33.4287392574552\\
225	790	31.6713604546185\\
225	785	32.5532653772425\\
225	780	33.0418625107286\\
225	775	33.7185803205557\\
225	770	32.9100952291064\\
225	765	33.7847898417886\\
225	760	33.0955433439603\\
225	755	32.5464983935281\\
225	750	33.0886066916382\\
225	745	32.8253510411369\\
225	740	31.3013470918695\\
225	735	30.4367031859583\\
225	730	32.1819800821177\\
225	725	32.0765221015317\\
225	720	31.0823101941887\\
225	715	30.7962618046076\\
225	710	31.3927566641214\\
225	705	31.3398246467932\\
225	700	31.6453174407152\\
225	695	31.4522139512828\\
225	690	32.7307888144842\\
225	685	33.0631261130548\\
225	680	33.2056519557245\\
225	675	32.8373312101785\\
225	670	32.6293426813327\\
225	665	32.4322367688101\\
225	660	32.9726388742756\\
225	655	33.9669961222007\\
225	650	34.6535195476263\\
225	645	34.7942770303134\\
225	640	36.1634919456155\\
225	635	35.4211799069426\\
225	630	34.142308813025\\
225	625	32.9792653447503\\
225	620	34.3146252706956\\
225	615	33.2967664309908\\
225	610	31.8114006737687\\
225	605	31.7708632099047\\
225	600	31.9488026873814\\
225	595	32.2081939255877\\
225	590	31.5084776596095\\
225	585	31.596215101029\\
225	580	33.4227414988381\\
225	575	35.067476863278\\
225	570	36.751680699439\\
225	565	37.7904786108056\\
225	560	39.7462519679793\\
225	555	41.3696605636997\\
225	550	43.0806882054121\\
225	545	44.4688120432002\\
225	540	46.2959569855511\\
225	535	47.9176701655906\\
225	530	48.5865334626415\\
225	525	50.4989419223657\\
225	520	52.9905451216964\\
225	515	55.5613811548792\\
225	510	56.7887312331004\\
225	505	56.767420563905\\
225	500	59.727653746023\\
225	495	61.8579901643106\\
225	490	62.5432244544982\\
225	485	62.1037462074778\\
225	480	62.3458851238811\\
225	475	63.1068510522764\\
225	470	64.721433199993\\
225	465	64.6610299540616\\
225	460	63.9326275583685\\
225	455	65.4968095164277\\
225	450	66.2465031887441\\
225	445	65.9441129057964\\
225	440	64.715279628906\\
225	435	65.7911041893467\\
225	430	66.5437962766396\\
225	425	65.160965650065\\
225	420	64.1264191756513\\
225	415	64.1876637044452\\
225	410	64.7607296299329\\
225	405	64.2880773713673\\
225	400	64.0724369429704\\
225	395	65.7951685939092\\
225	390	66.8676207730678\\
225	385	68.1261770811593\\
225	380	69.3863633072319\\
225	375	72.3179979171255\\
225	370	73.7379065026394\\
225	365	75.9745341733583\\
225	360	75.5351726708236\\
225	355	76.8104036251207\\
225	350	78.5537155251\\
225	345	79.1597629178491\\
225	340	79.2520789508396\\
225	335	78.1342749025296\\
225	330	79.1666646225901\\
225	325	79.5003599119757\\
225	320	77.9968947416467\\
225	315	77.2485751560603\\
225	310	78.6690864550983\\
225	305	78.3934579748088\\
225	300	77.8657324872206\\
225	295	77.9419949902701\\
225	290	79.1532536139639\\
225	285	77.9475250920168\\
225	280	77.508492069344\\
225	275	77.7068582541593\\
225	270	79.0618687921863\\
225	265	77.4072441918983\\
225	260	76.1460483236997\\
225	255	75.4851944309352\\
225	250	74.8668687255528\\
225	245	73.4535517288966\\
225	240	71.01168098504\\
225	235	70.8225446286101\\
225	230	69.232500488179\\
225	225	67.2787041286376\\
225	220	64.6847625843643\\
225	215	66.1856480204304\\
225	210	65.4010482530298\\
225	205	64.6718229452452\\
225	200	64.8466440694658\\
225	195	65.7516291586485\\
225	190	66.12393973825\\
225	185	67.2806018304175\\
225	180	68.7115950034276\\
225	175	69.4842734710811\\
225	170	70.1697202716568\\
225	165	71.7588804432057\\
225	160	72.1427413265959\\
225	155	71.7643780237887\\
225	150	70.7705086665155\\
225	145	72.0849888388357\\
225	140	73.4979230875001\\
225	135	73.2592526571289\\
225	130	73.9417568335889\\
225	125	77.4437087391655\\
225	120	80.9450059121295\\
225	115	81.7175723351927\\
225	110	80.5248459421741\\
225	105	81.7759025386063\\
225	100	84.784545017495\\
225	95	86.2289085413724\\
225	90	83.7008097077298\\
225	85	80.2413195331414\\
225	80	80.9265592744882\\
225	75	79.6521013361835\\
225	70	75.9782078104427\\
225	65	73.8885331428878\\
225	60	72.5286950435288\\
225	55	69.3213079371026\\
225	50	67.5382781589728\\
225	45	67.5412356142169\\
225	40	66.0410523108703\\
225	35	66.9092554563749\\
225	30	71.2525193317992\\
225	25	75.2337161390119\\
225	20	74.8618193953284\\
225	15	76.1273791381091\\
225	10	81.8672546002772\\
225	5	87.6593915092976\\
225	0	90.1990915253014\\
220	1200	38.536081568076\\
220	1195	37.881382724132\\
220	1190	37.9726881601473\\
220	1185	40.4308446382038\\
220	1180	39.5950646419333\\
220	1175	36.4535408004376\\
220	1170	37.3140514627903\\
220	1165	39.9514944257953\\
220	1160	40.6838533784721\\
220	1155	40.1559940798415\\
220	1150	39.9523893601508\\
220	1145	40.6505676819652\\
220	1140	39.7947400904231\\
220	1135	39.4494275766137\\
220	1130	41.0929397297587\\
220	1125	40.840664331834\\
220	1120	39.8886445926037\\
220	1115	39.2406744713753\\
220	1110	38.1365636696737\\
220	1105	37.6212659788453\\
220	1100	36.5441819916177\\
220	1095	36.4694456861398\\
220	1090	35.2672113387671\\
220	1085	34.5478469569825\\
220	1080	36.3738199624531\\
220	1075	37.8048491162044\\
220	1070	36.1124301177897\\
220	1065	34.4507852965507\\
220	1060	34.5494466427153\\
220	1055	33.5050033796178\\
220	1050	32.7767508315374\\
220	1045	34.3979428987986\\
220	1040	35.6497650718356\\
220	1035	34.1428623031716\\
220	1030	35.6103794569844\\
220	1025	36.9028464335024\\
220	1020	37.5664738396808\\
220	1015	37.0783757393056\\
220	1010	38.8339823055994\\
220	1005	38.3267575155551\\
220	1000	36.4617761939298\\
220	995	37.1441088352422\\
220	990	37.9002829075671\\
220	985	35.8426293061166\\
220	980	34.9461082054659\\
220	975	36.9220994348125\\
220	970	38.188324779283\\
220	965	39.2655480231515\\
220	960	40.4187457812004\\
220	955	41.5691822566987\\
220	950	40.9635706554454\\
220	945	41.31889472492\\
220	940	42.5883918629643\\
220	935	43.4866301710608\\
220	930	43.5661631388011\\
220	925	44.4723985638575\\
220	920	43.8062294869178\\
220	915	44.0076481591059\\
220	910	44.848575865788\\
220	905	46.6330757778323\\
220	900	47.725370837079\\
220	895	46.7924067298518\\
220	890	48.0201846498712\\
220	885	49.8331085694972\\
220	880	49.8979114758604\\
220	875	48.9146574533097\\
220	870	46.3844649560851\\
220	865	46.7514685404094\\
220	860	47.7027821292377\\
220	855	47.4875999739197\\
220	850	46.1510554428478\\
220	845	43.3424522218502\\
220	840	42.5606624978518\\
220	835	41.7080870552782\\
220	830	41.3976687329359\\
220	825	40.1111385016811\\
220	820	38.6153843209813\\
220	815	38.251306175056\\
220	810	38.4610738705542\\
220	805	38.2192860576943\\
220	800	38.0319122189885\\
220	795	38.3674935545296\\
220	790	36.210441517198\\
220	785	36.3692810998909\\
220	780	38.0006792963668\\
220	775	37.8956422112569\\
220	770	37.4258475820116\\
220	765	39.4996527465973\\
220	760	40.4926755921078\\
220	755	39.832285794957\\
220	750	38.3817150442119\\
220	745	38.5062128379714\\
220	740	38.2675757202123\\
220	735	37.4359087279536\\
220	730	37.8251735292743\\
220	725	38.2686292487278\\
220	720	38.7946515622834\\
220	715	38.5004199151463\\
220	710	38.7499403668553\\
220	705	40.3364265723512\\
220	700	40.7129886266212\\
220	695	41.0198051601201\\
220	690	41.0183221156731\\
220	685	42.3194483083871\\
220	680	41.3595425418862\\
220	675	41.1806252520455\\
220	670	39.865111571934\\
220	665	40.39995431037\\
220	660	39.4297818328296\\
220	655	39.8180685771649\\
220	650	39.2469685849192\\
220	645	38.5771162177407\\
220	640	39.5504864283948\\
220	635	40.1918607757634\\
220	630	39.1228464782189\\
220	625	37.0536367594032\\
220	620	37.7028491472638\\
220	615	37.9543139975876\\
220	610	36.5860538904462\\
220	605	36.3176263458345\\
220	600	36.3179907602962\\
220	595	37.1296286571069\\
220	590	36.2141880892104\\
220	585	36.6426930240532\\
220	580	37.697916485422\\
220	575	39.0201764001422\\
220	570	40.6708309730648\\
220	565	42.7520047080197\\
220	560	44.582813600583\\
220	555	46.1440275096757\\
220	550	47.8797038475632\\
220	545	49.5717648098489\\
220	540	50.1818732241782\\
220	535	52.6680059074579\\
220	530	54.312921821791\\
220	525	54.8207890002359\\
220	520	55.4258903993241\\
220	515	57.9598184505758\\
220	510	59.9353626912516\\
220	505	60.5656220613555\\
220	500	62.0706237816221\\
220	495	63.7469184903948\\
220	490	65.0352336811975\\
220	485	65.1041784972795\\
220	480	65.0594999620985\\
220	475	65.8004740001684\\
220	470	66.7329822761053\\
220	465	67.1616529386324\\
220	460	66.2074814230173\\
220	455	67.0721113001164\\
220	450	67.1227999605903\\
220	445	67.5568036485702\\
220	440	66.543977617865\\
220	435	67.3468857077373\\
220	430	68.0011343883857\\
220	425	68.4289291659002\\
220	420	66.8230917877277\\
220	415	66.6381023171193\\
220	410	67.3803458871062\\
220	405	68.1965618323234\\
220	400	68.7120830063727\\
220	395	68.7415755495613\\
220	390	69.8925329522244\\
220	385	71.9373981499953\\
220	380	72.3632439625185\\
220	375	73.7335986835678\\
220	370	75.8797035227567\\
220	365	78.6500150764568\\
220	360	79.4514687175365\\
220	355	79.2972781363719\\
220	350	79.966615411864\\
220	345	81.0060893624914\\
220	340	81.0207724057545\\
220	335	80.0449731691606\\
220	330	80.6284248966733\\
220	325	81.0034835422969\\
220	320	80.9643439045283\\
220	315	79.5556895144425\\
220	310	80.0199630541888\\
220	305	81.439457983801\\
220	300	81.2007193196496\\
220	295	79.9450202555377\\
220	290	80.3798806110692\\
220	285	80.4136497082243\\
220	280	78.337047564555\\
220	275	78.3633519158324\\
220	270	80.282836869717\\
220	265	80.0699498115919\\
220	260	78.0328895233245\\
220	255	76.4708851696361\\
220	250	77.1053033713958\\
220	245	76.0627058184228\\
220	240	72.9227100087407\\
220	235	71.8974438382748\\
220	230	71.5617868361696\\
220	225	70.1127990982052\\
220	220	67.4363694073934\\
220	215	66.8907809922701\\
220	210	67.3966591499485\\
220	205	67.0725159014254\\
220	200	67.4939131384065\\
220	195	67.6609346122786\\
220	190	68.5783233748531\\
220	185	70.1056248880776\\
220	180	70.8220896552285\\
220	175	72.4001233044029\\
220	170	73.3808437561311\\
220	165	73.4715855252675\\
220	160	74.0177806417063\\
220	155	73.4848102035286\\
220	150	73.8282535261017\\
220	145	74.6133044337388\\
220	140	75.5515606805136\\
220	135	75.9949685301433\\
220	130	76.6246301519921\\
220	125	78.249704751016\\
220	120	80.915646407904\\
220	115	82.4848936984779\\
220	110	82.5862361720217\\
220	105	82.1575078190399\\
220	100	84.9984049681657\\
220	95	87.8277158090423\\
220	90	85.3998176988989\\
220	85	80.6243670759943\\
220	80	79.7311735609326\\
220	75	79.9950899656251\\
220	70	76.2985821270506\\
220	65	72.4314947242078\\
220	60	71.3910054135285\\
220	55	70.7334808313121\\
220	50	67.7076761956287\\
220	45	66.1346982036007\\
220	40	67.2238746037433\\
220	35	68.7192261655437\\
220	30	70.7170873457985\\
220	25	75.8211469003008\\
220	20	77.8173464527522\\
220	15	78.0245514936869\\
220	10	82.740882791134\\
220	5	89.6594065555714\\
220	0	93.0060571214221\\
215	1200	39.4746817237683\\
215	1195	37.4282194345433\\
215	1190	36.6696160852716\\
215	1185	37.9346613229409\\
215	1180	38.5550084350944\\
215	1175	35.975726954819\\
215	1170	36.1355513272756\\
215	1165	38.5136917672644\\
215	1160	38.4653406598609\\
215	1155	38.8341214068168\\
215	1150	40.0272994775987\\
215	1145	39.5866808695246\\
215	1140	37.9000706055031\\
215	1135	36.784326262823\\
215	1130	36.4597409679845\\
215	1125	35.219232871541\\
215	1120	35.2309725916184\\
215	1115	36.6529757688131\\
215	1110	35.9009478396438\\
215	1105	35.0912498418802\\
215	1100	36.7582020027112\\
215	1095	37.5264121182136\\
215	1090	36.3619769602628\\
215	1085	36.5743423255262\\
215	1080	38.5006372137213\\
215	1075	37.7260862304138\\
215	1070	35.1389037119752\\
215	1065	34.5317187167984\\
215	1060	34.3200430528559\\
215	1055	31.7206821405707\\
215	1050	31.4330518117386\\
215	1045	34.3658910269005\\
215	1040	35.2923612901686\\
215	1035	32.8183498976705\\
215	1030	34.5567265349637\\
215	1025	36.2900308280132\\
215	1020	35.138828175137\\
215	1015	35.5409600020084\\
215	1010	37.1408924804855\\
215	1005	37.3470626921826\\
215	1000	35.7540709261593\\
215	995	36.6014558839852\\
215	990	37.1161948764639\\
215	985	34.7337243147322\\
215	980	33.4005979305293\\
215	975	35.6427588431288\\
215	970	38.5530481180303\\
215	965	38.1451047495666\\
215	960	38.2722623943664\\
215	955	39.5992400378818\\
215	950	39.695005655567\\
215	945	40.6333316477067\\
215	940	41.5057425282812\\
215	935	41.9300795548897\\
215	930	41.1458789156386\\
215	925	42.7209870909774\\
215	920	43.3059183411387\\
215	915	42.3542586965141\\
215	910	41.2232763476113\\
215	905	42.6913673767249\\
215	900	43.2469322426441\\
215	895	42.7835800180856\\
215	890	43.6680385067975\\
215	885	45.3976051884747\\
215	880	45.9156046670014\\
215	875	45.0069693596797\\
215	870	44.6531877366851\\
215	865	44.1934425906074\\
215	860	44.0758341337805\\
215	855	44.5939894654693\\
215	850	46.2781949826749\\
215	845	44.4421533764362\\
215	840	41.9009246998558\\
215	835	42.6929012028268\\
215	830	42.0914203842731\\
215	825	40.5320695546761\\
215	820	39.2319737750222\\
215	815	40.0076723358488\\
215	810	39.3273918355535\\
215	805	40.2581397883514\\
215	800	40.5192039552112\\
215	795	41.2869226157163\\
215	790	39.9122047153814\\
215	785	36.9399691518647\\
215	780	38.902839310751\\
215	775	38.8553740949719\\
215	770	38.8144641592098\\
215	765	39.4678481909068\\
215	760	40.0322954348239\\
215	755	38.1347016389864\\
215	750	37.3506132044258\\
215	745	37.3551207128739\\
215	740	36.6072116129908\\
215	735	35.8639576557243\\
215	730	36.0115960211524\\
215	725	36.7361559703713\\
215	720	36.9324699528142\\
215	715	36.6678312670365\\
215	710	38.0099609318704\\
215	705	38.3403957711698\\
215	700	39.1028499526456\\
215	695	39.6762308336074\\
215	690	40.0973178897075\\
215	685	40.3378260848076\\
215	680	39.9856643131643\\
215	675	39.6967271236699\\
215	670	37.189283980746\\
215	665	36.8989043783586\\
215	660	37.1050766496537\\
215	655	36.9759018924569\\
215	650	36.5236236004812\\
215	645	35.8953908721633\\
215	640	37.053710264101\\
215	635	37.1509605953688\\
215	630	35.5262863010157\\
215	625	35.5533231276077\\
215	620	34.9148100474558\\
215	615	34.22539665364\\
215	610	34.5387840595304\\
215	605	35.1635853220978\\
215	600	33.9246705447067\\
215	595	34.4695683661366\\
215	590	35.8392869918061\\
215	585	37.4916550041871\\
215	580	37.100654992546\\
215	575	38.5669997027762\\
215	570	40.5167171935154\\
215	565	42.0683348572684\\
215	560	43.8238708731242\\
215	555	45.2404334832254\\
215	550	47.7457027680011\\
215	545	48.0314698018337\\
215	540	49.2183407122611\\
215	535	50.9111338792372\\
215	530	51.8274283615565\\
215	525	53.2604062466398\\
215	520	54.1456130725974\\
215	515	55.8955363493878\\
215	510	57.3311039786295\\
215	505	59.1906744774442\\
215	500	60.3095943967619\\
215	495	60.364799357033\\
215	490	60.7750843109452\\
215	485	61.8372278612969\\
215	480	61.7804770915745\\
215	475	61.0855656791382\\
215	470	61.8073300089218\\
215	465	63.5369889654612\\
215	460	62.7339453485629\\
215	455	62.3400849315558\\
215	450	63.4643272319317\\
215	445	64.376952439583\\
215	440	63.5286074637806\\
215	435	63.9943559379626\\
215	430	64.8013995144506\\
215	425	65.0963732994574\\
215	420	64.6755658275024\\
215	415	66.0291107217363\\
215	410	66.9127229167511\\
215	405	66.8886927543599\\
215	400	67.9476680752027\\
215	395	68.6964137673831\\
215	390	69.385481293948\\
215	385	71.4925158453675\\
215	380	73.8936447780657\\
215	375	75.1498001906421\\
215	370	74.9424180482579\\
215	365	76.9995470319923\\
215	360	79.6870969923671\\
215	355	79.9593109508078\\
215	350	78.9691266910795\\
215	345	80.0833913536735\\
215	340	80.8815142892968\\
215	335	80.0696193898095\\
215	330	80.3451558171876\\
215	325	80.7497813414693\\
215	320	81.2534848581611\\
215	315	79.5829527429983\\
215	310	79.7460288494444\\
215	305	81.3143106611424\\
215	300	80.67332655425\\
215	295	79.5505195257927\\
215	290	79.7274345307974\\
215	285	79.8694549995473\\
215	280	78.5377877819301\\
215	275	77.8554397608746\\
215	270	78.9365774665808\\
215	265	77.8900136005776\\
215	260	76.0218488964589\\
215	255	75.3580642492265\\
215	250	75.0092624803448\\
215	245	75.0948394971347\\
215	240	73.8512046768784\\
215	235	71.8724657892622\\
215	230	69.5779860285277\\
215	225	70.3013089912596\\
215	220	69.3176557314908\\
215	215	67.9822894929563\\
215	210	67.1214815086803\\
215	205	68.3188540216662\\
215	200	68.470155880842\\
215	195	68.0469598141406\\
215	190	69.9461153024486\\
215	185	71.6558675437427\\
215	180	71.1427855134287\\
215	175	71.3033091585183\\
215	170	73.7195588820188\\
215	165	74.2058837007032\\
215	160	73.4374909782983\\
215	155	73.2747577371163\\
215	150	73.7692225678766\\
215	145	74.6197021989453\\
215	140	74.866660797906\\
215	135	75.3736335018668\\
215	130	76.7495454473046\\
215	125	78.0491932390848\\
215	120	80.0863596148961\\
215	115	81.6768801997835\\
215	110	82.4224384215181\\
215	105	81.5350227526935\\
215	100	82.1110494214981\\
215	95	84.3099041717619\\
215	90	83.6327490957694\\
215	85	79.1029313815711\\
215	80	76.5536236251512\\
215	75	77.526731721915\\
215	70	75.8076053931877\\
215	65	71.2944008739012\\
215	60	69.6124260516312\\
215	55	70.2152887061352\\
215	50	68.2679521382447\\
215	45	65.7489369136474\\
215	40	66.3670210521045\\
215	35	68.8261832146809\\
215	30	70.9437256660331\\
215	25	74.3776165479389\\
215	20	76.7034316773338\\
215	15	78.6715529611938\\
215	10	83.4478061509767\\
215	5	89.4809946859746\\
215	0	94.2725969579574\\
210	1200	38.3323378850801\\
210	1195	36.4382159969537\\
210	1190	36.1996442442905\\
210	1185	37.9932231536259\\
210	1180	39.2094004236587\\
210	1175	36.8930861593108\\
210	1170	36.7813161676222\\
210	1165	38.9566676617578\\
210	1160	38.3138186217129\\
210	1155	38.0909741531941\\
210	1150	38.8438154886699\\
210	1145	39.3487115924145\\
210	1140	37.0727894946885\\
210	1135	36.59530424267\\
210	1130	36.5841482650339\\
210	1125	34.5883419341571\\
210	1120	33.7311953737171\\
210	1115	35.4625940563164\\
210	1110	35.3102322099094\\
210	1105	35.0426828864693\\
210	1100	36.4575792224841\\
210	1095	38.4494723413773\\
210	1090	36.8310669063831\\
210	1085	36.7387681521141\\
210	1080	39.5917044582256\\
210	1075	39.4942445604302\\
210	1070	35.5483814046402\\
210	1065	35.8167555663076\\
210	1060	36.0954189787481\\
210	1055	33.0777702515607\\
210	1050	31.2007311887191\\
210	1045	34.1026581474835\\
210	1040	35.909185159524\\
210	1035	36.0408009588682\\
210	1030	37.3724739823192\\
210	1025	39.1736669884631\\
210	1020	38.5534650193895\\
210	1015	37.8639149370374\\
210	1010	39.6817216057589\\
210	1005	40.7002974279894\\
210	1000	39.3263310698185\\
210	995	39.2958993810353\\
210	990	38.3351704412471\\
210	985	34.7637336913176\\
210	980	33.9124842238907\\
210	975	36.1072376977245\\
210	970	37.9897735789073\\
210	965	39.4849782120382\\
210	960	41.2495786641048\\
210	955	43.6403931983186\\
210	950	44.2120974827121\\
210	945	45.7998530450132\\
210	940	46.9810124083433\\
210	935	46.4875688691627\\
210	930	45.548638441629\\
210	925	46.4113023043828\\
210	920	47.7559820208535\\
210	915	47.3873218735225\\
210	910	45.1567495934305\\
210	905	44.9423682992056\\
210	900	45.9882507467082\\
210	895	46.2786164513818\\
210	890	47.1154091239096\\
210	885	47.2273266307602\\
210	880	47.4029821266777\\
210	875	47.9937912746045\\
210	870	48.8003559519693\\
210	865	49.2638988417693\\
210	860	48.9485853017632\\
210	855	47.4432685633601\\
210	850	48.6858587584484\\
210	845	47.6051989237803\\
210	840	46.0283526092899\\
210	835	46.0000698497734\\
210	830	45.3458062900681\\
210	825	43.0161893922923\\
210	820	40.9347415719076\\
210	815	40.1883726636061\\
210	810	40.4576001376408\\
210	805	40.1514419073355\\
210	800	40.2790319800697\\
210	795	40.9977925983803\\
210	790	41.1561071529104\\
210	785	40.1554324349381\\
210	780	40.3470488946296\\
210	775	40.9845791664648\\
210	770	41.821509228299\\
210	765	42.5634453129478\\
210	760	42.7269464116289\\
210	755	41.5824286969919\\
210	750	40.0386134021246\\
210	745	39.9785298586785\\
210	740	39.6574197993705\\
210	735	38.2675957381089\\
210	730	37.6835149149692\\
210	725	39.3380634177965\\
210	720	38.5728908876272\\
210	715	39.1764177271771\\
210	710	39.1908243685775\\
210	705	40.2582354764209\\
210	700	40.7025234141838\\
210	695	41.256649540228\\
210	690	41.5102995537218\\
210	685	42.1950560787909\\
210	680	41.9194312047775\\
210	675	41.9373914548314\\
210	670	42.0237766498394\\
210	665	40.5687654708554\\
210	660	40.1405601890574\\
210	655	39.9081596107035\\
210	650	39.9802096153371\\
210	645	39.2987918573499\\
210	640	39.8355212384304\\
210	635	40.6607071855615\\
210	630	39.8360855192286\\
210	625	39.3240995150572\\
210	620	39.0498006360776\\
210	615	38.640801556834\\
210	610	37.2604004872237\\
210	605	38.3180988196409\\
210	600	38.6742170362286\\
210	595	38.2627701483298\\
210	590	37.4607079228772\\
210	585	39.8014036761651\\
210	580	40.5087001970451\\
210	575	40.9656046916934\\
210	570	42.6782135918484\\
210	565	45.3321396725178\\
210	560	47.5486578536556\\
210	555	48.666666541043\\
210	550	51.7008716722557\\
210	545	53.3408441065931\\
210	540	54.6211385969918\\
210	535	55.6382719002013\\
210	530	56.8294875345473\\
210	525	58.1698513586998\\
210	520	58.2921059666287\\
210	515	59.0108846399071\\
210	510	59.7232839069466\\
210	505	61.3745470327622\\
210	500	63.4784220596785\\
210	495	63.7779094812586\\
210	490	63.8268525337207\\
210	485	64.6306306078641\\
210	480	65.1257622867279\\
210	475	64.7845474539736\\
210	470	65.1250390211881\\
210	465	65.5392190794978\\
210	460	66.1126559608115\\
210	455	65.561617605013\\
210	450	65.8571946948846\\
210	445	67.5126577625247\\
210	440	67.3198676362799\\
210	435	67.7225232501874\\
210	430	68.0407693654779\\
210	425	68.3419602899921\\
210	420	67.806159823645\\
210	415	68.9687220261308\\
210	410	70.6068771826408\\
210	405	71.110592615009\\
210	400	71.6519542320789\\
210	395	72.5179257265031\\
210	390	73.3522415980688\\
210	385	74.2661382110268\\
210	380	75.3483866776901\\
210	375	77.8415299009994\\
210	370	78.3235291809187\\
210	365	78.0206034552239\\
210	360	79.4116798522609\\
210	355	82.8073038392949\\
210	350	81.3019706663226\\
210	345	80.9244104748313\\
210	340	82.9780142831178\\
210	335	83.9611200791369\\
210	330	82.2874633979895\\
210	325	81.3874541333216\\
210	320	83.5258135366976\\
210	315	82.3005661250625\\
210	310	81.6854920916728\\
210	305	82.88073524322\\
210	300	83.4190006652034\\
210	295	82.2624467598741\\
210	290	81.2670454933518\\
210	285	80.8469882944494\\
210	280	80.1645399159713\\
210	275	78.7234148397074\\
210	270	79.0162950814095\\
210	265	79.7598266006067\\
210	260	78.1257562455996\\
210	255	76.7284886161126\\
210	250	76.9064204019573\\
210	245	76.8152059848125\\
210	240	76.0373547330828\\
210	235	75.4529679159245\\
210	230	74.1957102339619\\
210	225	73.5462324754885\\
210	220	72.8035985879218\\
210	215	72.0769463075685\\
210	210	71.2292612580133\\
210	205	71.7735808151104\\
210	200	72.0907625497149\\
210	195	71.6114034342556\\
210	190	72.4479691914078\\
210	185	74.5525712542233\\
210	180	75.588124963822\\
210	175	75.0168766140038\\
210	170	76.2759379481806\\
210	165	78.2284432058944\\
210	160	78.5396059521914\\
210	155	76.8928693071056\\
210	150	77.1760381865822\\
210	145	79.5892249910528\\
210	140	78.8410065520922\\
210	135	77.7785315033501\\
210	130	78.4611311220709\\
210	125	80.2170905625881\\
210	120	81.8880506372034\\
210	115	81.7197555729304\\
210	110	82.711524362863\\
210	105	83.7450195907386\\
210	100	82.1366402964195\\
210	95	83.6213908383459\\
210	90	84.1471179447424\\
210	85	81.538124677254\\
210	80	77.8540965681043\\
210	75	78.2274994693059\\
210	70	77.8845509712228\\
210	65	73.3854576947631\\
210	60	70.7005750626643\\
210	55	71.714814656742\\
210	50	69.6648639526443\\
210	45	66.5141892336442\\
210	40	66.8876639077334\\
210	35	69.3112606032264\\
210	30	71.1552672011712\\
210	25	74.3416842159313\\
210	20	77.1239104369579\\
210	15	80.3787895647374\\
210	10	85.148336180257\\
210	5	92.196654069664\\
210	0	96.3222458842738\\
205	1200	38.02953675955\\
205	1195	35.8856995599272\\
205	1190	34.0991937879207\\
205	1185	36.2478299720133\\
205	1180	37.3831039301895\\
205	1175	33.9057041887954\\
205	1170	33.7441244019155\\
205	1165	35.2597842717478\\
205	1160	34.2257474479757\\
205	1155	34.1850475313313\\
205	1150	35.6324266612555\\
205	1145	36.0261801815723\\
205	1140	34.3679976992789\\
205	1135	33.9212140809832\\
205	1130	34.2464384945088\\
205	1125	31.3231049779461\\
205	1120	30.5791632682522\\
205	1115	33.4954858094879\\
205	1110	34.2900505720572\\
205	1105	33.1103631708593\\
205	1100	34.420441150769\\
205	1095	36.1479441803003\\
205	1090	34.7628320515705\\
205	1085	34.2840984407794\\
205	1080	36.5014496976655\\
205	1075	37.343595960072\\
205	1070	32.9500690884797\\
205	1065	32.763728053289\\
205	1060	35.8404503472084\\
205	1055	33.5133215815949\\
205	1050	30.8440715255801\\
205	1045	32.0612241987474\\
205	1040	34.7159225828764\\
205	1035	33.9723382056982\\
205	1030	35.6144028739691\\
205	1025	38.3883862850835\\
205	1020	37.5726892398325\\
205	1015	36.3203470840817\\
205	1010	37.9359577422019\\
205	1005	38.4521965477416\\
205	1000	36.6965827016138\\
205	995	37.931987355425\\
205	990	39.0885853292202\\
205	985	36.0927538882952\\
205	980	34.9301639299301\\
205	975	36.4516839368753\\
205	970	38.6295439198184\\
205	965	39.3496971729055\\
205	960	40.3558845721054\\
205	955	42.3910895356184\\
205	950	42.4399354775269\\
205	945	41.9106298344468\\
205	940	44.0790784173823\\
205	935	44.6904535421836\\
205	930	42.1181435937069\\
205	925	42.1724744046805\\
205	920	45.2665892408349\\
205	915	45.0309177176605\\
205	910	44.6732305668102\\
205	905	43.8889230394707\\
205	900	42.9867536954625\\
205	895	42.5849354176225\\
205	890	43.9125408031759\\
205	885	45.0484314818987\\
205	880	44.1946899016839\\
205	875	43.8424393193491\\
205	870	44.7820602478278\\
205	865	44.4142793780738\\
205	860	43.8422586437609\\
205	855	44.2114922856472\\
205	850	45.3237155058814\\
205	845	44.6814178248478\\
205	840	44.0886146950888\\
205	835	44.8836856978942\\
205	830	45.1524739380766\\
205	825	43.0569826077626\\
205	820	41.3295624587081\\
205	815	42.3248362910017\\
205	810	42.3992990220158\\
205	805	41.2840892170243\\
205	800	41.3696312942211\\
205	795	41.471515717014\\
205	790	41.6605657492328\\
205	785	41.8030985161477\\
205	780	41.9903901079542\\
205	775	42.0763054158178\\
205	770	41.6332918335556\\
205	765	43.1061593924769\\
205	760	42.0960673688405\\
205	755	39.9673791744335\\
205	750	38.3571947424925\\
205	745	38.0314144283284\\
205	740	36.4068669947201\\
205	735	34.9136577520558\\
205	730	35.069414959924\\
205	725	34.5910279238587\\
205	720	34.1548615856664\\
205	715	34.6428330230856\\
205	710	35.8418855614646\\
205	705	36.1252263279112\\
205	700	35.3463443367964\\
205	695	35.8178646695178\\
205	690	36.7598209503121\\
205	685	37.0918219877458\\
205	680	36.9955017620268\\
205	675	37.4544180129051\\
205	670	36.9111274108582\\
205	665	35.840395377586\\
205	660	36.2340336298012\\
205	655	36.9956191697811\\
205	650	36.8362791432828\\
205	645	36.0513541266191\\
205	640	37.1821501379709\\
205	635	36.6286583472483\\
205	630	35.6591805410098\\
205	625	36.3644442021014\\
205	620	36.8498563200328\\
205	615	35.4656199306273\\
205	610	34.8150022683849\\
205	605	35.9500559081553\\
205	600	36.7123411123612\\
205	595	36.8409221622669\\
205	590	37.2941743340125\\
205	585	39.5028886571035\\
205	580	41.8282337686742\\
205	575	42.5724608905466\\
205	570	43.627439058183\\
205	565	44.6828043467694\\
205	560	46.1788686760256\\
205	555	47.3979887889227\\
205	550	49.3774461932671\\
205	545	50.9473595890504\\
205	540	52.9877030890384\\
205	535	53.4078582941047\\
205	530	53.5089405823965\\
205	525	54.8457397437269\\
205	520	57.1633846401219\\
205	515	58.4508297051007\\
205	510	57.321828843732\\
205	505	58.1290494122486\\
205	500	60.4568696895458\\
205	495	60.2707683030485\\
205	490	60.1187619628445\\
205	485	60.9434664765604\\
205	480	60.9877935954601\\
205	475	60.1267827378651\\
205	470	60.3036452150909\\
205	465	60.8768393279151\\
205	460	60.3615164609814\\
205	455	60.4915156951897\\
205	450	62.3298757555381\\
205	445	64.3262685396876\\
205	440	64.0889653849513\\
205	435	64.9072296332838\\
205	430	66.4147420774048\\
205	425	67.6036276084778\\
205	420	65.9585340940662\\
205	415	67.4284180964091\\
205	410	69.2749280098824\\
205	405	69.7635038991184\\
205	400	69.6150647141976\\
205	395	71.4564887708088\\
205	390	73.2938100495617\\
205	385	73.3016719456718\\
205	380	74.3837035604311\\
205	375	77.5068314713399\\
205	370	78.4747318229784\\
205	365	77.8215412802183\\
205	360	78.6655877046505\\
205	355	82.0418896595065\\
205	350	83.4301054005296\\
205	345	83.3202263603771\\
205	340	82.7941011665098\\
205	335	83.1656684358491\\
205	330	83.592480531162\\
205	325	83.1306100996176\\
205	320	82.3643660910495\\
205	315	82.5811994741439\\
205	310	82.0800243988524\\
205	305	82.2806863526946\\
205	300	82.0299335374043\\
205	295	80.3597838804724\\
205	290	80.2404529068401\\
205	285	78.7920970890291\\
205	280	78.4465978026014\\
205	275	77.8001091705712\\
205	270	77.6395727818538\\
205	265	76.2779317184813\\
205	260	75.1967276494714\\
205	255	75.2685593515325\\
205	250	74.9488824415716\\
205	245	73.3800882788515\\
205	240	73.8957333925213\\
205	235	73.9571014113388\\
205	230	72.9008455144042\\
205	225	71.3366932846569\\
205	220	71.5976509448817\\
205	215	71.6323404668443\\
205	210	71.1617834771786\\
205	205	71.4003205981207\\
205	200	72.489676317189\\
205	195	71.6067264887482\\
205	190	72.5651180057409\\
205	185	74.7505951853144\\
205	180	76.1620897823998\\
205	175	75.0336139859976\\
205	170	76.8662112236692\\
205	165	77.9802298633969\\
205	160	79.0127014852442\\
205	155	77.4969822203806\\
205	150	77.063565345638\\
205	145	78.0006064949868\\
205	140	79.8839986085658\\
205	135	78.9063338805419\\
205	130	77.9989411741504\\
205	125	79.7198893313822\\
205	120	82.3859831808409\\
205	115	81.6122621457164\\
205	110	81.279529362931\\
205	105	82.115478908006\\
205	100	83.243310610585\\
205	95	81.4543235572251\\
205	90	80.7490962526983\\
205	85	80.6151295515901\\
205	80	77.835701604869\\
205	75	75.8199150943353\\
205	70	75.2658626948487\\
205	65	72.9846751501586\\
205	60	70.9143105173794\\
205	55	70.2041668806858\\
205	50	70.1643686254897\\
205	45	67.1396225461231\\
205	40	66.0371857645082\\
205	35	68.1908401066535\\
205	30	70.2827477135729\\
205	25	73.3904355816344\\
205	20	77.031244661197\\
205	15	80.6180528514551\\
205	10	85.2272605455905\\
205	5	93.6549335150426\\
205	0	100.330873142073\\
200	1200	37.2567155547622\\
200	1195	35.4715633905143\\
200	1190	34.1970718535395\\
200	1185	36.1870754151132\\
200	1180	36.4910571192231\\
200	1175	35.0662917722111\\
200	1170	35.2196340557002\\
200	1165	38.4969745452236\\
200	1160	36.5958978821745\\
200	1155	35.6035945430813\\
200	1150	35.5470104431606\\
200	1145	34.7659260494383\\
200	1140	33.2695134559217\\
200	1135	32.5366534687018\\
200	1130	32.8703777886021\\
200	1125	30.1764546128779\\
200	1120	29.0878031977209\\
200	1115	32.258416977993\\
200	1110	32.3563739171132\\
200	1105	32.6118703187731\\
200	1100	35.3689651873665\\
200	1095	37.2013266996582\\
200	1090	35.9845807131878\\
200	1085	34.0445894703407\\
200	1080	36.1077114096552\\
200	1075	37.5700590001925\\
200	1070	34.7900180957076\\
200	1065	35.1388001671094\\
200	1060	36.8661882492106\\
200	1055	34.3807756958849\\
200	1050	33.5123807690325\\
200	1045	34.7404119390794\\
200	1040	36.1292255070657\\
200	1035	36.5926365140549\\
200	1030	37.7812546392579\\
200	1025	41.2185578869794\\
200	1020	41.6877469813935\\
200	1015	40.0892778211946\\
200	1010	40.8365242577638\\
200	1005	41.6240524664099\\
200	1000	40.7034529897701\\
200	995	40.5226889810183\\
200	990	40.2516075263102\\
200	985	38.3921770080469\\
200	980	36.2971829446487\\
200	975	36.7136588546618\\
200	970	39.3816240017259\\
200	965	39.3364986040979\\
200	960	41.6425508582379\\
200	955	43.373358393168\\
200	950	44.1567619663419\\
200	945	43.4968255442163\\
200	940	44.7225560676288\\
200	935	45.8598493545596\\
200	930	45.2293462849793\\
200	925	44.1791930201307\\
200	920	45.4809124094863\\
200	915	46.8742972580858\\
200	910	47.396448900583\\
200	905	46.6491650860971\\
200	900	47.1849971934298\\
200	895	45.5414966508652\\
200	890	46.1988936793805\\
200	885	48.1945058239307\\
200	880	48.6275711375147\\
200	875	47.874061907989\\
200	870	47.3399316921405\\
200	865	48.2078239586936\\
200	860	46.9120746730932\\
200	855	46.622450363373\\
200	850	46.9110863962469\\
200	845	46.7810373722932\\
200	840	45.3719263470484\\
200	835	46.9679168064285\\
200	830	46.8946649929076\\
200	825	44.199354337723\\
200	820	42.4536107513341\\
200	815	40.9865599425029\\
200	810	41.5347201887962\\
200	805	41.7739149898134\\
200	800	41.960564413268\\
200	795	42.1427078464258\\
200	790	41.0900995236516\\
200	785	42.1282641440484\\
200	780	42.2123270773973\\
200	775	43.3334008335096\\
200	770	43.5101695556223\\
200	765	44.3991376739577\\
200	760	44.420595724021\\
200	755	42.7861234763132\\
200	750	42.080110214185\\
200	745	41.2981685682889\\
200	740	40.4350760477882\\
200	735	39.3272198427103\\
200	730	38.5882604605868\\
200	725	39.0966616434998\\
200	720	38.9872977720952\\
200	715	38.4693491963844\\
200	710	39.1731057585339\\
200	705	41.2399434803538\\
200	700	40.9364405946826\\
200	695	40.6701981176384\\
200	690	42.0973171839623\\
200	685	41.6964899401864\\
200	680	40.5266259148557\\
200	675	41.0364926925668\\
200	670	41.5446570763988\\
200	665	40.7274737126399\\
200	660	39.0746809682751\\
200	655	39.6527876865794\\
200	650	38.7067596279339\\
200	645	38.8466400787265\\
200	640	38.6302776713328\\
200	635	40.1948406778492\\
200	630	39.4514874442666\\
200	625	38.7098007388404\\
200	620	39.7334687107686\\
200	615	40.3825425745608\\
200	610	39.4833507815447\\
200	605	38.8292571348529\\
200	600	40.0396650289404\\
200	595	41.06787019085\\
200	590	40.2688731459357\\
200	585	42.6100622235681\\
200	580	43.1656117781258\\
200	575	45.5121278579481\\
200	570	47.3515709220219\\
200	565	48.6040887357585\\
200	560	50.3349508821557\\
200	555	51.5929470993324\\
200	550	52.9281303327107\\
200	545	55.0252128995044\\
200	540	57.5377271835187\\
200	535	59.0616618197364\\
200	530	58.599311699063\\
200	525	57.9848558226395\\
200	520	59.3780233877005\\
200	515	60.5026141287426\\
200	510	59.9189685104539\\
200	505	59.8974642083949\\
200	500	61.0633459423498\\
200	495	62.4612639960696\\
200	490	61.8858828412249\\
200	485	62.242870991764\\
200	480	62.079614820258\\
200	475	62.2848696908131\\
200	470	62.6929401527641\\
200	465	63.523195063085\\
200	460	62.2382605101561\\
200	455	63.1467131267405\\
200	450	63.3825032022564\\
200	445	65.9191716281571\\
200	440	66.4464198151718\\
200	435	66.6625563532739\\
200	430	68.1938056915751\\
200	425	69.6298996004984\\
200	420	68.5892366457624\\
200	415	69.416523055389\\
200	410	71.9568569158896\\
200	405	73.7964328049643\\
200	400	72.7361458120827\\
200	395	72.957093062967\\
200	390	75.2381452175509\\
200	385	76.3018954723498\\
200	380	76.0371899898591\\
200	375	77.7346323972351\\
200	370	80.2540436893391\\
200	365	81.2019631928033\\
200	360	80.3586731630567\\
200	355	81.7009485821154\\
200	350	85.1010317697019\\
200	345	85.0054973200986\\
200	340	84.7372977489827\\
200	335	86.113571106152\\
200	330	86.1483133610332\\
200	325	85.367789439475\\
200	320	84.1821392389379\\
200	315	84.215528520687\\
200	310	83.4085443747426\\
200	305	84.1992456269597\\
200	300	83.6560859708384\\
200	295	82.0226835539249\\
200	290	81.0322247747549\\
200	285	80.7953458747231\\
200	280	79.1631025831734\\
200	275	78.0369841055394\\
200	270	79.0886757949979\\
200	265	78.3712735534421\\
200	260	76.343499477385\\
200	255	76.2994402439109\\
200	250	75.8519809937685\\
200	245	75.9557922440587\\
200	240	74.86954090195\\
200	235	75.3147248309667\\
200	230	75.6025979700474\\
200	225	74.1780790299628\\
200	220	73.5077684962631\\
200	215	73.3387123441044\\
200	210	73.2358017625851\\
200	205	73.1905476397745\\
200	200	74.3859723852699\\
200	195	73.6490624853392\\
200	190	75.1863674434579\\
200	185	76.0118101829353\\
200	180	77.9543218993926\\
200	175	79.0043894864178\\
200	170	80.0104219842572\\
200	165	81.0098610973157\\
200	160	81.7839943380386\\
200	155	80.725073980673\\
200	150	80.3140219577673\\
200	145	81.0647164266388\\
200	140	81.9226396558814\\
200	135	81.4932163707391\\
200	130	80.2620264034742\\
200	125	80.5561568562974\\
200	120	83.1031417145253\\
200	115	83.3049922855864\\
200	110	81.5071058580925\\
200	105	81.7306262774703\\
200	100	83.9228830123388\\
200	95	82.7209778678844\\
200	90	80.0471962233635\\
200	85	80.6633411431862\\
200	80	79.9822952657466\\
200	75	77.4301445782146\\
200	70	74.6863790261161\\
200	65	73.8736998591069\\
200	60	72.3166805177905\\
200	55	71.1779611664508\\
200	50	70.0335319102421\\
200	45	66.9530657923865\\
200	40	66.4322500276012\\
200	35	68.9975931230774\\
200	30	70.3879679590418\\
200	25	73.8256222437126\\
200	20	79.6090075772904\\
200	15	84.8145201891125\\
200	10	89.154048589467\\
200	5	96.52296151681\\
200	0	102.411894967347\\
195	1200	40.1656234742659\\
195	1195	37.1451669772159\\
195	1190	35.201698935336\\
195	1185	37.9690088411116\\
195	1180	37.8256381145311\\
195	1175	35.4480357009343\\
195	1170	34.8935243546948\\
195	1165	37.1958487453649\\
195	1160	36.8177940131463\\
195	1155	36.7195724713984\\
195	1150	36.9814807063904\\
195	1145	35.32571664651\\
195	1140	33.2715764635432\\
195	1135	34.1840414226863\\
195	1130	33.6252583923324\\
195	1125	30.0053122633708\\
195	1120	28.8526485582915\\
195	1115	31.4928421134409\\
195	1110	32.7991523174223\\
195	1105	30.8500802111939\\
195	1100	33.2016394665279\\
195	1095	35.7058028456504\\
195	1090	34.7725662656376\\
195	1085	33.4526979283855\\
195	1080	35.5940762797891\\
195	1075	36.155376450788\\
195	1070	33.5441829624106\\
195	1065	32.7190087415001\\
195	1060	34.5032267963743\\
195	1055	31.9861548315839\\
195	1050	31.7766311644918\\
195	1045	34.4492505740363\\
195	1040	36.6288634001849\\
195	1035	36.2656088395306\\
195	1030	37.5240486017428\\
195	1025	41.3429288283623\\
195	1020	41.317534670241\\
195	1015	39.8428945912929\\
195	1010	40.8599733483552\\
195	1005	41.0469234788397\\
195	1000	39.7679070691065\\
195	995	39.9818413907651\\
195	990	40.2094581927831\\
195	985	37.921883556397\\
195	980	35.8062509356823\\
195	975	36.7040399978287\\
195	970	37.5686568189758\\
195	965	37.2936135886011\\
195	960	38.9185598263375\\
195	955	41.5126241377693\\
195	950	40.7862382399489\\
195	945	39.0229259311036\\
195	940	40.0345822150502\\
195	935	41.265009411758\\
195	930	41.1957964818776\\
195	925	40.3170018781366\\
195	920	41.3818812199825\\
195	915	41.560260480428\\
195	910	42.039122073149\\
195	905	42.7274252912412\\
195	900	42.8998051209983\\
195	895	41.3383004800999\\
195	890	41.367891651169\\
195	885	43.8619010455259\\
195	880	44.2612748001393\\
195	875	44.0878248091358\\
195	870	44.2821226401502\\
195	865	44.2215789498732\\
195	860	42.4503536536613\\
195	855	42.5584060951005\\
195	850	44.4740709750022\\
195	845	43.6469780381467\\
195	840	43.3582115348836\\
195	835	43.8816097579638\\
195	830	44.0518563864443\\
195	825	43.9708908455141\\
195	820	43.5006477351872\\
195	815	42.9978853015673\\
195	810	40.6117733968422\\
195	805	41.3953337389612\\
195	800	42.2676366451415\\
195	795	43.648115003778\\
195	790	42.2807063102464\\
195	785	41.6150989105645\\
195	780	43.153608293811\\
195	775	43.4918369356783\\
195	770	42.3708309291778\\
195	765	43.0840263392638\\
195	760	42.1839115905332\\
195	755	41.1548219700144\\
195	750	40.1469585401337\\
195	745	41.1667641764652\\
195	740	40.0621096185287\\
195	735	38.1630219264434\\
195	730	36.4751001338655\\
195	725	36.8636791523531\\
195	720	37.5790466519247\\
195	715	37.6141365432668\\
195	710	37.7821212467325\\
195	705	37.8941957191673\\
195	700	38.2939314836904\\
195	695	38.1439443917425\\
195	690	39.1322837302459\\
195	685	38.7722369810172\\
195	680	37.8106988897607\\
195	675	38.1628220141074\\
195	670	37.8754248332261\\
195	665	36.8293460032019\\
195	660	35.330433033123\\
195	655	36.3331429519021\\
195	650	35.9849668618608\\
195	645	35.4292995736778\\
195	640	35.6752929642425\\
195	635	36.5173425482653\\
195	630	36.804789405337\\
195	625	37.0660418361567\\
195	620	36.5779925267652\\
195	615	38.0477387633018\\
195	610	37.9912721464425\\
195	605	37.4616250272793\\
195	600	36.9457385390479\\
195	595	38.2415902498597\\
195	590	40.2778136635034\\
195	585	41.8230163044682\\
195	580	42.8062182086678\\
195	575	44.5416872119085\\
195	570	47.8276732393342\\
195	565	48.3556734662088\\
195	560	49.0284717390887\\
195	555	51.1315784396147\\
195	550	53.1344593030071\\
195	545	54.3306937882935\\
195	540	55.4754783522467\\
195	535	57.0434583245205\\
195	530	57.1109865528224\\
195	525	57.154266132492\\
195	520	57.1250365258002\\
195	515	58.7309792584201\\
195	510	57.9761521809714\\
195	505	58.6027353926575\\
195	500	59.3428069721222\\
195	495	59.3329676625181\\
195	490	59.1402549853274\\
195	485	60.1794122470337\\
195	480	61.2141397012374\\
195	475	59.0855431692753\\
195	470	59.3898428117691\\
195	465	61.4181889567444\\
195	460	61.6073441024619\\
195	455	60.5982800933834\\
195	450	61.0245138842647\\
195	445	63.9634627923692\\
195	440	65.3562474572018\\
195	435	65.3256115971162\\
195	430	66.1877889977645\\
195	425	69.1008601074082\\
195	420	68.8202090799246\\
195	415	68.8629052425504\\
195	410	70.8901109807935\\
195	405	72.4627106256758\\
195	400	73.5469426135191\\
195	395	72.9893291150352\\
195	390	74.9684163392335\\
195	385	76.673760478021\\
195	380	77.1561790623318\\
195	375	77.6578104774908\\
195	370	79.4671436551553\\
195	365	80.8555424063302\\
195	360	81.5660148405768\\
195	355	82.6267956692573\\
195	350	84.2864893031697\\
195	345	86.9246903415778\\
195	340	86.3163386448937\\
195	335	85.836760289737\\
195	330	86.6117925375615\\
195	325	86.4675104324219\\
195	320	85.0571826909063\\
195	315	83.3195172440583\\
195	310	84.1138836990528\\
195	305	83.4545871889736\\
195	300	81.852491729743\\
195	295	80.7642408234201\\
195	290	80.7012862026208\\
195	285	80.1712408976239\\
195	280	78.1812134242939\\
195	275	77.3894387232756\\
195	270	77.9005038949008\\
195	265	77.0873045828664\\
195	260	75.8916184594759\\
195	255	74.493402457683\\
195	250	75.5936483295842\\
195	245	76.0962787159459\\
195	240	75.0291037433946\\
195	235	75.4110961464675\\
195	230	74.3937224346369\\
195	225	75.0111077380409\\
195	220	73.7814555120267\\
195	215	73.877427138016\\
195	210	73.4801199619308\\
195	205	74.0256185249188\\
195	200	74.3157262675974\\
195	195	74.0786277111235\\
195	190	76.1214454641692\\
195	185	78.1211537800896\\
195	180	78.5003303768649\\
195	175	78.9981910228252\\
195	170	81.0136126073367\\
195	165	81.6597605576125\\
195	160	81.7666357377165\\
195	155	80.94718575404\\
195	150	81.6514597554886\\
195	145	81.6102174940643\\
195	140	81.3214255879577\\
195	135	81.5249111935286\\
195	130	80.6445099664933\\
195	125	80.2856651050945\\
195	120	81.272266790404\\
195	115	83.390191899675\\
195	110	80.7893696284445\\
195	105	79.5055517217781\\
195	100	80.8830621165109\\
195	95	81.6290557453635\\
195	90	79.0631465163838\\
195	85	77.8593130296542\\
195	80	78.4143866070517\\
195	75	77.1296836369759\\
195	70	73.8075692162465\\
195	65	72.2792628984976\\
195	60	72.3701104519591\\
195	55	71.7886097018124\\
195	50	68.8264751220645\\
195	45	67.4699008057423\\
195	40	66.9714927898731\\
195	35	69.2767849673587\\
195	30	72.8531158826454\\
195	25	74.654311874745\\
195	20	80.4009287519666\\
195	15	88.1843161078323\\
195	10	92.7044359617403\\
195	5	97.2857404228816\\
195	0	103.702427049911\\
190	1200	40.5312607340984\\
190	1195	36.2754457729679\\
190	1190	34.8288075263299\\
190	1185	37.217896592485\\
190	1180	38.6031339691308\\
190	1175	36.5007084185763\\
190	1170	36.6562298173831\\
190	1165	38.5837831743029\\
190	1160	37.8712173464901\\
190	1155	38.1831444916079\\
190	1150	38.1497056754379\\
190	1145	37.226067759937\\
190	1140	35.9398054093363\\
190	1135	36.1490393475087\\
190	1130	36.1236399172703\\
190	1125	32.4813476418167\\
190	1120	31.4102045203435\\
190	1115	34.1235457721268\\
190	1110	34.8332442175288\\
190	1105	33.299927947266\\
190	1100	35.7193524522954\\
190	1095	38.5057379846494\\
190	1090	36.6500032822951\\
190	1085	35.0176143637254\\
190	1080	36.3663875339789\\
190	1075	38.7783704681551\\
190	1070	38.0802030429168\\
190	1065	38.5467756975249\\
190	1060	38.0842742551413\\
190	1055	36.4175218177388\\
190	1050	35.221517504604\\
190	1045	38.0322261654837\\
190	1040	38.7691386092265\\
190	1035	39.3571436279399\\
190	1030	40.5324819669677\\
190	1025	43.8116450507605\\
190	1020	43.8361962040708\\
190	1015	43.8461137978175\\
190	1010	44.6444084337927\\
190	1005	45.9649145353342\\
190	1000	45.0331800543645\\
190	995	44.7466317312974\\
190	990	44.9132209719774\\
190	985	43.7031330969421\\
190	980	41.0155416102061\\
190	975	41.7396608433992\\
190	970	42.6440199626231\\
190	965	42.9966907110993\\
190	960	43.468770462805\\
190	955	46.7513561423075\\
190	950	46.2089293294575\\
190	945	45.3424593147502\\
190	940	45.0912248214554\\
190	935	46.2251085496609\\
190	930	46.0044262837873\\
190	925	44.4593423307178\\
190	920	45.9311258215621\\
190	915	46.312999216887\\
190	910	45.5842796517918\\
190	905	47.8017406903309\\
190	900	47.6389490802139\\
190	895	46.6454476720282\\
190	890	46.3015691864584\\
190	885	47.7899957741283\\
190	880	48.8847863567771\\
190	875	48.5067862603864\\
190	870	49.1681451892546\\
190	865	48.5077070089847\\
190	860	46.7965212997442\\
190	855	45.6526766915231\\
190	850	47.1190651652414\\
190	845	47.7982032676064\\
190	840	47.8439264733515\\
190	835	47.3645423428152\\
190	830	48.5957117886392\\
190	825	47.6359389767513\\
190	820	47.1836712894074\\
190	815	46.6792136070671\\
190	810	44.9061723694849\\
190	805	45.6593113639283\\
190	800	46.068523795906\\
190	795	48.272257813036\\
190	790	45.9987497004458\\
190	785	45.8633581184167\\
190	780	45.8702743040722\\
190	775	45.8361782397224\\
190	770	45.9295050532928\\
190	765	45.1944603842567\\
190	760	45.6338467791938\\
190	755	44.8787620516796\\
190	750	44.1714240501551\\
190	745	44.5664520802038\\
190	740	43.6329076698912\\
190	735	42.6988050354985\\
190	730	41.8581562865284\\
190	725	41.1073783529082\\
190	720	41.5854230904588\\
190	715	41.8425936827625\\
190	710	41.5281210678195\\
190	705	42.6865024355939\\
190	700	43.2865039561584\\
190	695	42.1840526365304\\
190	690	43.0546294090509\\
190	685	42.7816968839797\\
190	680	42.2775281721288\\
190	675	41.534068531937\\
190	670	42.37635168219\\
190	665	42.3372073824448\\
190	660	40.0802083786939\\
190	655	40.6053177441454\\
190	650	40.4550273327523\\
190	645	39.6454668242595\\
190	640	39.7311840408247\\
190	635	40.1267027441263\\
190	630	41.1368156811841\\
190	625	40.9669996271159\\
190	620	40.9056532084933\\
190	615	40.5159121410761\\
190	610	41.9099695225832\\
190	605	42.6913244895404\\
190	600	42.0783701758774\\
190	595	42.7844065273512\\
190	590	44.1178550988616\\
190	585	46.1047047040674\\
190	580	47.3160797712835\\
190	575	49.0519126975805\\
190	570	52.8387043604334\\
190	565	54.3842201373582\\
190	560	55.2264122628312\\
190	555	56.3838046988412\\
190	550	58.9704797917784\\
190	545	60.3154596910808\\
190	540	59.4015881304504\\
190	535	60.3947873253765\\
190	530	61.1172165246135\\
190	525	60.8226457479968\\
190	520	60.6266680632643\\
190	515	61.0805366933664\\
190	510	59.9930265787889\\
190	505	60.7857907762636\\
190	500	61.8939704208569\\
190	495	61.8224762361742\\
190	490	61.0175055595773\\
190	485	62.2860833422892\\
190	480	63.151934037659\\
190	475	62.7262279680162\\
190	470	61.7496387899828\\
190	465	62.9175809402177\\
190	460	64.4622558904603\\
190	455	63.9920490358181\\
190	450	63.3357530081412\\
190	445	65.6966483244391\\
190	440	68.3375607096282\\
190	435	69.4863961861024\\
190	430	68.9577515868891\\
190	425	71.090255727866\\
190	420	72.6641832587165\\
190	415	72.2837545122561\\
190	410	72.6006266554004\\
190	405	74.6614650798087\\
190	400	75.5783808690903\\
190	395	74.8970896473738\\
190	390	75.5546025223307\\
190	385	78.5299170376229\\
190	380	79.6633940413167\\
190	375	80.9208272156197\\
190	370	80.7850292895509\\
190	365	82.8415092610526\\
190	360	83.3365356346167\\
190	355	85.2057957758911\\
190	350	86.207042475055\\
190	345	88.2818548246478\\
190	340	89.7264546328092\\
190	335	89.4761202931518\\
190	330	89.4854298675627\\
190	325	88.7188544141495\\
190	320	87.5354710631391\\
190	315	85.2930513557776\\
190	310	84.4348478412676\\
190	305	84.4600581164311\\
190	300	83.6456513207731\\
190	295	81.9536418197349\\
190	290	80.9103311626857\\
190	285	81.527111199196\\
190	280	80.0975357531693\\
190	275	79.0757309566495\\
190	270	79.1346981801503\\
190	265	79.8725036056535\\
190	260	78.2478753657579\\
190	255	77.8673992624917\\
190	250	77.9614318570386\\
190	245	79.1537659448887\\
190	240	79.3670428651694\\
190	235	78.2946603465124\\
190	230	78.2769830871557\\
190	225	78.1875576973989\\
190	220	77.9821128198746\\
190	215	76.9544242089905\\
190	210	75.938281390722\\
190	205	76.8227383582185\\
190	200	76.8096349526626\\
190	195	76.4257358452969\\
190	190	79.0909378587695\\
190	185	81.195504490175\\
190	180	82.613535753711\\
190	175	81.6515221341168\\
190	170	83.5783689393959\\
190	165	86.3951039564152\\
190	160	85.7689760442822\\
190	155	83.8734723972158\\
190	150	84.0096626716893\\
190	145	86.0772984874606\\
190	140	84.8312652717702\\
190	135	83.0798801396759\\
190	130	83.2031132279283\\
190	125	83.1684293775306\\
190	120	82.752197163445\\
190	115	84.1063584403324\\
190	110	83.8757864554343\\
190	105	82.6700507578296\\
190	100	82.4894569728731\\
190	95	84.4831149382537\\
190	90	82.4053059236724\\
190	85	80.20885282069\\
190	80	80.5518952791865\\
190	75	81.0097390596782\\
190	70	77.9775561527274\\
190	65	75.1476115253331\\
190	60	75.1248435536693\\
190	55	75.1374325880793\\
190	50	73.4219288180727\\
190	45	70.885695675837\\
190	40	69.5075075461575\\
190	35	71.4887183632245\\
190	30	76.1829330690057\\
190	25	78.991665214246\\
190	20	83.2522821036769\\
190	15	91.0714650196528\\
190	10	98.1114002623422\\
190	5	101.583621022477\\
190	0	105.33357535333\\
185	1200	36.8658156683487\\
185	1195	32.7645492501233\\
185	1190	30.8669837912566\\
185	1185	33.0816794210805\\
185	1180	34.3925513717513\\
185	1175	33.1014109108164\\
185	1170	32.5616293223684\\
185	1165	33.7811498543106\\
185	1160	33.1873280462678\\
185	1155	33.2348715024109\\
185	1150	33.5685669495215\\
185	1145	32.936162590122\\
185	1140	31.843117730099\\
185	1135	32.6394590195523\\
185	1130	32.8742815855367\\
185	1125	28.4889451489325\\
185	1120	28.4873459413284\\
185	1115	30.4154126149842\\
185	1110	31.91913143889\\
185	1105	30.5449169619569\\
185	1100	33.2323310702632\\
185	1095	36.4968966292017\\
185	1090	35.7281368711392\\
185	1085	33.7850321007445\\
185	1080	35.2311460058554\\
185	1075	35.5109072996602\\
185	1070	35.166915836513\\
185	1065	36.10945678188\\
185	1060	36.5861151051758\\
185	1055	34.8462317491212\\
185	1050	32.8402717027311\\
185	1045	36.7342552697373\\
185	1040	38.5337779778456\\
185	1035	37.6242014170039\\
185	1030	39.0435173205078\\
185	1025	43.9309797950027\\
185	1020	44.5506880575667\\
185	1015	43.7276573551244\\
185	1010	44.3486660169492\\
185	1005	44.3067092082274\\
185	1000	42.013877043988\\
185	995	41.8711879571129\\
185	990	43.3948817086348\\
185	985	41.7500122873062\\
185	980	40.3991221136839\\
185	975	40.5817398866184\\
185	970	40.7630729517023\\
185	965	39.5181433467369\\
185	960	39.6493415323166\\
185	955	41.5613412201164\\
185	950	41.0319949848017\\
185	945	39.6892217947407\\
185	940	41.52738436857\\
185	935	41.1834161766819\\
185	930	39.6802839709435\\
185	925	38.5611170464854\\
185	920	41.2574700740097\\
185	915	41.5088484156167\\
185	910	40.9866464456263\\
185	905	42.7976358911983\\
185	900	44.3426915949785\\
185	895	43.2925163964483\\
185	890	42.5220631923403\\
185	885	44.3591930536968\\
185	880	43.9736939496688\\
185	875	43.0219387869802\\
185	870	44.6552010474534\\
185	865	45.0162165961865\\
185	860	43.4152405122459\\
185	855	43.3121200666938\\
185	850	44.0409801825772\\
185	845	43.5162849084027\\
185	840	43.8401559406302\\
185	835	44.6636233927256\\
185	830	45.2725984907393\\
185	825	44.4919585464067\\
185	820	44.2736011895886\\
185	815	45.6041782837001\\
185	810	44.0919443541134\\
185	805	42.8661932310606\\
185	800	43.6953433473627\\
185	795	46.2985855410461\\
185	790	44.9737671499879\\
185	785	44.6881714821211\\
185	780	44.1784484750278\\
185	775	44.9071806920074\\
185	770	44.6166205650316\\
185	765	44.2062371463453\\
185	760	43.761542936787\\
185	755	42.6490675704208\\
185	750	43.4804747554408\\
185	745	44.1288258984987\\
185	740	44.1141698959109\\
185	735	42.419250461975\\
185	730	42.4106585580448\\
185	725	40.520510582357\\
185	720	40.1402133595002\\
185	715	40.6194782142184\\
185	710	40.9141581095791\\
185	705	40.5319980780359\\
185	700	40.6632599729701\\
185	695	40.9932187517306\\
185	690	40.7802132642419\\
185	685	39.9854690470665\\
185	680	38.8123988132584\\
185	675	39.4864239231756\\
185	670	38.5801308030395\\
185	665	38.1062923747913\\
185	660	37.7333497324471\\
185	655	36.3446540258474\\
185	650	36.4034415845099\\
185	645	35.9911252609309\\
185	640	36.8023474469464\\
185	635	36.1271908315075\\
185	630	36.7445044489368\\
185	625	38.7018297080658\\
185	620	39.3740615738316\\
185	615	39.3036636193665\\
185	610	39.8408563044304\\
185	605	42.6336257240482\\
185	600	42.0879404620473\\
185	595	42.20175964191\\
185	590	44.268944953189\\
185	585	47.0496727552418\\
185	580	47.4061131090675\\
185	575	48.0650036590368\\
185	570	51.2667924515135\\
185	565	52.3771478136568\\
185	560	51.3123615866789\\
185	555	52.5124474139202\\
185	550	54.8348524073863\\
185	545	56.4199242415207\\
185	540	57.1154612490227\\
185	535	56.6935387059866\\
185	530	57.0565234984533\\
185	525	57.5306929747549\\
185	520	58.2322408130667\\
185	515	57.9603322234934\\
185	510	57.2436724764357\\
185	505	57.0378332570654\\
185	500	58.8012396230279\\
185	495	58.5982633940439\\
185	490	57.6041472187799\\
185	485	57.7744245670956\\
185	480	59.7120413903322\\
185	475	59.5505642603666\\
185	470	58.0800832795621\\
185	465	57.928951691697\\
185	460	60.3833537546407\\
185	455	60.9779343041446\\
185	450	60.8971994796757\\
185	445	62.3761862801193\\
185	440	64.9643912803131\\
185	435	67.8141439975029\\
185	430	67.9459677415157\\
185	425	68.0189228047511\\
185	420	68.6362505940765\\
185	415	69.5620933216633\\
185	410	68.9954664258235\\
185	405	70.4220318590887\\
185	400	72.0816943082523\\
185	395	73.2568534263032\\
185	390	73.1303936072495\\
185	385	74.4580177748426\\
185	380	77.8127930770338\\
185	375	79.5562331403635\\
185	370	79.7286497793834\\
185	365	81.0383224106831\\
185	360	84.3730192523062\\
185	355	85.4413034199329\\
185	350	86.378777032558\\
185	345	86.7714182721688\\
185	340	87.5099093903473\\
185	335	87.9248254851409\\
185	330	88.0811934921021\\
185	325	86.7492889820328\\
185	320	85.0985356591764\\
185	315	83.3187814613584\\
185	310	82.2925637902526\\
185	305	82.080664449305\\
185	300	80.3991884791835\\
185	295	79.1819801101078\\
185	290	78.5622034942292\\
185	285	78.3720074813634\\
185	280	77.4760584158655\\
185	275	77.8606559723753\\
185	270	77.1344866929662\\
185	265	77.5472443286769\\
185	260	77.7374571805292\\
185	255	77.3176886541919\\
185	250	77.5066715859343\\
185	245	77.6779564673028\\
185	240	78.0371975522843\\
185	235	77.6762032633844\\
185	230	77.0276437210435\\
185	225	76.9700932060528\\
185	220	76.9799198166322\\
185	215	76.6281417934022\\
185	210	76.1050316732027\\
185	205	77.0111160041302\\
185	200	78.6443294419689\\
185	195	77.3491034734135\\
185	190	79.1760550279374\\
185	185	82.2185472741941\\
185	180	83.8983052595441\\
185	175	82.2810941552492\\
185	170	83.4558743414573\\
185	165	86.671009387122\\
185	160	87.1904736934452\\
185	155	83.2785578983168\\
185	150	82.4933231092285\\
185	145	84.3243202786645\\
185	140	84.4366772674138\\
185	135	81.7305231890302\\
185	130	80.7182171189286\\
185	125	81.3541452906386\\
185	120	82.0834781127672\\
185	115	82.064763804291\\
185	110	82.5156584595564\\
185	105	80.6823606930235\\
185	100	80.742701102545\\
185	95	81.6124830918552\\
185	90	82.3228371700159\\
185	85	80.1437850239834\\
185	80	79.8333394833421\\
185	75	79.9625999429591\\
185	70	77.4924632230232\\
185	65	74.6926454904674\\
185	60	74.6253245301386\\
185	55	74.0863176605533\\
185	50	72.9170657828317\\
185	45	70.9889724131865\\
185	40	68.569879442095\\
185	35	70.9823363397245\\
185	30	76.3683404474446\\
185	25	80.7977230805568\\
185	20	84.7927997647894\\
185	15	91.2734394971271\\
185	10	98.793001524482\\
185	5	103.099384858383\\
185	0	107.386797222712\\
180	1200	35.4723773491714\\
180	1195	31.7807764657518\\
180	1190	30.5205182393656\\
180	1185	32.5061366216414\\
180	1180	32.1761453147519\\
180	1175	32.2497361181649\\
180	1170	32.9930073287524\\
180	1165	35.2622116759339\\
180	1160	34.6905175477259\\
180	1155	34.031265797541\\
180	1150	34.3455017425858\\
180	1145	34.6049854986904\\
180	1140	32.4156165116274\\
180	1135	33.1138948318494\\
180	1130	32.0646842431033\\
180	1125	27.7452984620195\\
180	1120	27.2616454569197\\
180	1115	30.1345439119468\\
180	1110	30.6703593463808\\
180	1105	29.8794594482279\\
180	1100	33.6752731068027\\
180	1095	36.2158155077996\\
180	1090	35.8041333685433\\
180	1085	34.0620566402285\\
180	1080	36.2218738298234\\
180	1075	37.7048099442218\\
180	1070	36.0647359848372\\
180	1065	36.9196055414595\\
180	1060	37.1357609131846\\
180	1055	36.0900504569527\\
180	1050	36.0096648407089\\
180	1045	39.5478375429702\\
180	1040	40.3647514919758\\
180	1035	39.6241516851369\\
180	1030	42.0312328177806\\
180	1025	44.5917742561141\\
180	1020	44.8913612667311\\
180	1015	43.2726116378835\\
180	1010	43.8784393828373\\
180	1005	44.7871174219908\\
180	1000	42.4293295835105\\
180	995	42.3851018113292\\
180	990	43.0590454313533\\
180	985	43.7555366689558\\
180	980	42.3056225246219\\
180	975	41.7826518767288\\
180	970	43.0595276126442\\
180	965	43.1677313903128\\
180	960	44.6887193450384\\
180	955	45.6464031989744\\
180	950	45.2436339273845\\
180	945	44.7596536666606\\
180	940	45.8894784760123\\
180	935	47.2939387815277\\
180	930	45.2331356333762\\
180	925	44.0209858706003\\
180	920	44.6101043246708\\
180	915	45.6476258085822\\
180	910	45.1683014480113\\
180	905	46.3335425375244\\
180	900	47.752403591212\\
180	895	45.1767389103261\\
180	890	44.7657982291003\\
180	885	45.8721519744249\\
180	880	46.7624804507086\\
180	875	46.5331857812471\\
180	870	46.5193244216734\\
180	865	48.5465457103655\\
180	860	48.4373302677486\\
180	855	48.5944309599181\\
180	850	47.6492698675338\\
180	845	47.4096822033225\\
180	840	46.318525907056\\
180	835	48.2687227207862\\
180	830	49.8653327088905\\
180	825	48.7294824101755\\
180	820	47.0344836481054\\
180	815	48.5833698861315\\
180	810	48.4367893725048\\
180	805	48.1666436014038\\
180	800	47.7796085707578\\
180	795	48.507042264413\\
180	790	47.4277174836552\\
180	785	47.8304107287186\\
180	780	47.4555052051655\\
180	775	48.4158245747385\\
180	770	48.2518176515478\\
180	765	46.9982573036523\\
180	760	46.0866354807586\\
180	755	45.7041383712385\\
180	750	45.8570158532712\\
180	745	45.447035275949\\
180	740	44.6867672961798\\
180	735	43.7571141260614\\
180	730	41.8484389959067\\
180	725	41.9405688797524\\
180	720	41.4367664582351\\
180	715	40.7025893766267\\
180	710	41.4734193662434\\
180	705	41.9022008917264\\
180	700	42.858112824948\\
180	695	43.4606411236327\\
180	690	44.0482058038851\\
180	685	43.4012481762247\\
180	680	42.3197254207334\\
180	675	42.4157045653974\\
180	670	42.529172471347\\
180	665	40.5213072214183\\
180	660	41.0639642069063\\
180	655	41.1053759076794\\
180	650	39.650092318705\\
180	645	40.508389562654\\
180	640	40.6553881641121\\
180	635	40.152932226244\\
180	630	39.6264012315214\\
180	625	41.4662865874025\\
180	620	43.1265005535997\\
180	615	43.0260509351547\\
180	610	43.3251270393648\\
180	605	45.3580509683079\\
180	600	47.3493921458557\\
180	595	46.8711367996957\\
180	590	48.5078243291882\\
180	585	50.410524418312\\
180	580	51.1777975226814\\
180	575	53.1348505738924\\
180	570	56.0720668898402\\
180	565	57.3028783653281\\
180	560	57.7360003589311\\
180	555	58.1986726942332\\
180	550	57.9945974225366\\
180	545	60.3369545963888\\
180	540	61.3677277621091\\
180	535	60.500273291027\\
180	530	59.5341780073932\\
180	525	59.422024710836\\
180	520	59.6719443532274\\
180	515	60.5271812629171\\
180	510	59.7599412763384\\
180	505	58.7509741996791\\
180	500	59.701784412101\\
180	495	60.8581126759973\\
180	490	59.6278413071959\\
180	485	59.1615600966379\\
180	480	60.6889167998106\\
180	475	61.7270180148134\\
180	470	61.524894480478\\
180	465	61.5609772075904\\
180	460	62.2354000090136\\
180	455	64.0278875809527\\
180	450	64.4061100926356\\
180	445	65.7974112281099\\
180	440	66.9813473117383\\
180	435	70.2588122206089\\
180	430	70.4576634581576\\
180	425	70.3899367662661\\
180	420	71.3026873282133\\
180	415	73.4409781873001\\
180	410	73.8834480483815\\
180	405	74.2851832831911\\
180	400	75.1709821086733\\
180	395	76.7928578642764\\
180	390	78.4248213450978\\
180	385	78.760252510619\\
180	380	80.3652748018535\\
180	375	84.0302966446084\\
180	370	84.7298282771749\\
180	365	84.8071331684946\\
180	360	87.0443318870166\\
180	355	88.3885458636901\\
180	350	89.0340570492558\\
180	345	90.0354464134912\\
180	340	90.9576009259231\\
180	335	90.7238025583329\\
180	330	89.3914345418639\\
180	325	88.3889393622962\\
180	320	85.8203958630215\\
180	315	84.2506465305673\\
180	310	83.4371209600345\\
180	305	83.1827137174996\\
180	300	82.0925452753579\\
180	295	81.0128083116097\\
180	290	79.6961200377018\\
180	285	80.3318167173645\\
180	280	79.4825915035201\\
180	275	79.5068176340446\\
180	270	80.1943684976309\\
180	265	79.9946803535097\\
180	260	79.6537875326092\\
180	255	79.8662242999962\\
180	250	81.2272938590381\\
180	245	80.4241414942803\\
180	240	80.2001777311619\\
180	235	80.5044082369831\\
180	230	79.7675892154606\\
180	225	79.366953603575\\
180	220	79.5308980392298\\
180	215	79.5891006447885\\
180	210	78.5824349542827\\
180	205	79.5997958587144\\
180	200	81.611415950703\\
180	195	81.9004688821429\\
180	190	82.042993404178\\
180	185	84.5658511750268\\
180	180	87.8034308767706\\
180	175	87.2892035578459\\
180	170	85.285720266793\\
180	165	88.1270386050001\\
180	160	89.8972493219685\\
180	155	87.8340019276749\\
180	150	84.3086762339031\\
180	145	86.0978792896797\\
180	140	87.439129987789\\
180	135	85.4464946256126\\
180	130	82.8295551105147\\
180	125	83.4134511126505\\
180	120	84.1966000669154\\
180	115	84.0156746953202\\
180	110	84.2226619355679\\
180	105	84.052498276245\\
180	100	82.9379398634449\\
180	95	84.0136674131388\\
180	90	84.5278592141224\\
180	85	83.7681189533578\\
180	80	82.1561397536739\\
180	75	81.9237921107851\\
180	70	79.6952391387338\\
180	65	77.7462389702287\\
180	60	77.4182446936943\\
180	55	76.108248272451\\
180	50	74.6317581516626\\
180	45	73.4368202342234\\
180	40	72.3477536359903\\
180	35	73.6938898511885\\
180	30	77.4003664000802\\
180	25	85.1351084269127\\
180	20	89.6144236537211\\
180	15	95.8452750746724\\
180	10	101.360084237155\\
180	5	105.570752172152\\
180	0	108.760678974608\\
175	1200	35.7325505427398\\
175	1195	32.466985669369\\
175	1190	29.6904970162377\\
175	1185	30.5476791245965\\
175	1180	30.3795376155776\\
175	1175	28.8597108856193\\
175	1170	30.0419886452783\\
175	1165	31.8379886505863\\
175	1160	30.9652196230054\\
175	1155	29.5495146618341\\
175	1150	29.5348335623112\\
175	1145	27.721023665099\\
175	1140	26.6782274705729\\
175	1135	27.1499345397497\\
175	1130	26.9577727159722\\
175	1125	23.9898286723601\\
175	1120	23.9527846152723\\
175	1115	26.6888762223061\\
175	1110	27.5080613225491\\
175	1105	27.0931148254258\\
175	1100	30.8186983593514\\
175	1095	34.6536827518703\\
175	1090	33.9635904856095\\
175	1085	32.3489515515921\\
175	1080	34.3852965305068\\
175	1075	35.4384666933274\\
175	1070	32.4740020308891\\
175	1065	32.7232035652723\\
175	1060	35.0207578091849\\
175	1055	34.5187623987549\\
175	1050	33.9736954049731\\
175	1045	36.3154930086057\\
175	1040	37.7032937739677\\
175	1035	36.9247228347722\\
175	1030	38.6546979682898\\
175	1025	42.2537982653375\\
175	1020	41.8904168388817\\
175	1015	40.7742932924666\\
175	1010	42.6845407170331\\
175	1005	42.4420292085779\\
175	1000	40.7835668455227\\
175	995	39.9888143306307\\
175	990	42.6958770116471\\
175	985	42.097114158265\\
175	980	40.3942636389584\\
175	975	41.3592355051951\\
175	970	42.1825476817157\\
175	965	41.4865182701778\\
175	960	42.7289469319185\\
175	955	45.649854489342\\
175	950	43.9323128868527\\
175	945	42.7640341444003\\
175	940	44.2432009284621\\
175	935	45.6185207255294\\
175	930	43.3731729783376\\
175	925	41.9222823208966\\
175	920	42.1331366943359\\
175	915	43.614786595097\\
175	910	43.0559351506163\\
175	905	45.4641414470934\\
175	900	46.7530527429844\\
175	895	44.5276764877708\\
175	890	42.9271576445572\\
175	885	44.7985541607031\\
175	880	45.5404556635458\\
175	875	45.1331148433292\\
175	870	45.2107601547686\\
175	865	45.1171005593678\\
175	860	45.4114668431303\\
175	855	46.4287224706986\\
175	850	47.2129851170739\\
175	845	45.7398237312827\\
175	840	43.9271123249873\\
175	835	45.47589678656\\
175	830	47.4503053772733\\
175	825	47.3562836903839\\
175	820	46.5302894041033\\
175	815	47.458385615475\\
175	810	47.0725286536945\\
175	805	47.2247044472424\\
175	800	47.8158446971356\\
175	795	48.1255643047971\\
175	790	47.1505272839913\\
175	785	46.5473814910656\\
175	780	48.5310076276219\\
175	775	48.3651453296807\\
175	770	47.1410124052654\\
175	765	46.2012198467746\\
175	760	46.2321315156314\\
175	755	44.3206606483473\\
175	750	43.8845790956711\\
175	745	44.906425002142\\
175	740	42.9602295914228\\
175	735	40.5509830346637\\
175	730	40.1953876286425\\
175	725	41.1510857329285\\
175	720	39.883672887865\\
175	715	39.3833969314865\\
175	710	41.0788797112327\\
175	705	40.1069139653309\\
175	700	39.7815186006474\\
175	695	39.685965344006\\
175	690	39.0672706416453\\
175	685	38.8372574033192\\
175	680	37.5876403859847\\
175	675	36.9754663628937\\
175	670	36.5054679055356\\
175	665	35.2517687176987\\
175	660	35.6766587182865\\
175	655	35.2576655597013\\
175	650	35.8168332737014\\
175	645	35.0401331593375\\
175	640	36.046589089955\\
175	635	35.5926183187294\\
175	630	35.1938187257838\\
175	625	37.0927896096509\\
175	620	38.4731261983852\\
175	615	39.0436250824087\\
175	610	39.5588572593533\\
175	605	41.8688111072506\\
175	600	42.881652340353\\
175	595	43.8196829933549\\
175	590	45.7543618363961\\
175	585	48.2886592672285\\
175	580	50.0370376927413\\
175	575	50.8774455334442\\
175	570	53.2220987610826\\
175	565	54.0805787712825\\
175	560	55.1840585674618\\
175	555	55.6890474382017\\
175	550	56.5889286394386\\
175	545	56.4458402232876\\
175	540	56.7416498388657\\
175	535	56.9252450690274\\
175	530	55.5400565958362\\
175	525	55.6195358340947\\
175	520	56.0253946644025\\
175	515	57.143383830251\\
175	510	56.243468554565\\
175	505	55.9330621276331\\
175	500	56.3688409515307\\
175	495	56.5839031578807\\
175	490	56.7844945533034\\
175	485	57.1380700511718\\
175	480	56.9950873650205\\
175	475	58.0477308205027\\
175	470	58.7839089116569\\
175	465	59.4692622718467\\
175	460	59.6265347341123\\
175	455	60.228125737709\\
175	450	61.9311110537456\\
175	445	63.4724261021693\\
175	440	63.9052582908753\\
175	435	65.7839957023007\\
175	430	66.6337161646111\\
175	425	67.3679176389583\\
175	420	66.9266180696732\\
175	415	69.3829143069115\\
175	410	71.149138630577\\
175	405	71.6646473512078\\
175	400	72.4086278747068\\
175	395	74.9501535350405\\
175	390	76.4662088666405\\
175	385	77.1323725986222\\
175	380	79.1084901887916\\
175	375	82.3513930406975\\
175	370	83.6177794881692\\
175	365	85.4146894806081\\
175	360	86.7474515036115\\
175	355	88.6873286416417\\
175	350	89.3573850128441\\
175	345	89.1945638358666\\
175	340	89.332658170903\\
175	335	88.3766543667239\\
175	330	87.376653828434\\
175	325	87.0816576453853\\
175	320	84.9675156237986\\
175	315	82.4760560905806\\
175	310	82.0700810274225\\
175	305	81.441520446826\\
175	300	79.7911070840055\\
175	295	78.1436858772313\\
175	290	79.0217596520458\\
175	285	79.0429843641209\\
175	280	77.8551569725958\\
175	275	77.4560660195596\\
175	270	78.5007114730731\\
175	265	79.587266661641\\
175	260	78.9772907893016\\
175	255	79.9366892510748\\
175	250	80.2450879708399\\
175	245	80.4189251673654\\
175	240	79.2996052233873\\
175	235	79.1814515553211\\
175	230	78.8874481126516\\
175	225	78.9310162935949\\
175	220	78.864463611727\\
175	215	79.9307898166901\\
175	210	79.6451814454736\\
175	205	80.6094778124897\\
175	200	81.4187730274917\\
175	195	83.4193768249123\\
175	190	83.9239516240873\\
175	185	85.2522603528875\\
175	180	86.0859617956152\\
175	175	87.4658872705899\\
175	170	86.7962573156101\\
175	165	86.2468823669693\\
175	160	87.2882815253668\\
175	155	87.4480134155715\\
175	150	84.568708040869\\
175	145	83.4842099839849\\
175	140	84.8343292118028\\
175	135	84.4843049314742\\
175	130	82.0841571023499\\
175	125	82.3102805542527\\
175	120	83.9186189312322\\
175	115	84.4818241444685\\
175	110	83.174545238555\\
175	105	83.9244931393829\\
175	100	83.4551156337523\\
175	95	83.9110478811193\\
175	90	83.157528676626\\
175	85	83.7743354776972\\
175	80	82.9414912036418\\
175	75	82.0792374936536\\
175	70	78.6991812039598\\
175	65	76.4429671066746\\
175	60	77.6235743142529\\
175	55	76.6535947463744\\
175	50	74.107705199109\\
175	45	73.4443373466434\\
175	40	73.5582752212731\\
175	35	75.1577110090814\\
175	30	78.2178349531821\\
175	25	86.5304050008158\\
175	20	93.4263923251515\\
175	15	98.3730359665083\\
175	10	102.905281306063\\
175	5	106.345775147525\\
175	0	109.840056884494\\
170	1200	34.7215389699049\\
170	1195	32.3208393591503\\
170	1190	30.633865867947\\
170	1185	31.091451230599\\
170	1180	31.2364932661239\\
170	1175	30.6334061010475\\
170	1170	32.7391757209007\\
170	1165	34.705082993105\\
170	1160	35.4533320880946\\
170	1155	34.4560037597694\\
170	1150	34.0128179384701\\
170	1145	31.8359871830471\\
170	1140	30.01499810926\\
170	1135	30.5695731082396\\
170	1130	30.000184048944\\
170	1125	25.8808339878287\\
170	1120	26.2303033590943\\
170	1115	28.3401389876944\\
170	1110	29.6924632225855\\
170	1105	30.0525975432884\\
170	1100	34.0421383305493\\
170	1095	38.2035713207788\\
170	1090	38.4252361601557\\
170	1085	37.2579381991636\\
170	1080	38.4638765097334\\
170	1075	40.2448380837559\\
170	1070	38.0135204436301\\
170	1065	37.7939871696617\\
170	1060	38.7251370987451\\
170	1055	39.8005126873359\\
170	1050	39.4635418766284\\
170	1045	41.2133869791051\\
170	1040	43.4148727043212\\
170	1035	43.1887149084341\\
170	1030	43.536675621428\\
170	1025	46.9827785510715\\
170	1020	46.6700296018098\\
170	1015	45.418921431261\\
170	1010	45.3311525551198\\
170	1005	45.918953731225\\
170	1000	43.6450418155309\\
170	995	42.8006099224622\\
170	990	44.2694839050218\\
170	985	44.8131303945265\\
170	980	43.9430726234041\\
170	975	44.8584475592852\\
170	970	46.6779610059511\\
170	965	45.5474394269768\\
170	960	45.5506891595796\\
170	955	46.3807527699755\\
170	950	45.7800954127415\\
170	945	44.3677310701405\\
170	940	45.2819100543384\\
170	935	47.0654360813478\\
170	930	45.5949565950777\\
170	925	44.031316117138\\
170	920	45.2960312074738\\
170	915	46.2509768918626\\
170	910	46.2770210585441\\
170	905	48.4339201090588\\
170	900	50.0418550325649\\
170	895	49.2158439784725\\
170	890	46.4764588587259\\
170	885	46.3711458495854\\
170	880	47.2449314743353\\
170	875	46.7879961448762\\
170	870	47.457599565254\\
170	865	48.2829801660955\\
170	860	46.8138034148433\\
170	855	47.5796587505083\\
170	850	49.4477586893954\\
170	845	49.0798251452179\\
170	840	47.5743706003905\\
170	835	48.2228314679905\\
170	830	48.3532094548846\\
170	825	49.7046105022091\\
170	820	49.2243589571226\\
170	815	49.3487891151126\\
170	810	49.5076839756675\\
170	805	48.392334517981\\
170	800	49.5898868466029\\
170	795	49.8523937212631\\
170	790	47.7436873604238\\
170	785	47.0026279197627\\
170	780	48.7855556654649\\
170	775	49.6820811316011\\
170	770	48.905401435426\\
170	765	47.6885987781443\\
170	760	47.8207013681858\\
170	755	46.3677854507405\\
170	750	45.3070349322606\\
170	745	45.6151146025986\\
170	740	46.1741242698299\\
170	735	44.8667806931953\\
170	730	42.8852190243742\\
170	725	43.2878419639874\\
170	720	42.1712009247294\\
170	715	42.2202320967535\\
170	710	44.8001049447621\\
170	705	44.5564008745314\\
170	700	43.3862189524234\\
170	695	44.1384729976826\\
170	690	44.9738355335121\\
170	685	44.2441855458101\\
170	680	41.7808629561487\\
170	675	41.9644157262046\\
170	670	41.2340072693187\\
170	665	39.7562505787382\\
170	660	38.5690850863057\\
170	655	39.8461338228972\\
170	650	39.774598616249\\
170	645	39.6980748493306\\
170	640	41.0849381564467\\
170	635	41.9644251313075\\
170	630	41.1609807354826\\
170	625	42.1747906215624\\
170	620	44.1850371946121\\
170	615	45.3612801734898\\
170	610	45.8223505416927\\
170	605	48.7562038149536\\
170	600	49.8376333968617\\
170	595	50.8036499520986\\
170	590	51.6378904230678\\
170	585	53.960950778117\\
170	580	55.278129704745\\
170	575	56.7598361891523\\
170	570	58.4857753926563\\
170	565	58.9458809734906\\
170	560	59.473364704877\\
170	555	60.4370951717538\\
170	550	61.7697034720895\\
170	545	61.9223381685797\\
170	540	61.2754907039835\\
170	535	61.0541162367163\\
170	530	59.4430818744877\\
170	525	59.5534727408021\\
170	520	58.840817796905\\
170	515	59.2918941879489\\
170	510	59.5424132622893\\
170	505	59.3800353761744\\
170	500	60.4215584826206\\
170	495	60.4591542647295\\
170	490	60.3842371886485\\
170	485	61.1758653104735\\
170	480	61.9640624017711\\
170	475	62.1147493918088\\
170	470	62.0552301681255\\
170	465	63.2824023758849\\
170	460	64.7363453144117\\
170	455	65.4216366350083\\
170	450	66.2337049112884\\
170	445	68.3452585072791\\
170	440	69.1766384036573\\
170	435	69.9452066728245\\
170	430	70.7111939360448\\
170	425	71.456171933788\\
170	420	72.4246934426174\\
170	415	72.8150485108545\\
170	410	75.3033038434737\\
170	405	75.8047606319901\\
170	400	75.842492027125\\
170	395	77.3458683668455\\
170	390	80.9276328854821\\
170	385	81.8402856363318\\
170	380	83.4291439378958\\
170	375	86.039275865538\\
170	370	87.7782695599412\\
170	365	88.5682456086611\\
170	360	89.5892815858165\\
170	355	91.6285876199545\\
170	350	92.567831882016\\
170	345	92.6848688920645\\
170	340	92.3656547525015\\
170	335	90.5340092723068\\
170	330	88.0397161903802\\
170	325	87.72285565323\\
170	320	86.6440094911945\\
170	315	83.9772223428272\\
170	310	83.6682483913423\\
170	305	84.069203198685\\
170	300	81.936106950358\\
170	295	80.6059883148678\\
170	290	79.5126745530013\\
170	285	80.506661787806\\
170	280	80.1506225082353\\
170	275	80.2385988671499\\
170	270	81.0794305542415\\
170	265	82.9559312834069\\
170	260	83.1507149614879\\
170	255	82.2499295105915\\
170	250	83.6231305451747\\
170	245	85.1111554264276\\
170	240	84.0644992858161\\
170	235	82.9961017838752\\
170	230	82.7977274117885\\
170	225	83.4697961023877\\
170	220	81.821722573667\\
170	215	82.5695712113942\\
170	210	82.7674192367847\\
170	205	84.1409493500847\\
170	200	84.2622614676304\\
170	195	85.3551583941183\\
170	190	86.9967136028237\\
170	185	88.2492217872478\\
170	180	88.7990052602128\\
170	175	89.2732945668491\\
170	170	89.9030773008464\\
170	165	89.8370117967038\\
170	160	89.0149153352109\\
170	155	89.2991445948598\\
170	150	88.3519382087277\\
170	145	87.4840917214527\\
170	140	87.1586384201858\\
170	135	86.9433863701366\\
170	130	85.5050086368599\\
170	125	84.1774414086628\\
170	120	85.7549075574663\\
170	115	86.6387814501188\\
170	110	86.4379979998101\\
170	105	85.6933587592955\\
170	100	86.8172263410363\\
170	95	87.486912335994\\
170	90	86.7636675605804\\
170	85	86.5409192587379\\
170	80	86.4629392212448\\
170	75	87.053391072935\\
170	70	82.9533976062323\\
170	65	79.9115280348051\\
170	60	81.5126887595757\\
170	55	81.5755378286708\\
170	50	78.074991012822\\
170	45	77.0605823266535\\
170	40	78.5340685097392\\
170	35	80.9316922780145\\
170	30	84.1882411401671\\
170	25	90.141268793546\\
170	20	96.7157363043773\\
170	15	103.301541891919\\
170	10	107.383473676051\\
170	5	110.271531066775\\
170	0	111.061219766858\\
165	1200	32.2331959986368\\
165	1195	30.1697543039136\\
165	1190	28.0775777753679\\
165	1185	27.7681989308585\\
165	1180	27.3952751215093\\
165	1175	27.9559227188929\\
165	1170	29.5674558645824\\
165	1165	29.8580897098636\\
165	1160	30.7742953118031\\
165	1155	30.4547465779779\\
165	1150	30.3916618871535\\
165	1145	28.1722300572583\\
165	1140	26.700700640662\\
165	1135	27.488537875086\\
165	1130	27.6998240631601\\
165	1125	24.2062200907912\\
165	1120	24.0020339815728\\
165	1115	25.6499240706962\\
165	1110	26.9112639096184\\
165	1105	26.7844030748456\\
165	1100	30.3702145426996\\
165	1095	34.5166952685395\\
165	1090	34.3942193558541\\
165	1085	33.4290492017662\\
165	1080	35.3726712707376\\
165	1075	36.2143981561767\\
165	1070	33.8761827079816\\
165	1065	33.4820006318387\\
165	1060	35.7555887574345\\
165	1055	36.6294406290926\\
165	1050	36.2482797931589\\
165	1045	38.6468025383856\\
165	1040	40.2815164397543\\
165	1035	38.961151100084\\
165	1030	39.2035568405263\\
165	1025	42.5593181640379\\
165	1020	42.5573228250651\\
165	1015	41.7360191949756\\
165	1010	42.3427103429931\\
165	1005	43.2845156190779\\
165	1000	41.3371804757044\\
165	995	40.2870047488832\\
165	990	42.2136098368228\\
165	985	41.95219724042\\
165	980	40.6669980861861\\
165	975	41.8353904359446\\
165	970	42.8409919409787\\
165	965	42.2629568823322\\
165	960	42.3732886511625\\
165	955	42.7891010810945\\
165	950	42.5167042493158\\
165	945	41.6054906943355\\
165	940	42.065140034756\\
165	935	43.3311261390918\\
165	930	41.2769563874081\\
165	925	40.5565796104838\\
165	920	42.3513682324592\\
165	915	42.1197746789421\\
165	910	42.3803878838062\\
165	905	42.5635783685484\\
165	900	44.6473981278978\\
165	895	44.1519421029061\\
165	890	44.137663794676\\
165	885	44.9912314849098\\
165	880	43.738733793718\\
165	875	43.0057532626779\\
165	870	44.0438928409494\\
165	865	46.1650076335827\\
165	860	44.9236839658279\\
165	855	45.3471440348276\\
165	850	46.6910158658302\\
165	845	46.7550343499843\\
165	840	46.8418538855076\\
165	835	47.0932800122009\\
165	830	49.3219106465203\\
165	825	49.1538732022545\\
165	820	49.9752027609284\\
165	815	50.9050181435759\\
165	810	50.3425690475815\\
165	805	48.0884193837737\\
165	800	47.4247923474504\\
165	795	48.7857316148256\\
165	790	46.9104539595501\\
165	785	46.3537160008273\\
165	780	46.5756541380615\\
165	775	47.6760160446738\\
165	770	45.9982511318358\\
165	765	44.9333783430411\\
165	760	45.2050898135913\\
165	755	43.911826892916\\
165	750	44.1732359362304\\
165	745	43.9115931828092\\
165	740	42.7968362759384\\
165	735	41.3217565003106\\
165	730	40.3070121664587\\
165	725	39.6258438698933\\
165	720	40.0671799794272\\
165	715	39.0264411426524\\
165	710	40.7509189716038\\
165	705	39.5187256184954\\
165	700	38.065293946036\\
165	695	38.6214058409687\\
165	690	40.7434965911425\\
165	685	40.2987956266179\\
165	680	37.779536442742\\
165	675	37.3014410592659\\
165	670	37.5112660597279\\
165	665	35.9439053254664\\
165	660	34.7612940725876\\
165	655	34.281344650798\\
165	650	34.9471085484347\\
165	645	34.9029641794887\\
165	640	35.6836602256235\\
165	635	36.0906455965614\\
165	630	35.7479358279506\\
165	625	37.3674138875967\\
165	620	39.0129745244685\\
165	615	40.1690205229652\\
165	610	41.0267480347511\\
165	605	44.4980805637833\\
165	600	46.0493699676699\\
165	595	47.9899582957441\\
165	590	48.8359833277\\
165	585	51.1734874931917\\
165	580	53.2017623249676\\
165	575	54.8587789907733\\
165	570	56.3848483330084\\
165	565	56.6832188255439\\
165	560	57.9656807836709\\
165	555	57.2242050400801\\
165	550	58.9589471026475\\
165	545	58.9425581401811\\
165	540	57.5934280202346\\
165	535	57.5664866379993\\
165	530	56.7393816701533\\
165	525	56.9466780761286\\
165	520	56.7372926109392\\
165	515	57.389739595892\\
165	510	56.0391126718559\\
165	505	56.1980230426934\\
165	500	57.949655494871\\
165	495	57.7458144065695\\
165	490	56.8472185556611\\
165	485	58.8164311940782\\
165	480	60.2524384134367\\
165	475	59.8818143019589\\
165	470	59.0684799810642\\
165	465	60.1031464741518\\
165	460	62.327165351986\\
165	455	62.6690828389319\\
165	450	62.3776350808002\\
165	445	63.893003117435\\
165	440	65.8299251973058\\
165	435	66.59698578594\\
165	430	66.2013740474295\\
165	425	67.8338901586967\\
165	420	67.882945109186\\
165	415	69.0804663191179\\
165	410	71.2970616770112\\
165	405	73.1223973758583\\
165	400	73.8743172715053\\
165	395	76.3043997141599\\
165	390	78.146894842555\\
165	385	80.4169480839228\\
165	380	82.9014374463718\\
165	375	84.792116800329\\
165	370	86.9873010870579\\
165	365	88.7914910112008\\
165	360	89.8149753563725\\
165	355	91.5128872948471\\
165	350	91.3917964207321\\
165	345	90.7585158515308\\
165	340	89.9390055801132\\
165	335	88.1278274165893\\
165	330	86.2440173325799\\
165	325	84.9739095476712\\
165	320	84.2352005830835\\
165	315	82.3844660565323\\
165	310	81.4748519913551\\
165	305	80.8934900583436\\
165	300	80.2205109127567\\
165	295	78.9854491342462\\
165	290	79.1701384305502\\
165	285	79.4804950926966\\
165	280	78.6728030920026\\
165	275	78.0581023554632\\
165	270	79.1676518307704\\
165	265	80.1749088724434\\
165	260	81.0184135852423\\
165	255	80.3153010968379\\
165	250	81.191364677004\\
165	245	82.5773475370509\\
165	240	82.8945926000686\\
165	235	81.3498525931\\
165	230	80.9497438202657\\
165	225	81.9009441365193\\
165	220	82.5531356608454\\
165	215	82.7978430044338\\
165	210	82.9913463161658\\
165	205	84.797576718391\\
165	200	84.9020358870108\\
165	195	84.2542154276397\\
165	190	86.6163960761335\\
165	185	88.7496582899855\\
165	180	87.9804186257577\\
165	175	86.5255260868634\\
165	170	88.1143698891334\\
165	165	88.2794663502072\\
165	160	87.7579619498402\\
165	155	85.9721718521789\\
165	150	86.1320575994218\\
165	145	85.8111803690094\\
165	140	84.6270609082471\\
165	135	84.543208653295\\
165	130	83.642610456162\\
165	125	82.8058740870969\\
165	120	82.920113759234\\
165	115	84.1592519505889\\
165	110	84.3558801205231\\
165	105	83.343243081822\\
165	100	83.4527087072418\\
165	95	85.0932607955226\\
165	90	85.9207175119504\\
165	85	84.8733948153364\\
165	80	85.3895078263865\\
165	75	85.1524714926193\\
165	70	82.8656753790337\\
165	65	80.1633048084832\\
165	60	78.8520000045551\\
165	55	80.0365781786102\\
165	50	78.6801039043341\\
165	45	77.8996562248315\\
165	40	78.6552838397404\\
165	35	81.5234677384481\\
165	30	84.1086265706772\\
165	25	89.7755691696977\\
165	20	95.6404400966937\\
165	15	100.759310237113\\
165	10	105.04686015845\\
165	5	108.27442379198\\
165	0	111.178451526534\\
160	1200	32.597527217893\\
160	1195	29.9686833442011\\
160	1190	27.1522489971121\\
160	1185	26.9090467874794\\
160	1180	27.4420121853436\\
160	1175	29.2073497499241\\
160	1170	31.8825065144847\\
160	1165	32.6556839556069\\
160	1160	33.0110823542855\\
160	1155	34.2339908535469\\
160	1150	33.8535866506845\\
160	1145	31.7713370423498\\
160	1140	29.4168254668311\\
160	1135	30.0684905286125\\
160	1130	30.3512170049125\\
160	1125	27.7341060114668\\
160	1120	28.0197525372587\\
160	1115	29.645092836292\\
160	1110	30.0653851216139\\
160	1105	30.7030564258839\\
160	1100	33.0384768202748\\
160	1095	36.6427718091727\\
160	1090	35.8314695842982\\
160	1085	36.2493959617277\\
160	1080	37.9087201543553\\
160	1075	39.4181976805103\\
160	1070	37.8527105519643\\
160	1065	38.0678482648636\\
160	1060	38.7405552464588\\
160	1055	40.8637759877856\\
160	1050	41.0989569613921\\
160	1045	42.2936227232112\\
160	1040	44.7138823578589\\
160	1035	44.380423527653\\
160	1030	44.175298844415\\
160	1025	45.0536521494996\\
160	1020	44.7994798301806\\
160	1015	45.389986328355\\
160	1010	45.7636619135956\\
160	1005	46.8909996240363\\
160	1000	45.1684100037855\\
160	995	44.2155112213441\\
160	990	45.9861451157449\\
160	985	45.2561004120507\\
160	980	44.8584157451169\\
160	975	47.028027808954\\
160	970	48.2759926511644\\
160	965	45.9256871255711\\
160	960	44.9435319519362\\
160	955	45.6916096784189\\
160	950	44.4283980411583\\
160	945	44.1691442920692\\
160	940	43.765870301324\\
160	935	45.6956986548976\\
160	930	44.9605416774593\\
160	925	44.6838238620585\\
160	920	45.9791604760721\\
160	915	46.7870153856129\\
160	910	46.2781022970012\\
160	905	46.662436368073\\
160	900	47.7384171348149\\
160	895	47.7005652314456\\
160	890	47.255157704416\\
160	885	48.6920228533127\\
160	880	48.2814014967626\\
160	875	45.7899572132392\\
160	870	45.6388191205242\\
160	865	47.1509842720225\\
160	860	46.7363660798255\\
160	855	46.7591672221788\\
160	850	48.2003347859918\\
160	845	48.934858973289\\
160	840	48.7052144159443\\
160	835	49.1246913981013\\
160	830	50.3687132116575\\
160	825	50.9926870681884\\
160	820	49.1571885932353\\
160	815	51.8374755712466\\
160	810	52.7225451711274\\
160	805	51.4956056448955\\
160	800	50.2398321120709\\
160	795	50.0877254490533\\
160	790	48.8761108703966\\
160	785	47.250745310439\\
160	780	47.1935973069467\\
160	775	48.9373192691546\\
160	770	49.2551878930317\\
160	765	47.2846234254685\\
160	760	47.5342867172894\\
160	755	46.3550852460176\\
160	750	46.1798386131122\\
160	745	45.7744808716125\\
160	740	45.4184730604975\\
160	735	44.1922285502842\\
160	730	43.6743349365079\\
160	725	43.7146045339905\\
160	720	42.0200439485889\\
160	715	42.3232496827077\\
160	710	42.8262089219079\\
160	705	43.8113130849124\\
160	700	43.1902203440941\\
160	695	42.6763669077136\\
160	690	43.8955725980541\\
160	685	44.4834768413484\\
160	680	44.555321219982\\
160	675	44.5473588874975\\
160	670	42.6586404668824\\
160	665	41.7905852562017\\
160	660	39.6123513248658\\
160	655	40.1983066414059\\
160	650	40.8428370224583\\
160	645	40.7524099449256\\
160	640	42.8681803570089\\
160	635	43.4182224704837\\
160	630	43.2160932986817\\
160	625	44.2135631425353\\
160	620	45.8472003095012\\
160	615	46.9394961807193\\
160	610	48.4809863511036\\
160	605	51.3249329521232\\
160	600	52.5930179135139\\
160	595	53.2515299764564\\
160	590	55.0372450713376\\
160	585	56.8338215572403\\
160	580	57.1624003092265\\
160	575	58.6923595165981\\
160	570	61.2260630207129\\
160	565	60.9571537080301\\
160	560	61.0967789499709\\
160	555	60.8172634426364\\
160	550	62.4706186696731\\
160	545	61.8382215709225\\
160	540	61.4155627744794\\
160	535	60.4329167168071\\
160	530	58.4533761896982\\
160	525	58.9056355785842\\
160	520	59.2575687410463\\
160	515	59.8312982120397\\
160	510	59.290109697632\\
160	505	59.6362814041286\\
160	500	60.7963153721184\\
160	495	61.730838409334\\
160	490	60.4093044684187\\
160	485	59.826837150822\\
160	480	62.808551468067\\
160	475	64.0142439877227\\
160	470	63.5183259650858\\
160	465	63.7583087323201\\
160	460	66.1287852904752\\
160	455	67.0771846438693\\
160	450	66.7073197494274\\
160	445	68.132430400914\\
160	440	69.087506617806\\
160	435	69.9927911007526\\
160	430	69.6244187079947\\
160	425	70.6945085809421\\
160	420	72.4653109715446\\
160	415	73.2482754726516\\
160	410	75.2921521605876\\
160	405	76.4085215164905\\
160	400	78.1287812090782\\
160	395	79.8085576056801\\
160	390	82.0355938447842\\
160	385	84.8318458231151\\
160	380	86.1662018017028\\
160	375	89.5000479533264\\
160	370	90.8858420737638\\
160	365	91.8534421266399\\
160	360	92.5043684388415\\
160	355	94.7835830913855\\
160	350	93.6168328744261\\
160	345	93.2296985033936\\
160	340	92.7743122453203\\
160	335	90.071170307488\\
160	330	88.7451357802292\\
160	325	86.0354740744715\\
160	320	84.8407862678691\\
160	315	84.0736647004328\\
160	310	82.7948317080104\\
160	305	82.3328945560065\\
160	300	82.1704882702211\\
160	295	81.8376004314964\\
160	290	81.8314610859088\\
160	285	83.1057619006642\\
160	280	82.4087461187448\\
160	275	82.531741599259\\
160	270	83.6183219830111\\
160	265	84.7693723912071\\
160	260	85.0845332459787\\
160	255	85.0445637691612\\
160	250	85.5352307832929\\
160	245	86.2826755024764\\
160	240	87.5209273868413\\
160	235	87.2809066035322\\
160	230	85.7075647012468\\
160	225	86.2925713781863\\
160	220	87.2885197256747\\
160	215	87.4521554944166\\
160	210	86.8826134321038\\
160	205	89.2234976265037\\
160	200	90.0017986708884\\
160	195	88.7162683640546\\
160	190	88.6539710926069\\
160	185	92.736844848401\\
160	180	93.3128062668867\\
160	175	90.9729959701684\\
160	170	89.8382384919209\\
160	165	92.4709101205294\\
160	160	92.408324444505\\
160	155	89.9909563822179\\
160	150	88.3624978655492\\
160	145	89.7429863989954\\
160	140	89.3404203256304\\
160	135	88.6294774270882\\
160	130	88.5752368147514\\
160	125	87.7305082274727\\
160	120	87.9333288330552\\
160	115	88.528978586011\\
160	110	89.1484497145246\\
160	105	88.5505315360055\\
160	100	88.6885130560439\\
160	95	88.954229190103\\
160	90	89.7773866905314\\
160	85	90.6609688595252\\
160	80	89.3123361464592\\
160	75	89.547080513679\\
160	70	88.3134032754174\\
160	65	86.145246210355\\
160	60	84.8515544255865\\
160	55	84.6572003848569\\
160	50	83.8614105373661\\
160	45	83.2390039996337\\
160	40	82.9547017199131\\
160	35	84.7568176679617\\
160	30	87.1547643268275\\
160	25	92.7460064271481\\
160	20	98.898422748538\\
160	15	103.003251533926\\
160	10	106.186646760077\\
160	5	110.460981243864\\
160	0	114.009281855243\\
155	1200	31.3665192734006\\
155	1195	29.5587419043331\\
155	1190	28.337310059791\\
155	1185	26.1238927103077\\
155	1180	26.1891815280269\\
155	1175	28.5955154920266\\
155	1170	30.5161435550363\\
155	1165	30.4350929009797\\
155	1160	30.3283644274306\\
155	1155	31.3884327307896\\
155	1150	31.4946599610266\\
155	1145	29.0340525322445\\
155	1140	27.3326709962039\\
155	1135	27.7926382730802\\
155	1130	27.794909383234\\
155	1125	26.7120595615888\\
155	1120	25.940306593795\\
155	1115	28.8458189250341\\
155	1110	29.7852149473583\\
155	1105	29.9558507052006\\
155	1100	32.8087109894586\\
155	1095	35.7670484206301\\
155	1090	36.0175304052027\\
155	1085	35.172959259\\
155	1080	37.1132079429153\\
155	1075	36.7821772887219\\
155	1070	34.3151481851419\\
155	1065	33.9210424638677\\
155	1060	35.4411263413094\\
155	1055	36.006060375812\\
155	1050	36.5621974187525\\
155	1045	38.3531990264837\\
155	1040	40.7836957420423\\
155	1035	39.7749070749123\\
155	1030	40.0005358748967\\
155	1025	42.2499918191879\\
155	1020	42.427130556267\\
155	1015	42.4574452673642\\
155	1010	44.0114781579741\\
155	1005	44.9771182012282\\
155	1000	42.7457573494048\\
155	995	41.5658219207526\\
155	990	42.5438665492966\\
155	985	41.9176008316444\\
155	980	41.803049154094\\
155	975	43.280276208372\\
155	970	45.622778517758\\
155	965	44.6659557445601\\
155	960	42.1687539138948\\
155	955	42.7814230062395\\
155	950	43.0472121977818\\
155	945	41.6474392208711\\
155	940	41.05675367002\\
155	935	42.1700260949947\\
155	930	42.2398059225525\\
155	925	41.794286375809\\
155	920	42.5815556966027\\
155	915	41.8306316942671\\
155	910	41.9093734559483\\
155	905	43.3668759576503\\
155	900	45.0647918195336\\
155	895	45.1729380427223\\
155	890	44.7110658487636\\
155	885	45.9531982279605\\
155	880	47.3128925275414\\
155	875	45.9288272740359\\
155	870	44.6170255380821\\
155	865	45.2049725296092\\
155	860	45.8867583224473\\
155	855	44.8626419805569\\
155	850	46.7559190437987\\
155	845	47.4666640882315\\
155	840	46.8334907826065\\
155	835	47.4833818746829\\
155	830	49.6875840355242\\
155	825	49.8391473350075\\
155	820	49.6440235063346\\
155	815	50.7729072376824\\
155	810	52.0967889074236\\
155	805	51.7238064201156\\
155	800	51.1911459855328\\
155	795	50.9967814281699\\
155	790	49.5069828462019\\
155	785	47.2669651253091\\
155	780	47.1720652964959\\
155	775	48.0571777740679\\
155	770	47.2720549574242\\
155	765	46.7274152090758\\
155	760	47.0317011183779\\
155	755	45.0225333473991\\
155	750	43.7298454011179\\
155	745	43.9540869856028\\
155	740	42.9170490384895\\
155	735	42.022558586872\\
155	730	42.6160413901125\\
155	725	43.6942601474984\\
155	720	43.2309864440213\\
155	715	42.5472081321132\\
155	710	42.769213700054\\
155	705	42.2880430262885\\
155	700	41.152453468987\\
155	695	40.9992900547431\\
155	690	39.9849933995411\\
155	685	40.412449503785\\
155	680	38.8052107307331\\
155	675	38.394702207609\\
155	670	37.1814474927996\\
155	665	36.1179620769863\\
155	660	35.8086623227427\\
155	655	35.8063206840425\\
155	650	36.1331238862813\\
155	645	36.7886183151477\\
155	640	38.8261345725941\\
155	635	39.9347691191442\\
155	630	40.2649222497812\\
155	625	41.5181982947497\\
155	620	43.6208474648529\\
155	615	43.5294340301125\\
155	610	44.1339664006864\\
155	605	47.310864096602\\
155	600	49.697515227127\\
155	595	51.4743880199712\\
155	590	52.5469855131714\\
155	585	56.2117643704332\\
155	580	57.7792954826236\\
155	575	58.4696060182659\\
155	570	59.4439956221595\\
155	565	59.6320993684176\\
155	560	60.1368370688169\\
155	555	59.53767918828\\
155	550	59.6170831305508\\
155	545	58.6665763653655\\
155	540	57.5416014426655\\
155	535	56.9593583437681\\
155	530	55.8011599357706\\
155	525	55.5217528439798\\
155	520	55.8942226695253\\
155	515	57.5519995342338\\
155	510	57.1838840849723\\
155	505	56.5544654049545\\
155	500	58.1100986902675\\
155	495	59.6626876246864\\
155	490	60.4730035462835\\
155	485	59.1215670069878\\
155	480	60.27744134976\\
155	475	61.9411467886439\\
155	470	61.5287519323574\\
155	465	62.038871147025\\
155	460	63.6180756847507\\
155	455	63.9734008894275\\
155	450	64.3182045144304\\
155	445	65.62160327949\\
155	440	65.9978533771728\\
155	435	67.1883985799868\\
155	430	67.1197531426851\\
155	425	67.2905369968039\\
155	420	68.6766921175276\\
155	415	71.0719434872044\\
155	410	73.7080662493418\\
155	405	75.0450922040363\\
155	400	76.429622411717\\
155	395	79.3331547577609\\
155	390	81.6059837833\\
155	385	83.1311640076133\\
155	380	85.4553030452571\\
155	375	88.6420603223555\\
155	370	90.0046837688005\\
155	365	90.5849362174158\\
155	360	91.8223317138441\\
155	355	92.5324661273426\\
155	350	92.1402360076727\\
155	345	91.4010658754146\\
155	340	90.0605893339048\\
155	335	88.8562404063191\\
155	330	87.5127216202313\\
155	325	85.6983741182066\\
155	320	83.1639692137578\\
155	315	82.5908944664798\\
155	310	81.5089607835348\\
155	305	81.1920157491336\\
155	300	80.9528703555948\\
155	295	79.6903304456741\\
155	290	80.819276040595\\
155	285	81.2257397928915\\
155	280	81.1246725843644\\
155	275	82.0048426412163\\
155	270	83.0343408196111\\
155	265	83.6168983630894\\
155	260	83.739585463896\\
155	255	84.0478758531131\\
155	250	83.7442330327897\\
155	245	84.5798833015504\\
155	240	85.6138363112329\\
155	235	85.6234432546503\\
155	230	84.957712805302\\
155	225	84.5321774146587\\
155	220	86.1034609261123\\
155	215	87.7244563689904\\
155	210	87.6874440066782\\
155	205	88.0804706477102\\
155	200	90.4142756225424\\
155	195	89.9948969593351\\
155	190	88.9106505617509\\
155	185	90.8557669764759\\
155	180	92.8488954201229\\
155	175	91.5929793128213\\
155	170	88.5032415635184\\
155	165	89.9521803627052\\
155	160	91.1440106910159\\
155	155	90.112427436146\\
155	150	87.6923089898512\\
155	145	87.5399531622732\\
155	140	88.2046388000534\\
155	135	87.8773210182075\\
155	130	86.9460673810666\\
155	125	86.8046866828906\\
155	120	87.807525071114\\
155	115	87.3162491277023\\
155	110	87.2284341103713\\
155	105	89.0077055915151\\
155	100	88.2903845672979\\
155	95	87.967840211689\\
155	90	89.308904943511\\
155	85	90.0476145692103\\
155	80	90.2143437855158\\
155	75	88.8265171254687\\
155	70	86.855301408546\\
155	65	85.2406246954902\\
155	60	84.5500032132877\\
155	55	83.8809031909739\\
155	50	83.2133882715329\\
155	45	82.7206145295168\\
155	40	83.2019472258264\\
155	35	84.3379209209181\\
155	30	86.6136267439306\\
155	25	92.558755255872\\
155	20	99.4431050329999\\
155	15	104.800610108916\\
155	10	107.231413072405\\
155	5	110.618694428919\\
155	0	116.228264728533\\
150	1200	31.1156784017894\\
150	1195	29.3231596388669\\
150	1190	28.1285661105576\\
150	1185	26.6204863278908\\
150	1180	26.291194405534\\
150	1175	28.4518590258122\\
150	1170	31.7771843667724\\
150	1165	32.2806755210222\\
150	1160	32.4527236317699\\
150	1155	33.9647185303347\\
150	1150	33.8015195631488\\
150	1145	31.2232649379785\\
150	1140	29.273692261213\\
150	1135	30.1474755855488\\
150	1130	29.5502033831417\\
150	1125	27.249482076686\\
150	1120	27.4512943682184\\
150	1115	31.8863979581783\\
150	1110	32.6119113825753\\
150	1105	32.698524712825\\
150	1100	35.2552736190191\\
150	1095	37.9162530927879\\
150	1090	37.424536288423\\
150	1085	37.3530291323186\\
150	1080	39.5974499976164\\
150	1075	40.9810945564259\\
150	1070	38.5831421515759\\
150	1065	38.9520702218269\\
150	1060	40.0417540587096\\
150	1055	40.8757601189809\\
150	1050	41.3323143469788\\
150	1045	43.7768302721779\\
150	1040	44.9220110655151\\
150	1035	44.868522554947\\
150	1030	44.488545251199\\
150	1025	45.0519879494968\\
150	1020	43.7625423917743\\
150	1015	43.6457776180887\\
150	1010	44.6672587187877\\
150	1005	46.0098798078452\\
150	1000	44.6485957562272\\
150	995	44.148875072131\\
150	990	45.1699266823343\\
150	985	44.7294218209445\\
150	980	43.6138121315525\\
150	975	45.9436791051812\\
150	970	48.312638498126\\
150	965	47.2357063555792\\
150	960	45.2074026639712\\
150	955	45.3451575570325\\
150	950	44.97898757248\\
150	945	44.5340478434591\\
150	940	44.3379598873289\\
150	935	44.8538904602847\\
150	930	44.7776012932954\\
150	925	45.1778005786728\\
150	920	45.5728176251669\\
150	915	45.2596714318006\\
150	910	45.2335191029651\\
150	905	45.5634409819322\\
150	900	47.809172436946\\
150	895	48.8849497303781\\
150	890	47.2193926298514\\
150	885	47.7688613631344\\
150	880	49.6178834704224\\
150	875	49.3502834764422\\
150	870	47.9022539097514\\
150	865	47.990212154411\\
150	860	47.133762506488\\
150	855	47.2313531388663\\
150	850	49.2048846144044\\
150	845	49.8540763611309\\
150	840	49.1776554768949\\
150	835	48.9871836264429\\
150	830	50.127131966814\\
150	825	50.3178995011222\\
150	820	52.3768165345282\\
150	815	52.036184725046\\
150	810	53.2654655476836\\
150	805	52.7107220843209\\
150	800	51.4642968170392\\
150	795	51.1490284311349\\
150	790	50.9811849549042\\
150	785	49.2406157450405\\
150	780	49.1230523170289\\
150	775	50.560484905729\\
150	770	50.2632783609188\\
150	765	50.2169780544791\\
150	760	49.8157919777859\\
150	755	48.1777821096657\\
150	750	46.3846234830962\\
150	745	46.8009273417865\\
150	740	47.204563504034\\
150	735	46.3226290207003\\
150	730	45.0220923680554\\
150	725	45.8858968238201\\
150	720	45.6011242882469\\
150	715	44.9223785164304\\
150	710	45.9904692868568\\
150	705	45.7091370116941\\
150	700	44.6553548309512\\
150	695	43.2837119029628\\
150	690	44.7155547984903\\
150	685	44.3254225722185\\
150	680	42.8564949448182\\
150	675	43.3994470901471\\
150	670	43.2660066926546\\
150	665	41.9503671556668\\
150	660	41.7428812083308\\
150	655	40.6880087825821\\
150	650	40.5567264488027\\
150	645	42.1758080154059\\
150	640	44.6483172751878\\
150	635	45.8735865024073\\
150	630	46.0875954028261\\
150	625	47.5677591246949\\
150	620	50.3585552146806\\
150	615	51.3196709347176\\
150	610	50.6845063306891\\
150	605	53.520693868978\\
150	600	56.5308408079263\\
150	595	56.9338589620502\\
150	590	56.0405010609102\\
150	585	59.0544789224687\\
150	580	60.9664120701527\\
150	575	61.923093049515\\
150	570	62.5785440262716\\
150	565	62.1427657654149\\
150	560	60.7222590419378\\
150	555	60.6133099138115\\
150	550	61.9638743346186\\
150	545	60.552676569394\\
150	540	60.1077951683174\\
150	535	59.4372286201669\\
150	530	59.2019497473511\\
150	525	58.207068730555\\
150	520	56.9196459713721\\
150	515	58.6560572656927\\
150	510	60.4835687658015\\
150	505	59.9627011560206\\
150	500	60.0968082085064\\
150	495	62.0277396034826\\
150	490	63.4795076287073\\
150	485	63.253198146368\\
150	480	63.251086480198\\
150	475	65.275254025094\\
150	470	66.1257118052545\\
150	465	65.2664275823972\\
150	460	66.5754431856758\\
150	455	68.9647076267765\\
150	450	69.2805067218396\\
150	445	69.919928458281\\
150	440	70.3493665844862\\
150	435	71.6196954985935\\
150	430	71.8678645664631\\
150	425	71.4163745752749\\
150	420	72.1318559585707\\
150	415	74.9279663951647\\
150	410	77.8895330254472\\
150	405	78.3469392316347\\
150	400	79.5365594331652\\
150	395	82.0814701362265\\
150	390	84.2531969864381\\
150	385	85.6710328977151\\
150	380	87.2929320740695\\
150	375	90.2091837353673\\
150	370	92.0590551171581\\
150	365	90.955604474741\\
150	360	91.3132881379975\\
150	355	92.127423960555\\
150	350	92.485276147087\\
150	345	91.7974804046667\\
150	340	89.5338268300097\\
150	335	88.2624299033387\\
150	330	86.9970242254039\\
150	325	85.6158981820095\\
150	320	84.5106303137377\\
150	315	83.6014766860585\\
150	310	83.075309405413\\
150	305	83.391307316303\\
150	300	83.1658837180894\\
150	295	83.3696768804757\\
150	290	83.8539253762206\\
150	285	84.14247359717\\
150	280	84.304436955169\\
150	275	85.120195175431\\
150	270	86.1089012288689\\
150	265	86.8993939611812\\
150	260	87.0913672551908\\
150	255	87.0061300231639\\
150	250	88.2326795598076\\
150	245	88.0199611499577\\
150	240	89.2635192969171\\
150	235	90.6503763031649\\
150	230	90.3600433585148\\
150	225	89.855312806978\\
150	220	90.0699257122981\\
150	215	91.0729769707671\\
150	210	91.652442846242\\
150	205	91.0907453355452\\
150	200	91.6433568306545\\
150	195	93.0369004892526\\
150	190	91.9720504792624\\
150	185	92.1571943518451\\
150	180	94.1087297617115\\
150	175	94.9356140647802\\
150	170	92.8811152885822\\
150	165	92.5593547577898\\
150	160	93.0773761928828\\
150	155	94.1974975932538\\
150	150	91.7940405661624\\
150	145	90.5071698084104\\
150	140	91.3527580896953\\
150	135	91.3168885785835\\
150	130	90.8728782171992\\
150	125	89.7504481452925\\
150	120	90.2677017016373\\
150	115	91.9369529708758\\
150	110	91.460410389988\\
150	105	92.8154271795432\\
150	100	92.6366107785178\\
150	95	93.0192202776946\\
150	90	92.9037473315603\\
150	85	93.4410003841305\\
150	80	94.6695875441511\\
150	75	93.210283659163\\
150	70	90.9437164380787\\
150	65	89.9330269762679\\
150	60	89.3375405280317\\
150	55	88.5360839972273\\
150	50	88.1902410992104\\
150	45	87.4372076251029\\
150	40	87.1776909941455\\
150	35	88.2801474746175\\
150	30	91.1446261537751\\
150	25	96.0057163219101\\
150	20	102.104152028944\\
150	15	109.004194699364\\
150	10	111.817436535605\\
150	5	113.631759452537\\
150	0	117.128895871907\\
145	1200	27.2641984393013\\
145	1195	26.2839557424231\\
145	1190	26.3356882109929\\
145	1185	25.4570216138018\\
145	1180	24.9260929432075\\
145	1175	26.900297711396\\
145	1170	27.8011643702357\\
145	1165	28.313886517717\\
145	1160	28.7903938055952\\
145	1155	30.2432640511124\\
145	1150	29.8343483332683\\
145	1145	25.672975740008\\
145	1140	24.7661761067047\\
145	1135	26.333150024695\\
145	1130	25.3030840354804\\
145	1125	24.2059170711909\\
145	1120	25.4706443971227\\
145	1115	27.2071528710094\\
145	1110	29.1386695182337\\
145	1105	29.3134653200414\\
145	1100	31.3994650209006\\
145	1095	34.0659643283343\\
145	1090	34.591361598028\\
145	1085	34.83440211587\\
145	1080	36.0531791125377\\
145	1075	37.6307649184928\\
145	1070	35.0591244724819\\
145	1065	34.3977270587802\\
145	1060	36.5888296582525\\
145	1055	36.9123069093403\\
145	1050	37.7069747983314\\
145	1045	40.3726400081996\\
145	1040	41.712291314072\\
145	1035	40.9586481514179\\
145	1030	39.6739103814434\\
145	1025	41.1331290895905\\
145	1020	41.0329838483194\\
145	1015	40.3743415113859\\
145	1010	40.6388857479378\\
145	1005	40.5428065162359\\
145	1000	38.9932073191521\\
145	995	38.8941111866116\\
145	990	40.0632188896398\\
145	985	40.0010179787478\\
145	980	38.9014390445082\\
145	975	39.4206184042305\\
145	970	43.0701505382149\\
145	965	42.3742031327092\\
145	960	40.563623062304\\
145	955	40.4708076146271\\
145	950	40.6558063645789\\
145	945	39.68379736723\\
145	940	38.6135783121281\\
145	935	38.9198597618069\\
145	930	38.583251728187\\
145	925	39.1151563574749\\
145	920	39.5827570076108\\
145	915	40.1491332591977\\
145	910	40.7806383233037\\
145	905	40.4580265523364\\
145	900	42.6734929386294\\
145	895	44.5819709381813\\
145	890	44.3357012421347\\
145	885	45.1175567178361\\
145	880	44.6976398158567\\
145	875	46.1451997870099\\
145	870	44.9227769304416\\
145	865	44.8750427930736\\
145	860	44.0876055261542\\
145	855	43.6517896631631\\
145	850	46.0413954143023\\
145	845	47.1548407628907\\
145	840	47.7987331378426\\
145	835	47.0081813599409\\
145	830	47.2801670097651\\
145	825	48.0447139960779\\
145	820	48.5929960132016\\
145	815	48.4543654097852\\
145	810	48.3116718447436\\
145	805	48.4210442719905\\
145	800	48.2407148104976\\
145	795	49.3173064326002\\
145	790	47.6856826342428\\
145	785	46.9446815003521\\
145	780	46.5540801339066\\
145	775	47.0150734420658\\
145	770	45.7474373624664\\
145	765	45.1453119074195\\
145	760	46.5896603642232\\
145	755	44.7542214615496\\
145	750	43.1227963025794\\
145	745	43.7754616843686\\
145	740	43.9283433407436\\
145	735	43.5018556150226\\
145	730	42.9850511408858\\
145	725	43.0514282595741\\
145	720	43.7646462640841\\
145	715	43.4402055564879\\
145	710	43.1211207977922\\
145	705	41.2885825689991\\
145	700	38.7622286386904\\
145	695	38.0550713132106\\
145	690	38.6978535742728\\
145	685	38.0568210923911\\
145	680	37.0544307902974\\
145	675	37.3553766507821\\
145	670	36.5064415078259\\
145	665	36.0875810173984\\
145	660	35.8423069853416\\
145	655	36.298106296349\\
145	650	36.4116347879626\\
145	645	35.7393531376292\\
145	640	39.0385378401006\\
145	635	40.8456576561775\\
145	630	41.5179066504325\\
145	625	42.7585674385437\\
145	620	45.8708610044869\\
145	615	47.4343816933842\\
145	610	46.7437193153419\\
145	605	48.5132002889868\\
145	600	50.8852749032339\\
145	595	53.5449235013984\\
145	590	54.1808776676626\\
145	585	55.1551893213718\\
145	580	57.3625078078821\\
145	575	58.1339849263422\\
145	570	57.9098726590664\\
145	565	58.3152080785567\\
145	560	57.4872930807624\\
145	555	57.6132785178806\\
145	550	56.8147872926365\\
145	545	56.6005328290785\\
145	540	55.0887355026807\\
145	535	55.189795176504\\
145	530	55.2691560332232\\
145	525	55.150548051186\\
145	520	54.3062929360758\\
145	515	55.2060730444437\\
145	510	56.6872573943619\\
145	505	57.5322914662984\\
145	500	57.4148042828747\\
145	495	58.2693322292444\\
145	490	59.8932466408296\\
145	485	59.5187830296263\\
145	480	59.4303142590907\\
145	475	59.9727420871986\\
145	470	61.7497627108933\\
145	465	61.229108970686\\
145	460	61.7260708334097\\
145	455	63.4834198364733\\
145	450	64.9371047496252\\
145	445	65.198607039064\\
145	440	65.7453913356285\\
145	435	68.3949248167519\\
145	430	68.6839852688581\\
145	425	68.8950153330552\\
145	420	69.0160442096767\\
145	415	71.4728735661793\\
145	410	74.8898768843565\\
145	405	75.7555213525211\\
145	400	76.2840685960737\\
145	395	79.5171199498063\\
145	390	80.9134102906532\\
145	385	82.4547052038151\\
145	380	85.0764635828341\\
145	375	85.9931732055079\\
145	370	87.8535237597866\\
145	365	89.1536406968439\\
145	360	89.392577953925\\
145	355	89.7248090041953\\
145	350	89.1017071051506\\
145	345	88.1651249804718\\
145	340	86.735758082953\\
145	335	85.2100430794135\\
145	330	83.7919565344127\\
145	325	82.4136991168848\\
145	320	81.745186673837\\
145	315	81.1549536623702\\
145	310	80.9799796085604\\
145	305	81.6698684452908\\
145	300	81.1737344716516\\
145	295	81.9400885712344\\
145	290	82.3693309899877\\
145	285	83.3712876426744\\
145	280	82.8197098752626\\
145	275	83.2353537130753\\
145	270	84.4611666370656\\
145	265	85.7781301236889\\
145	260	84.233818892717\\
145	255	83.7952887630327\\
145	250	85.4427478213656\\
145	245	87.234636111991\\
145	240	87.1623272438608\\
145	235	86.7564827966792\\
145	230	87.758450571177\\
145	225	88.557158508879\\
145	220	88.0932639430093\\
145	215	89.1167674390399\\
145	210	90.3634076877463\\
145	205	89.7235397218366\\
145	200	88.7741632177396\\
145	195	90.4510706851165\\
145	190	91.7552548780319\\
145	185	91.6420056747544\\
145	180	91.4087759421907\\
145	175	91.7495722487843\\
145	170	91.9465822745605\\
145	165	91.4802696340668\\
145	160	90.6405787221754\\
145	155	91.0767923675047\\
145	150	89.9101241084929\\
145	145	89.0653761049324\\
145	140	88.6364698148622\\
145	135	89.2193976339207\\
145	130	88.918065701046\\
145	125	87.3963899240554\\
145	120	86.9044488052038\\
145	115	88.3778203973513\\
145	110	89.5058993059768\\
145	105	89.8821969809684\\
145	100	90.5517168577897\\
145	95	91.3931555251274\\
145	90	91.2273727642847\\
145	85	92.1341181655437\\
145	80	92.6487810805111\\
145	75	92.7057072882791\\
145	70	89.9256402626584\\
145	65	89.3163670720043\\
145	60	88.8753265560242\\
145	55	88.0280350183189\\
145	50	87.7323274227469\\
145	45	88.1436012762988\\
145	40	88.1359405576143\\
145	35	88.3980049102991\\
145	30	90.7626543488916\\
145	25	96.1310836331147\\
145	20	102.418819874277\\
145	15	108.276867152827\\
145	10	111.192757822274\\
145	5	113.056084369539\\
145	0	117.025113634227\\
140	1200	28.5422167229408\\
140	1195	27.3402156951124\\
140	1190	27.8612700207668\\
140	1185	26.1449012238736\\
140	1180	26.2141242102389\\
140	1175	29.3172547639042\\
140	1170	31.2579168910634\\
140	1165	31.3500937037934\\
140	1160	31.6740189639531\\
140	1155	35.173900019432\\
140	1150	34.5266331051753\\
140	1145	30.5103525257127\\
140	1140	28.9980395163075\\
140	1135	29.8462903774453\\
140	1130	29.0102272528766\\
140	1125	26.7845034570328\\
140	1120	27.469293669652\\
140	1115	30.5822533986411\\
140	1110	32.448475577201\\
140	1105	33.363371483636\\
140	1100	34.2229754174896\\
140	1095	36.1548390911848\\
140	1090	35.9183012056292\\
140	1085	36.6291630105479\\
140	1080	39.635124734712\\
140	1075	42.1412804498359\\
140	1070	41.2669411672123\\
140	1065	41.3063594462656\\
140	1060	42.1087123733396\\
140	1055	43.532641181062\\
140	1050	43.9800908493926\\
140	1045	46.4459216540054\\
140	1040	47.3734007082003\\
140	1035	46.9777294526066\\
140	1030	46.9672324828953\\
140	1025	46.2758835218538\\
140	1020	45.1994361152138\\
140	1015	45.7910292996676\\
140	1010	46.5664095864431\\
140	1005	46.1994822924007\\
140	1000	44.5616050287608\\
140	995	44.446864438858\\
140	990	45.8612365917143\\
140	985	45.0610843356553\\
140	980	44.6884120030336\\
140	975	45.8750822129768\\
140	970	47.4963192283703\\
140	965	46.5776892091963\\
140	960	46.6846783741112\\
140	955	46.1096713682018\\
140	950	45.1709932090362\\
140	945	44.2277910101475\\
140	940	43.5701284678926\\
140	935	43.4776013852843\\
140	930	43.7700349507086\\
140	925	45.1740635292608\\
140	920	46.7138445220535\\
140	915	46.7630061252057\\
140	910	47.379477262275\\
140	905	48.1293336235231\\
140	900	48.4257991466657\\
140	895	49.3018286762199\\
140	890	50.8178679561079\\
140	885	51.4938074120837\\
140	880	50.6381219392551\\
140	875	49.9895533217714\\
140	870	50.0193865041692\\
140	865	50.5823170065614\\
140	860	49.6195306120771\\
140	855	48.3883975596909\\
140	850	48.8155368313764\\
140	845	51.8349196839754\\
140	840	52.4392983793568\\
140	835	52.4299596192977\\
140	830	51.5781750821152\\
140	825	50.7651293034287\\
140	820	50.582451421149\\
140	815	51.9802518404358\\
140	810	52.5695632850275\\
140	805	51.3045336254399\\
140	800	50.1459101471974\\
140	795	50.5635288707763\\
140	790	49.4081528743609\\
140	785	50.7806999934946\\
140	780	50.5086712957855\\
140	775	49.9403111650008\\
140	770	48.437255963996\\
140	765	49.4130580384444\\
140	760	50.0431191890493\\
140	755	49.5931294248621\\
140	750	47.3532201017333\\
140	745	47.0350299837301\\
140	740	47.0321242455884\\
140	735	46.5082426077515\\
140	730	45.7939820815918\\
140	725	45.6204639770549\\
140	720	45.8421642309131\\
140	715	46.2369825869937\\
140	710	47.0899134436604\\
140	705	47.7239010868016\\
140	700	46.0404869437534\\
140	695	44.0521413380593\\
140	690	45.6105116655363\\
140	685	46.0070267353458\\
140	680	44.2893181706831\\
140	675	44.2922577773725\\
140	670	43.9409659549392\\
140	665	42.0107413312298\\
140	660	41.9254854521023\\
140	655	43.2108289232337\\
140	650	43.1091372491883\\
140	645	43.2058808976099\\
140	640	45.3506480987144\\
140	635	47.5857872332799\\
140	630	48.5648511724139\\
140	625	49.024854755522\\
140	620	53.168962821027\\
140	615	54.5787746356709\\
140	610	55.7477819905189\\
140	605	55.9928753125932\\
140	600	57.524424424756\\
140	595	58.7667740718671\\
140	590	58.2893430916129\\
140	585	60.1077632031092\\
140	580	61.7448976585774\\
140	575	62.47262604569\\
140	570	62.4951134232278\\
140	565	61.244658113239\\
140	560	60.9564530482958\\
140	555	60.5025793583409\\
140	550	61.7385169249683\\
140	545	62.2983643972439\\
140	540	61.6276380906093\\
140	535	60.2964039546987\\
140	530	60.0288919713621\\
140	525	59.3793573281764\\
140	520	58.5319116889814\\
140	515	59.4199336288393\\
140	510	60.5868566771887\\
140	505	61.5729795082989\\
140	500	62.4104494299154\\
140	495	63.6941767574017\\
140	490	64.6309027487514\\
140	485	65.4705496088145\\
140	480	64.8629227403726\\
140	475	65.1195841647423\\
140	470	66.8538887791938\\
140	465	66.825846892938\\
140	460	66.7702744015478\\
140	455	67.4587743435804\\
140	450	69.3598886251002\\
140	445	71.1324301130726\\
140	440	70.6900043233354\\
140	435	71.8646587726234\\
140	430	73.6702111361465\\
140	425	74.6255888053674\\
140	420	74.4919733158404\\
140	415	77.0606201661867\\
140	410	80.3598303977406\\
140	405	81.6359450437412\\
140	400	81.3641803782211\\
140	395	83.4033042230189\\
140	390	86.4096212243635\\
140	385	87.9250136393721\\
140	380	89.0278801416675\\
140	375	89.989111859742\\
140	370	92.0598006752493\\
140	365	90.955837149967\\
140	360	91.153273815939\\
140	355	91.3831100800271\\
140	350	90.9757565153832\\
140	345	89.7440061998104\\
140	340	88.8842720179464\\
140	335	87.0390373861728\\
140	330	86.0047611122077\\
140	325	84.3974515632476\\
140	320	83.6248967889378\\
140	315	84.0838569942111\\
140	310	83.8697237245624\\
140	305	84.4432394276555\\
140	300	83.9179320760331\\
140	295	84.9711846215391\\
140	290	86.2135176315019\\
140	285	87.8815131357492\\
140	280	87.8134004188041\\
140	275	87.4944925503246\\
140	270	89.2836069677137\\
140	265	90.9354764941795\\
140	260	90.2516741717195\\
140	255	89.2835702301954\\
140	250	90.6740812856428\\
140	245	92.7575308785067\\
140	240	93.322391267046\\
140	235	93.2178788803499\\
140	230	92.5521630982876\\
140	225	93.9300832082097\\
140	220	93.7656558629858\\
140	215	93.4554961485946\\
140	210	94.0007957140906\\
140	205	95.2918655934902\\
140	200	93.8612487857312\\
140	195	92.9526799470962\\
140	190	94.9383613137965\\
140	185	96.843827485038\\
140	180	96.583140968307\\
140	175	95.0064126091904\\
140	170	95.4072129208101\\
140	165	96.9689168972592\\
140	160	96.4551302931507\\
140	155	95.4580864706164\\
140	150	95.1175558145785\\
140	145	94.9122313449392\\
140	140	93.1646093561627\\
140	135	92.7275556274085\\
140	130	93.6547572355634\\
140	125	91.9159814114099\\
140	120	90.6748308157328\\
140	115	91.7771378738497\\
140	110	94.0313625507596\\
140	105	94.8604947457181\\
140	100	94.6737446577775\\
140	95	95.5295194044967\\
140	90	95.3987319275262\\
140	85	96.3649706258595\\
140	80	98.1790892561996\\
140	75	97.1182290474546\\
140	70	94.8861570574601\\
140	65	94.4132869768911\\
140	60	94.3702462713281\\
140	55	92.6015756180461\\
140	50	92.2180547230989\\
140	45	93.6387087227718\\
140	40	93.6273550088977\\
140	35	91.7548358196507\\
140	30	93.7161935975437\\
140	25	99.8671647592944\\
140	20	106.572408578169\\
140	15	112.182370830313\\
140	10	115.584069496826\\
140	5	117.657202897111\\
140	0	120.719197254147\\
135	1200	27.8093110033897\\
135	1195	26.028992537731\\
135	1190	27.4101447447756\\
135	1185	25.2593861818423\\
135	1180	25.0433564605082\\
135	1175	28.153088539917\\
135	1170	30.7959480196132\\
135	1165	29.2494438148133\\
135	1160	29.5930832467184\\
135	1155	31.4343656496912\\
135	1150	31.3262772103481\\
135	1145	26.1985021130113\\
135	1140	24.8532211879374\\
135	1135	25.5148314354083\\
135	1130	24.008912572006\\
135	1125	23.831276793795\\
135	1120	24.0793343830119\\
135	1115	27.4468644641456\\
135	1110	28.3855594516772\\
135	1105	30.3750695478793\\
135	1100	32.5805100670987\\
135	1095	33.7620864550463\\
135	1090	32.7808589959914\\
135	1085	32.9753464765163\\
135	1080	34.4503676073364\\
135	1075	35.4994948349486\\
135	1070	36.167886338415\\
135	1065	35.9379590029494\\
135	1060	38.2789192762029\\
135	1055	37.7416667098569\\
135	1050	38.6633895214254\\
135	1045	40.7755786835678\\
135	1040	41.9880522975182\\
135	1035	42.6184362339263\\
135	1030	43.0934764090725\\
135	1025	43.0325350048588\\
135	1020	41.2460425603422\\
135	1015	40.5203425333111\\
135	1010	41.0302721321241\\
135	1005	41.3104570670894\\
135	1000	39.7802310129955\\
135	995	39.3265423562916\\
135	990	40.6934953091131\\
135	985	40.2158566596845\\
135	980	39.8255296512525\\
135	975	39.9388140166175\\
135	970	41.1318265511454\\
135	965	41.0463335084241\\
135	960	41.0233783452022\\
135	955	40.5109099070232\\
135	950	40.1880692114628\\
135	945	39.6764116380982\\
135	940	39.0247038577363\\
135	935	37.2955761582343\\
135	930	37.1936372682212\\
135	925	37.2992012323102\\
135	920	39.0819891650153\\
135	915	40.0094805376157\\
135	910	40.0428948000354\\
135	905	42.0179281544079\\
135	900	42.5184505313173\\
135	895	42.3032165853238\\
135	890	43.8174233937862\\
135	885	45.9463985402454\\
135	880	46.6460799229735\\
135	875	45.516549794711\\
135	870	45.6232897580958\\
135	865	46.3213209618862\\
135	860	46.463018566641\\
135	855	45.8372271430999\\
135	850	47.2797149848011\\
135	845	48.4207235109898\\
135	840	47.6699249150242\\
135	835	49.7385779740907\\
135	830	49.5402808400959\\
135	825	49.2029461984603\\
135	820	48.2281447990918\\
135	815	49.3855244554834\\
135	810	50.0589335937821\\
135	805	48.148719832092\\
135	800	48.0916068040442\\
135	795	49.0569156250276\\
135	790	48.597819551429\\
135	785	46.6921706164812\\
135	780	46.4156385947063\\
135	775	45.8006501829768\\
135	770	45.1203742366688\\
135	765	44.1703065670972\\
135	760	45.279416746167\\
135	755	45.3232680776691\\
135	750	43.7112867487067\\
135	745	44.3486796707439\\
135	740	45.1281380651744\\
135	735	44.4995111549524\\
135	730	43.3101303147378\\
135	725	43.2517127306401\\
135	720	44.122260841541\\
135	715	43.9922401994936\\
135	710	44.6336998739189\\
135	705	44.2112600928303\\
135	700	42.3673084999518\\
135	695	40.6072147072719\\
135	690	40.1753129818426\\
135	685	40.4819318627669\\
135	680	38.0056784182016\\
135	675	38.5711602885276\\
135	670	38.5754793964361\\
135	665	38.2896204303488\\
135	660	37.9505729232515\\
135	655	40.2858806453032\\
135	650	40.4992110095109\\
135	645	40.1318133825371\\
135	640	42.0146051746906\\
135	635	44.2088597613729\\
135	630	45.1697069737447\\
135	625	45.6783967721449\\
135	620	47.8529723142892\\
135	615	49.2192117294935\\
135	610	49.9472095983792\\
135	605	50.5282035914042\\
135	600	52.2896047286858\\
135	595	53.4339378332324\\
135	590	54.1545716751079\\
135	585	55.3572216867933\\
135	580	56.8628255556068\\
135	575	57.5932263506729\\
135	570	58.31454017538\\
135	565	57.1970908776766\\
135	560	57.5844021065532\\
135	555	57.4200892856124\\
135	550	56.0679632201154\\
135	545	55.5445449075069\\
135	540	55.1903722276693\\
135	535	55.0078823782196\\
135	530	54.8063823119737\\
135	525	54.882324516615\\
135	520	55.1422912869029\\
135	515	55.6558584490467\\
135	510	56.172581257365\\
135	505	56.9621427908751\\
135	500	58.4312834556131\\
135	495	59.3694400822596\\
135	490	60.4034196044076\\
135	485	60.6700101349816\\
135	480	60.9968477071588\\
135	475	60.6923136077849\\
135	470	61.5198919061713\\
135	465	62.5972497540079\\
135	460	61.8701240547762\\
135	455	62.8667276663373\\
135	450	64.0095779417588\\
135	445	66.1239816055404\\
135	440	66.1018985054188\\
135	435	66.6255035725835\\
135	430	70.1479094928463\\
135	425	71.8472620532129\\
135	420	71.4977911211381\\
135	415	72.5465349223505\\
135	410	76.4638267110131\\
135	405	77.9346696606208\\
135	400	78.7652948595451\\
135	395	79.7326978158862\\
135	390	81.9151745039608\\
135	385	83.3050669645313\\
135	380	84.2153076902337\\
135	375	86.7837762861691\\
135	370	86.9439979692825\\
135	365	87.1799454303568\\
135	360	88.0626382853006\\
135	355	88.0769926368039\\
135	350	88.1428237328564\\
135	345	87.2076388187947\\
135	340	86.1698067951575\\
135	335	84.4954249163675\\
135	330	83.7847040251004\\
135	325	83.0028082542867\\
135	320	81.6166706915828\\
135	315	81.1523255152251\\
135	310	81.8538018890454\\
135	305	82.2740263452451\\
135	300	81.3415926558755\\
135	295	82.3747616339615\\
135	290	83.7028407652806\\
135	285	85.4667733835008\\
135	280	84.9602563962335\\
135	275	85.1350159839726\\
135	270	86.6683162831755\\
135	265	88.7009919536249\\
135	260	88.7414607455476\\
135	255	87.9726348767572\\
135	250	87.992855618302\\
135	245	89.1386307432992\\
135	240	90.6078834900761\\
135	235	90.2149582334332\\
135	230	89.2496005566043\\
135	225	90.3222692127808\\
135	220	91.4571422492288\\
135	215	90.9040455225311\\
135	210	90.7452783592601\\
135	205	91.9622256391895\\
135	200	93.1714491436401\\
135	195	90.6697353674489\\
135	190	91.573184552619\\
135	185	94.8970501083242\\
135	180	95.705665010023\\
135	175	93.2363339976501\\
135	170	92.8982987864435\\
135	165	95.0072510571732\\
135	160	95.8424611124676\\
135	155	94.3172527503152\\
135	150	92.6676825509173\\
135	145	92.8111567280716\\
135	140	91.6895694666127\\
135	135	90.0090229545931\\
135	130	90.984854342537\\
135	125	91.2392004376117\\
135	120	90.1058793655728\\
135	115	89.6040161433021\\
135	110	91.9961383404921\\
135	105	94.1846700152269\\
135	100	93.8989450900922\\
135	95	93.4948093359097\\
135	90	93.8649163759568\\
135	85	94.8303151930578\\
135	80	96.2643470892638\\
135	75	96.343581345697\\
135	70	93.3407078988599\\
135	65	92.2231102390268\\
135	60	93.009668343053\\
135	55	91.7904369200718\\
135	50	89.9775224818923\\
135	45	91.4004017008472\\
135	40	93.2488048867697\\
135	35	92.7904853215623\\
135	30	93.0863355441099\\
135	25	99.0168624437138\\
135	20	107.624194276868\\
135	15	112.859832075035\\
135	10	116.760641812157\\
135	5	119.108065644262\\
135	0	121.937858301784\\
130	1200	28.6542380034953\\
130	1195	28.2081434716347\\
130	1190	28.9108852845075\\
130	1185	28.1979580046864\\
130	1180	27.4127306098817\\
130	1175	31.5285614854947\\
130	1170	34.6297009424197\\
130	1165	34.2661315137502\\
130	1160	33.9845917738221\\
130	1155	35.7416733212503\\
130	1150	35.6952287990334\\
130	1145	32.1550793335027\\
130	1140	30.9353297396719\\
130	1135	32.6115079038555\\
130	1130	31.2491891491518\\
130	1125	28.5534057282948\\
130	1120	30.5114659980209\\
130	1115	34.4331360008382\\
130	1110	35.6007950363455\\
130	1105	35.5013499904708\\
130	1100	38.6258133450065\\
130	1095	38.6585962474019\\
130	1090	36.7966949820438\\
130	1085	37.7668051477376\\
130	1080	39.15021366158\\
130	1075	40.5335406978156\\
130	1070	41.1205616861407\\
130	1065	42.0753655936587\\
130	1060	44.2766600559207\\
130	1055	43.8583920497313\\
130	1050	44.5829801085911\\
130	1045	47.9323517889079\\
130	1040	48.9056211680854\\
130	1035	48.8980988467192\\
130	1030	49.416841318789\\
130	1025	50.2522171347864\\
130	1020	47.8787058289454\\
130	1015	46.5420374431942\\
130	1010	47.2912471026775\\
130	1005	47.761917932874\\
130	1000	46.6165865313815\\
130	995	47.0072778653994\\
130	990	47.7759822438093\\
130	985	47.1749154946392\\
130	980	45.9079909777156\\
130	975	47.2646896533606\\
130	970	47.8268421480807\\
130	965	46.3697078425412\\
130	960	46.5598554638036\\
130	955	46.822288567073\\
130	950	45.7917145391039\\
130	945	44.6591001450561\\
130	940	44.2345392581028\\
130	935	44.0442638294044\\
130	930	43.5289800076353\\
130	925	45.1243843128232\\
130	920	47.2048410765619\\
130	915	47.3292511313884\\
130	910	48.0195686519564\\
130	905	49.100626310099\\
130	900	50.689456397613\\
130	895	50.0344418911372\\
130	890	49.4794104113207\\
130	885	51.12229137744\\
130	880	52.1146253546103\\
130	875	51.3294036730204\\
130	870	50.5488030719043\\
130	865	50.7611570301724\\
130	860	50.2524458853168\\
130	855	49.2572486230583\\
130	850	50.5004319581603\\
130	845	52.8926544106507\\
130	840	51.8897983270635\\
130	835	51.9738167378455\\
130	830	52.8569278719115\\
130	825	53.6024089827442\\
130	820	52.2524858770976\\
130	815	52.224293195306\\
130	810	52.1649603141632\\
130	805	50.4007759508204\\
130	800	49.6271243053452\\
130	795	50.7405819329488\\
130	790	50.2544223026762\\
130	785	47.8146605223665\\
130	780	48.4647118815119\\
130	775	48.4051958354157\\
130	770	47.9599205486447\\
130	765	47.7082246952123\\
130	760	47.7755012819107\\
130	755	46.7624856310231\\
130	750	46.4980244035305\\
130	745	47.6044307668053\\
130	740	47.000846873565\\
130	735	45.1673534637684\\
130	730	43.9528097336952\\
130	725	43.2753560334604\\
130	720	44.2059100619372\\
130	715	43.9521928706981\\
130	710	44.6199119759185\\
130	705	44.8929469123868\\
130	700	44.3786445797323\\
130	695	42.8317486186133\\
130	690	43.137176289325\\
130	685	42.1628893041816\\
130	680	41.3901592152797\\
130	675	40.9622934827621\\
130	670	41.4309285643048\\
130	665	40.9216520788559\\
130	660	41.9854661614418\\
130	655	44.1394050265917\\
130	650	44.7922614354047\\
130	645	46.2071220345515\\
130	640	47.763490500799\\
130	635	50.7282838289984\\
130	630	51.9209277851851\\
130	625	52.8477742915393\\
130	620	55.2784990827859\\
130	615	56.3096027548154\\
130	610	57.6582938518632\\
130	605	57.2693388857333\\
130	600	57.8948441153079\\
130	595	59.0896609770753\\
130	590	58.9431710789158\\
130	585	59.8906982342232\\
130	580	60.7995238608273\\
130	575	62.4680643696138\\
130	570	62.2519791910299\\
130	565	62.1479751580737\\
130	560	61.8299732779224\\
130	555	62.0890623081023\\
130	550	61.5266718627126\\
130	545	60.5117813176112\\
130	540	60.4429512279521\\
130	535	59.9030729318183\\
130	530	59.5735341047166\\
130	525	59.1866966399584\\
130	520	58.7297175401845\\
130	515	60.4336566872798\\
130	510	60.7178465211628\\
130	505	61.431473857323\\
130	500	61.9510618893864\\
130	495	62.7925970922261\\
130	490	63.7886710053799\\
130	485	65.5694246747735\\
130	480	66.0351626007559\\
130	475	65.3638469884654\\
130	470	65.7937400165602\\
130	465	66.9344298542755\\
130	460	66.9319484354401\\
130	455	66.9507298705212\\
130	450	68.6311178553688\\
130	445	72.0345652300248\\
130	440	72.8179794446269\\
130	435	73.2709049933001\\
130	430	74.4775404668244\\
130	425	77.0555047812513\\
130	420	78.2058452769415\\
130	415	79.0675299898858\\
130	410	81.2213343641124\\
130	405	82.7699555567333\\
130	400	82.9351752379944\\
130	395	84.7822291293969\\
130	390	86.7901613540962\\
130	385	87.215516214646\\
130	380	87.5609626259798\\
130	375	88.060672199073\\
130	370	90.0347161988539\\
130	365	89.3674114509031\\
130	360	89.6811285055378\\
130	355	89.5360420247234\\
130	350	89.1642784401442\\
130	345	89.5455832986054\\
130	340	88.3601899110017\\
130	335	86.6192064912766\\
130	330	86.6791266552741\\
130	325	86.4273016845923\\
130	320	85.8232831257624\\
130	315	85.450522914532\\
130	310	85.2265691401185\\
130	305	86.2372479750379\\
130	300	86.1406131756275\\
130	295	85.1896328109547\\
130	290	86.6445428488496\\
130	285	88.5133303435473\\
130	280	89.0749357485106\\
130	275	89.4248591471114\\
130	270	90.1476013498291\\
130	265	92.8749750344859\\
130	260	92.6095814411178\\
130	255	93.4906414446859\\
130	250	94.073348290992\\
130	245	94.8718832023078\\
130	240	95.0621980113276\\
130	235	95.9605892573416\\
130	230	94.416914710898\\
130	225	94.0757549608952\\
130	220	95.148967660755\\
130	215	95.7029459382184\\
130	210	93.8501498273306\\
130	205	94.2146459027065\\
130	200	95.8326718285634\\
130	195	94.8611417589443\\
130	190	94.2415876441092\\
130	185	96.8680863480046\\
130	180	99.4864829378965\\
130	175	98.0302920483588\\
130	170	96.9912444475602\\
130	165	98.3167238014181\\
130	160	100.622711268069\\
130	155	99.364259649078\\
130	150	96.6954403404814\\
130	145	96.5785844701252\\
130	140	96.5883180549082\\
130	135	95.1228343587623\\
130	130	95.0984309587367\\
130	125	94.3438006902706\\
130	120	94.6660475073043\\
130	115	94.1370462774543\\
130	110	95.74213593321\\
130	105	98.4376978155399\\
130	100	98.0524652718908\\
130	95	98.0168764459668\\
130	90	97.5968316312942\\
130	85	98.9148192269032\\
130	80	100.35923252924\\
130	75	100.331519545144\\
130	70	97.0358567455717\\
130	65	95.3697591880897\\
130	60	96.2178925852953\\
130	55	95.7017807388901\\
130	50	94.041121118011\\
130	45	94.2455402167993\\
130	40	96.806819126326\\
130	35	98.1200867346677\\
130	30	99.8737991843939\\
130	25	105.372327741159\\
130	20	113.006743094971\\
130	15	118.618971025991\\
130	10	122.664826493587\\
130	5	124.102676431251\\
130	0	125.30535208844\\
125	1200	28.4471728178105\\
125	1195	26.8051395977564\\
125	1190	27.7956427757217\\
125	1185	28.1146385641514\\
125	1180	25.8224511368389\\
125	1175	29.7060711044833\\
125	1170	32.5399346010563\\
125	1165	30.6366841391246\\
125	1160	29.5505857821572\\
125	1155	32.0843258717796\\
125	1150	32.2793990938299\\
125	1145	28.5957938994507\\
125	1140	26.7494835806447\\
125	1135	29.0167141200491\\
125	1130	27.5724452899049\\
125	1125	24.1879429835935\\
125	1120	26.3718489232197\\
125	1115	30.5672831006941\\
125	1110	32.1040557990818\\
125	1105	31.8626210459151\\
125	1100	34.6778226031784\\
125	1095	35.50879354873\\
125	1090	33.0954168924363\\
125	1085	32.7879890442509\\
125	1080	33.9988748323831\\
125	1075	35.7683046891998\\
125	1070	35.6537664760508\\
125	1065	36.5093432473586\\
125	1060	38.2186430064357\\
125	1055	37.4265340514958\\
125	1050	38.0752171240711\\
125	1045	41.5088555253478\\
125	1040	42.0316415814032\\
125	1035	41.8092537537832\\
125	1030	42.1155629181303\\
125	1025	43.3331802834819\\
125	1020	41.6341580239823\\
125	1015	39.2180497612371\\
125	1010	39.1994373020116\\
125	1005	39.1248327354751\\
125	1000	39.2118955047663\\
125	995	40.9152332176054\\
125	990	42.4684736699382\\
125	985	40.9250994960894\\
125	980	39.5385576552999\\
125	975	41.0001224202078\\
125	970	42.2078902409703\\
125	965	41.1998963915357\\
125	960	41.1345106397985\\
125	955	42.6626190711449\\
125	950	42.2825375630055\\
125	945	40.0010982348522\\
125	940	39.0131284426061\\
125	935	38.9129571738686\\
125	930	38.2579044166141\\
125	925	38.2177247885829\\
125	920	40.8160391159308\\
125	915	42.5293765624756\\
125	910	43.0297181176793\\
125	905	44.2731326713147\\
125	900	45.3862997397136\\
125	895	45.0680320771062\\
125	890	44.1822263933518\\
125	885	44.6956561237312\\
125	880	45.9593879074328\\
125	875	45.9065957326529\\
125	870	45.7167426850992\\
125	865	46.613589272989\\
125	860	45.1594210387138\\
125	855	44.2209199899917\\
125	850	45.688736128006\\
125	845	47.3257211954678\\
125	840	46.9211577650312\\
125	835	47.1230059632453\\
125	830	49.2260907001801\\
125	825	50.4611016270555\\
125	820	50.2697535417647\\
125	815	49.7237352793145\\
125	810	49.4664288305576\\
125	805	48.4574403698134\\
125	800	48.156097714389\\
125	795	48.4515540540378\\
125	790	48.56894277428\\
125	785	47.6137713553398\\
125	780	47.0169658383074\\
125	775	46.5112373924549\\
125	770	46.9091017011524\\
125	765	46.0702002283469\\
125	760	46.399226048432\\
125	755	45.4623395837389\\
125	750	45.7712082071266\\
125	745	45.6392018028419\\
125	740	45.0291262399096\\
125	735	43.1804505486489\\
125	730	41.9458998561804\\
125	725	41.1191227072977\\
125	720	41.33605754581\\
125	715	41.1018084225252\\
125	710	41.5880622537989\\
125	705	40.6703329933407\\
125	700	39.1625799287231\\
125	695	39.5222310154077\\
125	690	38.76754594868\\
125	685	38.2465719229604\\
125	680	36.9791279119563\\
125	675	37.1234996344501\\
125	670	37.8217479782743\\
125	665	37.8921169120804\\
125	660	38.6515243808581\\
125	655	40.8414224488997\\
125	650	42.3369401979662\\
125	645	42.6855292790215\\
125	640	44.9611810207007\\
125	635	46.5611170095162\\
125	630	48.509739844555\\
125	625	49.0458463676759\\
125	620	51.3022853100065\\
125	615	52.483743877835\\
125	610	52.6022500984773\\
125	605	53.1664496349504\\
125	600	53.328972331964\\
125	595	55.5353110220676\\
125	590	55.837090027163\\
125	585	55.4300113823392\\
125	580	56.1150570055424\\
125	575	56.8044943969562\\
125	570	57.7917251639483\\
125	565	55.5933432222591\\
125	560	54.9156097304904\\
125	555	55.2396236685281\\
125	550	54.7993505781269\\
125	545	53.1524342011853\\
125	540	51.9169548931523\\
125	535	52.9645420646457\\
125	530	53.223683968803\\
125	525	53.5876790260236\\
125	520	53.6193287520009\\
125	515	54.5292103249494\\
125	510	55.6210499399758\\
125	505	56.4474159511892\\
125	500	57.2876738490577\\
125	495	58.6113686384306\\
125	490	59.3905929216326\\
125	485	60.8708369680726\\
125	480	61.4111598358004\\
125	475	60.221642741265\\
125	470	61.2733616842934\\
125	465	63.1716166724555\\
125	460	63.6797285810062\\
125	455	63.1370439618868\\
125	450	64.1016161070065\\
125	445	66.9611331522547\\
125	440	68.4568159747914\\
125	435	69.2697001500437\\
125	430	70.6121637391816\\
125	425	72.7197353236306\\
125	420	73.6355321767705\\
125	415	74.7085461216484\\
125	410	77.1207382678613\\
125	405	77.9982300386246\\
125	400	78.2308084218748\\
125	395	79.2765781651942\\
125	390	80.9351289396109\\
125	385	82.1838915726712\\
125	380	83.0950555398176\\
125	375	84.2624561731204\\
125	370	84.7080608634565\\
125	365	84.6202289179014\\
125	360	84.8391701894816\\
125	355	84.6647661909792\\
125	350	84.274863727474\\
125	345	84.608195841291\\
125	340	84.2860810775146\\
125	335	82.615654234085\\
125	330	81.8458745359158\\
125	325	82.3626874972115\\
125	320	82.7269182240384\\
125	315	82.0040063229808\\
125	310	82.0807089538362\\
125	305	83.5757688087888\\
125	300	83.7109543547886\\
125	295	84.339741430827\\
125	290	85.2917347737875\\
125	285	86.4617131453888\\
125	280	86.4647146676866\\
125	275	87.1207592780402\\
125	270	89.4144930452935\\
125	265	91.0752432459262\\
125	260	90.0320368807766\\
125	255	91.0569876640407\\
125	250	92.6729478609609\\
125	245	92.9745769671551\\
125	240	92.6083863604031\\
125	235	92.5591889395678\\
125	230	92.6041540891683\\
125	225	92.1132926643536\\
125	220	92.5581170694018\\
125	215	93.1771093020127\\
125	210	92.5623135089722\\
125	205	91.7073276829615\\
125	200	92.5077690863684\\
125	195	93.3866870105835\\
125	190	93.8192184998654\\
125	185	94.21348734029\\
125	180	96.0210424238945\\
125	175	96.9574484974288\\
125	170	94.6254617490893\\
125	165	95.3627942108656\\
125	160	97.1149500639832\\
125	155	97.489781008361\\
125	150	94.5865861786956\\
125	145	93.5703811696048\\
125	140	93.5681531279199\\
125	135	93.3704782863853\\
125	130	92.4087390277071\\
125	125	92.2694091904349\\
125	120	92.6520918849263\\
125	115	92.6081399589171\\
125	110	93.5959122244301\\
125	105	95.8716683317502\\
125	100	96.6631328093597\\
125	95	96.4582237113154\\
125	90	95.8504267293738\\
125	85	96.5743152648738\\
125	80	97.793089596486\\
125	75	98.7329532938536\\
125	70	95.9747898701258\\
125	65	93.5027502704435\\
125	60	93.3178087076669\\
125	55	94.3476215803752\\
125	50	94.10673644002\\
125	45	94.2163530223004\\
125	40	97.1265819023504\\
125	35	99.9471578586231\\
125	30	103.197093290348\\
125	25	108.635587031158\\
125	20	116.265519804804\\
125	15	120.344349802545\\
125	10	122.455564026546\\
125	5	125.829649060797\\
125	0	127.797482245029\\
120	1200	29.0329926001396\\
120	1195	27.6898340989483\\
120	1190	29.4027449864152\\
120	1185	31.6814664097892\\
120	1180	31.1680167128106\\
120	1175	34.173789288021\\
120	1170	37.2870855350193\\
120	1165	36.2747551863467\\
120	1160	34.3224449220816\\
120	1155	36.3563351255179\\
120	1150	38.23552645167\\
120	1145	35.3689993564694\\
120	1140	33.4541830468152\\
120	1135	35.5651988973041\\
120	1130	34.9839199947819\\
120	1125	30.8492119902403\\
120	1120	33.0796510078053\\
120	1115	37.3524877180371\\
120	1110	40.065685024867\\
120	1105	38.8251770154657\\
120	1100	41.5689542647669\\
120	1095	42.8225177129807\\
120	1090	41.1638587685538\\
120	1085	40.7330368628609\\
120	1080	42.4600534329056\\
120	1075	44.3035443759363\\
120	1070	43.3716416769494\\
120	1065	45.1371366078511\\
120	1060	47.1430399689489\\
120	1055	46.5683834633546\\
120	1050	47.5968418822122\\
120	1045	51.3001725295344\\
120	1040	52.3618644219987\\
120	1035	50.0115341959809\\
120	1030	49.329385136547\\
120	1025	50.2311949900577\\
120	1020	48.7258726791497\\
120	1015	46.8055583814948\\
120	1010	46.7592718243159\\
120	1005	46.272290899542\\
120	1000	44.7685277491673\\
120	995	47.2784490574177\\
120	990	49.0626858116921\\
120	985	47.8834348884648\\
120	980	47.5004852012153\\
120	975	48.857527625747\\
120	970	50.3040188279974\\
120	965	47.9900087105507\\
120	960	47.8244765247055\\
120	955	48.0631735932693\\
120	950	46.5924708736857\\
120	945	45.8256182284858\\
120	940	45.5780298040791\\
120	935	45.8820478351154\\
120	930	45.110459877933\\
120	925	44.5751515721295\\
120	920	47.4349160963338\\
120	915	50.0843497240858\\
120	910	51.3244166943405\\
120	905	51.577322690644\\
120	900	53.1106442192449\\
120	895	52.5029215365466\\
120	890	53.1454689434577\\
120	885	52.0040466070568\\
120	880	51.8207174686431\\
120	875	51.7998549165513\\
120	870	50.7863359256735\\
120	865	51.7527068316303\\
120	860	51.5248924395164\\
120	855	49.7812658580006\\
120	850	49.8016273859412\\
120	845	50.57755834815\\
120	840	50.8706978814971\\
120	835	50.9018282609595\\
120	830	51.2936252356139\\
120	825	53.137647771875\\
120	820	52.7422309444755\\
120	815	52.3918797309198\\
120	810	51.8383493008423\\
120	805	50.4139471570124\\
120	800	49.2190832849392\\
120	795	49.8034311545616\\
120	790	49.7932789133283\\
120	785	49.5783988604344\\
120	780	51.8040233477841\\
120	775	50.6940837446109\\
120	770	49.9014281910404\\
120	765	50.4581453916162\\
120	760	50.6637694341989\\
120	755	49.4684161074983\\
120	750	48.9922451038747\\
120	745	48.9460748576348\\
120	740	48.2581758366377\\
120	735	45.8514799882141\\
120	730	44.9583390570588\\
120	725	43.6194828696462\\
120	720	43.5025346108287\\
120	715	44.4077397559449\\
120	710	44.5385476570773\\
120	705	44.0361950248425\\
120	700	43.7335406281509\\
120	695	43.8387105121965\\
120	690	44.0736041001092\\
120	685	43.8839109588189\\
120	680	43.3754436020627\\
120	675	43.0303578707753\\
120	670	43.5612740467022\\
120	665	43.7978240095854\\
120	660	43.9788893613513\\
120	655	47.1258915683784\\
120	650	49.1158164552153\\
120	645	49.6830763931521\\
120	640	51.3702681029208\\
120	635	52.5346145626027\\
120	630	55.2125255003966\\
120	625	55.4652141328525\\
120	620	57.0145236973185\\
120	615	58.9287471113648\\
120	610	59.7864935775315\\
120	605	58.962617195366\\
120	600	57.9130550966511\\
120	595	58.8042457529136\\
120	590	60.2040202039416\\
120	585	59.2918983282398\\
120	580	59.5158312852136\\
120	575	62.0012896771786\\
120	570	62.8014846654769\\
120	565	61.3798320453125\\
120	560	59.2288381943908\\
120	555	59.6772472628008\\
120	550	60.3295898355054\\
120	545	59.6345235124218\\
120	540	58.3728019133505\\
120	535	58.2169949464515\\
120	530	58.5980769816188\\
120	525	58.6735390832337\\
120	520	58.9462270063677\\
120	515	60.7131073110122\\
120	510	62.2648269293522\\
120	505	62.7979408965793\\
120	500	62.8380586899011\\
120	495	62.9872618063919\\
120	490	63.5848329822038\\
120	485	65.3800201439572\\
120	480	66.7038267381777\\
120	475	65.9436274531572\\
120	470	66.262474092352\\
120	465	67.6374718661209\\
120	460	68.2798318497698\\
120	455	67.7834063586743\\
120	450	69.4643722772562\\
120	445	72.2290751826513\\
120	440	73.5012046531319\\
120	435	74.438281318251\\
120	430	76.1876008883173\\
120	425	77.256582293905\\
120	420	78.6219740727174\\
120	415	79.4563770114073\\
120	410	82.2242714010144\\
120	405	82.6966094638583\\
120	400	82.8474448779361\\
120	395	82.7792980622344\\
120	390	85.1376739990974\\
120	385	85.5505047456336\\
120	380	85.9433762844792\\
120	375	86.8906243693687\\
120	370	86.5042590161529\\
120	365	86.8529480462639\\
120	360	87.4050471155724\\
120	355	86.7978403981397\\
120	350	86.4460263483556\\
120	345	86.0458140041305\\
120	340	85.9286750806305\\
120	335	84.3844452197559\\
120	330	84.1961880279046\\
120	325	84.159915163174\\
120	320	84.7170920384433\\
120	315	85.1636527937762\\
120	310	84.9597146252795\\
120	305	86.1023608821711\\
120	300	86.7567814790077\\
120	295	87.6458008628788\\
120	290	88.8175248677303\\
120	285	90.4361247931247\\
120	280	90.5376884016496\\
120	275	90.9832643557188\\
120	270	92.9587091590929\\
120	265	96.012220083212\\
120	260	95.1261874317106\\
120	255	95.3284265644179\\
120	250	97.4120586742629\\
120	245	98.5881116908467\\
120	240	98.1253557600994\\
120	235	97.3420183367023\\
120	230	97.0254916660031\\
120	225	97.376031474246\\
120	220	97.1236248852249\\
120	215	97.2984578036846\\
120	210	96.9122869348862\\
120	205	96.2846802510423\\
120	200	96.6337336654806\\
120	195	96.5346335436511\\
120	190	97.8637698369153\\
120	185	99.0516687934353\\
120	180	100.087862081219\\
120	175	100.253248694949\\
120	170	100.020764258816\\
120	165	100.037798537399\\
120	160	100.000910031682\\
120	155	100.545303343851\\
120	150	99.3761031181272\\
120	145	98.0477929006436\\
120	140	97.180748197628\\
120	135	97.7631706541229\\
120	130	97.485394647906\\
120	125	96.4268855343622\\
120	120	96.5662198955703\\
120	115	96.7983245894177\\
120	110	98.0283966882249\\
120	105	99.3509099460824\\
120	100	100.024522334303\\
120	95	99.7832997631212\\
120	90	98.9568116245248\\
120	85	100.239043755968\\
120	80	100.946827925267\\
120	75	100.986444736863\\
120	70	99.4440297087278\\
120	65	97.8758696527294\\
120	60	96.7862979091502\\
120	55	96.4887915119863\\
120	50	98.9157413171188\\
120	45	100.699029167116\\
120	40	102.353949498638\\
120	35	105.359991826227\\
120	30	109.282998491168\\
120	25	114.423343586499\\
120	20	121.15670457264\\
120	15	125.524923727374\\
120	10	126.40616761001\\
120	5	127.752990829556\\
120	0	130.743181904305\\
115	1200	29.039869492537\\
115	1195	26.7257891119407\\
115	1190	27.2647778750525\\
115	1185	28.4402472382208\\
115	1180	28.126450526639\\
115	1175	31.003602436138\\
115	1170	33.7846675991714\\
115	1165	31.7356971879199\\
115	1160	28.9758736922631\\
115	1155	30.2021348620819\\
115	1150	31.926601230487\\
115	1145	28.0719731237659\\
115	1140	26.8854028881506\\
115	1135	28.4954778047886\\
115	1130	29.1630641725551\\
115	1125	26.2002181287426\\
115	1120	28.3176636283497\\
115	1115	33.7725231218246\\
115	1110	35.7137451184444\\
115	1105	35.1544568430454\\
115	1100	36.6125308519149\\
115	1095	38.2456868549034\\
115	1090	36.286315465828\\
115	1085	34.9236638703842\\
115	1080	36.8223324673618\\
115	1075	37.7815341971054\\
115	1070	37.3106712037224\\
115	1065	37.9021606405404\\
115	1060	40.536166126818\\
115	1055	40.5938320038458\\
115	1050	41.4848341543056\\
115	1045	44.648062612654\\
115	1040	45.6695222051221\\
115	1035	44.4688129281894\\
115	1030	44.0414103581079\\
115	1025	44.9110073567481\\
115	1020	42.830698910102\\
115	1015	40.9070976251624\\
115	1010	40.7941470707465\\
115	1005	40.1035279152438\\
115	1000	37.8126393233906\\
115	995	39.3367477706506\\
115	990	41.1102659776243\\
115	985	41.1053710123488\\
115	980	40.9489678521713\\
115	975	42.1978003134864\\
115	970	44.1881060645319\\
115	965	42.5359258522294\\
115	960	41.8235440116896\\
115	955	42.2245018928734\\
115	950	41.3734875766477\\
115	945	39.8477350830472\\
115	940	39.2956882046801\\
115	935	39.9115528644652\\
115	930	39.4527980706771\\
115	925	38.1475921314777\\
115	920	40.2983079818823\\
115	915	42.2098481656212\\
115	910	44.4563965744419\\
115	905	44.4258293763414\\
115	900	45.1317396879767\\
115	895	46.3791700764141\\
115	890	46.2558235503511\\
115	885	48.0024888147927\\
115	880	48.2804415109931\\
115	875	48.6904327936591\\
115	870	48.0471492000161\\
115	865	48.6473347807205\\
115	860	49.2949434515376\\
115	855	47.8433726284384\\
115	850	47.2162525762014\\
115	845	47.0236582127527\\
115	840	47.3589409870692\\
115	835	48.3833779636334\\
115	830	48.8181912098225\\
115	825	48.5600475496976\\
115	820	49.1882860351143\\
115	815	49.9411417400188\\
115	810	48.8785331267427\\
115	805	48.2286784512344\\
115	800	47.8836827602317\\
115	795	46.9756989638463\\
115	790	46.4737124845451\\
115	785	46.5579973597796\\
115	780	46.341205511897\\
115	775	44.9224038480552\\
115	770	44.8491973899654\\
115	765	44.8689317171884\\
115	760	44.3019187567243\\
115	755	44.0472579130783\\
115	750	44.5787971753616\\
115	745	45.2670471335114\\
115	740	45.0567267762071\\
115	735	44.3809894514961\\
115	730	44.0668884110364\\
115	725	43.1336557762334\\
115	720	42.2072629066424\\
115	715	42.2463380082318\\
115	710	41.9594456300201\\
115	705	41.6861512613505\\
115	700	40.1669090810974\\
115	695	40.4039970030499\\
115	690	40.5823384270134\\
115	685	39.7596153456707\\
115	680	38.3296087030521\\
115	675	39.2604667522173\\
115	670	39.8287471911935\\
115	665	40.9944094922248\\
115	660	41.7015484310796\\
115	655	44.544388446664\\
115	650	46.8556798198324\\
115	645	47.5965196937223\\
115	640	48.1888452135772\\
115	635	49.4510576373523\\
115	630	51.2806719073897\\
115	625	51.2827036813815\\
115	620	51.4290872695456\\
115	615	52.5752053920942\\
115	610	53.7259751087768\\
115	605	53.7844973794263\\
115	600	52.9114214656629\\
115	595	53.3288360799143\\
115	590	54.3889436337176\\
115	585	55.658513890844\\
115	580	55.0932753033885\\
115	575	55.3277779572481\\
115	570	57.0340148866135\\
115	565	56.2554937099376\\
115	560	55.6501758823206\\
115	555	55.7541360873511\\
115	550	54.7623255028602\\
115	545	53.7229944936444\\
115	540	52.8844040231452\\
115	535	53.7901407480667\\
115	530	52.9780360404038\\
115	525	54.0344763529429\\
115	520	54.9139922193799\\
115	515	56.4006849531088\\
115	510	57.2346095504308\\
115	505	57.5833292078805\\
115	500	58.0821564893704\\
115	495	59.2853876079644\\
115	490	59.575583993812\\
115	485	60.6785424606369\\
115	480	61.1427532749813\\
115	475	60.7639730526544\\
115	470	62.2458318020017\\
115	465	63.7631473845458\\
115	460	64.0548958474674\\
115	455	64.2531147328073\\
115	450	66.1856058443236\\
115	445	68.3532570850539\\
115	440	69.5441936083607\\
115	435	70.3535897490037\\
115	430	72.6900752538259\\
115	425	74.9929927999692\\
115	420	75.0894390252379\\
115	415	75.8327911615452\\
115	410	78.3598852565337\\
115	405	78.903703216075\\
115	400	79.268637019778\\
115	395	79.1507126242786\\
115	390	79.7852693372743\\
115	385	81.3067343361117\\
115	380	82.2508752432368\\
115	375	83.4427370671501\\
115	370	83.4661086527503\\
115	365	84.1353565331297\\
115	360	84.0733483300774\\
115	355	84.1961978580184\\
115	350	83.777728506429\\
115	345	84.4112487887801\\
115	340	83.4090678823832\\
115	335	82.6383391115655\\
115	330	82.2435334901425\\
115	325	82.7815437505888\\
115	320	82.6774487200296\\
115	315	82.3982851200262\\
115	310	83.2862192110383\\
115	305	84.2817546727874\\
115	300	84.6325339845689\\
115	295	85.5013549173859\\
115	290	86.9451970511104\\
115	285	88.808765510375\\
115	280	88.8185560448428\\
115	275	89.1346834161754\\
115	270	91.8571235302979\\
115	265	94.3849927344418\\
115	260	94.3119054176177\\
115	255	93.0453321329474\\
115	250	94.3932022976564\\
115	245	96.750259631202\\
115	240	96.7304814648828\\
115	235	94.6266069298617\\
115	230	94.1479195060483\\
115	225	95.1448085849509\\
115	220	95.7539948688259\\
115	215	94.6734021941393\\
115	210	94.1143448553657\\
115	205	96.0165847152944\\
115	200	96.0627856410244\\
115	195	94.9771515204325\\
115	190	96.057454829343\\
115	185	98.3463908456567\\
115	180	99.1562738747027\\
115	175	98.2308756705037\\
115	170	97.8348228164833\\
115	165	98.6208064102991\\
115	160	98.7416466641997\\
115	155	98.3470878001619\\
115	150	97.9156079231365\\
115	145	96.9150806732416\\
115	140	95.1930857905918\\
115	135	96.0079675047729\\
115	130	96.4361473298007\\
115	125	95.7481464782156\\
115	120	95.5745334816422\\
115	115	95.4801988583496\\
115	110	96.3105699640857\\
115	105	98.2029133667734\\
115	100	98.4056598231782\\
115	95	97.5337310735722\\
115	90	96.8627942644494\\
115	85	98.7960345116378\\
115	80	99.7735836977873\\
115	75	99.1331993013845\\
115	70	97.3006001947069\\
115	65	97.0620161296943\\
115	60	97.8163457338431\\
115	55	96.7163485648807\\
115	50	98.5049194068943\\
115	45	102.318224217537\\
115	40	105.400235203218\\
115	35	107.806203554134\\
115	30	111.39008493584\\
115	25	115.940244275407\\
115	20	121.802099680512\\
115	15	126.148380330172\\
115	10	125.581416553294\\
115	5	126.390780170748\\
115	0	129.486961146591\\
110	1200	30.7782419168016\\
110	1195	29.2952106939028\\
110	1190	29.2243172147737\\
110	1185	30.9943766441902\\
110	1180	31.6343604115427\\
110	1175	34.3742161700829\\
110	1170	37.5830922776331\\
110	1165	37.6612311999233\\
110	1160	34.8288857598363\\
110	1155	36.2013683109872\\
110	1150	37.8024138671517\\
110	1145	35.8471326332747\\
110	1140	33.0054146836956\\
110	1135	34.7614344457179\\
110	1130	35.9436838663878\\
110	1125	34.4740121051782\\
110	1120	36.1629231341267\\
110	1115	40.5304518749745\\
110	1110	40.899169141092\\
110	1105	40.4479714167719\\
110	1100	42.5392253399896\\
110	1095	44.7063931910125\\
110	1090	43.9073740462954\\
110	1085	42.5128741259086\\
110	1080	43.2641118278025\\
110	1075	44.7791984295982\\
110	1070	43.8679515844597\\
110	1065	45.1689606977197\\
110	1060	49.1905934974711\\
110	1055	51.1126018042141\\
110	1050	51.4605221929323\\
110	1045	54.3923675165042\\
110	1040	54.5289213244214\\
110	1035	53.1675399570777\\
110	1030	53.3338729818042\\
110	1025	54.5214385578583\\
110	1020	51.375989822518\\
110	1015	48.6174470896422\\
110	1010	48.7888134393179\\
110	1005	48.987312004605\\
110	1000	45.8789737350435\\
110	995	46.6189257408969\\
110	990	48.5543365725371\\
110	985	47.8202667734131\\
110	980	47.9488323286532\\
110	975	49.5857368518227\\
110	970	50.183413284065\\
110	965	48.2794196659906\\
110	960	48.1205144459509\\
110	955	48.1196386232332\\
110	950	46.9757612741196\\
110	945	46.9940106439171\\
110	940	46.59575334285\\
110	935	45.8242467888194\\
110	930	45.7387635839623\\
110	925	45.4530580792252\\
110	920	46.3247416546837\\
110	915	48.8756344635749\\
110	910	51.1741261650805\\
110	905	52.104124148429\\
110	900	51.9543780080785\\
110	895	52.1842204406312\\
110	890	53.1467041377855\\
110	885	54.4643218924411\\
110	880	53.4935866430787\\
110	875	53.3807619018953\\
110	870	52.2432753825924\\
110	865	52.6130638506002\\
110	860	51.9870355836174\\
110	855	52.6981700578763\\
110	850	53.5313240612595\\
110	845	51.8102066902702\\
110	840	50.4340822139657\\
110	835	51.1503696187883\\
110	830	52.3050715844911\\
110	825	51.4852650793146\\
110	820	51.4404555625788\\
110	815	51.7085520313794\\
110	810	51.046650739725\\
110	805	48.9000726778522\\
110	800	48.9898379285551\\
110	795	49.6703902531517\\
110	790	48.4813493150668\\
110	785	48.3188849087328\\
110	780	49.5974118499762\\
110	775	49.0074955432483\\
110	770	48.1263159977916\\
110	765	47.8931198393802\\
110	760	46.859234159685\\
110	755	45.5840607841637\\
110	750	46.0684469579064\\
110	745	46.3993539915155\\
110	740	45.6041255309065\\
110	735	44.512605230293\\
110	730	43.9717639603896\\
110	725	44.3715725325219\\
110	720	44.0315804177881\\
110	715	42.8188244071553\\
110	710	43.3873223401461\\
110	705	43.4843648368187\\
110	700	42.3090605522048\\
110	695	41.9942899964117\\
110	690	43.2744084425558\\
110	685	43.7492771061789\\
110	680	43.3532393233709\\
110	675	43.7492058303505\\
110	670	44.9882422860064\\
110	665	46.0096917938536\\
110	660	46.1825622104316\\
110	655	50.6926907109009\\
110	650	53.4822504544627\\
110	645	55.0593167200286\\
110	640	55.7983111369613\\
110	635	56.3635177830747\\
110	630	58.1705493184145\\
110	625	58.8206058539881\\
110	620	59.1849923575901\\
110	615	59.1618768326489\\
110	610	60.4065513119194\\
110	605	60.142314142342\\
110	600	59.0917162287651\\
110	595	58.3448984536626\\
110	590	58.9004211995234\\
110	585	59.2879100880264\\
110	580	58.3057335295689\\
110	575	57.7484023596426\\
110	570	58.8632285740123\\
110	565	58.1659890668807\\
110	560	58.2037483449676\\
110	555	58.9490322697011\\
110	550	59.615734054657\\
110	545	58.5607760375588\\
110	540	57.0491617017815\\
110	535	57.5865847100158\\
110	530	57.9138223208229\\
110	525	58.1190367835543\\
110	520	58.9902152841478\\
110	515	61.2825357952142\\
110	510	62.1470215958079\\
110	505	62.3667306908228\\
110	500	62.7338188987196\\
110	495	63.4164728748874\\
110	490	64.2226486297031\\
110	485	64.2209936805357\\
110	480	65.2783895481189\\
110	475	65.1584452235002\\
110	470	66.3385245150812\\
110	465	69.40890106202\\
110	460	69.8626196811356\\
110	455	69.8181076480532\\
110	450	70.8854048225121\\
110	445	74.3675474528964\\
110	440	74.9161858674934\\
110	435	74.4358718824424\\
110	430	75.8484824945035\\
110	425	78.8485855086265\\
110	420	79.9965792956\\
110	415	79.3065811188562\\
110	410	80.8153812158926\\
110	405	81.5217169753714\\
110	400	82.7530244281743\\
110	395	82.5330425323536\\
110	390	83.0455256596751\\
110	385	84.7783127679659\\
110	380	85.3652358044328\\
110	375	85.7910288447083\\
110	370	86.3996534352991\\
110	365	86.677092685683\\
110	360	86.497124733442\\
110	355	86.0768599801681\\
110	350	87.0441491389429\\
110	345	87.5906725933323\\
110	340	86.441429606833\\
110	335	84.5621636613173\\
110	330	84.1633900207335\\
110	325	85.857790664903\\
110	320	86.3589772529795\\
110	315	84.9753871514267\\
110	310	85.6537893447576\\
110	305	87.3113140723658\\
110	300	87.6888312697902\\
110	295	88.0807398096972\\
110	290	89.3457145821567\\
110	285	91.600655915699\\
110	280	92.6903597410828\\
110	275	92.7162453469678\\
110	270	93.8160935875653\\
110	265	96.297676700055\\
110	260	98.4457526386691\\
110	255	97.6500843675331\\
110	250	98.5751928312129\\
110	245	100.048479844686\\
110	240	101.516505952644\\
110	235	99.734932038145\\
110	230	97.845904007296\\
110	225	98.1875538942277\\
110	220	99.614561245211\\
110	215	98.7512699400702\\
110	210	96.8989457547113\\
110	205	97.7397350160907\\
110	200	99.5438917219692\\
110	195	98.7821833604605\\
110	190	98.1557379610745\\
110	185	100.827792489731\\
110	180	102.210206630379\\
110	175	100.952148661249\\
110	170	100.52099851438\\
110	165	101.80840320802\\
110	160	102.434373088419\\
110	155	100.895053993719\\
110	150	99.7217534544845\\
110	145	99.9353840318408\\
110	140	98.6568210031605\\
110	135	98.6545281732244\\
110	130	99.5335043167167\\
110	125	99.4380566998676\\
110	120	99.7333019462471\\
110	115	99.2974744509148\\
110	110	100.861861051631\\
110	105	101.872134848609\\
110	100	103.129813700913\\
110	95	101.901219913923\\
110	90	100.147561812064\\
110	85	101.748988771613\\
110	80	103.816520788659\\
110	75	102.973071317754\\
110	70	99.6792699097281\\
110	65	100.313149957695\\
110	60	102.230546951297\\
110	55	101.319332873793\\
110	50	102.951999059036\\
110	45	107.235110120893\\
110	40	111.993865817131\\
110	35	115.072021769142\\
110	30	118.785797658133\\
110	25	122.55878832182\\
110	20	126.306302099231\\
110	15	130.381028296472\\
110	10	131.307734772947\\
110	5	130.639592663112\\
110	0	130.005469405704\\
105	1200	32.2807125852614\\
105	1195	31.2567986294598\\
105	1190	31.5170937261464\\
105	1185	31.9815081289034\\
105	1180	31.5270725622358\\
105	1175	33.5236977656587\\
105	1170	35.9143804728301\\
105	1165	34.6307518824506\\
105	1160	32.0414081527288\\
105	1155	32.2775184583425\\
105	1150	32.3900646211878\\
105	1145	29.7083720062819\\
105	1140	27.994934432334\\
105	1135	29.169969608889\\
105	1130	31.4766243366066\\
105	1125	29.6689994021126\\
105	1120	31.480718857938\\
105	1115	35.1460657514835\\
105	1110	36.2509597714779\\
105	1105	35.7012484326897\\
105	1100	37.1910319976778\\
105	1095	38.695944545465\\
105	1090	38.3246492008402\\
105	1085	37.3825465675018\\
105	1080	38.4273629128111\\
105	1075	38.5526618806889\\
105	1070	37.7436731066755\\
105	1065	40.3808101143986\\
105	1060	43.8698663455962\\
105	1055	45.5757625866408\\
105	1050	47.8897755606831\\
105	1045	49.7600239707444\\
105	1040	49.2382023165756\\
105	1035	47.4464535613388\\
105	1030	48.9838574008318\\
105	1025	50.741052373136\\
105	1020	49.2795783855745\\
105	1015	46.1917567432884\\
105	1010	45.7225603144834\\
105	1005	45.4589994482121\\
105	1000	43.1177156836766\\
105	995	43.5079260903349\\
105	990	45.6199453734316\\
105	985	46.176012740505\\
105	980	46.5367047368854\\
105	975	47.6294337381223\\
105	970	48.1088658831959\\
105	965	46.5294386510013\\
105	960	45.7808767533606\\
105	955	45.3578520166375\\
105	950	43.8231503717961\\
105	945	42.8876544410632\\
105	940	43.7880938786693\\
105	935	44.7199292700516\\
105	930	42.5330576564829\\
105	925	42.6551402007681\\
105	920	44.0174277863061\\
105	915	45.2301687252166\\
105	910	46.0792886528943\\
105	905	48.0535479450064\\
105	900	48.6123652031747\\
105	895	48.3521046165097\\
105	890	49.0757428731577\\
105	885	50.9285495287731\\
105	880	50.010598707986\\
105	875	48.8004595063048\\
105	870	50.0705980272141\\
105	865	51.4376967112275\\
105	860	51.1269236285134\\
105	855	51.1181238653553\\
105	850	53.0379418453267\\
105	845	51.8794538221409\\
105	840	49.8958423241857\\
105	835	50.6713262081721\\
105	830	51.8229019201044\\
105	825	50.855929646199\\
105	820	50.2540423353457\\
105	815	50.7838189776576\\
105	810	49.8994615476749\\
105	805	49.2052940292251\\
105	800	47.9387464775173\\
105	795	48.9566813385736\\
105	790	47.8053677684438\\
105	785	47.4055361489209\\
105	780	48.4833058275453\\
105	775	48.1577495588026\\
105	770	47.4873211445174\\
105	765	46.7993958795869\\
105	760	46.0207588652156\\
105	755	44.1838781160768\\
105	750	43.3758139468773\\
105	745	44.6776063691505\\
105	740	43.7318670118839\\
105	735	42.1718440336826\\
105	730	41.65929496012\\
105	725	43.4391910923987\\
105	720	41.8762047826622\\
105	715	40.3410286772596\\
105	710	40.463637931849\\
105	705	40.9406556258582\\
105	700	40.1054712645946\\
105	695	40.7510358965974\\
105	690	41.9283326380737\\
105	685	42.9125887248574\\
105	680	42.2565981452499\\
105	675	42.919946431206\\
105	670	44.2017464154833\\
105	665	45.5330579148249\\
105	660	46.6186835644585\\
105	655	47.5008962386255\\
105	650	49.976779455279\\
105	645	51.2912631137897\\
105	640	53.1103711400274\\
105	635	53.1136092520092\\
105	630	53.7091237924833\\
105	625	54.7932556241949\\
105	620	55.0442031453103\\
105	615	55.0955561655401\\
105	610	54.5905927946851\\
105	605	54.9767529234359\\
105	600	54.763719687332\\
105	595	54.1331730235115\\
105	590	53.4185752398289\\
105	585	53.245314856289\\
105	580	53.5064909601015\\
105	575	53.2554474320023\\
105	570	53.5856239100494\\
105	565	52.1636998770709\\
105	560	52.0391038067582\\
105	555	54.0128861584499\\
105	550	54.5077469973721\\
105	545	53.8118672423552\\
105	540	52.7398616813734\\
105	535	54.2951104739304\\
105	530	54.3666788954988\\
105	525	54.3604567861566\\
105	520	55.2436106537907\\
105	515	56.7302178326991\\
105	510	57.6061558226193\\
105	505	58.3354653647521\\
105	500	60.2998543364311\\
105	495	60.3574089317726\\
105	490	60.4264828246232\\
105	485	62.3469154965333\\
105	480	62.6394917822863\\
105	475	62.2458725913548\\
105	470	63.4996072108688\\
105	465	66.5094735063021\\
105	460	67.9352376279676\\
105	455	67.6041068162695\\
105	450	68.677435991006\\
105	445	71.5641122042452\\
105	440	72.7884353707386\\
105	435	72.2362287984934\\
105	430	73.0856981389315\\
105	425	75.0454588093826\\
105	420	76.3369425032879\\
105	415	76.8772105013795\\
105	410	77.8796289036818\\
105	405	78.8758361830178\\
105	400	79.7171801315044\\
105	395	79.7729713481785\\
105	390	80.173049035403\\
105	385	81.1101585584711\\
105	380	81.8674874307426\\
105	375	82.3812203649541\\
105	370	83.0265423055689\\
105	365	83.7042004200048\\
105	360	84.3362882131187\\
105	355	83.5129951853214\\
105	350	83.4254346253679\\
105	345	84.7967129838767\\
105	340	83.7150492673227\\
105	335	81.5756642678493\\
105	330	81.5237073006178\\
105	325	83.7202143639811\\
105	320	84.2120635575002\\
105	315	83.3131850351861\\
105	310	83.4199390811577\\
105	305	85.9248668640989\\
105	300	87.2098863689866\\
105	295	88.3017878196292\\
105	290	89.2445766615874\\
105	285	90.6991713796515\\
105	280	91.7279831765904\\
105	275	93.4749463236853\\
105	270	95.073945748064\\
105	265	96.1387452062131\\
105	260	97.0221439409988\\
105	255	98.8147261835015\\
105	250	98.7740773118981\\
105	245	99.1964892081819\\
105	240	99.6563296872218\\
105	235	99.3603239143722\\
105	230	97.4130543008005\\
105	225	97.2774258557058\\
105	220	98.6378448730873\\
105	215	98.4902802411432\\
105	210	95.9205300361375\\
105	205	96.2350368763678\\
105	200	98.3245682873767\\
105	195	98.4246700108613\\
105	190	98.0368388979239\\
105	185	99.6803961948067\\
105	180	101.646193695825\\
105	175	101.254399889846\\
105	170	98.9277647195768\\
105	165	99.5644211014513\\
105	160	100.508106034939\\
105	155	100.055932784788\\
105	150	98.3634750417909\\
105	145	98.0632369872035\\
105	140	97.7881047169133\\
105	135	98.3409087589678\\
105	130	99.1152797803002\\
105	125	99.0912247499965\\
105	120	98.9575960249804\\
105	115	99.9515940007796\\
105	110	99.5925958258009\\
105	105	100.655134044162\\
105	100	101.096708804007\\
105	95	101.680938019529\\
105	90	99.0010325376701\\
105	85	97.9828516693777\\
105	80	100.618727979002\\
105	75	101.721098901602\\
105	70	99.3223852686471\\
105	65	98.9108807606548\\
105	60	101.883063166714\\
105	55	104.200733877065\\
105	50	105.480578411062\\
105	45	110.497059105437\\
105	40	115.408312392429\\
105	35	118.810489977466\\
105	30	121.507979897405\\
105	25	125.446829822885\\
105	20	127.474248248586\\
105	15	128.851939506379\\
105	10	129.873451403282\\
105	5	130.073076682318\\
105	0	129.516643751493\\
100	1200	33.8880517454199\\
100	1195	33.5917098088812\\
100	1190	34.8760202700123\\
100	1185	35.6795001402752\\
100	1180	36.1147769021463\\
100	1175	39.1016090263347\\
100	1170	42.399065589052\\
100	1165	41.6421659761036\\
100	1160	39.2093357378435\\
100	1155	39.8560402955009\\
100	1150	39.9892212339983\\
100	1145	38.0079591291542\\
100	1140	35.7217057996168\\
100	1135	37.7654126991947\\
100	1130	39.6100274055316\\
100	1125	37.4883769870612\\
100	1120	38.8102917591768\\
100	1115	42.8040521499934\\
100	1110	43.7662972990092\\
100	1105	42.9233848217318\\
100	1100	45.059539057851\\
100	1095	46.5569556453411\\
100	1090	44.83906086768\\
100	1085	44.4155452934301\\
100	1080	45.1233741743818\\
100	1075	45.1301004592988\\
100	1070	44.6753077717494\\
100	1065	47.3631968639238\\
100	1060	50.9348463188544\\
100	1055	52.2262720212002\\
100	1050	55.4414606954833\\
100	1045	57.5202563910825\\
100	1040	56.9078345196613\\
100	1035	54.5038309762767\\
100	1030	55.1030413102326\\
100	1025	57.3671195014122\\
100	1020	55.1645405455711\\
100	1015	52.6957728014149\\
100	1010	53.1127352955064\\
100	1005	52.4762887313282\\
100	1000	50.046010744245\\
100	995	50.8933519667225\\
100	990	52.8030393452937\\
100	985	52.0591871691522\\
100	980	52.7359479549505\\
100	975	54.2479499452947\\
100	970	54.7169034719063\\
100	965	51.761884880656\\
100	960	50.7167040082786\\
100	955	50.9456339396547\\
100	950	48.9177736291749\\
100	945	47.9440841650758\\
100	940	49.4468824551059\\
100	935	50.8539090684244\\
100	930	49.3326359066377\\
100	925	48.8021695072694\\
100	920	50.798976922053\\
100	915	51.5268499542126\\
100	910	51.5881528033751\\
100	905	53.1992668895746\\
100	900	54.7817113574747\\
100	895	53.8732746262813\\
100	890	53.9742862332023\\
100	885	55.2584657177413\\
100	880	53.7746011796862\\
100	875	51.3304366824832\\
100	870	51.4071901216103\\
100	865	53.8603611514718\\
100	860	52.9531477895762\\
100	855	51.8703582677881\\
100	850	55.3086034928347\\
100	845	55.3213466615398\\
100	840	54.2290471363358\\
100	835	53.3435004485709\\
100	830	54.7580715135773\\
100	825	54.1433381120896\\
100	820	53.5153628733806\\
100	815	54.3483438544299\\
100	810	54.9932100967853\\
100	805	51.6154318998761\\
100	800	51.4147882907164\\
100	795	51.0113691743554\\
100	790	50.6778602433951\\
100	785	50.4521197155063\\
100	780	50.864822967922\\
100	775	51.3671515953411\\
100	770	50.0494139232032\\
100	765	49.3822029505336\\
100	760	49.7512744609394\\
100	755	47.7209779660425\\
100	750	46.1443191254712\\
100	745	46.2078931009037\\
100	740	45.5775501008593\\
100	735	43.1932740167413\\
100	730	41.6974720978651\\
100	725	42.6712942799386\\
100	720	43.0961848102452\\
100	715	42.5032400178716\\
100	710	42.1832643951802\\
100	705	41.8544565036391\\
100	700	43.0076665742836\\
100	695	43.6713048761485\\
100	690	44.9880533626165\\
100	685	45.7667868331482\\
100	680	46.5802728113285\\
100	675	47.5180301579785\\
100	670	47.9008861092916\\
100	665	49.2587244456427\\
100	660	50.4596633942765\\
100	655	53.0241156377506\\
100	650	54.655604976655\\
100	645	56.6082306496974\\
100	640	58.8387062970578\\
100	635	59.9440432505207\\
100	630	60.1700660502274\\
100	625	60.3335313291273\\
100	620	60.9527285623662\\
100	615	60.5582453860807\\
100	610	60.2492375529091\\
100	605	59.1434346282449\\
100	600	58.8938218927233\\
100	595	59.4079500694779\\
100	590	57.6639927640144\\
100	585	58.23391658331\\
100	580	57.2943892517196\\
100	575	57.9848650256063\\
100	570	58.1381931122169\\
100	565	57.1914612290166\\
100	560	56.6016337460342\\
100	555	57.7957976035432\\
100	550	59.6391478362348\\
100	545	58.5812103307417\\
100	540	57.475781337861\\
100	535	57.4617000882818\\
100	530	57.2333548584866\\
100	525	57.7679995104972\\
100	520	58.8572248211076\\
100	515	60.3523616935618\\
100	510	60.309998801361\\
100	505	60.9217555303858\\
100	500	62.2313063830716\\
100	495	62.7432884430946\\
100	490	64.1988176721015\\
100	485	65.5965112933973\\
100	480	67.3009016329279\\
100	475	66.8975886658554\\
100	470	67.4535272894882\\
100	465	70.3173908168146\\
100	460	73.4278168400797\\
100	455	72.577328714252\\
100	450	73.9152031271715\\
100	445	76.1655015104179\\
100	440	77.9197582382567\\
100	435	76.9461456340732\\
100	430	76.8746602913061\\
100	425	77.6686287991242\\
100	420	79.549469986312\\
100	415	79.5087518303289\\
100	410	81.25672367881\\
100	405	81.6197388174023\\
100	400	82.8035460455067\\
100	395	82.43884398724\\
100	390	83.9797782115029\\
100	385	85.0879197913218\\
100	380	84.9299729115646\\
100	375	85.4397950328566\\
100	370	85.1224016654596\\
100	365	85.5507657256849\\
100	360	86.4988568800563\\
100	355	85.8217003115201\\
100	350	84.9292234633972\\
100	345	85.2784439096617\\
100	340	85.6295348547219\\
100	335	84.0611188541875\\
100	330	83.2252552712444\\
100	325	84.0150691921972\\
100	320	87.313911309961\\
100	315	86.2364581742422\\
100	310	85.2824988400453\\
100	305	87.6353676641002\\
100	300	90.065668959096\\
100	295	91.2993373358859\\
100	290	92.7556804624483\\
100	285	93.8653779237361\\
100	280	95.0891311070745\\
100	275	96.8723912036426\\
100	270	99.183202828543\\
100	265	99.2650850097734\\
100	260	99.5650391595477\\
100	255	100.790610540718\\
100	250	101.937281578503\\
100	245	102.906944749925\\
100	240	102.084999683983\\
100	235	102.503224083789\\
100	230	101.827816103767\\
100	225	101.468484145027\\
100	220	102.103752994014\\
100	215	102.290512544344\\
100	210	101.896359252922\\
100	205	100.549351673094\\
100	200	102.233995692275\\
100	195	102.876150386347\\
100	190	101.998437993263\\
100	185	102.869269371933\\
100	180	104.003476996335\\
100	175	104.802270198166\\
100	170	102.758227037745\\
100	165	102.790216882725\\
100	160	104.204132227833\\
100	155	104.478663253377\\
100	150	102.911273226595\\
100	145	102.024510123546\\
100	140	101.567807944114\\
100	135	102.637363108451\\
100	130	103.527493824403\\
100	125	103.148659497427\\
100	120	103.145879384375\\
100	115	102.773729616335\\
100	110	103.63537204515\\
100	105	104.032476812427\\
100	100	103.609318641084\\
100	95	103.626636104627\\
100	90	102.490582505742\\
100	85	101.55299970104\\
100	80	102.743002250244\\
100	75	104.326670079404\\
100	70	104.137096009814\\
100	65	103.287589278645\\
100	60	106.168216347696\\
100	55	109.33482251104\\
100	50	113.415865613615\\
100	45	118.560678502906\\
100	40	123.182227696074\\
100	35	124.776677175299\\
100	30	126.786128226057\\
100	25	130.946887315102\\
100	20	132.408092436218\\
100	15	131.506636841748\\
100	10	131.457670081692\\
100	5	132.030658877751\\
100	0	130.657372811475\\
95	1200	34.8672560830237\\
95	1195	33.9867959237945\\
95	1190	35.0095830919345\\
95	1185	34.4550081990437\\
95	1180	33.7056981007154\\
95	1175	36.3027902122667\\
95	1170	39.5556275461859\\
95	1165	37.4421829348357\\
95	1160	33.4644201696337\\
95	1155	34.1036734383979\\
95	1150	33.4702556284683\\
95	1145	30.7572288578594\\
95	1140	28.3784759481441\\
95	1135	31.8949568584721\\
95	1130	34.8523619754596\\
95	1125	33.0026908857908\\
95	1120	34.1217147093485\\
95	1115	38.4258350551045\\
95	1110	38.8628353982385\\
95	1105	38.9375190271548\\
95	1100	39.7588784037616\\
95	1095	40.3437823300064\\
95	1090	37.7700764198325\\
95	1085	37.0975261984422\\
95	1080	38.731294157762\\
95	1075	38.471363960698\\
95	1070	37.830796397735\\
95	1065	40.4279825265639\\
95	1060	43.7242126036035\\
95	1055	45.0722647849507\\
95	1050	47.7426223291768\\
95	1045	52.1790231633076\\
95	1040	52.5391309512906\\
95	1035	49.9469306354476\\
95	1030	49.3548453289932\\
95	1025	51.2259983559234\\
95	1020	50.0841420441793\\
95	1015	47.8764776030894\\
95	1010	48.3200912565881\\
95	1005	48.5840811024354\\
95	1000	47.4789067721631\\
95	995	47.3389043517382\\
95	990	49.8288703640374\\
95	985	50.1033926432028\\
95	980	49.1392228214772\\
95	975	50.9732849065222\\
95	970	51.6940375538252\\
95	965	48.9319540204524\\
95	960	47.6764361437145\\
95	955	48.7793999866863\\
95	950	47.0931305228569\\
95	945	44.503631033027\\
95	940	45.0051157852231\\
95	935	47.5777047984975\\
95	930	46.4272177206003\\
95	925	45.7125683204977\\
95	920	48.4489448337154\\
95	915	49.2262383274956\\
95	910	47.8297780297744\\
95	905	49.1783566459781\\
95	900	51.0474843631309\\
95	895	51.6116637537343\\
95	890	50.8445867500541\\
95	885	52.4035375021813\\
95	880	51.6423746922828\\
95	875	49.2788613421835\\
95	870	48.6688164748666\\
95	865	51.2060708142053\\
95	860	51.0565662992685\\
95	855	49.8953813819498\\
95	850	51.1803645355831\\
95	845	52.1336242955167\\
95	840	51.1368702305717\\
95	835	51.0016560793792\\
95	830	52.0847721832524\\
95	825	51.7460298374535\\
95	820	50.078154732013\\
95	815	50.9749134792983\\
95	810	51.6323772231754\\
95	805	50.3746437748214\\
95	800	50.171595201693\\
95	795	49.7168797256782\\
95	790	48.9802550273853\\
95	785	47.6901734678831\\
95	780	48.6317728143458\\
95	775	48.8223926045812\\
95	770	47.6877370367511\\
95	765	47.9917304114224\\
95	760	48.3815261372529\\
95	755	47.1571736962833\\
95	750	44.7724768686749\\
95	745	44.7246026844296\\
95	740	44.0812396856581\\
95	735	43.0399572486149\\
95	730	41.7417681090392\\
95	725	41.6513970644555\\
95	720	42.4612619789168\\
95	715	40.7957674478239\\
95	710	40.164791697789\\
95	705	40.3603400571974\\
95	700	39.7416852552269\\
95	695	40.3974567442856\\
95	690	40.8761307097775\\
95	685	41.9394606949882\\
95	680	42.9679851243454\\
95	675	44.1092637981619\\
95	670	45.4212285722479\\
95	665	46.168908129408\\
95	660	47.4732597672137\\
95	655	50.0895027441238\\
95	650	51.6910352539853\\
95	645	53.0689297297922\\
95	640	55.355757865862\\
95	635	55.9329303335016\\
95	630	56.9811976285664\\
95	625	56.0849105551097\\
95	620	54.5885104224617\\
95	615	53.9301590534324\\
95	610	54.5566883971178\\
95	605	54.5459749509873\\
95	600	53.2693084405109\\
95	595	52.1512301471203\\
95	590	53.5886216517447\\
95	585	53.6797286423307\\
95	580	52.8677819793402\\
95	575	52.9919764165124\\
95	570	54.2434816306231\\
95	565	53.2417187235424\\
95	560	52.6771014120932\\
95	555	52.6506917055567\\
95	550	53.2882338384852\\
95	545	52.9954410844493\\
95	540	52.5759584505331\\
95	535	53.2695890700879\\
95	530	53.1019648881093\\
95	525	52.6648550739637\\
95	520	53.8151800241712\\
95	515	55.4699881260294\\
95	510	55.6945263845928\\
95	505	56.1610508672065\\
95	500	58.6083444559272\\
95	495	59.5297314262898\\
95	490	59.7070362539425\\
95	485	60.5913073837492\\
95	480	62.7433360582781\\
95	475	61.9131738257329\\
95	470	62.1838836503412\\
95	465	65.0805493937833\\
95	460	67.6807852014317\\
95	455	68.2175580516068\\
95	450	68.8749634356664\\
95	445	71.567780259441\\
95	440	73.3185613018304\\
95	435	73.0027130949138\\
95	430	73.6404355786253\\
95	425	74.8755184130368\\
95	420	75.3586208413199\\
95	415	75.2648351640464\\
95	410	76.9693633556371\\
95	405	78.1916028748838\\
95	400	78.5575374278187\\
95	395	78.3900615856992\\
95	390	78.5395228525331\\
95	385	79.6591391305874\\
95	380	80.8493413546612\\
95	375	80.8490810844005\\
95	370	81.3016097214222\\
95	365	80.6827421322459\\
95	360	81.5660405153667\\
95	355	81.9431897467312\\
95	350	79.8642192459956\\
95	345	81.0382027496858\\
95	340	81.1999973263787\\
95	335	80.3808450099532\\
95	330	79.2064548558133\\
95	325	80.4219385161318\\
95	320	82.9770441635246\\
95	315	83.2402696361946\\
95	310	83.0703199174513\\
95	305	85.3170062293607\\
95	300	86.8791469006374\\
95	295	88.6933812399143\\
95	290	90.4383369975044\\
95	285	92.4252540907883\\
95	280	93.2727755825904\\
95	275	93.4071689434536\\
95	270	96.0389781355498\\
95	265	97.5112669836135\\
95	260	96.8718201065844\\
95	255	97.0918865327712\\
95	250	98.2113856216251\\
95	245	99.2906557663564\\
95	240	99.166889579938\\
95	235	98.7777158909071\\
95	230	98.8670809608898\\
95	225	99.2999490352167\\
95	220	99.5618386146125\\
95	215	99.647854013715\\
95	210	98.9682283337534\\
95	205	98.8428893877826\\
95	200	99.4570439879851\\
95	195	99.2212113229004\\
95	190	100.054942988226\\
95	185	100.390566258081\\
95	180	100.485354971772\\
95	175	100.675741562427\\
95	170	100.437053490675\\
95	165	100.832932166429\\
95	160	100.246186275859\\
95	155	101.176545861324\\
95	150	101.268680839782\\
95	145	99.8568403406334\\
95	140	98.9088755256653\\
95	135	100.346466028014\\
95	130	101.669275070669\\
95	125	101.630377690277\\
95	120	100.961959947814\\
95	115	100.286297836453\\
95	110	100.871869985643\\
95	105	101.469498486931\\
95	100	100.969330761862\\
95	95	100.630317153254\\
95	90	100.271233536401\\
95	85	100.261037944344\\
95	80	101.270972816372\\
95	75	103.171984531542\\
95	70	104.70444594823\\
95	65	106.219417928155\\
95	60	109.077921733249\\
95	55	112.483067597074\\
95	50	116.807892853976\\
95	45	122.303095416436\\
95	40	126.669003205029\\
95	35	126.600434468632\\
95	30	125.810534309889\\
95	25	129.182718536834\\
95	20	130.511596218986\\
95	15	128.916063354922\\
95	10	127.983870907656\\
95	5	128.969877668731\\
95	0	129.360352298336\\
90	1200	37.6399166410811\\
90	1195	36.5660097614618\\
90	1190	38.8816109451054\\
90	1185	38.381163364038\\
90	1180	37.2059476267787\\
90	1175	40.5170777298245\\
90	1170	45.1239564287953\\
90	1165	44.5185952610755\\
90	1160	41.6508963927481\\
90	1155	41.4976282362386\\
90	1150	42.2013236076782\\
90	1145	39.1627886808565\\
90	1140	36.7856096940104\\
90	1135	40.3269383335883\\
90	1130	43.9442297305577\\
90	1125	43.2627443217334\\
90	1120	44.9156487186137\\
90	1115	48.301408253772\\
90	1110	48.8738673364987\\
90	1105	47.2338604121578\\
90	1100	47.8082942632736\\
90	1095	47.4529064677954\\
90	1090	45.3695802853254\\
90	1085	43.6550815867722\\
90	1080	45.1470375511053\\
90	1075	46.1515047163557\\
90	1070	45.1154288521429\\
90	1065	47.8369646003011\\
90	1060	51.7796092669723\\
90	1055	53.478836169601\\
90	1050	55.1286111143145\\
90	1045	58.779478155504\\
90	1040	58.9517544325154\\
90	1035	55.7901909315569\\
90	1030	55.1961977623214\\
90	1025	56.2278199728826\\
90	1020	54.1553762924905\\
90	1015	52.336849980964\\
90	1010	53.4798082533016\\
90	1005	53.9553599624214\\
90	1000	52.0703242324453\\
90	995	52.0754578399356\\
90	990	54.1046752137026\\
90	985	54.6066076539773\\
90	980	53.6688032560869\\
90	975	55.4697564820672\\
90	970	57.3792224387726\\
90	965	54.5500441091408\\
90	960	52.250546041163\\
90	955	53.4492334682309\\
90	950	52.3511139764814\\
90	945	49.4778519168758\\
90	940	49.6533735992725\\
90	935	52.3797086257237\\
90	930	51.8731258218995\\
90	925	51.3503514567383\\
90	920	53.75795401305\\
90	915	55.8917863695424\\
90	910	54.2871593647269\\
90	905	54.2913587074527\\
90	900	56.1671131617386\\
90	895	57.2346548145761\\
90	890	55.5220389506267\\
90	885	56.6687239707517\\
90	880	56.2024949752122\\
90	875	53.3466955031654\\
90	870	51.315443995938\\
90	865	53.0274888582862\\
90	860	53.8644871618562\\
90	855	53.1980557108691\\
90	850	54.5418489540916\\
90	845	54.6581030066791\\
90	840	53.5252221522514\\
90	835	53.0662640793416\\
90	830	54.1247808464523\\
90	825	54.2409916623456\\
90	820	52.9659069126301\\
90	815	53.5416841914084\\
90	810	53.7192737120404\\
90	805	52.3303255855299\\
90	800	51.9880123776875\\
90	795	51.0817184167863\\
90	790	51.6098181908928\\
90	785	52.0855008445433\\
90	780	53.0132073125769\\
90	775	53.0116339750966\\
90	770	51.2937253423243\\
90	765	51.1132339650521\\
90	760	51.4091932182146\\
90	755	51.1534330689065\\
90	750	48.5794098622628\\
90	745	46.4453877726119\\
90	740	44.3073892186949\\
90	735	43.6313149251309\\
90	730	41.7135773837417\\
90	725	41.6369392144607\\
90	720	42.1915554993629\\
90	715	43.3593608311367\\
90	710	43.1741341829638\\
90	705	43.1413057464088\\
90	700	43.6218134571554\\
90	695	44.6017046648958\\
90	690	46.5816135904497\\
90	685	47.2787128281525\\
90	680	47.568488044144\\
90	675	49.7463744943598\\
90	670	50.3676326487403\\
90	665	51.187999323718\\
90	660	51.7235418745258\\
90	655	53.991308483357\\
90	650	56.0762930968194\\
90	645	57.2137899240588\\
90	640	58.4418393910073\\
90	635	58.6629911534583\\
90	630	60.3457902466471\\
90	625	60.5139497871178\\
90	620	59.713584402597\\
90	615	58.0260180377745\\
90	610	58.210307092254\\
90	605	58.356009722077\\
90	600	57.4919329356544\\
90	595	56.4429368591809\\
90	590	57.4034077598662\\
90	585	58.8216177366776\\
90	580	57.8651702951729\\
90	575	57.3572800737629\\
90	570	58.0252983001365\\
90	565	57.6616812363882\\
90	560	57.2662760287385\\
90	555	56.3007454100089\\
90	550	57.784926205185\\
90	545	57.6163998936318\\
90	540	56.2432332758181\\
90	535	57.0303715320761\\
90	530	57.8881254299731\\
90	525	56.3499521555304\\
90	520	57.7505137467842\\
90	515	60.3868175174093\\
90	510	60.4241285140279\\
90	505	60.4725285512777\\
90	500	62.3167885889879\\
90	495	63.9134877981232\\
90	490	63.8962375003284\\
90	485	64.2463251718364\\
90	480	66.5456679753897\\
90	475	66.837378841451\\
90	470	67.2880654575401\\
90	465	67.6474642802696\\
90	460	70.2752023381827\\
90	455	72.1803516073905\\
90	450	72.1292456346446\\
90	445	74.7606299916697\\
90	440	76.6292667820981\\
90	435	75.8377890647535\\
90	430	75.8125374257788\\
90	425	77.7081781965717\\
90	420	79.4591432141824\\
90	415	78.491359086278\\
90	410	79.2484926365178\\
90	405	80.7581125127517\\
90	400	82.5853439674929\\
90	395	81.9692530283692\\
90	390	82.2669453730796\\
90	385	83.3172484887455\\
90	380	83.7456395736081\\
90	375	85.0476044231164\\
90	370	83.9838681255487\\
90	365	82.7247438422746\\
90	360	83.4894488927612\\
90	355	83.6610206873602\\
90	350	83.2228174431048\\
90	345	82.6030090726067\\
90	340	82.2215810449652\\
90	335	82.4623748903109\\
90	330	82.0811883370325\\
90	325	83.3848889271935\\
90	320	85.5535523305398\\
90	315	85.7845909793728\\
90	310	85.7521569150972\\
90	305	88.3438319842608\\
90	300	90.101281549049\\
90	295	91.0824745854716\\
90	290	92.1606826373204\\
90	285	94.5483646097891\\
90	280	96.1214039745641\\
90	275	96.1487235237837\\
90	270	97.7653051774323\\
90	265	100.073407699982\\
90	260	101.212306423722\\
90	255	101.108233745744\\
90	250	102.258529101029\\
90	245	103.609568494939\\
90	240	104.767614708423\\
90	235	103.593065392119\\
90	230	102.779727802276\\
90	225	103.883146475407\\
90	220	104.620731288209\\
90	215	103.014248214615\\
90	210	101.660088127267\\
90	205	102.568245083111\\
90	200	102.424810396188\\
90	195	101.548637200568\\
90	190	102.878453573548\\
90	185	103.734808721435\\
90	180	103.151180029468\\
90	175	102.353452514726\\
90	170	101.691050045534\\
90	165	103.304808472744\\
90	160	103.241568871857\\
90	155	103.580807355695\\
90	150	103.434670294526\\
90	145	103.50506162336\\
90	140	103.006215956763\\
90	135	102.694736228165\\
90	130	103.583788392041\\
90	125	104.484717982545\\
90	120	103.769618809615\\
90	115	102.613655822868\\
90	110	102.755127492261\\
90	105	104.35600098083\\
90	100	104.587720144348\\
90	95	103.096847136461\\
90	90	101.863963674497\\
90	85	103.523057879249\\
90	80	105.146414674207\\
90	75	106.231445906163\\
90	70	108.342600348682\\
90	65	111.16311363913\\
90	60	115.362036894246\\
90	55	118.269346002578\\
90	50	122.393659730691\\
90	45	126.965218764825\\
90	40	132.088430850191\\
90	35	133.138671132256\\
90	30	131.795642318807\\
90	25	132.169682544307\\
90	20	133.392747715605\\
90	15	132.548230385285\\
90	10	131.289696855946\\
90	5	130.680240666764\\
90	0	129.635014226003\\
85	1200	37.1446071262872\\
85	1195	35.6301949953813\\
85	1190	36.7674027349149\\
85	1185	37.8775043166897\\
85	1180	36.3261034661809\\
85	1175	37.7296082809153\\
85	1170	40.5229814414306\\
85	1165	39.7061865230517\\
85	1160	35.1944471883944\\
85	1155	35.5599589592075\\
85	1150	36.6858632609838\\
85	1145	33.8697447129234\\
85	1140	31.0787383466377\\
85	1135	33.9081893039202\\
85	1130	37.7119913484566\\
85	1125	37.6811363415836\\
85	1120	38.247425418218\\
85	1115	42.0042797339811\\
85	1110	42.8233057325888\\
85	1105	42.7563774184637\\
85	1100	41.5412863932397\\
85	1095	43.0261522370984\\
85	1090	41.3338213446186\\
85	1085	40.4339933154806\\
85	1080	41.931780208397\\
85	1075	43.056457880366\\
85	1070	42.7680644114917\\
85	1065	45.3375216919194\\
85	1060	48.5491613001559\\
85	1055	49.9146170128024\\
85	1050	50.5995844630907\\
85	1045	53.1795954726458\\
85	1040	53.6628949896749\\
85	1035	51.3364478881886\\
85	1030	50.0995245807171\\
85	1025	51.3835378479871\\
85	1020	49.668003972889\\
85	1015	48.3543151055674\\
85	1010	49.3116787297076\\
85	1005	50.3420572177201\\
85	1000	48.6504436421219\\
85	995	47.7955768440952\\
85	990	50.5712012143176\\
85	985	51.9148043985515\\
85	980	49.6835001758081\\
85	975	50.902585935095\\
85	970	53.5894908208593\\
85	965	52.4171188058554\\
85	960	48.8761676203267\\
85	955	49.6894754858149\\
85	950	49.149907424744\\
85	945	46.2949234023145\\
85	940	47.3428927396271\\
85	935	50.1088267546365\\
85	930	50.1162479310478\\
85	925	49.3541015219889\\
85	920	52.1206621442634\\
85	915	54.1636016057237\\
85	910	52.9120068730936\\
85	905	52.0255680188693\\
85	900	53.5085436776844\\
85	895	54.4339779413494\\
85	890	53.4489509897849\\
85	885	54.4913219965401\\
85	880	54.9491161406186\\
85	875	54.0433646148922\\
85	870	52.6189262294556\\
85	865	52.6021744785776\\
85	860	52.8935761440916\\
85	855	53.0139593411041\\
85	850	54.6945901471954\\
85	845	54.5875666872416\\
85	840	54.1844714872004\\
85	835	53.4534036749574\\
85	830	54.0824169543303\\
85	825	53.3446365998425\\
85	820	51.7536536275111\\
85	815	51.4443938846453\\
85	810	51.4884944715832\\
85	805	50.9704203116853\\
85	800	49.6570715529106\\
85	795	49.5713961310285\\
85	790	48.5668956222326\\
85	785	47.1554851312903\\
85	780	48.1786094084582\\
85	775	48.2410757306552\\
85	770	47.2160407914198\\
85	765	46.8158299574188\\
85	760	48.2375437369665\\
85	755	46.8994657244821\\
85	750	46.1958573901229\\
85	745	44.5751192607877\\
85	740	43.7246161905987\\
85	735	43.0146734822938\\
85	730	42.7997903835912\\
85	725	42.2974591067705\\
85	720	41.9032579681043\\
85	715	42.6565131700991\\
85	710	43.9503060111892\\
85	705	44.1538746391125\\
85	700	42.8855132842145\\
85	695	42.8992661151769\\
85	690	45.4672619037538\\
85	685	46.4002080158971\\
85	680	47.0804097180335\\
85	675	48.9197852000361\\
85	670	50.2927568251744\\
85	665	51.0366455673975\\
85	660	51.4295422895666\\
85	655	52.3315812813271\\
85	650	53.3978803602276\\
85	645	53.9421387656494\\
85	640	55.4871335043699\\
85	635	55.3185650973574\\
85	630	56.3611864823997\\
85	625	56.6063181613117\\
85	620	56.3686661797228\\
85	615	53.2007479539752\\
85	610	52.5347097967942\\
85	605	53.4619111811526\\
85	600	51.714649754631\\
85	595	50.7014702332553\\
85	590	50.9392626233484\\
85	585	52.209939141193\\
85	580	52.281339089227\\
85	575	51.4541801322976\\
85	570	52.3342998383469\\
85	565	51.7350192566082\\
85	560	50.3056650894478\\
85	555	51.3201823320987\\
85	550	52.0003643335031\\
85	545	52.5214750046534\\
85	540	51.9913244568215\\
85	535	53.0802787264493\\
85	530	53.7246019543318\\
85	525	53.7863705483305\\
85	520	54.5434218249684\\
85	515	56.0813516563157\\
85	510	56.9081258814394\\
85	505	57.2094868124996\\
85	500	59.2126873672332\\
85	495	60.8390125639326\\
85	490	62.2310265257256\\
85	485	61.9045789041538\\
85	480	63.4207074859705\\
85	475	63.8120599996573\\
85	470	64.7691328696365\\
85	465	65.9119314501077\\
85	460	67.5176828878211\\
85	455	68.7552329907303\\
85	450	69.3607939520434\\
85	445	71.4648211823378\\
85	440	73.6301336669439\\
85	435	72.8197379658677\\
85	430	73.6541961463918\\
85	425	74.6460720538826\\
85	420	75.9498603668981\\
85	415	76.4049427502232\\
85	410	75.9516052589997\\
85	405	77.4787933220068\\
85	400	78.9590051277091\\
85	395	79.0979134709587\\
85	390	78.9245143021135\\
85	385	79.5676844986056\\
85	380	80.5357062614976\\
85	375	81.5043307817359\\
85	370	80.6404670726015\\
85	365	80.137868464647\\
85	360	79.83598022156\\
85	355	80.0897436497562\\
85	350	80.0155708483853\\
85	345	80.0986824436727\\
85	340	79.9500899314744\\
85	335	79.5371707349177\\
85	330	80.841614649657\\
85	325	81.7842728457244\\
85	320	84.3821013185639\\
85	315	84.1307017798235\\
85	310	84.7101032477863\\
85	305	87.6442165081803\\
85	300	89.8189837912273\\
85	295	90.3782072864124\\
85	290	90.3024587733553\\
85	285	93.33212604968\\
85	280	96.2151032682723\\
85	275	96.2683349174854\\
85	270	98.0717112321013\\
85	265	98.9557744976942\\
85	260	100.792760928526\\
85	255	101.298812061573\\
85	250	101.169821426646\\
85	245	102.079770730274\\
85	240	103.74457988421\\
85	235	103.161323986533\\
85	230	101.024861257099\\
85	225	101.619939010628\\
85	220	102.583177496847\\
85	215	101.636343930781\\
85	210	99.1739456167165\\
85	205	100.391149251559\\
85	200	101.399573955979\\
85	195	99.6990068540836\\
85	190	99.5904389291268\\
85	185	101.000047266348\\
85	180	101.65959165179\\
85	175	100.251103250708\\
85	170	100.148141579576\\
85	165	101.542946282958\\
85	160	101.798402776999\\
85	155	101.673967489889\\
85	150	101.791898896922\\
85	145	101.815191407027\\
85	140	102.25389897561\\
85	135	101.576603096845\\
85	130	101.830607934727\\
85	125	102.444280527269\\
85	120	102.160182302341\\
85	115	100.933052985999\\
85	110	100.500871614949\\
85	105	101.934815704271\\
85	100	103.134994146467\\
85	95	102.049881180167\\
85	90	100.92914265009\\
85	85	102.137072672329\\
85	80	105.309430215849\\
85	75	107.247534387238\\
85	70	109.176836565041\\
85	65	113.14627716503\\
85	60	118.670262550497\\
85	55	121.719577122985\\
85	50	124.978659330482\\
85	45	128.897093028348\\
85	40	133.053518517731\\
85	35	132.827098297223\\
85	30	131.213701177813\\
85	25	131.525254266949\\
85	20	132.036542168584\\
85	15	129.874897670019\\
85	10	128.945321887894\\
85	5	129.976032724015\\
85	0	129.413863077524\\
80	1200	38.7994451749601\\
80	1195	37.9380496496888\\
80	1190	39.3480564772817\\
80	1185	41.4065649135046\\
80	1180	41.5150573141291\\
80	1175	43.111358872442\\
80	1170	45.9930968805293\\
80	1165	45.5948967208205\\
80	1160	42.1189958411651\\
80	1155	42.4453330431661\\
80	1150	43.4712213961993\\
80	1145	42.4251021273958\\
80	1140	38.7221300200999\\
80	1135	41.1313257790189\\
80	1130	45.4915970227557\\
80	1125	45.9303763561275\\
80	1120	45.9786238870911\\
80	1115	49.5789487157181\\
80	1110	52.3353457926987\\
80	1105	50.2510932717669\\
80	1100	48.4848103780623\\
80	1095	48.4808861332822\\
80	1090	46.9181993467537\\
80	1085	45.8440929869303\\
80	1080	47.839401583371\\
80	1075	49.2612008040815\\
80	1070	49.6892444352561\\
80	1065	52.1949399802652\\
80	1060	55.7135945932296\\
80	1055	56.9923483591956\\
80	1050	59.1078019396664\\
80	1045	60.1154125914272\\
80	1040	61.1703025379102\\
80	1035	58.297476001726\\
80	1030	57.1140593442287\\
80	1025	57.3294592654674\\
80	1020	56.7503524440144\\
80	1015	53.9142949025481\\
80	1010	55.1624127236828\\
80	1005	56.4391269867901\\
80	1000	55.3961124650959\\
80	995	53.9999413108217\\
80	990	56.6482791133003\\
80	985	58.1764521751684\\
80	980	56.8367030924874\\
80	975	55.9082065815601\\
80	970	58.3330800119184\\
80	965	57.1355405041977\\
80	960	55.0372588940281\\
80	955	55.1484659098078\\
80	950	54.4605274849218\\
80	945	52.1604173980541\\
80	940	51.8428949564823\\
80	935	54.7043811727817\\
80	930	55.5795917498308\\
80	925	54.3338900521358\\
80	920	56.9782276059286\\
80	915	58.3985902188342\\
80	910	57.7484259160992\\
80	905	56.6845700916292\\
80	900	57.7153820590174\\
80	895	58.283873932256\\
80	890	57.9985298172378\\
80	885	57.9978478199937\\
80	880	58.1215786304238\\
80	875	57.5977891012844\\
80	870	57.0005293593804\\
80	865	56.6115612385165\\
80	860	56.099221556502\\
80	855	55.9743120007788\\
80	850	58.4367383690314\\
80	845	58.447335737188\\
80	840	57.5218378684913\\
80	835	57.5187356005117\\
80	830	58.0153430998271\\
80	825	56.9513849786435\\
80	820	55.9500644715408\\
80	815	55.8930005120528\\
80	810	55.378062220474\\
80	805	53.0776240417745\\
80	800	53.5573840143279\\
80	795	52.9969844263906\\
80	790	52.5014822776757\\
80	785	51.8788665454758\\
80	780	51.941741793642\\
80	775	51.3784192620751\\
80	770	50.091249719575\\
80	765	49.371789435625\\
80	760	49.8634507673578\\
80	755	48.8048299272632\\
80	750	48.2743534418933\\
80	745	46.8961132039785\\
80	740	45.103169254191\\
80	735	43.9368149313195\\
80	730	43.9009084967274\\
80	725	43.9104129223888\\
80	720	43.8610877087376\\
80	715	43.8810812273605\\
80	710	45.9979178545454\\
80	705	46.6944224228901\\
80	700	46.1808026672861\\
80	695	46.2293047597141\\
80	690	49.2070241258498\\
80	685	50.6769605511872\\
80	680	52.6554416441486\\
80	675	53.0987028638428\\
80	670	54.4726342916438\\
80	665	54.8002318943782\\
80	660	56.2363352097655\\
80	655	57.8595796594309\\
80	650	58.0100980803418\\
80	645	58.3699817333745\\
80	640	60.4576750620072\\
80	635	60.4297707845562\\
80	630	60.4348627918407\\
80	625	60.6434619020292\\
80	620	61.586874245404\\
80	615	59.1218533223391\\
80	610	57.3795893927845\\
80	605	57.3251503456522\\
80	600	56.7607599183229\\
80	595	55.487272861561\\
80	590	54.8128273972025\\
80	585	56.3048443243415\\
80	580	55.3985499864939\\
80	575	55.5920316650518\\
80	570	55.7486336299744\\
80	565	55.7145097899302\\
80	560	53.8917117758219\\
80	555	54.0795776021878\\
80	550	56.4243504383348\\
80	545	56.2917331835615\\
80	540	55.2437345729122\\
80	535	55.8529948457826\\
80	530	57.1332047480619\\
80	525	57.9377304305244\\
80	520	58.400648261395\\
80	515	59.9929015237649\\
80	510	60.3971116206003\\
80	505	60.672034828186\\
80	500	61.2801479944046\\
80	495	64.0487312173173\\
80	490	65.6425377981914\\
80	485	66.1136918359853\\
80	480	67.2935592240565\\
80	475	68.3362107664061\\
80	470	70.2458268678129\\
80	465	71.185990080553\\
80	460	72.1729197907252\\
80	455	73.7057647927313\\
80	450	74.5080872706421\\
80	445	75.9099211640178\\
80	440	77.2488184715039\\
80	435	77.8407698915635\\
80	430	78.3014451289291\\
80	425	78.9408453362339\\
80	420	79.9430691342595\\
80	415	80.269038309546\\
80	410	80.2625018446834\\
80	405	80.89630220045\\
80	400	81.6445740959089\\
80	395	82.5525710195807\\
80	390	83.4318768839676\\
80	385	83.8577655345443\\
80	380	84.6526863674653\\
80	375	84.9236483202958\\
80	370	83.9435863911312\\
80	365	83.2255045913225\\
80	360	83.3520924733912\\
80	355	83.1817826234092\\
80	350	82.7897024605791\\
80	345	82.5721869635709\\
80	340	84.4034086387596\\
80	335	83.2880582013709\\
80	330	83.9320131509689\\
80	325	85.8611291447924\\
80	320	87.9723584167036\\
80	315	89.1108113623263\\
80	310	89.6335745805104\\
80	305	90.8355880671506\\
80	300	93.8666396387562\\
80	295	94.8948678562606\\
80	290	95.5888503225651\\
80	285	96.831710010631\\
80	280	99.3398729364289\\
80	275	101.243427152297\\
80	270	102.591643841703\\
80	265	103.887920213912\\
80	260	105.510376304623\\
80	255	106.711100975743\\
80	250	106.963660889588\\
80	245	106.933224854326\\
80	240	107.586926514306\\
80	235	108.594581127522\\
80	230	106.867954295068\\
80	225	105.339314827158\\
80	220	106.706024165149\\
80	215	106.479595353033\\
80	210	102.666804406513\\
80	205	102.358046668827\\
80	200	104.30742650188\\
80	195	103.343923620358\\
80	190	102.087057645343\\
80	185	103.145179438516\\
80	180	104.829504983654\\
80	175	104.092949272555\\
80	170	102.576594152871\\
80	165	103.824081357822\\
80	160	105.239451144765\\
80	155	105.878350452233\\
80	150	105.098443085581\\
80	145	105.127553363706\\
80	140	105.411058727235\\
80	135	105.58467131842\\
80	130	105.795401420791\\
80	125	105.691312998553\\
80	120	105.216939691631\\
80	115	103.801578124516\\
80	110	103.196444179779\\
80	105	103.676114122314\\
80	100	105.475309788489\\
80	95	105.850006527564\\
80	90	104.769657891698\\
80	85	105.774115166313\\
80	80	109.958844311534\\
80	75	112.855156720155\\
80	70	114.675096647032\\
80	65	119.192702704359\\
80	60	125.042533713038\\
80	55	128.806212706139\\
80	50	130.753254696481\\
80	45	134.302909092315\\
80	40	137.144237206277\\
80	35	136.648649423862\\
80	30	135.072552520651\\
80	25	135.426794249463\\
80	20	134.491562794156\\
80	15	132.269279570899\\
80	10	130.70143280739\\
80	5	132.525916734518\\
80	0	131.430152448038\\
75	1200	39.262323505347\\
75	1195	38.4634621431633\\
75	1190	39.4528936363276\\
75	1185	40.8947490099181\\
75	1180	39.4972255020657\\
75	1175	40.65830853642\\
75	1170	41.9207404771714\\
75	1165	40.1723933780795\\
75	1160	35.7515792246795\\
75	1155	35.3448882298544\\
75	1150	35.6512818166921\\
75	1145	34.2461265553466\\
75	1140	31.9997742505275\\
75	1135	35.229688913505\\
75	1130	38.0798513484751\\
75	1125	38.6197118449709\\
75	1120	40.0267702008587\\
75	1115	43.091591027096\\
75	1110	44.5011082975325\\
75	1105	44.047349322007\\
75	1100	41.6806858912751\\
75	1095	40.8605610977302\\
75	1090	39.5822618715665\\
75	1085	39.5391879475101\\
75	1080	41.544366951297\\
75	1075	42.8451607998741\\
75	1070	44.1786367845652\\
75	1065	47.0920695779405\\
75	1060	49.0980998823761\\
75	1055	50.6435709402722\\
75	1050	52.4625705529834\\
75	1045	54.2799847172955\\
75	1040	55.1573263116607\\
75	1035	53.3041714808332\\
75	1030	52.622520262601\\
75	1025	53.5903904555416\\
75	1020	52.5780610919119\\
75	1015	50.4677985343933\\
75	1010	51.1937041688798\\
75	1005	53.4652517714985\\
75	1000	53.1868337127289\\
75	995	52.9344273991865\\
75	990	54.9956511736946\\
75	985	56.039078345093\\
75	980	54.7469174563994\\
75	975	54.3081534610737\\
75	970	54.8294950213185\\
75	965	54.718061981097\\
75	960	52.7524244187716\\
75	955	54.0236621595159\\
75	950	53.1823464608678\\
75	945	51.3654816306862\\
75	940	50.1512690117343\\
75	935	52.5692835392019\\
75	930	53.2711656480078\\
75	925	52.4000364634903\\
75	920	54.2513791185665\\
75	915	55.2783064196228\\
75	910	54.4260435986398\\
75	905	54.3573139947948\\
75	900	54.2688738076286\\
75	895	54.4057596953426\\
75	890	53.7811786116999\\
75	885	54.9410634278302\\
75	880	55.1658716244438\\
75	875	54.128180122505\\
75	870	54.4423334063849\\
75	865	55.628412015516\\
75	860	54.8010028937679\\
75	855	54.6860986987685\\
75	850	56.7985505393517\\
75	845	57.3334998211612\\
75	840	56.6046422922391\\
75	835	56.5420894803556\\
75	830	56.9644650422742\\
75	825	55.3359513984706\\
75	820	53.8814502922178\\
75	815	54.2005376129564\\
75	810	53.5782953022135\\
75	805	52.6857369068439\\
75	800	51.8595907311792\\
75	795	52.4365932734436\\
75	790	51.9525775650782\\
75	785	50.6085605096523\\
75	780	49.9377528848345\\
75	775	49.6477118567873\\
75	770	47.5868250556068\\
75	765	46.9171091999797\\
75	760	47.8593316660063\\
75	755	46.7999910370345\\
75	750	45.0403345364793\\
75	745	45.0312413771571\\
75	740	44.0305170656957\\
75	735	42.8617830096409\\
75	730	41.9265125680558\\
75	725	42.9461804215371\\
75	720	43.7578747854604\\
75	715	42.9161845907074\\
75	710	44.3002188555711\\
75	705	45.5170395919667\\
75	700	45.3614883427672\\
75	695	45.461303074133\\
75	690	46.6873602506566\\
75	685	48.4620048025172\\
75	680	50.101550376532\\
75	675	51.6114868576078\\
75	670	52.4877270899251\\
75	665	54.60861465569\\
75	660	55.8713664038041\\
75	655	56.66789897122\\
75	650	56.0515794714538\\
75	645	55.8075846785723\\
75	640	56.7075146148673\\
75	635	56.5676999933494\\
75	630	56.824531053453\\
75	625	55.5896723309506\\
75	620	55.7164048795512\\
75	615	54.268994261105\\
75	610	53.4565775056917\\
75	605	52.6773845614844\\
75	600	51.0767839688078\\
75	595	50.1670532659746\\
75	590	50.3823318482773\\
75	585	51.196976910991\\
75	580	50.7512223844315\\
75	575	50.3784102945501\\
75	570	51.6061641940314\\
75	565	51.1371081642019\\
75	560	49.8083307920006\\
75	555	49.0854444043289\\
75	550	50.0826051738513\\
75	545	50.0529586959865\\
75	540	49.7255112226467\\
75	535	50.0220908231131\\
75	530	51.113554213217\\
75	525	52.0552962867387\\
75	520	53.5043404491034\\
75	515	55.2694552821613\\
75	510	56.0402829434688\\
75	505	56.621716307207\\
75	500	58.1322800271191\\
75	495	59.8446140589003\\
75	490	61.4909465165356\\
75	485	62.434680562048\\
75	480	63.5080798951803\\
75	475	64.2256605333241\\
75	470	66.483785685964\\
75	465	67.6723935990112\\
75	460	68.6105951710233\\
75	455	69.5423977041528\\
75	450	71.2577751131321\\
75	445	72.767235343128\\
75	440	73.5252275612929\\
75	435	74.5984395248252\\
75	430	75.9058025686254\\
75	425	76.3951306863555\\
75	420	76.9416913133236\\
75	415	77.4598264327888\\
75	410	77.4397073802784\\
75	405	77.7938449854628\\
75	400	78.8197654710275\\
75	395	78.7029056377705\\
75	390	78.7951717183978\\
75	385	79.6303774804419\\
75	380	80.7346829128664\\
75	375	81.1658545067412\\
75	370	79.7143838765278\\
75	365	79.5311135587772\\
75	360	79.820741452525\\
75	355	79.3483773788948\\
75	350	78.7076193768544\\
75	345	79.2933814241296\\
75	340	79.7716810289567\\
75	335	79.1764532961747\\
75	330	79.4477300410931\\
75	325	81.2670146230516\\
75	320	83.5782674765692\\
75	315	84.7394823535501\\
75	310	85.6495043484606\\
75	305	87.4279028628057\\
75	300	90.0256980924296\\
75	295	92.4289866347326\\
75	290	93.5853068770848\\
75	285	94.8494705766589\\
75	280	97.2187236120449\\
75	275	99.7747250235402\\
75	270	102.319663972302\\
75	265	102.73581987034\\
75	260	103.008427526538\\
75	255	104.84021181045\\
75	250	105.306474086392\\
75	245	105.282149847422\\
75	240	105.187239496501\\
75	235	106.035444524958\\
75	230	104.356216483748\\
75	225	103.361485473813\\
75	220	102.639919308334\\
75	215	103.762592136825\\
75	210	100.733329250775\\
75	205	100.624214777355\\
75	200	101.552616991526\\
75	195	101.374667774229\\
75	190	100.339813753172\\
75	185	100.010943849192\\
75	180	101.80779410527\\
75	175	102.54914233676\\
75	170	100.945022315836\\
75	165	102.096412978133\\
75	160	103.875353146708\\
75	155	104.946442753426\\
75	150	104.426677728496\\
75	145	104.175749535854\\
75	140	103.543827712563\\
75	135	103.508330888241\\
75	130	104.060613752381\\
75	125	104.388853058805\\
75	120	103.508342188762\\
75	115	101.83068073328\\
75	110	101.333623810689\\
75	105	101.903296969513\\
75	100	103.501797755642\\
75	95	103.694679747698\\
75	90	103.691881556637\\
75	85	105.34513172651\\
75	80	110.038475448957\\
75	75	114.795938380391\\
75	70	118.338612504003\\
75	65	123.43344609458\\
75	60	128.883781886019\\
75	55	131.351614393828\\
75	50	133.301190320478\\
75	45	135.591783560936\\
75	40	136.9808979403\\
75	35	136.526714091625\\
75	30	133.3392111253\\
75	25	132.984233788796\\
75	20	133.018353239299\\
75	15	131.095924636082\\
75	10	128.489566921679\\
75	5	129.619244903425\\
75	0	131.378358881876\\
70	1200	41.7596743695558\\
70	1195	41.5514518163418\\
70	1190	43.9837376385567\\
70	1185	46.146743168285\\
70	1180	45.288512350473\\
70	1175	46.242970324065\\
70	1170	48.1724336340776\\
70	1165	46.567816293089\\
70	1160	44.8009593719871\\
70	1155	43.6595027379681\\
70	1150	44.7129611814362\\
70	1145	43.4143578921867\\
70	1140	41.9112672328356\\
70	1135	43.8465420169923\\
70	1130	47.3898151982594\\
70	1125	48.4102072035512\\
70	1120	49.9129820045564\\
70	1115	51.6520805191285\\
70	1110	52.0476911916376\\
70	1105	50.8409213087707\\
70	1100	48.9600240656055\\
70	1095	47.4781392108544\\
70	1090	45.423587973597\\
70	1085	45.6480802877377\\
70	1080	47.4380054830835\\
70	1075	49.5953818902835\\
70	1070	50.8146198729937\\
70	1065	53.6699539233759\\
70	1060	57.0606085528707\\
70	1055	57.7717102024853\\
70	1050	58.8942233095022\\
70	1045	61.0730456083857\\
70	1040	62.2194055231357\\
70	1035	59.1615725103275\\
70	1030	57.9442509398723\\
70	1025	58.5400814491222\\
70	1020	57.9885512234305\\
70	1015	56.97492560313\\
70	1010	57.7632162753052\\
70	1005	58.9074634361132\\
70	1000	59.1577865380405\\
70	995	59.3299594299133\\
70	990	61.2147537597502\\
70	985	61.724094921663\\
70	980	60.3607356246939\\
70	975	60.3925231497524\\
70	970	61.3119697918773\\
70	965	59.5393045954515\\
70	960	58.7323693814851\\
70	955	59.8681483813234\\
70	950	59.7948518080702\\
70	945	58.3234070651852\\
70	940	56.4326611216638\\
70	935	58.1880986037504\\
70	930	58.3714887288315\\
70	925	59.1008988708927\\
70	920	61.0110199089231\\
70	915	61.2506532586431\\
70	910	60.4639069982459\\
70	905	59.8854511973404\\
70	900	60.1337530934507\\
70	895	58.1689806667946\\
70	890	57.3181146377647\\
70	885	58.4080053432663\\
70	880	58.3309800921943\\
70	875	56.4934843921637\\
70	870	57.1116421467868\\
70	865	58.3047065665069\\
70	860	58.4508238702983\\
70	855	58.1456135142907\\
70	850	59.8704391406427\\
70	845	60.1433681890703\\
70	840	59.4566965166759\\
70	835	59.2382210838041\\
70	830	60.5911705689105\\
70	825	60.6081425325374\\
70	820	58.9078563222884\\
70	815	57.9666215026209\\
70	810	56.9128741816749\\
70	805	55.6672529334301\\
70	800	54.7679882810007\\
70	795	55.4304052803182\\
70	790	54.9761852800075\\
70	785	55.657900522292\\
70	780	55.2554073841566\\
70	775	55.3852891602728\\
70	770	52.6287416905961\\
70	765	51.692355952071\\
70	760	52.886333107017\\
70	755	52.6810057236617\\
70	750	50.6437544155724\\
70	745	49.3089374187311\\
70	740	48.7958521904548\\
70	735	46.940733500378\\
70	730	44.8277871777955\\
70	725	45.1864428397093\\
70	720	45.5343953782503\\
70	715	46.3529271911539\\
70	710	47.3987302761543\\
70	705	48.1877264536379\\
70	700	48.4953773806592\\
70	695	49.6955639405369\\
70	690	51.0200955971632\\
70	685	51.6084180591915\\
70	680	53.031135944062\\
70	675	53.5675724058437\\
70	670	55.5180800438302\\
70	665	56.4196228299952\\
70	660	57.5984805474072\\
70	655	59.9932907482107\\
70	650	61.0958622955968\\
70	645	60.352485997646\\
70	640	60.4677891945194\\
70	635	60.8023229806295\\
70	630	60.8250178965754\\
70	625	61.1636113940094\\
70	620	60.8509789069012\\
70	615	60.043091321566\\
70	610	58.6937256532074\\
70	605	59.6465467875905\\
70	600	58.1621405203086\\
70	595	56.3679864556289\\
70	590	57.1221533872576\\
70	585	59.045447104616\\
70	580	58.2900940580294\\
70	575	56.9099844844523\\
70	570	57.0308387741534\\
70	565	57.093732808853\\
70	560	56.6598722220169\\
70	555	55.5017201798746\\
70	550	55.5065801554465\\
70	545	55.1892945714917\\
70	540	54.8924017843156\\
70	535	55.2231571508546\\
70	530	55.2293577465925\\
70	525	56.5179108851298\\
70	520	57.9551130678174\\
70	515	59.1969251845085\\
70	510	60.1450792256192\\
70	505	60.7816318457244\\
70	500	62.0198930059751\\
70	495	62.9203307095286\\
70	490	64.601056165412\\
70	485	66.166735386103\\
70	480	67.0688035688281\\
70	475	67.9989078558656\\
70	470	70.3536338506019\\
70	465	71.4475012703942\\
70	460	72.413928138636\\
70	455	73.6350763632763\\
70	450	74.9177527651036\\
70	445	76.3336261155373\\
70	440	77.0968804834083\\
70	435	77.7555182288434\\
70	430	79.2345235843804\\
70	425	79.8683187148818\\
70	420	80.9211544662021\\
70	415	81.3060871667376\\
70	410	81.5886346772422\\
70	405	82.1618055014615\\
70	400	82.5645456515113\\
70	395	83.1990596800151\\
70	390	82.784458256685\\
70	385	83.0816315422862\\
70	380	83.5124815657473\\
70	375	84.3103066369531\\
70	370	82.5891942996986\\
70	365	80.9424668981155\\
70	360	81.0157831081897\\
70	355	81.7100194026816\\
70	350	79.8813837365178\\
70	345	78.9495232811214\\
70	340	80.5490843689568\\
70	335	80.7913765349258\\
70	330	81.1651151201841\\
70	325	83.2140528963851\\
70	320	85.6421976915099\\
70	315	86.7123688846041\\
70	310	88.4444485326203\\
70	305	90.2313698272114\\
70	300	92.5286743591623\\
70	295	94.5467481046021\\
70	290	96.4066768672087\\
70	285	98.1110951023852\\
70	280	99.4891438356685\\
70	275	101.356918431034\\
70	270	103.194370452906\\
70	265	106.014749276279\\
70	260	107.336086495151\\
70	255	108.337487471539\\
70	250	108.91610405266\\
70	245	109.195710143975\\
70	240	110.112094342731\\
70	235	109.613586266782\\
70	230	108.009257433966\\
70	225	106.709330822763\\
70	220	106.001987329347\\
70	215	106.074038646011\\
70	210	104.140516701221\\
70	205	103.345927740844\\
70	200	102.901059568129\\
70	195	103.320896940072\\
70	190	103.635162476325\\
70	185	103.487235404833\\
70	180	103.810395318452\\
70	175	104.391834650277\\
70	170	105.110689769518\\
70	165	105.652642051389\\
70	160	106.318456930013\\
70	155	107.557049561748\\
70	150	107.655437104365\\
70	145	107.609684899437\\
70	140	107.1840076259\\
70	135	105.596837452713\\
70	130	106.294487662312\\
70	125	107.548162996211\\
70	120	106.769473059636\\
70	115	104.226457143138\\
70	110	103.503808524615\\
70	105	104.742137022121\\
70	100	106.560055908483\\
70	95	107.041428954015\\
70	90	107.137981284215\\
70	85	109.428788551045\\
70	80	113.94702275902\\
70	75	119.821827806937\\
70	70	123.457632360337\\
70	65	128.012196265344\\
70	60	133.66103468975\\
70	55	136.384924036883\\
70	50	137.969404378553\\
70	45	139.652551234461\\
70	40	140.042568721452\\
70	35	139.472260577355\\
70	30	137.662346171198\\
70	25	135.774616227274\\
70	20	135.140215509223\\
70	15	134.507191083943\\
70	10	132.080808197652\\
70	5	131.430836228235\\
70	0	132.938873259351\\
65	1200	40.6420898953402\\
65	1195	41.9773513423297\\
65	1190	44.4846469246804\\
65	1185	46.5267414744048\\
65	1180	44.8925025428416\\
65	1175	45.1982846630817\\
65	1170	46.5791633575191\\
65	1165	44.082771874062\\
65	1160	40.8728559364336\\
65	1155	41.7665254715666\\
65	1150	41.8490112306663\\
65	1145	40.3500004918551\\
65	1140	38.6673130795371\\
65	1135	41.5726117010472\\
65	1130	44.5348694971235\\
65	1125	45.3328646286318\\
65	1120	47.1690874278465\\
65	1115	49.3180665085565\\
65	1110	48.7989004574156\\
65	1105	47.8037456532347\\
65	1100	45.3484871551045\\
65	1095	44.7164260948066\\
65	1090	43.2100370974786\\
65	1085	42.9895376369459\\
65	1080	44.96269691817\\
65	1075	46.4287367255638\\
65	1070	48.2635039023571\\
65	1065	49.7338763200642\\
65	1060	52.5896846687046\\
65	1055	53.0517297045953\\
65	1050	53.7852537411782\\
65	1045	56.135929771719\\
65	1040	56.3718047566508\\
65	1035	53.9294859854417\\
65	1030	53.2589885447505\\
65	1025	54.5798859016104\\
65	1020	55.0662353549869\\
65	1015	54.9898976057648\\
65	1010	55.7026303397797\\
65	1005	57.8469880546127\\
65	1000	57.3463647193967\\
65	995	58.3540467453113\\
65	990	60.9096637801722\\
65	985	61.0952319197022\\
65	980	58.4974415346533\\
65	975	58.7339202613748\\
65	970	59.6546304641961\\
65	965	58.0239152763916\\
65	960	56.7167518561255\\
65	955	58.9430694096045\\
65	950	59.0371255565915\\
65	945	57.4345716263633\\
65	940	57.208743233301\\
65	935	58.8951788886443\\
65	930	59.2259972304164\\
65	925	58.7138498107543\\
65	920	60.7533944800034\\
65	915	61.9809905707516\\
65	910	60.0285492248786\\
65	905	59.4137594603562\\
65	900	59.5983484544304\\
65	895	56.8528287166864\\
65	890	54.1048284176522\\
65	885	55.0466314389614\\
65	880	55.779984109502\\
65	875	54.3387271290449\\
65	870	53.5057598590392\\
65	865	55.7953332639572\\
65	860	56.1079570339461\\
65	855	54.8014179514776\\
65	850	56.0917100527749\\
65	845	56.9124283549536\\
65	840	56.3489703392861\\
65	835	56.016863764964\\
65	830	56.8006125847005\\
65	825	56.7001908732072\\
65	820	54.5994048035172\\
65	815	53.350685896592\\
65	810	52.0349205680541\\
65	805	51.487107499679\\
65	800	51.0848292991213\\
65	795	51.7191099926695\\
65	790	51.427377020751\\
65	785	50.6634084332418\\
65	780	51.8112331526227\\
65	775	52.4037184117751\\
65	770	50.3815905072042\\
65	765	48.6838226763539\\
65	760	49.0396462212266\\
65	755	49.9327100785849\\
65	750	47.4077446170122\\
65	745	46.3646135291528\\
65	740	45.978007919899\\
65	735	46.1514957056188\\
65	730	44.5156764213716\\
65	725	43.7865649906889\\
65	720	45.1046531313605\\
65	715	45.4456892744874\\
65	710	47.8286619403316\\
65	705	48.2867822656735\\
65	700	48.7747950439953\\
65	695	49.1744785805677\\
65	690	50.6167851767277\\
65	685	50.9685905837468\\
65	680	50.4963918555841\\
65	675	50.9881693338612\\
65	670	51.6695524763873\\
65	665	52.5414688260171\\
65	660	53.5184520245875\\
65	655	54.9580614974384\\
65	650	55.6050709918327\\
65	645	55.0227438847778\\
65	640	56.31353264473\\
65	635	55.7516661864593\\
65	630	55.96973904894\\
65	625	56.4691314031334\\
65	620	56.9781038995534\\
65	615	55.4676698068033\\
65	610	55.4053868415231\\
65	605	56.4064043664566\\
65	600	55.3212248647569\\
65	595	54.114354516847\\
65	590	53.3822114470886\\
65	585	54.4145371880322\\
65	580	54.4722466911835\\
65	575	54.2739001901436\\
65	570	53.8692914724479\\
65	565	54.0442710785765\\
65	560	53.4144671182812\\
65	555	52.6324587755498\\
65	550	52.1904076168476\\
65	545	51.6448944458825\\
65	540	51.6123702357636\\
65	535	52.2016122136283\\
65	530	52.3742158592613\\
65	525	52.735254060286\\
65	520	53.7987185694146\\
65	515	55.8456613699718\\
65	510	55.9320515073841\\
65	505	56.9690351774125\\
65	500	58.9765932188948\\
65	495	59.873080634874\\
65	490	61.326730092921\\
65	485	62.6136487160966\\
65	480	64.5120991565091\\
65	475	65.0103207133852\\
65	470	66.4436752954507\\
65	465	68.3749484416758\\
65	460	69.9102378723419\\
65	455	70.5752025654592\\
65	450	71.3705016259655\\
65	445	72.9801784362517\\
65	440	73.620570250524\\
65	435	73.8747848205212\\
65	430	75.6939337071944\\
65	425	76.7356874809093\\
65	420	76.9089006103377\\
65	415	77.6634685029912\\
65	410	78.817965371707\\
65	405	79.0004536567603\\
65	400	79.5472883710017\\
65	395	80.0678258077578\\
65	390	79.0224745436235\\
65	385	78.7783194320637\\
65	380	80.3050918753706\\
65	375	81.5431184377521\\
65	370	79.128170959093\\
65	365	77.4686362682569\\
65	360	77.6024659761233\\
65	355	79.1024721101712\\
65	350	78.0896391304359\\
65	345	76.8277607647924\\
65	340	77.2619981221042\\
65	335	78.4573736004231\\
65	330	79.5351350003257\\
65	325	80.9431507555073\\
65	320	82.3719700685001\\
65	315	83.5093938217083\\
65	310	86.3647164407844\\
65	305	89.1276366467355\\
65	300	91.1023824258004\\
65	295	92.0215450090905\\
65	290	93.7361291002985\\
65	285	96.417629634575\\
65	280	98.4797144176227\\
65	275	100.221997821152\\
65	270	101.733953413185\\
65	265	103.169385033969\\
65	260	105.714569625201\\
65	255	106.488184838217\\
65	250	106.814008771951\\
65	245	107.13799966025\\
65	240	107.594791214613\\
65	235	107.187402952473\\
65	230	105.211447121865\\
65	225	104.773971929588\\
65	220	103.381956781352\\
65	215	101.899646324021\\
65	210	100.892250557934\\
65	205	100.329972785652\\
65	200	99.3262701900289\\
65	195	99.3753987700629\\
65	190	100.100458695768\\
65	185	101.463763402532\\
65	180	101.872707912013\\
65	175	103.095466303958\\
65	170	103.705476041083\\
65	165	105.300836987815\\
65	160	106.324151615207\\
65	155	106.230365996079\\
65	150	105.422088906177\\
65	145	106.005697263615\\
65	140	105.622962255125\\
65	135	103.944670967206\\
65	130	103.466477567369\\
65	125	104.543448017363\\
65	120	104.888079523455\\
65	115	101.780681135739\\
65	110	100.532588524237\\
65	105	102.421878250051\\
65	100	105.45939841077\\
65	95	106.297799705892\\
65	90	105.906382238881\\
65	85	109.707115732186\\
65	80	115.33744307058\\
65	75	120.685581556286\\
65	70	124.087620147193\\
65	65	129.67808778723\\
65	60	133.954232752381\\
65	55	135.171321630596\\
65	50	137.489013731033\\
65	45	138.356032803763\\
65	40	138.285035905898\\
65	35	137.287072569183\\
65	30	135.940609928117\\
65	25	134.12687891868\\
65	20	132.781014710716\\
65	15	132.60549386286\\
65	10	131.331034439326\\
65	5	130.333836292525\\
65	0	131.664718565825\\
60	1200	42.2682859778506\\
60	1195	42.3499835095135\\
60	1190	47.1337390161516\\
60	1185	50.6353699364081\\
60	1180	50.2409393238213\\
60	1175	51.4536911619653\\
60	1170	52.6089036229096\\
60	1165	50.0751248702527\\
60	1160	46.9043506023536\\
60	1155	47.0161753751618\\
60	1150	48.6166049296971\\
60	1145	46.7337091845093\\
60	1140	45.0981437845003\\
60	1135	47.494837937802\\
60	1130	50.2079551945499\\
60	1125	50.9466607344912\\
60	1120	52.5831514442652\\
60	1115	54.764995611391\\
60	1110	54.5067923601055\\
60	1105	52.1687876068463\\
60	1100	50.3988463041878\\
60	1095	49.6930123687071\\
60	1090	47.3878889838634\\
60	1085	47.465274047292\\
60	1080	48.3208835188889\\
60	1075	49.8326841206581\\
60	1070	51.2756160103472\\
60	1065	53.708037466602\\
60	1060	56.5264597424484\\
60	1055	56.5335008956608\\
60	1050	56.3536052114978\\
60	1045	58.498773446694\\
60	1040	59.3302431027314\\
60	1035	56.8198379533715\\
60	1030	56.4400782283828\\
60	1025	57.1234585732436\\
60	1020	58.2842464737296\\
60	1015	57.8488301956204\\
60	1010	58.2600551171345\\
60	1005	60.0630956621753\\
60	1000	59.913270678102\\
60	995	61.1991678078884\\
60	990	64.6299582325373\\
60	985	64.5952671104988\\
60	980	61.4523416163775\\
60	975	60.1860554864288\\
60	970	62.4277964310022\\
60	965	61.4365104231892\\
60	960	60.1766629172071\\
60	955	61.2170973465236\\
60	950	61.8567734660846\\
60	945	60.5120604002259\\
60	940	60.9370758258483\\
60	935	63.6355523450984\\
60	930	63.4688064603761\\
60	925	62.1574853268121\\
60	920	65.0855779450831\\
60	915	66.7742330149595\\
60	910	65.092371812354\\
60	905	63.6736135417887\\
60	900	64.2964301911179\\
60	895	62.2741974125875\\
60	890	58.4490905288621\\
60	885	58.6819369482982\\
60	880	60.2151033412065\\
60	875	58.342978106426\\
60	870	56.584607174389\\
60	865	57.5631747736297\\
60	860	59.5130839404083\\
60	855	58.9479686952654\\
60	850	58.9511675379235\\
60	845	59.6159896945901\\
60	840	60.1134572402752\\
60	835	58.5093037504575\\
60	830	59.1377938734349\\
60	825	59.2474625463419\\
60	820	58.5303685456656\\
60	815	57.4575109445832\\
60	810	55.3174359937984\\
60	805	54.0575141835106\\
60	800	52.8636427537549\\
60	795	53.602574701179\\
60	790	54.5552776524546\\
60	785	54.2489610505054\\
60	780	53.7686827736161\\
60	775	55.4033558108058\\
60	770	54.9259338325282\\
60	765	53.2408663835176\\
60	760	53.3188439764017\\
60	755	53.8149947437942\\
60	750	53.3030742434676\\
60	745	51.2796678107843\\
60	740	49.1632038477619\\
60	735	48.2382632859772\\
60	730	46.7031138474194\\
60	725	46.9120772205897\\
60	720	47.6464857796527\\
60	715	47.6763932824688\\
60	710	50.2431013365531\\
60	705	51.6984948718564\\
60	700	52.1262581127321\\
60	695	52.2117202488098\\
60	690	53.9985319954321\\
60	685	55.3308324893605\\
60	680	55.2909677188636\\
60	675	54.3248004668785\\
60	670	54.9876319161503\\
60	665	56.200520559305\\
60	660	56.9169071355263\\
60	655	58.2593976599182\\
60	650	58.1546423075815\\
60	645	57.8136166887361\\
60	640	58.9288653096519\\
60	635	58.016102070349\\
60	630	57.6812661811728\\
60	625	57.7902327314532\\
60	620	59.3488951537565\\
60	615	59.347084109153\\
60	610	57.3125049658975\\
60	605	58.2481854741218\\
60	600	57.7888858150163\\
60	595	56.9752790343764\\
60	590	56.1712746115581\\
60	585	56.1806760261843\\
60	580	56.082055770501\\
60	575	56.0384382879238\\
60	570	55.5405677493227\\
60	565	54.9660667209082\\
60	560	54.7031279229641\\
60	555	55.0073002840636\\
60	550	55.4681529084173\\
60	545	53.6465085447862\\
60	540	53.3566967674042\\
60	535	53.7245856124318\\
60	530	53.5433691141661\\
60	525	54.7276192850813\\
60	520	56.3688834297891\\
60	515	57.7998726215119\\
60	510	57.6802205631702\\
60	505	58.3374571149898\\
60	500	60.9303012727578\\
60	495	62.3461236547873\\
60	490	63.0724397238728\\
60	485	64.020831066774\\
60	480	65.9776878189532\\
60	475	67.1270502469488\\
60	470	68.46475530103\\
60	465	70.6792326195573\\
60	460	72.3204681727539\\
60	455	73.002152703667\\
60	450	73.9237266341415\\
60	445	75.9514637640204\\
60	440	76.6974333004046\\
60	435	77.0992365527027\\
60	430	78.3208218958662\\
60	425	79.5383292822862\\
60	420	79.4183093754245\\
60	415	79.8506054003265\\
60	410	80.9379501733865\\
60	405	80.6681167805618\\
60	400	80.2251059220316\\
60	395	81.5748388107368\\
60	390	81.5820800380034\\
60	385	80.097019202989\\
60	380	80.3600623143202\\
60	375	81.9088011537187\\
60	370	80.2464453820476\\
60	365	78.4475716924835\\
60	360	77.8031713983428\\
60	355	79.8722103761365\\
60	350	79.028637247151\\
60	345	77.0686876387817\\
60	340	78.4278808431036\\
60	335	79.2097170097704\\
60	330	81.041716163023\\
60	325	83.4087684798997\\
60	320	85.0254275064544\\
60	315	85.6578158532566\\
60	310	87.8817900039717\\
60	305	91.3105211508409\\
60	300	94.0026243263965\\
60	295	95.2920974273716\\
60	290	97.5249615723492\\
60	285	98.8726547874317\\
60	280	101.252886962715\\
60	275	103.959017129853\\
60	270	104.124716216506\\
60	265	106.031136708924\\
60	260	109.383557909554\\
60	255	110.483024289677\\
60	250	110.273041000203\\
60	245	109.543957636096\\
60	240	110.40302204705\\
60	235	109.857778138298\\
60	230	107.642314239189\\
60	225	105.853573317138\\
60	220	105.171673143007\\
60	215	102.844058873761\\
60	210	100.453554097431\\
60	205	100.851518658271\\
60	200	101.492389327434\\
60	195	100.066793546453\\
60	190	101.034345297601\\
60	185	102.790723866588\\
60	180	104.422355330219\\
60	175	104.299027699554\\
60	170	105.204992722507\\
60	165	107.923390627042\\
60	160	109.299618927389\\
60	155	109.369483751525\\
60	150	108.019200520408\\
60	145	108.059577290657\\
60	140	108.082467792238\\
60	135	106.550833495665\\
60	130	105.454271464999\\
60	125	105.47995196091\\
60	120	105.681676093564\\
60	115	104.133918511291\\
60	110	102.677883741633\\
60	105	104.073167870532\\
60	100	107.787166641265\\
60	95	109.987248175566\\
60	90	110.188601332347\\
60	85	113.363269799551\\
60	80	119.226520272182\\
60	75	124.343497246794\\
60	70	127.680217345856\\
60	65	132.37216283514\\
60	60	137.009001231397\\
60	55	137.246919072125\\
60	50	137.956329499499\\
60	45	139.576488484764\\
60	40	139.984303175608\\
60	35	137.995844756209\\
60	30	137.421171414093\\
60	25	137.908070880498\\
60	20	135.053411841731\\
60	15	132.633290382891\\
60	10	133.194859316\\
60	5	133.540012432924\\
60	0	132.096719105427\\
55	1200	47.5399556070915\\
55	1195	47.795053827118\\
55	1190	50.5926601443298\\
55	1185	53.3251169951291\\
55	1180	51.9580275563585\\
55	1175	52.649341841041\\
55	1170	53.7250124309412\\
55	1165	51.1408470830647\\
55	1160	46.265779671683\\
55	1155	45.9740904597656\\
55	1150	47.313869593916\\
55	1145	46.7829126887846\\
55	1140	45.4178115147315\\
55	1135	50.015323236019\\
55	1130	52.9733973309467\\
55	1125	53.0618385846701\\
55	1120	53.726523748699\\
55	1115	55.1229288767154\\
55	1110	54.4738123918178\\
55	1105	51.7129375417062\\
55	1100	49.2486782961187\\
55	1095	48.5434830222785\\
55	1090	47.0033854912926\\
55	1085	47.1800352667597\\
55	1080	47.3626749901196\\
55	1075	48.5394352794556\\
55	1070	50.9626807416007\\
55	1065	52.8539574316474\\
55	1060	54.9141460419778\\
55	1055	54.9794932309323\\
55	1050	54.2282563209155\\
55	1045	54.2015380815192\\
55	1040	54.6254717827433\\
55	1035	52.1094855368519\\
55	1030	52.133064401065\\
55	1025	53.8986847785964\\
55	1020	54.5768068242342\\
55	1015	54.1556841038127\\
55	1010	54.0375967232139\\
55	1005	56.0163609293759\\
55	1000	55.6962416022161\\
55	995	56.420887629065\\
55	990	60.0632633067689\\
55	985	62.1592182187724\\
55	980	59.8439583547915\\
55	975	58.800653429169\\
55	970	59.8624541223489\\
55	965	59.9131162351914\\
55	960	58.9825606864979\\
55	955	60.2961635879292\\
55	950	61.8871635066807\\
55	945	60.914516268409\\
55	940	60.7201653090942\\
55	935	63.848128872396\\
55	930	64.2699884426565\\
55	925	62.5669461099533\\
55	920	63.7092270325138\\
55	915	65.7581472740185\\
55	910	64.5161248526747\\
55	905	63.0373772301155\\
55	900	63.3634460962057\\
55	895	62.6804785051263\\
55	890	59.5404492292837\\
55	885	58.5287883445217\\
55	880	60.7064136230674\\
55	875	60.1946217646837\\
55	870	58.0165583737289\\
55	865	58.3270494131721\\
55	860	58.9130260055172\\
55	855	58.4088991066255\\
55	850	58.6383359461488\\
55	845	58.2361484527937\\
55	840	58.4957107602531\\
55	835	57.8264800035249\\
55	830	57.4824406308126\\
55	825	56.9893084952946\\
55	820	55.6593440767119\\
55	815	54.4170281415172\\
55	810	52.7533575211583\\
55	805	52.1128999848515\\
55	800	50.6203414873125\\
55	795	51.616747291002\\
55	790	51.3760487459513\\
55	785	51.2611573976537\\
55	780	51.2132958788407\\
55	775	52.5474944517955\\
55	770	52.3142808127905\\
55	765	51.2226133183103\\
55	760	50.3251001223234\\
55	755	50.1241403198528\\
55	750	49.7453046278915\\
55	745	49.2399412638479\\
55	740	49.1416224519908\\
55	735	48.2440447379431\\
55	730	48.0037290860946\\
55	725	48.2473213229787\\
55	720	48.0163551323803\\
55	715	48.1213491130675\\
55	710	49.4820693211586\\
55	705	50.6989067166705\\
55	700	51.0955327255197\\
55	695	51.6539076257632\\
55	690	53.2946749785569\\
55	685	53.8917794028384\\
55	680	54.6801461256237\\
55	675	54.0909891138908\\
55	670	53.8426684520455\\
55	665	54.6524946265872\\
55	660	56.0749458232913\\
55	655	57.3950426975698\\
55	650	57.0254699394682\\
55	645	56.4607375448668\\
55	640	57.3164565576226\\
55	635	56.2539665263957\\
55	630	55.2334504823666\\
55	625	54.4207820538868\\
55	620	54.4346648639657\\
55	615	54.2695524307019\\
55	610	53.9567520473156\\
55	605	53.7845041710661\\
55	600	52.5649814189292\\
55	595	52.3106826802268\\
55	590	52.9074755410174\\
55	585	52.7751247770993\\
55	580	52.2434709784211\\
55	575	52.5968201603382\\
55	570	53.0674199207842\\
55	565	52.3849222469025\\
55	560	51.3421270202098\\
55	555	51.1708859336659\\
55	550	51.2623164939796\\
55	545	50.7995452747446\\
55	540	50.0134420518634\\
55	535	50.1909013170825\\
55	530	49.5792721353127\\
55	525	51.1620572701422\\
55	520	52.115866810017\\
55	515	54.4722529501687\\
55	510	55.3314813779452\\
55	505	55.8237875180093\\
55	500	58.3226354548169\\
55	495	60.6930487461732\\
55	490	61.2580389138511\\
55	485	61.488972075892\\
55	480	62.7217507055248\\
55	475	63.073537869891\\
55	470	65.876463638112\\
55	465	67.6762367452866\\
55	460	69.817978206509\\
55	455	70.7034832550826\\
55	450	73.1755667243906\\
55	445	75.0790053312194\\
55	440	76.0472717101247\\
55	435	76.7372784578611\\
55	430	77.9246941456704\\
55	425	79.4120805024213\\
55	420	78.7068645745094\\
55	415	78.5475507403826\\
55	410	79.1963018787983\\
55	405	78.953523864534\\
55	400	78.1801198381272\\
55	395	77.5981038513664\\
55	390	77.8896291063847\\
55	385	76.989067659013\\
55	380	76.9911124131031\\
55	375	77.6294730532391\\
55	370	77.1138991784555\\
55	365	76.0739389137698\\
55	360	76.0700802696019\\
55	355	77.2702229994457\\
55	350	77.5281011114121\\
55	345	77.3808944783668\\
55	340	77.6094629210384\\
55	335	77.8660917093375\\
55	330	79.3749143991836\\
55	325	81.3547223886726\\
55	320	83.2133798685709\\
55	315	84.0761396213948\\
55	310	85.8679263718195\\
55	305	89.3795613622583\\
55	300	92.8311056043685\\
55	295	94.9761141980766\\
55	290	97.7530974609963\\
55	285	100.190373375827\\
55	280	102.487951270912\\
55	275	104.877836918359\\
55	270	106.356860723999\\
55	265	106.972725175146\\
55	260	108.157409346955\\
55	255	109.537568691094\\
55	250	108.930936484118\\
55	245	107.222963750361\\
55	240	107.571022900697\\
55	235	107.432556176909\\
55	230	104.229501047143\\
55	225	102.740430541754\\
55	220	102.207343878414\\
55	215	100.64919415377\\
55	210	97.9839791963655\\
55	205	97.9624294889436\\
55	200	99.3560726153087\\
55	195	98.7380192618562\\
55	190	98.7208369171904\\
55	185	100.618033954956\\
55	180	102.922823958957\\
55	175	104.609953728361\\
55	170	104.342343873735\\
55	165	106.503350147625\\
55	160	108.44223940593\\
55	155	109.052388241403\\
55	150	108.04886609257\\
55	145	107.432271293895\\
55	140	107.364830255709\\
55	135	106.334787560766\\
55	130	105.570799173729\\
55	125	104.985697176254\\
55	120	105.391594887452\\
55	115	104.006299039701\\
55	110	103.354382425472\\
55	105	103.907816666042\\
55	100	108.161461951616\\
55	95	110.961827723704\\
55	90	111.710138804157\\
55	85	114.381615493561\\
55	80	121.133417322819\\
55	75	127.235445190766\\
55	70	130.179238368132\\
55	65	133.643710849675\\
55	60	138.565353197134\\
55	55	138.684564571025\\
55	50	138.320879269121\\
55	45	140.002468150794\\
55	40	140.176485268516\\
55	35	137.279416504735\\
55	30	135.947388958968\\
55	25	136.881615796305\\
55	20	135.972158676438\\
55	15	132.266784686248\\
55	10	132.115443846201\\
55	5	133.639398806569\\
55	0	133.645311778891\\
50	1200	52.1808377534217\\
50	1195	53.1787094353203\\
50	1190	55.1984073019794\\
50	1185	57.3293105639841\\
50	1180	55.8712670883524\\
50	1175	55.9157620703863\\
50	1170	57.9816019920636\\
50	1165	56.4019177866176\\
50	1160	51.7679444717469\\
50	1155	50.3280935360235\\
50	1150	52.3810989772082\\
50	1145	52.4981627567322\\
50	1140	51.423058632301\\
50	1135	54.978179376596\\
50	1130	59.0224067019517\\
50	1125	58.3998526535706\\
50	1120	58.6251812591345\\
50	1115	59.6223707115823\\
50	1110	58.9606659723995\\
50	1105	56.3148751272911\\
50	1100	54.8067949645501\\
50	1095	53.3871685620798\\
50	1090	51.3122353102153\\
50	1085	51.8710153019929\\
50	1080	53.4811839394679\\
50	1075	54.3152665236321\\
50	1070	56.329702898518\\
50	1065	57.9998842855966\\
50	1060	61.1714472511067\\
50	1055	61.1275552503594\\
50	1050	60.4585117464758\\
50	1045	60.4330965705049\\
50	1040	60.3649980972696\\
50	1035	58.2230428556413\\
50	1030	58.0064203185539\\
50	1025	60.2680290631561\\
50	1020	61.1327955434754\\
50	1015	60.287639309945\\
50	1010	60.7436362237968\\
50	1005	63.1154627341548\\
50	1000	62.7685853007624\\
50	995	61.9358681616668\\
50	990	65.6719840547685\\
50	985	67.7019431847857\\
50	980	66.3959720451239\\
50	975	64.8798514169175\\
50	970	64.9526392969146\\
50	965	64.0573848634322\\
50	960	63.1902732583967\\
50	955	63.5451277755674\\
50	950	65.9007428408077\\
50	945	66.0029656270435\\
50	940	64.9759931926455\\
50	935	67.1215742693439\\
50	930	68.8131785601308\\
50	925	67.0563437315705\\
50	920	66.8034362017825\\
50	915	68.2899659522463\\
50	910	68.9257649066367\\
50	905	66.74437851537\\
50	900	67.3648266927903\\
50	895	67.6303619847658\\
50	890	66.0363875570147\\
50	885	63.9767468666687\\
50	880	64.2671388880572\\
50	875	64.5336211802351\\
50	870	62.8323604727393\\
50	865	62.2759107742841\\
50	860	62.6868302088642\\
50	855	63.8227107322036\\
50	850	63.0220494646783\\
50	845	62.1475242833712\\
50	840	61.3017450344614\\
50	835	61.6150536157893\\
50	830	61.1290860870158\\
50	825	60.3474831841704\\
50	820	60.2003456823786\\
50	815	58.7848536081474\\
50	810	57.3892173276072\\
50	805	56.4500450036521\\
50	800	54.8528316378615\\
50	795	54.9801742786567\\
50	790	55.6927930313414\\
50	785	55.7747613221145\\
50	780	55.0364340203632\\
50	775	54.6317306905112\\
50	770	54.0293656043996\\
50	765	54.5617130140072\\
50	760	53.7853093742524\\
50	755	52.9026024956402\\
50	750	53.5515962491481\\
50	745	52.1460598716621\\
50	740	51.822021189937\\
50	735	51.1767937123313\\
50	730	49.3979847113078\\
50	725	50.859729253465\\
50	720	52.1734070801031\\
50	715	53.8271115941734\\
50	710	54.6840372287461\\
50	705	56.0890975324655\\
50	700	57.0589427776849\\
50	695	57.6131841672541\\
50	690	57.8539569942113\\
50	685	57.9203352901004\\
50	680	57.9137979817333\\
50	675	56.8013632533948\\
50	670	57.3732379427038\\
50	665	58.0908162327396\\
50	660	59.0889016443161\\
50	655	60.8929308969673\\
50	650	60.6233237609777\\
50	645	59.8520032994857\\
50	640	60.5092496966899\\
50	635	59.9261189170466\\
50	630	58.8227996234928\\
50	625	58.5303241758775\\
50	620	58.2953157785123\\
50	615	56.7200241233058\\
50	610	56.2794876125736\\
50	605	57.3738897546991\\
50	600	55.9723786807117\\
50	595	55.7192205434076\\
50	590	56.4076713477498\\
50	585	56.7835989223304\\
50	580	56.4420071635168\\
50	575	55.5601297332205\\
50	570	56.0929309212906\\
50	565	55.8025279903477\\
50	560	55.3699014610256\\
50	555	55.2844211900037\\
50	550	55.2214582519791\\
50	545	53.9564239024203\\
50	540	53.7643596341723\\
50	535	53.754694268112\\
50	530	54.007066192773\\
50	525	54.1498582852655\\
50	520	55.4922373289919\\
50	515	57.2154294564843\\
50	510	58.6262313778207\\
50	505	59.1838028507746\\
50	500	61.3318256056837\\
50	495	63.1301508561146\\
50	490	65.0236444329175\\
50	485	66.0052553976793\\
50	480	66.3324257090444\\
50	475	67.2634903969774\\
50	470	68.7806034615023\\
50	465	70.9777817239055\\
50	460	73.2687011885837\\
50	455	74.1905350722263\\
50	450	75.7376578743097\\
50	445	78.6645449210955\\
50	440	79.4687044895882\\
50	435	79.2038427367534\\
50	430	80.1157998950148\\
50	425	82.0175375523459\\
50	420	82.0567689687341\\
50	415	80.2835979440388\\
50	410	81.4839552648637\\
50	405	81.7957475106805\\
50	400	81.7287233948882\\
50	395	80.5224356293147\\
50	390	80.6592923400658\\
50	385	80.1823414878181\\
50	380	79.5589892974931\\
50	375	79.8109451522123\\
50	370	79.4051002962633\\
50	365	78.7096787414876\\
50	360	78.6604853967565\\
50	355	79.5386372639296\\
50	350	78.7971819647291\\
50	345	78.6437843012136\\
50	340	79.4809902732013\\
50	335	79.8653280459393\\
50	330	80.7217005311268\\
50	325	83.0399427883194\\
50	320	85.2989214813852\\
50	315	86.2693082065116\\
50	310	87.9826381328708\\
50	305	91.6113968601999\\
50	300	94.2601346486053\\
50	295	96.7615521952739\\
50	290	100.205912155026\\
50	285	103.433514567738\\
50	280	104.72474458022\\
50	275	107.410851092207\\
50	270	109.641704620394\\
50	265	110.920608955126\\
50	260	111.923800033695\\
50	255	112.717946946938\\
50	250	112.871902350917\\
50	245	111.505369237889\\
50	240	111.191413911855\\
50	235	110.724053506648\\
50	230	107.680825571294\\
50	225	105.247694094093\\
50	220	104.912451716139\\
50	215	103.769151308857\\
50	210	100.963242440324\\
50	205	99.5514767756522\\
50	200	101.782544047539\\
50	195	102.750905620768\\
50	190	102.387491831116\\
50	185	103.548220681846\\
50	180	106.116072664836\\
50	175	107.822664424745\\
50	170	108.592965492328\\
50	165	109.880449511041\\
50	160	110.858675862097\\
50	155	111.468285862683\\
50	150	110.674738608307\\
50	145	110.377832824737\\
50	140	108.815848352696\\
50	135	107.767959052933\\
50	130	107.666420640608\\
50	125	107.882291945512\\
50	120	107.308776783087\\
50	115	105.946982969171\\
50	110	105.993349933126\\
50	105	107.837710119339\\
50	100	111.733195184035\\
50	95	114.687060616474\\
50	90	116.09889567028\\
50	85	118.804183869906\\
50	80	124.706657423461\\
50	75	131.08645748666\\
50	70	134.345436463604\\
50	65	136.647646523762\\
50	60	141.6174189448\\
50	55	142.724299106495\\
50	50	141.914547906101\\
50	45	142.270855460772\\
50	40	144.009398935161\\
50	35	142.544188413907\\
50	30	140.317947476854\\
50	25	140.521559796956\\
50	20	139.968422759212\\
50	15	137.026113929582\\
50	10	135.056430630123\\
50	5	137.441082285795\\
50	0	137.95762737692\\
45	1200	50.3285433990077\\
45	1195	51.2855926050834\\
45	1190	55.5064242318076\\
45	1185	58.2332611411621\\
45	1180	56.4378619146173\\
45	1175	55.0225775123108\\
45	1170	55.6377356651046\\
45	1165	53.9933108781461\\
45	1160	48.6427016982652\\
45	1155	48.4615047415518\\
45	1150	49.5101044294861\\
45	1145	49.3823070575054\\
45	1140	48.7414136622483\\
45	1135	51.3975120573923\\
45	1130	54.537581304874\\
45	1125	54.934862499249\\
45	1120	55.1785130426706\\
45	1115	54.867432983925\\
45	1110	54.5107854861762\\
45	1105	51.7116327017484\\
45	1100	51.6237677283152\\
45	1095	50.9695472970725\\
45	1090	49.4031659670563\\
45	1085	49.586120916576\\
45	1080	51.3488383604763\\
45	1075	52.8664550964986\\
45	1070	54.603847584649\\
45	1065	55.7661169828916\\
45	1060	57.4267153230812\\
45	1055	57.8718045465994\\
45	1050	56.5620221470599\\
45	1045	56.4132503502533\\
45	1040	56.0121787740882\\
45	1035	54.5335405312217\\
45	1030	55.033148473467\\
45	1025	56.6386942584377\\
45	1020	58.1244770696339\\
45	1015	57.96411073538\\
45	1010	57.6065862990636\\
45	1005	61.127258011531\\
45	1000	61.2323622926742\\
45	995	60.9161487639285\\
45	990	62.0855397899704\\
45	985	63.3583537509276\\
45	980	63.0570612884258\\
45	975	61.8312575548262\\
45	970	63.0725779294553\\
45	965	62.1084583386128\\
45	960	60.1154732336436\\
45	955	61.5093394713713\\
45	950	63.4774367460359\\
45	945	63.7413323523215\\
45	940	63.7109782747339\\
45	935	64.5293172712991\\
45	930	65.4796195481395\\
45	925	65.3419434027455\\
45	920	65.1277006777182\\
45	915	65.6939178851662\\
45	910	66.2695884738714\\
45	905	65.2904977888102\\
45	900	64.3958345858846\\
45	895	64.307447033998\\
45	890	64.2277422557981\\
45	885	62.8417914331731\\
45	880	62.0503278313481\\
45	875	62.6398728612003\\
45	870	62.2621353196701\\
45	865	61.6851573664608\\
45	860	62.2600572130395\\
45	855	63.1314390531224\\
45	850	63.4049261563159\\
45	845	61.9910030765059\\
45	840	60.4735412486971\\
45	835	59.7578088046794\\
45	830	59.7737462014666\\
45	825	58.7459585758552\\
45	820	58.2405954021033\\
45	815	57.4127767437767\\
45	810	56.8376527567052\\
45	805	56.5290145272138\\
45	800	55.9910516257351\\
45	795	55.4883342819958\\
45	790	55.095810528097\\
45	785	55.3622806282929\\
45	780	54.5104398964104\\
45	775	54.4724088090989\\
45	770	53.8442052057508\\
45	765	53.8668874818959\\
45	760	53.5911371767143\\
45	755	52.1412299169133\\
45	750	50.4583813332065\\
45	745	50.7780795138351\\
45	740	50.6498569834202\\
45	735	50.0458134380078\\
45	730	49.3008372688437\\
45	725	49.8650866047392\\
45	720	51.053076435308\\
45	715	52.6543011876893\\
45	710	53.5540090481063\\
45	705	53.8129294307219\\
45	700	53.9168529592152\\
45	695	55.7825968487232\\
45	690	57.8433677546454\\
45	685	58.2373877474238\\
45	680	58.4261125022076\\
45	675	58.8631833578256\\
45	670	58.7727427990449\\
45	665	59.2383408298192\\
45	660	59.473068644229\\
45	655	60.2011519948137\\
45	650	60.7235216301488\\
45	645	60.4895330202708\\
45	640	61.2344765076832\\
45	635	60.6355208443492\\
45	630	59.8705532609565\\
45	625	59.8839045752793\\
45	620	58.7012644447732\\
45	615	56.4830695611527\\
45	610	56.242377414017\\
45	605	56.3676017265843\\
45	600	55.9391895673525\\
45	595	55.3224142398885\\
45	590	55.0687112416108\\
45	585	56.0999674634622\\
45	580	56.1544735031084\\
45	575	55.0841766212616\\
45	570	54.4570257203941\\
45	565	54.4740065488886\\
45	560	54.1958981425296\\
45	555	53.380158858603\\
45	550	53.1800221245448\\
45	545	52.509190072109\\
45	540	52.0568119547925\\
45	535	51.6660750834935\\
45	530	51.1989047808775\\
45	525	51.191449392345\\
45	520	52.1112839551188\\
45	515	53.158809668168\\
45	510	54.3013167383615\\
45	505	55.9667504677946\\
45	500	57.9720251989775\\
45	495	59.7492038590026\\
45	490	60.7150909363854\\
45	485	63.3859929806003\\
45	480	65.5243373717376\\
45	475	65.2379595987832\\
45	470	66.6778895058869\\
45	465	70.1881946694602\\
45	460	72.5091001671162\\
45	455	73.2381990908243\\
45	450	74.4358369883912\\
45	445	77.2936365137884\\
45	440	78.5076029382872\\
45	435	78.1955266630912\\
45	430	78.0110131431447\\
45	425	80.3561751276193\\
45	420	79.8910052682404\\
45	415	78.5644606544092\\
45	410	78.8215303493616\\
45	405	79.9190471894999\\
45	400	79.271718597689\\
45	395	77.8368669421043\\
45	390	77.7076092120924\\
45	385	78.4797014123205\\
45	380	78.1797989754859\\
45	375	77.7577477773002\\
45	370	76.5346667491585\\
45	365	77.1106114544436\\
45	360	76.8834298847605\\
45	355	77.8180939987769\\
45	350	77.5779773688191\\
45	345	77.2180237791172\\
45	340	78.5989488662635\\
45	335	79.214803006912\\
45	330	80.2238909078796\\
45	325	81.1987774937916\\
45	320	83.2796768855151\\
45	315	85.0005049166248\\
45	310	88.0682596761317\\
45	305	91.5910374818641\\
45	300	95.0019884166254\\
45	295	97.6079945239353\\
45	290	101.277925429546\\
45	285	105.010170030973\\
45	280	106.846134899537\\
45	275	107.971756563437\\
45	270	111.159162067547\\
45	265	111.340983393498\\
45	260	111.817666099833\\
45	255	111.615598293019\\
45	250	111.429058632455\\
45	245	110.342649273653\\
45	240	108.948416439402\\
45	235	107.743778021324\\
45	230	105.12838552563\\
45	225	103.345647545932\\
45	220	102.432836823411\\
45	215	101.91391095111\\
45	210	99.5456859756882\\
45	205	98.3966943306482\\
45	200	99.8912051937232\\
45	195	101.146885053055\\
45	190	101.683966471154\\
45	185	102.321671404158\\
45	180	104.691328745434\\
45	175	106.749529842449\\
45	170	107.971583248784\\
45	165	109.580421530224\\
45	160	110.071799503043\\
45	155	109.539547225431\\
45	150	108.844815838191\\
45	145	109.843531182416\\
45	140	108.799320065795\\
45	135	107.241080717602\\
45	130	107.142237129625\\
45	125	107.624975254059\\
45	120	107.963423034586\\
45	115	105.821103511312\\
45	110	106.109218245856\\
45	105	109.146669306898\\
45	100	113.041639456129\\
45	95	115.685867112012\\
45	90	117.862382478831\\
45	85	121.367897209456\\
45	80	126.11304772328\\
45	75	132.485563158074\\
45	70	136.074452864125\\
45	65	138.121685567709\\
45	60	140.647584797233\\
45	55	142.303589290121\\
45	50	142.892128899143\\
45	45	142.058706502945\\
45	40	142.071632078032\\
45	35	141.430520334026\\
45	30	139.749968820637\\
45	25	139.194866871865\\
45	20	138.788145585023\\
45	15	137.248273487267\\
45	10	134.716575799704\\
45	5	135.833481657601\\
45	0	138.675527173403\\
40	1200	54.3676815616145\\
40	1195	55.0302083296865\\
40	1190	60.3170686427693\\
40	1185	61.817404068137\\
40	1180	60.2569647340351\\
40	1175	59.4495623554649\\
40	1170	60.4388492430407\\
40	1165	58.2664298469826\\
40	1160	53.8988252538857\\
40	1155	53.099590036285\\
40	1150	55.3987993957689\\
40	1145	55.8962404673021\\
40	1140	55.9357955861742\\
40	1135	58.6525838863563\\
40	1130	61.97578172662\\
40	1125	61.554170550151\\
40	1120	61.3334215607192\\
40	1115	60.9417419080582\\
40	1110	59.4157782083184\\
40	1105	56.90964922067\\
40	1100	56.8117944872738\\
40	1095	56.1120725622586\\
40	1090	55.3451271222839\\
40	1085	55.0260398917144\\
40	1080	56.9543302203638\\
40	1075	58.3015731397991\\
40	1070	59.8024648984228\\
40	1065	61.4135045889016\\
40	1060	63.2907772301787\\
40	1055	63.5761262526612\\
40	1050	62.4709801313329\\
40	1045	62.0897551752223\\
40	1040	61.6012088450225\\
40	1035	59.8604938298267\\
40	1030	60.0095378327296\\
40	1025	61.6409370967249\\
40	1020	63.2149075008329\\
40	1015	63.1560880480083\\
40	1010	63.8292839823207\\
40	1005	65.6417152251779\\
40	1000	65.8830627356674\\
40	995	66.7555581731722\\
40	990	67.7131449991248\\
40	985	67.9354496569013\\
40	980	67.20015279174\\
40	975	66.9476324164862\\
40	970	67.7201278267439\\
40	965	66.7899094371296\\
40	960	66.4082042977807\\
40	955	67.3045852421947\\
40	950	68.0249999252519\\
40	945	68.5183704874544\\
40	940	69.1356424396345\\
40	935	69.7651339213025\\
40	930	69.5811467597505\\
40	925	70.9964080121681\\
40	920	70.9385391572378\\
40	915	70.0940924632923\\
40	910	70.7350407417835\\
40	905	69.8832447483601\\
40	900	68.5448063531439\\
40	895	67.2626331144311\\
40	890	67.3487192023313\\
40	885	66.7533166871599\\
40	880	65.1309848103556\\
40	875	63.9339518416054\\
40	870	64.2287000103552\\
40	865	65.569994884605\\
40	860	65.8980114265778\\
40	855	65.7001478624115\\
40	850	66.6736833948107\\
40	845	65.8158517021402\\
40	840	63.6304174807374\\
40	835	62.1902877748125\\
40	830	61.9766275509719\\
40	825	61.6918729801801\\
40	820	60.3289170834632\\
40	815	59.4896426552477\\
40	810	57.9421499512155\\
40	805	57.7029634509836\\
40	800	57.4117081574987\\
40	795	56.7798492916299\\
40	790	57.1051017220198\\
40	785	56.8185558866608\\
40	780	58.5464198890859\\
40	775	59.3897888388274\\
40	770	58.2734976843458\\
40	765	58.1047523598972\\
40	760	58.3419081008342\\
40	755	58.2255233918058\\
40	750	56.152004111078\\
40	745	54.7995443391974\\
40	740	54.7938539956158\\
40	735	54.3561832716023\\
40	730	54.2342807732257\\
40	725	55.3184128877656\\
40	720	55.471817730735\\
40	715	55.3109520344169\\
40	710	55.9811537013175\\
40	705	56.695371250873\\
40	700	56.9838634053303\\
40	695	57.352029036796\\
40	690	59.8270135671883\\
40	685	61.1766946144871\\
40	680	60.5284633929459\\
40	675	60.6492198328524\\
40	670	59.6048656606108\\
40	665	59.6164193347722\\
40	660	59.9696425382663\\
40	655	59.8488989351172\\
40	650	58.9730982294495\\
40	645	59.0551933870684\\
40	640	59.7455166961045\\
40	635	60.1073022590954\\
40	630	60.3031610940488\\
40	625	61.1163036164817\\
40	620	60.9487983395557\\
40	615	59.3873934113053\\
40	610	57.3542662516666\\
40	605	57.904803688356\\
40	600	58.0662273091093\\
40	595	58.4731767776975\\
40	590	57.6945970793477\\
40	585	57.9794206415245\\
40	580	57.4084968578554\\
40	575	57.1073378562824\\
40	570	57.0662426864465\\
40	565	56.2968532107416\\
40	560	56.014565213748\\
40	555	56.4283843522308\\
40	550	55.6622396792809\\
40	545	54.6294586885915\\
40	540	54.379021207189\\
40	535	54.4705403449116\\
40	530	53.8729152638425\\
40	525	54.7621063063998\\
40	520	55.2904941025272\\
40	515	56.4952381824387\\
40	510	56.2693109059846\\
40	505	58.2320387078835\\
40	500	60.5802742019987\\
40	495	61.8837038265601\\
40	490	62.5510002085757\\
40	485	64.4436969547896\\
40	480	67.0562704902723\\
40	475	68.4106239942239\\
40	470	68.3482326358326\\
40	465	70.6933742900574\\
40	460	74.9912812113071\\
40	455	76.4454863828341\\
40	450	76.6377902631421\\
40	445	78.7097834746819\\
40	440	81.0646347656539\\
40	435	81.4129253377478\\
40	430	80.9904019801579\\
40	425	81.074126034071\\
40	420	81.4981284536407\\
40	415	80.262535880328\\
40	410	80.3835214711617\\
40	405	80.8146282951748\\
40	400	81.0611149053102\\
40	395	80.334901331571\\
40	390	80.0873444660492\\
40	385	79.6969353746535\\
40	380	80.0099937768036\\
40	375	79.8540082568679\\
40	370	78.0260218682906\\
40	365	77.8902988347154\\
40	360	78.2312049354987\\
40	355	79.2657955534141\\
40	350	78.0679213676685\\
40	345	77.2265717486644\\
40	340	77.8976351827696\\
40	335	79.9630036402796\\
40	330	80.8356538133867\\
40	325	82.4611791987136\\
40	320	84.2292269513919\\
40	315	86.7325150966308\\
40	310	89.7701291326748\\
40	305	93.5964444606316\\
40	300	97.1201240051787\\
40	295	99.61324844315\\
40	290	103.228292944961\\
40	285	106.472987842315\\
40	280	107.893128100112\\
40	275	110.262112464864\\
40	270	111.453404367926\\
40	265	112.538661648719\\
40	260	113.292747193253\\
40	255	112.694699913133\\
40	250	111.566183066348\\
40	245	111.017717887419\\
40	240	110.828571354008\\
40	235	109.784963056605\\
40	230	106.764217735536\\
40	225	104.700649351731\\
40	220	103.853557065588\\
40	215	102.897173253575\\
40	210	101.603775421504\\
40	205	100.443364946469\\
40	200	101.459370080422\\
40	195	102.596679426981\\
40	190	104.150253519136\\
40	185	105.421699672625\\
40	180	107.040207790898\\
40	175	108.642421187605\\
40	170	109.640260037748\\
40	165	111.813425187281\\
40	160	114.004770766977\\
40	155	113.042841969493\\
40	150	111.886846314657\\
40	145	112.318803985233\\
40	140	111.646988180125\\
40	135	110.149714176792\\
40	130	109.055873963539\\
40	125	109.382956751892\\
40	120	111.028321984575\\
40	115	109.464246850607\\
40	110	109.107230829638\\
40	105	111.907619140722\\
40	100	116.61666439516\\
40	95	120.295969081365\\
40	90	122.195340638808\\
40	85	126.664287837556\\
40	80	131.922407268991\\
40	75	136.145446893718\\
40	70	139.103032354201\\
40	65	142.317697485\\
40	60	143.54606462035\\
40	55	143.761136141832\\
40	50	144.988721628355\\
40	45	145.288930717793\\
40	40	144.130933068211\\
40	35	143.719978260886\\
40	30	143.50243692456\\
40	25	143.278697324248\\
40	20	140.442209830919\\
40	15	138.896286747701\\
40	10	137.790343134628\\
40	5	137.57552348491\\
40	0	138.102501483197\\
35	1200	58.4382296371641\\
35	1195	60.1210698453015\\
35	1190	63.1811642828052\\
35	1185	65.1964877347364\\
35	1180	62.3698533896659\\
35	1175	60.7645301428365\\
35	1170	61.5141199355967\\
35	1165	59.0702823319098\\
35	1160	53.5010913915976\\
35	1155	52.3488584338083\\
35	1150	53.7961850606698\\
35	1145	54.1615566099281\\
35	1140	55.0158906724282\\
35	1135	58.3096288054239\\
35	1130	61.1653010727059\\
35	1125	61.5520205174944\\
35	1120	60.8976853982094\\
35	1115	60.2345292042628\\
35	1110	57.6530603221108\\
35	1105	54.9381230653253\\
35	1100	55.064633033182\\
35	1095	54.5622801324589\\
35	1090	53.9427458408354\\
35	1085	54.380238448819\\
35	1080	55.7034898524689\\
35	1075	57.2483005583763\\
35	1070	57.579216881406\\
35	1065	59.5745063338818\\
35	1060	62.249340102986\\
35	1055	62.0758681351945\\
35	1050	60.4361977417229\\
35	1045	60.6358309509342\\
35	1040	59.7570118894528\\
35	1035	58.097777276982\\
35	1030	58.5612543604402\\
35	1025	61.2560861468155\\
35	1020	62.4607047020309\\
35	1015	62.8681534132029\\
35	1010	63.8996471965493\\
35	1005	65.1864937714781\\
35	1000	64.3934799111375\\
35	995	65.2084769330686\\
35	990	66.4064523714569\\
35	985	65.8303709153242\\
35	980	65.3741664168138\\
35	975	65.3350177471493\\
35	970	66.6967267384007\\
35	965	65.844587034062\\
35	960	65.2412132250975\\
35	955	66.1023138377732\\
35	950	66.4169101385578\\
35	945	66.6753404332412\\
35	940	68.2883299997848\\
35	935	69.149245871824\\
35	930	69.2462422260069\\
35	925	68.9548593160998\\
35	920	68.9470831254057\\
35	915	68.9902806767404\\
35	910	68.1226684537633\\
35	905	68.2283974610618\\
35	900	68.3073089417285\\
35	895	67.0154166541088\\
35	890	67.0702774584097\\
35	885	67.7679962726452\\
35	880	66.8512106774997\\
35	875	65.8950141798414\\
35	870	64.7225253793604\\
35	865	66.5829147911336\\
35	860	66.6517631496972\\
35	855	65.5795205293598\\
35	850	66.2973705287532\\
35	845	64.6590171934913\\
35	840	63.8882670908406\\
35	835	62.0864900156703\\
35	830	61.0048785936706\\
35	825	60.2280046375454\\
35	820	60.0013707364396\\
35	815	59.1214278507214\\
35	810	58.3098711269577\\
35	805	57.7393979838835\\
35	800	58.1961373395516\\
35	795	57.9066461290549\\
35	790	55.2491076089736\\
35	785	53.1743758897283\\
35	780	54.2055609051549\\
35	775	55.1500744508485\\
35	770	54.202764386755\\
35	765	54.1728177001205\\
35	760	54.2450675461605\\
35	755	54.5403588799309\\
35	750	54.6186391905903\\
35	745	55.1431878166859\\
35	740	55.3670708011341\\
35	735	55.0645593715908\\
35	730	55.0386098812214\\
35	725	56.121393430687\\
35	720	56.294975049097\\
35	715	55.6719050248466\\
35	710	56.470981572209\\
35	705	57.389393265712\\
35	700	57.2240770883182\\
35	695	57.3224158272933\\
35	690	58.7690002770214\\
35	685	60.252332507187\\
35	680	61.2477282911404\\
35	675	60.8431481742045\\
35	670	60.9074788481339\\
35	665	61.1116673697561\\
35	660	62.0422668029169\\
35	655	61.5376330703148\\
35	650	60.4593518059282\\
35	645	60.176494589261\\
35	640	61.7433486480732\\
35	635	61.0402603925195\\
35	630	59.6515686144667\\
35	625	59.9553790267837\\
35	620	59.9832499143922\\
35	615	58.9067199674828\\
35	610	57.8251145595113\\
35	605	56.9510440253762\\
35	600	55.9766707708495\\
35	595	56.2375996444025\\
35	590	56.0389733088432\\
35	585	55.6818311128209\\
35	580	55.0310260771657\\
35	575	55.0947424085971\\
35	570	55.6591541122571\\
35	565	54.3267371389156\\
35	560	53.1167217191769\\
35	555	53.0701986881249\\
35	550	52.7558870189823\\
35	545	51.2191849844803\\
35	540	50.9232248889275\\
35	535	51.1971072463521\\
35	530	50.9661178071528\\
35	525	51.1626951571134\\
35	520	52.8683070858751\\
35	515	54.0116537642716\\
35	510	54.0992290100448\\
35	505	54.9018765271994\\
35	500	58.4971839941718\\
35	495	60.6455577321231\\
35	490	60.5542477391746\\
35	485	61.5980313826349\\
35	480	64.2680376146545\\
35	475	65.8947701699672\\
35	470	66.6726561170208\\
35	465	68.2098480129398\\
35	460	71.3680517403236\\
35	455	74.143398188161\\
35	450	75.2506629081772\\
35	445	76.562357586934\\
35	440	78.2710727338435\\
35	435	79.7473769604021\\
35	430	80.0369229697453\\
35	425	79.748302789053\\
35	420	79.1733558057722\\
35	415	79.1258368608414\\
35	410	78.6878003258571\\
35	405	77.949904947096\\
35	400	78.0004679305011\\
35	395	77.3591981611908\\
35	390	76.6375188530901\\
35	385	77.0167337163375\\
35	380	77.8767547770594\\
35	375	78.0882848027231\\
35	370	76.4621383676049\\
35	365	75.6415366234642\\
35	360	76.6399200766728\\
35	355	78.0101426024157\\
35	350	77.6079455757435\\
35	345	76.6852616168335\\
35	340	77.7414175838521\\
35	335	78.5590050364208\\
35	330	80.8214074350199\\
35	325	82.0516976539539\\
35	320	83.6828511378908\\
35	315	86.3427742425729\\
35	310	90.2394014295896\\
35	305	94.0857676239621\\
35	300	98.0346825314309\\
35	295	101.223113979447\\
35	290	104.251807484875\\
35	285	106.734107068206\\
35	280	109.145479296194\\
35	275	110.884235917004\\
35	270	111.723373162064\\
35	265	111.673392618617\\
35	260	111.84105801205\\
35	255	110.58776767329\\
35	250	108.953055489662\\
35	245	107.980344764529\\
35	240	108.037409103904\\
35	235	106.843412401329\\
35	230	104.492290694425\\
35	225	102.710991111142\\
35	220	102.432765211872\\
35	215	101.65340949945\\
35	210	100.992811190711\\
35	205	101.12727921545\\
35	200	101.738910278095\\
35	195	102.107855831311\\
35	190	103.422992025969\\
35	185	105.370512478321\\
35	180	106.616238679836\\
35	175	107.651119966571\\
35	170	108.86837625247\\
35	165	110.465137737331\\
35	160	112.44217998536\\
35	155	112.191519241821\\
35	150	110.856167417188\\
35	145	111.206525301387\\
35	140	111.900554288852\\
35	135	111.547493010956\\
35	130	109.614505878877\\
35	125	109.890984149876\\
35	120	111.190458417809\\
35	115	111.005118774988\\
35	110	110.714845802397\\
35	105	112.39420391064\\
35	100	117.878918795161\\
35	95	121.41503651584\\
35	90	123.44013702968\\
35	85	127.903699028603\\
35	80	133.557911225538\\
35	75	137.122013505027\\
35	70	139.919302867824\\
35	65	143.798125723971\\
35	60	145.387203770237\\
35	55	144.024975000701\\
35	50	145.061714633487\\
35	45	147.233679196334\\
35	40	145.516433538133\\
35	35	143.311052364955\\
35	30	143.142516341381\\
35	25	143.758126561137\\
35	20	141.15695688301\\
35	15	138.779934757966\\
35	10	138.378534981996\\
35	5	138.425117690125\\
35	0	138.790660942463\\
30	1200	63.9386020169914\\
30	1195	64.5073740663211\\
30	1190	68.5253871320656\\
30	1185	68.5517871809225\\
30	1180	65.4201161553174\\
30	1175	64.9059791352083\\
30	1170	65.6518206057681\\
30	1165	63.7732453194549\\
30	1160	58.7730751368599\\
30	1155	58.4775425902517\\
30	1150	60.6450588673524\\
30	1145	60.6285578752249\\
30	1140	61.8929099138204\\
30	1135	64.0764106044226\\
30	1130	66.8819181857016\\
30	1125	66.9607444302364\\
30	1120	66.4016119120788\\
30	1115	64.5189642766527\\
30	1110	62.4941673494341\\
30	1105	59.9557780409796\\
30	1100	59.2743583277042\\
30	1095	59.1884222981953\\
30	1090	58.5561319757999\\
30	1085	59.2615047499839\\
30	1080	61.7799980278214\\
30	1075	62.6901487091272\\
30	1070	61.8550373176604\\
30	1065	63.7150908959738\\
30	1060	66.1083678541509\\
30	1055	65.2384063813752\\
30	1050	64.4043199161151\\
30	1045	64.7106304996069\\
30	1040	64.4106075748732\\
30	1035	63.046085668735\\
30	1030	64.5061009601359\\
30	1025	66.8512798544289\\
30	1020	67.6479129366253\\
30	1015	67.1678505873515\\
30	1010	68.8877306411796\\
30	1005	71.059074614639\\
30	1000	69.792485802418\\
30	995	68.7030838106766\\
30	990	71.493463339677\\
30	985	71.6167222485892\\
30	980	69.9084357881984\\
30	975	69.260484391014\\
30	970	70.9679346235935\\
30	965	70.5725380904514\\
30	960	69.5803374629158\\
30	955	71.8527988147689\\
30	950	71.7545447016091\\
30	945	71.0292318580505\\
30	940	72.0712224020863\\
30	935	73.9572065953962\\
30	930	74.1175021567378\\
30	925	74.5968529935544\\
30	920	75.8143864092781\\
30	915	75.0738445506286\\
30	910	73.7491743729024\\
30	905	72.7708840754185\\
30	900	73.6698700111374\\
30	895	72.9903360266944\\
30	890	71.5043272621278\\
30	885	70.8837515455652\\
30	880	70.8175568211154\\
30	875	70.0130819869682\\
30	870	68.071736288508\\
30	865	68.2162790678158\\
30	860	70.1700795128108\\
30	855	69.8982799260502\\
30	850	68.7262437198387\\
30	845	67.565193356595\\
30	840	66.1492911636142\\
30	835	65.4243147209563\\
30	830	65.1087477513302\\
30	825	63.7214353587515\\
30	820	62.7563193486476\\
30	815	62.0675182881278\\
30	810	61.4059684551521\\
30	805	59.7615977695477\\
30	800	60.0019235707441\\
30	795	61.4549945939107\\
30	790	60.813867039853\\
30	785	60.4602716386598\\
30	780	60.6887725270444\\
30	775	61.0091637735386\\
30	770	61.9108697447009\\
30	765	62.059370664012\\
30	760	62.8590996805578\\
30	755	60.894441453127\\
30	750	58.5975701924181\\
30	745	58.3432557607302\\
30	740	58.450034739335\\
30	735	57.4192402264725\\
30	730	55.9921797059505\\
30	725	57.9177376729822\\
30	720	59.3459524696573\\
30	715	59.6847672629083\\
30	710	58.8821895443507\\
30	705	59.7086509249275\\
30	700	60.6315732279982\\
30	695	60.8984874616654\\
30	690	61.472331149811\\
30	685	61.735584869597\\
30	680	62.0356973190719\\
30	675	62.2397526086152\\
30	670	61.2649887971911\\
30	665	60.6602207531214\\
30	660	61.6579909869379\\
30	655	61.7011488890093\\
30	650	59.8517612751129\\
30	645	59.7941807624702\\
30	640	60.2350780712841\\
30	635	60.8954602050126\\
30	630	60.7926667102311\\
30	625	60.8190834442175\\
30	620	60.5204612522957\\
30	615	59.4069185254848\\
30	610	59.3601853219006\\
30	605	59.1051886220866\\
30	600	57.8925272881479\\
30	595	58.1807542476672\\
30	590	59.3475468864835\\
30	585	59.077851614642\\
30	580	57.4465556324722\\
30	575	57.7632896828309\\
30	570	58.3108131904573\\
30	565	57.7868478375685\\
30	560	56.6867538962624\\
30	555	56.4358097250779\\
30	550	56.7502058344644\\
30	545	55.2079315569954\\
30	540	53.8594579604933\\
30	535	55.4116790498138\\
30	530	56.2379077676169\\
30	525	55.8971501493434\\
30	520	56.1236030825921\\
30	515	58.7446895118237\\
30	510	58.6286153030696\\
30	505	58.6250399904457\\
30	500	61.1400770694772\\
30	495	64.4652591017139\\
30	490	65.9725315764999\\
30	485	65.3088710729444\\
30	480	66.4397170784132\\
30	475	69.5447636754325\\
30	470	70.8876395216421\\
30	465	71.7295355628348\\
30	460	74.0696774402631\\
30	455	76.2365764000378\\
30	450	78.0368838882086\\
30	445	79.465459003246\\
30	440	80.4940404264671\\
30	435	81.4122319682519\\
30	430	82.2240189627792\\
30	425	82.4079969956401\\
30	420	81.2362040298412\\
30	415	80.6364414849986\\
30	410	81.2661110234922\\
30	405	80.1987148248836\\
30	400	79.580593224834\\
30	395	79.9775388714979\\
30	390	79.6690342839911\\
30	385	79.0635853987824\\
30	380	79.20673167119\\
30	375	79.7382755394601\\
30	370	78.9029021174738\\
30	365	78.084879750566\\
30	360	78.6047099633051\\
30	355	78.934517765716\\
30	350	78.2358875575319\\
30	345	78.8318111172794\\
30	340	79.4534629686086\\
30	335	80.1944537136142\\
30	330	82.647044257531\\
30	325	85.6082604041258\\
30	320	87.790751486551\\
30	315	89.9043398980002\\
30	310	93.2086481305823\\
30	305	97.1749922223808\\
30	300	100.477478242651\\
30	295	104.059226996362\\
30	290	107.047530418783\\
30	285	108.611503408656\\
30	280	110.795022289193\\
30	275	112.935121916331\\
30	270	114.472038619265\\
30	265	114.5821418244\\
30	260	114.452508757149\\
30	255	113.498967879648\\
30	250	112.532319944949\\
30	245	110.882732490704\\
30	240	110.351118742716\\
30	235	109.161596577257\\
30	230	106.601218657103\\
30	225	104.859934176561\\
30	220	104.42365087103\\
30	215	103.867976154896\\
30	210	102.250250479957\\
30	205	102.348890067241\\
30	200	104.265450897275\\
30	195	105.071067967743\\
30	190	106.348685049511\\
30	185	107.477749597409\\
30	180	109.924926118325\\
30	175	111.674445666546\\
30	170	111.493898890517\\
30	165	112.673950849451\\
30	160	114.178675895557\\
30	155	114.918299163817\\
30	150	114.467150793546\\
30	145	114.112859201907\\
30	140	113.590326621372\\
30	135	114.296476672282\\
30	130	114.687374234188\\
30	125	113.651524772176\\
30	120	114.122008563615\\
30	115	115.179533824225\\
30	110	116.149804982547\\
30	105	117.502982610134\\
30	100	121.877753763061\\
30	95	126.4491466021\\
30	90	127.708305520172\\
30	85	131.202650789875\\
30	80	136.980471886378\\
30	75	139.541463858212\\
30	70	141.327050569809\\
30	65	145.764251078491\\
30	60	149.446626427973\\
30	55	148.606041839536\\
30	50	146.866000714225\\
30	45	150.01849494997\\
30	40	150.022240470279\\
30	35	146.765435376836\\
30	30	146.001198512354\\
30	25	147.306914531284\\
30	20	144.806821540972\\
30	15	141.407779658609\\
30	10	140.67511123164\\
30	5	142.35479954719\\
30	0	141.605551300623\\
25	1200	68.7962346035383\\
25	1195	69.762614970743\\
25	1190	73.5741719770049\\
25	1185	74.1229087263146\\
25	1180	71.4509936239974\\
25	1175	68.7436144066251\\
25	1170	68.627241807264\\
25	1165	65.963761012772\\
25	1160	60.0182118560988\\
25	1155	60.4300315923865\\
25	1150	62.5506204407011\\
25	1145	62.7291096104636\\
25	1140	62.4850276769521\\
25	1135	64.8721859728666\\
25	1130	66.0477538584328\\
25	1125	65.7056319036019\\
25	1120	64.3949952247604\\
25	1115	63.3269989532055\\
25	1110	60.3416375192155\\
25	1105	58.4614990239916\\
25	1100	57.9195993667799\\
25	1095	58.088348277668\\
25	1090	57.047786474539\\
25	1085	58.4961451633644\\
25	1080	60.794457135913\\
25	1075	62.4915776815487\\
25	1070	61.1672396891154\\
25	1065	61.8706618684319\\
25	1060	63.4187489803498\\
25	1055	61.9158863228495\\
25	1050	60.8840575395861\\
25	1045	61.2528253037653\\
25	1040	61.1306156049232\\
25	1035	60.4767895996592\\
25	1030	61.9158275151967\\
25	1025	65.2367309656111\\
25	1020	65.9119484494913\\
25	1015	65.0902357643972\\
25	1010	67.5624751525629\\
25	1005	69.6563056465984\\
25	1000	69.5562930489396\\
25	995	68.5233973679224\\
25	990	70.0840948146761\\
25	985	70.4145649448801\\
25	980	68.2458297075718\\
25	975	67.9849355335027\\
25	970	69.7550669194243\\
25	965	69.5003161638779\\
25	960	68.4790830283782\\
25	955	69.9581175096882\\
25	950	70.8005068740058\\
25	945	69.3757419409085\\
25	940	69.5109635043063\\
25	935	72.0766006883805\\
25	930	72.8246703998248\\
25	925	71.8882021955742\\
25	920	73.5873540126649\\
25	915	74.0996597746816\\
25	910	72.0695530390549\\
25	905	70.5766603639204\\
25	900	72.1067050139991\\
25	895	72.8827630175201\\
25	890	72.0584641688147\\
25	885	71.2598993939609\\
25	880	71.7520928843678\\
25	875	71.5254641178017\\
25	870	69.9854904965778\\
25	865	69.6103413960736\\
25	860	70.3097515429454\\
25	855	70.2615961191568\\
25	850	70.1972916092564\\
25	845	68.5839386116841\\
25	840	67.3728701176024\\
25	835	65.7205576041397\\
25	830	64.8072283348592\\
25	825	63.2661701476936\\
25	820	61.183888501615\\
25	815	61.4333310455513\\
25	810	60.9445659433659\\
25	805	59.4484970707908\\
25	800	59.6312840946975\\
25	795	58.5382042115089\\
25	790	57.1616116174337\\
25	785	55.8103686093491\\
25	780	56.0571037132468\\
25	775	56.364461329531\\
25	770	56.1987785447509\\
25	765	56.8139386264211\\
25	760	57.4725874693322\\
25	755	56.8864109142723\\
25	750	56.2151712631785\\
25	745	56.7320452127042\\
25	740	58.5936258207803\\
25	735	58.1301602921903\\
25	730	57.007414450507\\
25	725	56.9650066595186\\
25	720	59.4569744994769\\
25	715	61.0445848013551\\
25	710	61.4544597508811\\
25	705	60.2616177073578\\
25	700	61.350167965451\\
25	695	62.310195748254\\
25	690	62.4911955905591\\
25	685	61.7323591488403\\
25	680	62.1846173561116\\
25	675	62.6160328335009\\
25	670	62.3402132398369\\
25	665	62.2616994361433\\
25	660	62.9147988368404\\
25	655	62.6002026758379\\
25	650	61.5113312029425\\
25	645	61.2556870389453\\
25	640	61.606672086773\\
25	635	60.9699069007766\\
25	630	60.0411896799687\\
25	625	61.0722688555215\\
25	620	60.3803843311034\\
25	615	58.0743658668507\\
25	610	57.5679443578138\\
25	605	58.2886399410163\\
25	600	56.5578530134389\\
25	595	54.2302363801628\\
25	590	55.0693096750947\\
25	585	55.5754908614708\\
25	580	54.8269749722058\\
25	575	54.7021658620033\\
25	570	55.6451371248113\\
25	565	55.6175172752264\\
25	560	54.4862826857252\\
25	555	53.9637897416987\\
25	550	54.856475305718\\
25	545	53.3238005168259\\
25	540	52.3263256644213\\
25	535	53.261336558633\\
25	530	54.0780523439207\\
25	525	53.8578840276305\\
25	520	54.0207635596062\\
25	515	55.4594975694581\\
25	510	56.8837354807938\\
25	505	57.1004384821099\\
25	500	58.3802336536019\\
25	495	60.4527043643939\\
25	490	62.5636476904438\\
25	485	63.8919387665956\\
25	480	65.364420067931\\
25	475	66.9214608314896\\
25	470	69.3756166272942\\
25	465	71.4130012066662\\
25	460	73.4547516955263\\
25	455	74.1641599771392\\
25	450	75.8549915797521\\
25	445	77.6333965347694\\
25	440	78.1969253390707\\
25	435	79.2399371006113\\
25	430	80.1019477152231\\
25	425	80.9189237540895\\
25	420	79.1093247374101\\
25	415	78.7443503269333\\
25	410	78.8498838757887\\
25	405	78.29917395954\\
25	400	77.3744982865146\\
25	395	76.5619535083424\\
25	390	76.8915430505858\\
25	385	77.4849148110916\\
25	380	77.4138945072518\\
25	375	77.7958343170021\\
25	370	76.9365251075869\\
25	365	76.9742110551269\\
25	360	77.7113955783079\\
25	355	77.8256188402556\\
25	350	77.5177653416595\\
25	345	78.7403423778223\\
25	340	80.207388293039\\
25	335	80.4861133580898\\
25	330	82.1279519038744\\
25	325	85.4166872672768\\
25	320	88.3270014317759\\
25	315	91.0567797250551\\
25	310	95.1755017433279\\
25	305	98.7084244346406\\
25	300	102.186239718993\\
25	295	104.97566508955\\
25	290	108.032864011104\\
25	285	109.918663415388\\
25	280	110.462299544412\\
25	275	112.709059255352\\
25	270	114.307865349711\\
25	265	113.53853013854\\
25	260	112.505041068615\\
25	255	111.358467218307\\
25	250	110.284518789849\\
25	245	108.918177513753\\
25	240	107.887181795335\\
25	235	106.569668665968\\
25	230	103.627210138345\\
25	225	102.654695122971\\
25	220	102.893921301683\\
25	215	103.610032827207\\
25	210	101.190529050877\\
25	205	101.542441794096\\
25	200	104.282345561531\\
25	195	105.425780911135\\
25	190	105.536221795621\\
25	185	106.848481634922\\
25	180	109.22671757974\\
25	175	110.500687836008\\
25	170	110.390042663468\\
25	165	111.568366644618\\
25	160	112.45776789059\\
25	155	112.380398243039\\
25	150	112.629434388982\\
25	145	113.31404493359\\
25	140	112.719181628365\\
25	135	113.195908014927\\
25	130	114.07692198837\\
25	125	114.4058289539\\
25	120	114.414483482795\\
25	115	114.847433613092\\
25	110	116.957675225079\\
25	105	118.779691263018\\
25	100	122.043806442489\\
25	95	126.056588796937\\
25	90	129.30365555861\\
25	85	132.102457838254\\
25	80	137.210548202797\\
25	75	141.454161343167\\
25	70	143.174035944829\\
25	65	145.944605985497\\
25	60	149.681888654407\\
25	55	149.672765362598\\
25	50	148.290765587837\\
25	45	148.764127621041\\
25	40	149.733094593542\\
25	35	147.630785161758\\
25	30	145.136634877242\\
25	25	146.182813829187\\
25	20	145.141737149537\\
25	15	141.460054026555\\
25	10	139.374177103725\\
25	5	140.582069664816\\
25	0	142.640317861819\\
20	1200	72.8606923460284\\
20	1195	74.3445711731474\\
20	1190	77.4906293557397\\
20	1185	77.7507546977431\\
20	1180	73.3878023812686\\
20	1175	69.2834064382823\\
20	1170	68.4128859970551\\
20	1165	66.3450953645679\\
20	1160	62.733641111201\\
20	1155	64.0806744824295\\
20	1150	67.0794436209271\\
20	1145	68.6224548377522\\
20	1140	69.5645384522868\\
20	1135	71.0065531681248\\
20	1130	72.8895958204375\\
20	1125	71.9800298981372\\
20	1120	70.2194866338778\\
20	1115	69.0920085077814\\
20	1110	65.2085495506308\\
20	1105	63.0184430798781\\
20	1100	63.1000712548048\\
20	1095	63.514113209987\\
20	1090	63.0499889204293\\
20	1085	64.0946855706225\\
20	1080	66.8328836912387\\
20	1075	68.5699484131783\\
20	1070	66.4614043977854\\
20	1065	66.6630087873527\\
20	1060	68.1837759883856\\
20	1055	67.8037308385046\\
20	1050	66.7357655692995\\
20	1045	66.9426817706335\\
20	1040	67.7728302661289\\
20	1035	66.2972776530496\\
20	1030	66.9243451850998\\
20	1025	70.4582345038907\\
20	1020	70.8878423772003\\
20	1015	70.0286997425083\\
20	1010	72.0422261156527\\
20	1005	74.3133181985759\\
20	1000	74.1761148593378\\
20	995	74.5721040592471\\
20	990	74.7821082821465\\
20	985	74.0665579490778\\
20	980	72.1850751299189\\
20	975	72.6179518627323\\
20	970	73.2612075746347\\
20	965	74.4524508986651\\
20	960	72.8850277313049\\
20	955	74.0183917558697\\
20	950	74.9384222742065\\
20	945	74.3868150767503\\
20	940	74.948021450562\\
20	935	76.4112056927243\\
20	930	76.9687446866046\\
20	925	77.2666669641349\\
20	920	77.4163179989246\\
20	915	78.6956995573073\\
20	910	77.7872249610791\\
20	905	75.5568252954654\\
20	900	75.9547151412462\\
20	895	77.5074506332257\\
20	890	77.5908406010967\\
20	885	76.0488106608573\\
20	880	75.0493449929927\\
20	875	75.443296757956\\
20	870	74.5213175628014\\
20	865	73.9178865088397\\
20	860	73.2868867201414\\
20	855	73.3376523707193\\
20	850	73.4628462321289\\
20	845	71.8839581335051\\
20	840	70.1827788791434\\
20	835	69.7669560179256\\
20	830	68.7409713215857\\
20	825	67.3152529779691\\
20	820	65.6939933535632\\
20	815	64.4019581165721\\
20	810	63.396967624778\\
20	805	62.1527161871982\\
20	800	61.9201610681703\\
20	795	62.7375188031365\\
20	790	62.3467101140468\\
20	785	62.124004922578\\
20	780	62.4085232300276\\
20	775	63.0043978075246\\
20	770	61.9212063710966\\
20	765	62.6168726485248\\
20	760	64.3770261375739\\
20	755	64.557097586845\\
20	750	63.2640681653393\\
20	745	62.6087663236722\\
20	740	60.9725321365386\\
20	735	60.5913925806653\\
20	730	60.5043681365696\\
20	725	60.8980494617845\\
20	720	61.9129090817896\\
20	715	63.7048607964061\\
20	710	64.4781466330678\\
20	705	64.8964265255872\\
20	700	65.0462847215131\\
20	695	65.9377116284868\\
20	690	66.030001693638\\
20	685	64.621886990848\\
20	680	63.6938874616717\\
20	675	64.1217662924391\\
20	670	63.5688057379557\\
20	665	63.2299743707044\\
20	660	63.0007313846254\\
20	655	63.5866278814956\\
20	650	61.8901638387943\\
20	645	61.7568271121363\\
20	640	62.7648884898354\\
20	635	61.2603388723128\\
20	630	60.6980289435778\\
20	625	61.5748400591074\\
20	620	61.4743194918046\\
20	615	59.6234058833488\\
20	610	59.1511356325027\\
20	605	60.0373003182303\\
20	600	58.8211944632676\\
20	595	57.0458302599945\\
20	590	57.6532679154861\\
20	585	58.2411992169018\\
20	580	57.5764408531268\\
20	575	56.6466226925731\\
20	570	57.7828808306385\\
20	565	58.3014860668773\\
20	560	57.1880545531221\\
20	555	56.6130687902833\\
20	550	57.0967404843705\\
20	545	56.8091182186554\\
20	540	55.6559004646797\\
20	535	55.0988029030405\\
20	530	56.4252008088179\\
20	525	57.8348993343388\\
20	520	57.7818709008725\\
20	515	58.2259194509279\\
20	510	59.9694646365369\\
20	505	61.3142548059004\\
20	500	62.8084497575192\\
20	495	64.2348000092834\\
20	490	65.7305394617406\\
20	485	67.4285347301347\\
20	480	70.5541964007571\\
20	475	71.546468422127\\
20	470	72.9328429690358\\
20	465	76.1487378386446\\
20	460	78.3901406154546\\
20	455	78.8527661408862\\
20	450	78.9037802154508\\
20	445	80.6232311643216\\
20	440	81.6908341487879\\
20	435	81.5439074786955\\
20	430	81.7805808244748\\
20	425	82.3236026116756\\
20	420	80.7428132531268\\
20	415	79.4889421058433\\
20	410	80.1030995196206\\
20	405	80.688359274016\\
20	400	79.1966511863357\\
20	395	78.2956734450472\\
20	390	78.2548832122884\\
20	385	79.3076716005371\\
20	380	79.6423608789073\\
20	375	79.62864437812\\
20	370	78.1291223014196\\
20	365	79.2976367884348\\
20	360	80.7077708324487\\
20	355	80.0292923082015\\
20	350	78.3357942677158\\
20	345	79.521168286903\\
20	340	81.9137009460574\\
20	335	82.7539414650591\\
20	330	84.5562300255342\\
20	325	88.0463318492948\\
20	320	92.0759927000126\\
20	315	94.9461623359202\\
20	310	98.3285749961178\\
20	305	103.327889028969\\
20	300	106.511667451333\\
20	295	109.076966412069\\
20	290	111.477784946384\\
20	285	113.242003192563\\
20	280	113.28171590584\\
20	275	114.259721536638\\
20	270	114.914692201616\\
20	265	115.756573792218\\
20	260	115.284759337079\\
20	255	113.840404969123\\
20	250	112.644601413188\\
20	245	110.905060951956\\
20	240	110.246048217259\\
20	235	109.526783586925\\
20	230	107.553533405539\\
20	225	105.538686907824\\
20	220	105.673038592484\\
20	215	106.707893736433\\
20	210	104.592827833593\\
20	205	103.906326315247\\
20	200	106.909054768101\\
20	195	108.446261498941\\
20	190	108.683221936702\\
20	185	109.902170875789\\
20	180	111.647200044426\\
20	175	112.971373150644\\
20	170	112.959673823094\\
20	165	115.243694883379\\
20	160	115.848274894086\\
20	155	115.148759294668\\
20	150	115.542253144138\\
20	145	116.333530979599\\
20	140	116.748707311117\\
20	135	116.109545973145\\
20	130	116.549138932179\\
20	125	118.864357107181\\
20	120	118.846324579501\\
20	115	119.166721958436\\
20	110	121.598054824809\\
20	105	124.325347840334\\
20	100	127.275101006632\\
20	95	130.40485312329\\
20	90	134.504724380341\\
20	85	138.221055797736\\
20	80	142.048476420698\\
20	75	146.12949306428\\
20	70	148.039213436514\\
20	65	150.659729940335\\
20	60	152.91109976185\\
20	55	154.063990585527\\
20	50	152.631841586439\\
20	45	152.7241084984\\
20	40	152.846516064706\\
20	35	151.326049206899\\
20	30	149.505157277482\\
20	25	149.52890683018\\
20	20	148.182541219449\\
20	15	145.711102026031\\
20	10	143.111561012295\\
20	5	143.177607272083\\
20	0	144.390235148684\\
15	1200	72.2103136640071\\
15	1195	74.2476480463483\\
15	1190	76.8574421951562\\
15	1185	76.8518630665458\\
15	1180	73.0530512112455\\
15	1175	69.6799812216414\\
15	1170	69.3809803314562\\
15	1165	67.5232992187794\\
15	1160	64.7488672502113\\
15	1155	64.9138599270318\\
15	1150	66.9810304856292\\
15	1145	67.121082933294\\
15	1140	67.3308221684074\\
15	1135	69.6832823842215\\
15	1130	71.1105393692887\\
15	1125	69.4996093454447\\
15	1120	67.7984772203054\\
15	1115	67.0312871466158\\
15	1110	63.8515420847234\\
15	1105	61.0905653627506\\
15	1100	61.8275639480653\\
15	1095	63.173342809534\\
15	1090	62.1691585602312\\
15	1085	63.3262928507447\\
15	1080	65.8884384670873\\
15	1075	68.0435943253615\\
15	1070	66.2435108629652\\
15	1065	65.5129763154764\\
15	1060	67.4397342636203\\
15	1055	66.618719519407\\
15	1050	65.3047930951761\\
15	1045	66.4023873777478\\
15	1040	67.4744951465691\\
15	1035	66.0400687245856\\
15	1030	66.6136862865606\\
15	1025	69.166764753114\\
15	1020	70.2345010013614\\
15	1015	69.4816760336435\\
15	1010	71.6696758337148\\
15	1005	73.483131535646\\
15	1000	73.3821170769497\\
15	995	73.2941547558366\\
15	990	74.1241038743083\\
15	985	73.8500754130037\\
15	980	71.5776379368053\\
15	975	71.8881988632365\\
15	970	74.2243854614408\\
15	965	75.2422270293846\\
15	960	74.8527930639575\\
15	955	75.0459889735794\\
15	950	75.6764668500455\\
15	945	74.295687532951\\
15	940	74.2889028392583\\
15	935	76.0373838289033\\
15	930	76.9034943922998\\
15	925	77.3293820589279\\
15	920	77.7944908487971\\
15	915	78.8755656374178\\
15	910	78.6106102920367\\
15	905	77.4919145979311\\
15	900	77.4251838958535\\
15	895	77.9359282916303\\
15	890	79.2479249147764\\
15	885	79.7084914721581\\
15	880	78.8570235622592\\
15	875	78.8712562440396\\
15	870	78.5537603238245\\
15	865	77.9718591784476\\
15	860	75.2127652655599\\
15	855	74.2871075890362\\
15	850	74.4653281034334\\
15	845	73.0714728795192\\
15	840	70.8022379385002\\
15	835	69.7518496333541\\
15	830	68.7294699149134\\
15	825	67.6259139075555\\
15	820	66.3772988189667\\
15	815	65.5804541965135\\
15	810	64.1141003316407\\
15	805	63.3518255811687\\
15	800	63.4736444867976\\
15	795	62.1947192923035\\
15	790	59.515943040702\\
15	785	58.5411503100077\\
15	780	59.0501496552624\\
15	775	59.3981994289861\\
15	770	58.0183614777816\\
15	765	58.4306349539456\\
15	760	60.1306774314944\\
15	755	61.0230726414084\\
15	750	61.9100703370768\\
15	745	62.4513613343333\\
15	740	61.6313620562923\\
15	735	61.2467476248567\\
15	730	61.3751310519856\\
15	725	62.7479630118487\\
15	720	63.1815447756599\\
15	715	64.2453252133564\\
15	710	66.0457023710333\\
15	705	66.6724321857091\\
15	700	66.3924581158808\\
15	695	66.8840448874435\\
15	690	67.1198921971409\\
15	685	66.7541996071759\\
15	680	66.3284721235905\\
15	675	66.7416658373004\\
15	670	66.1327155256986\\
15	665	66.6878578053656\\
15	660	66.8433172967852\\
15	655	67.0012109898726\\
15	650	65.6123852882301\\
15	645	64.7006091329422\\
15	640	65.1743436732904\\
15	635	63.3449830441441\\
15	630	61.1787034957633\\
15	625	61.3430291513087\\
15	620	61.6561555441149\\
15	615	59.3995300617535\\
15	610	57.1800833641137\\
15	605	57.8672121839081\\
15	600	57.6240939208219\\
15	595	54.8209159227372\\
15	590	55.0512104503305\\
15	585	56.2300810565957\\
15	580	55.756305336954\\
15	575	55.6535965341573\\
15	570	55.9957927940395\\
15	565	55.8005252160492\\
15	560	55.2652743435301\\
15	555	54.2083910874553\\
15	550	54.8240647785151\\
15	545	54.6472196059794\\
15	540	53.773947979339\\
15	535	53.5581481028521\\
15	530	54.0104315356084\\
15	525	55.6494079147924\\
15	520	57.2391604707755\\
15	515	57.8856198405674\\
15	510	58.7322776998717\\
15	505	60.3524404308719\\
15	500	63.9314224920463\\
15	495	64.9267124097405\\
15	490	64.9625538902083\\
15	485	66.1456134998361\\
15	480	70.2717153747744\\
15	475	71.1493548586004\\
15	470	71.5511161467939\\
15	465	73.5622337565874\\
15	460	76.855146910747\\
15	455	78.638036695259\\
15	450	78.1801806836493\\
15	445	79.2460233987831\\
15	440	80.1498139372552\\
15	435	80.4360897376546\\
15	430	80.0034827193158\\
15	425	80.5691163622832\\
15	420	80.0837647014068\\
15	415	78.7408275521293\\
15	410	78.4240540232249\\
15	405	78.0482484180557\\
15	400	78.1252339470093\\
15	395	76.9240019897434\\
15	390	76.0233604239584\\
15	385	77.2690401079435\\
15	380	78.6680492716569\\
15	375	78.5751053054328\\
15	370	77.0921445642125\\
15	365	77.8094963465146\\
15	360	79.9878549294299\\
15	355	80.4971940763053\\
15	350	79.1437946249653\\
15	345	79.4392470711919\\
15	340	82.1949867653539\\
15	335	83.7834405641797\\
15	330	84.8562262141268\\
15	325	87.5972103089807\\
15	320	92.5479691308419\\
15	315	96.7039473748391\\
15	310	101.011475776817\\
15	305	104.5271874613\\
15	300	108.592353233365\\
15	295	110.986284397537\\
15	290	112.502468523368\\
15	285	113.782170861839\\
15	280	114.399871939087\\
15	275	114.575597079333\\
15	270	114.195875518023\\
15	265	112.913134189812\\
15	260	112.596664594216\\
15	255	110.593290512734\\
15	250	109.548636032011\\
15	245	108.420701705936\\
15	240	108.254607137235\\
15	235	107.654834353532\\
15	230	105.496809263692\\
15	225	104.743812650569\\
15	220	105.304702327669\\
15	215	106.211980621224\\
15	210	105.905537036479\\
15	205	105.649364300178\\
15	200	107.540518735409\\
15	195	108.820306756631\\
15	190	109.317252893243\\
15	185	110.150587486756\\
15	180	111.542114974241\\
15	175	112.140736496365\\
15	170	112.424505671118\\
15	165	113.550324089183\\
15	160	115.326645874154\\
15	155	115.284646978395\\
15	150	114.56104731721\\
15	145	116.571440402746\\
15	140	118.151329197324\\
15	135	117.692880477739\\
15	130	117.234504228728\\
15	125	118.557218048323\\
15	120	120.27995778617\\
15	115	120.420373186526\\
15	110	121.835997810386\\
15	105	125.480102182416\\
15	100	128.483808946788\\
15	95	131.078337494892\\
15	90	134.742570787939\\
15	85	140.119844885118\\
15	80	143.330557176779\\
15	75	146.150628023996\\
15	70	149.339801165874\\
15	65	152.850854394972\\
15	60	154.404054029383\\
15	55	153.724977318129\\
15	50	154.85676702182\\
15	45	154.052307787457\\
15	40	153.027736581062\\
15	35	151.081778271114\\
15	30	149.918616373053\\
15	25	149.501567455424\\
15	20	147.495089382267\\
15	15	145.46257196569\\
15	10	143.406339477082\\
15	5	142.928924646486\\
15	0	143.767100842812\\
10	1200	75.5693394819937\\
10	1195	78.3403528869421\\
10	1190	81.0319303675315\\
10	1185	79.7014541681056\\
10	1180	74.9667313276623\\
10	1175	72.216216797493\\
10	1170	71.6314645792263\\
10	1165	70.6431658256915\\
10	1160	68.3002272962567\\
10	1155	69.4502472280328\\
10	1150	72.0260930798122\\
10	1145	71.484431717301\\
10	1140	71.6088974682843\\
10	1135	74.6499623978707\\
10	1130	76.0336465117198\\
10	1125	74.0295420425482\\
10	1120	72.2944880010964\\
10	1115	71.2413770952498\\
10	1110	67.8314001713297\\
10	1105	65.3500016505513\\
10	1100	65.5796994260436\\
10	1095	66.8039304882041\\
10	1090	66.8456004473592\\
10	1085	68.0988425237538\\
10	1080	70.7357646652927\\
10	1075	72.7969829508402\\
10	1070	70.9654488845281\\
10	1065	70.3240851780993\\
10	1060	72.337389716271\\
10	1055	72.0214240394853\\
10	1050	70.5756555696898\\
10	1045	71.7177896913981\\
10	1040	72.4160504294559\\
10	1035	71.920214038355\\
10	1030	72.7855542442012\\
10	1025	75.3536852671259\\
10	1020	75.8188121188778\\
10	1015	75.1941044379437\\
10	1010	76.7428612534368\\
10	1005	78.3122727872505\\
10	1000	77.2715740432905\\
10	995	77.4778294893476\\
10	990	79.182483554996\\
10	985	78.5762691549025\\
10	980	76.9296861741495\\
10	975	76.3873428671559\\
10	970	76.9152804173173\\
10	965	78.084293776863\\
10	960	78.7997753344225\\
10	955	79.7397258147375\\
10	950	79.0371560516669\\
10	945	78.3659758803005\\
10	940	77.5161518495061\\
10	935	78.0786552158806\\
10	930	79.2005988119563\\
10	925	79.9007527456706\\
10	920	79.8835136754988\\
10	915	79.8432091001014\\
10	910	80.0583595073986\\
10	905	80.7060609454784\\
10	900	80.8335048499557\\
10	895	80.4287609628645\\
10	890	80.6625091825572\\
10	885	81.6986909075968\\
10	880	80.9210082345489\\
10	875	80.1467454783378\\
10	870	80.5873517910313\\
10	865	80.6903285702301\\
10	860	78.8048879864273\\
10	855	77.126148768959\\
10	850	76.4951040294272\\
10	845	75.328358299259\\
10	840	73.6086289705418\\
10	835	72.6618192862297\\
10	830	72.4467665302836\\
10	825	71.8630357201982\\
10	820	70.5898656877034\\
10	815	69.4392750187035\\
10	810	68.3888479417019\\
10	805	67.1797653106241\\
10	800	67.1963502796261\\
10	795	67.5640573991332\\
10	790	67.409498261597\\
10	785	66.386635513476\\
10	780	65.9061575551714\\
10	775	65.3821163836401\\
10	770	64.89194857849\\
10	765	65.0951015862738\\
10	760	65.7047821057677\\
10	755	64.8402781267414\\
10	750	65.0100503580779\\
10	745	66.5952251559538\\
10	740	65.7892105990359\\
10	735	64.0352158369315\\
10	730	64.2626286383475\\
10	725	65.7701768914194\\
10	720	66.7779850435527\\
10	715	67.259521005657\\
10	710	67.6699320434655\\
10	705	68.8549121072283\\
10	700	69.5837969010154\\
10	695	69.4640263535839\\
10	690	69.3719614160018\\
10	685	68.3821220461759\\
10	680	68.5405184182819\\
10	675	68.3270506844747\\
10	670	67.1179992390371\\
10	665	66.8799548242623\\
10	660	67.2251412021942\\
10	655	67.4957004990811\\
10	650	65.477239134445\\
10	645	64.4105132918357\\
10	640	65.4806769372844\\
10	635	65.5767257052848\\
10	630	64.1660620716939\\
10	625	63.3699232763647\\
10	620	62.7625709339554\\
10	615	61.3722378352886\\
10	610	59.8346717925742\\
10	605	60.7955145375945\\
10	600	60.2870324222458\\
10	595	59.7214585862548\\
10	590	58.6221554368967\\
10	585	58.971421291717\\
10	580	58.1111272973776\\
10	575	57.9832061851157\\
10	570	58.2053314857603\\
10	565	59.1154602222596\\
10	560	57.8439912157573\\
10	555	57.0432826963552\\
10	550	57.119381129487\\
10	545	57.4055994836726\\
10	540	56.6355993825937\\
10	535	56.5920804654425\\
10	530	57.7347834776456\\
10	525	58.9007865459798\\
10	520	60.8140139004108\\
10	515	62.208682493253\\
10	510	62.589827784208\\
10	505	63.44038352598\\
10	500	66.9139255777027\\
10	495	69.8552955947207\\
10	490	69.7853274730314\\
10	485	69.0835039370868\\
10	480	72.6795283847996\\
10	475	75.5558268688274\\
10	470	75.9237070399131\\
10	465	76.8071955670157\\
10	460	79.460014794472\\
10	455	81.9039390927619\\
10	450	81.6116113163198\\
10	445	81.2555125611452\\
10	440	81.6588427428478\\
10	435	82.7345746902984\\
10	430	82.1199341536776\\
10	425	81.3004496518806\\
10	420	80.4497945605526\\
10	415	80.7447182335018\\
10	410	79.7463540105182\\
10	405	79.7592182710314\\
10	400	80.9168187937685\\
10	395	80.9081832341653\\
10	390	78.7776171531141\\
10	385	78.6212921784199\\
10	380	80.0343563306578\\
10	375	81.1809570313681\\
10	370	78.819751584786\\
10	365	78.7304511581124\\
10	360	80.519161581029\\
10	355	82.409067175955\\
10	350	79.8326432653903\\
10	345	79.990424009774\\
10	340	83.4890487120219\\
10	335	87.0284308912978\\
10	330	88.749935378336\\
10	325	91.0973860551094\\
10	320	96.6166467063367\\
10	315	101.454092258043\\
10	310	105.235037900852\\
10	305	108.211599872804\\
10	300	111.961820445975\\
10	295	114.892743831332\\
10	290	115.081571288992\\
10	285	114.532447032191\\
10	280	116.063431007053\\
10	275	116.265513706078\\
10	270	115.097997509936\\
10	265	114.184286961199\\
10	260	113.832420900732\\
10	255	112.809459342327\\
10	250	111.457355917907\\
10	245	110.427460301184\\
10	240	110.405668802466\\
10	235	110.548095867198\\
10	230	108.680809414072\\
10	225	107.811639310667\\
10	220	107.658767107692\\
10	215	108.562087490466\\
10	210	107.6201272914\\
10	205	108.449432972216\\
10	200	110.319969176044\\
10	195	110.970318527684\\
10	190	111.861941829946\\
10	185	112.864498440931\\
10	180	114.354535842433\\
10	175	115.049058636489\\
10	170	115.229906935158\\
10	165	116.613745692795\\
10	160	118.554833288801\\
10	155	118.43246039842\\
10	150	118.292296963758\\
10	145	119.219493561532\\
10	140	120.182127616823\\
10	135	121.901737904266\\
10	130	121.463903390774\\
10	125	122.261326919473\\
10	120	123.73834117824\\
10	115	125.023199784801\\
10	110	126.717622022213\\
10	105	130.36925126105\\
10	100	134.341471752513\\
10	95	136.762170846451\\
10	90	138.476305442506\\
10	85	144.695341228105\\
10	80	147.889947650397\\
10	75	149.441020151005\\
10	70	151.702565201297\\
10	65	155.863530899824\\
10	60	157.038444723042\\
10	55	156.284665072122\\
10	50	155.929656805158\\
10	45	157.657202973064\\
10	40	156.395232593132\\
10	35	154.175316878089\\
10	30	152.508060435628\\
10	25	151.928198683993\\
10	20	149.818981483385\\
10	15	146.909482539971\\
10	10	145.587207461132\\
10	5	145.771480453713\\
10	0	144.584871072814\\
5	1200	79.3378645568882\\
5	1195	81.6675659345747\\
5	1190	83.7053521673188\\
5	1185	83.0525731498637\\
5	1180	77.6674749972954\\
5	1175	74.6084153316588\\
5	1170	73.4129760542892\\
5	1165	72.2141388017408\\
5	1160	68.9546697796395\\
5	1155	69.7902709258869\\
5	1150	72.4564206657979\\
5	1145	74.0903516069538\\
5	1140	71.4579585887623\\
5	1135	72.8340261853573\\
5	1130	75.2989874724717\\
5	1125	72.4805289547385\\
5	1120	68.6179333394739\\
5	1115	67.6894204812797\\
5	1110	65.9600729244521\\
5	1105	63.9839917939335\\
5	1100	64.1413565251642\\
5	1095	66.2178509421537\\
5	1090	66.8694346279517\\
5	1085	66.630474790165\\
5	1080	69.8099025148676\\
5	1075	71.1940212891477\\
5	1070	69.8522430133598\\
5	1065	70.0754271348615\\
5	1060	71.033662230584\\
5	1055	69.3052636568191\\
5	1050	67.209866935973\\
5	1045	68.7171725994795\\
5	1040	71.183295516219\\
5	1035	70.6818469688133\\
5	1030	71.5191319727146\\
5	1025	75.1993555465797\\
5	1020	75.6813261874158\\
5	1015	73.816655729519\\
5	1010	75.8011264504075\\
5	1005	77.4671904684801\\
5	1000	75.893933940737\\
5	995	75.5064151266379\\
5	990	76.6512762607726\\
5	985	76.9875475190966\\
5	980	75.2345831050607\\
5	975	75.4704608186621\\
5	970	76.326916779346\\
5	965	76.3406534630903\\
5	960	76.6122434153294\\
5	955	79.2913258979806\\
5	950	78.8899368730799\\
5	945	78.1849324965169\\
5	940	78.4692460973602\\
5	935	78.6627775528359\\
5	930	78.9724599942983\\
5	925	78.9510001880808\\
5	920	79.9681852044414\\
5	915	79.1971171109763\\
5	910	77.9594125515232\\
5	905	78.8069224446881\\
5	900	79.7526285471195\\
5	895	78.914811170338\\
5	890	78.7853902892493\\
5	885	80.7834388890733\\
5	880	81.1284110737834\\
5	875	80.5956197948599\\
5	870	80.5372577508424\\
5	865	80.4020509939728\\
5	860	78.6879336964867\\
5	855	76.8411413279628\\
5	850	76.6566152735941\\
5	845	75.377255255833\\
5	840	73.4887798475793\\
5	835	72.513994175315\\
5	830	72.129241189019\\
5	825	71.5947826738939\\
5	820	69.9089992608297\\
5	815	69.2646987543976\\
5	810	67.3242413256758\\
5	805	67.2568897525816\\
5	800	65.132956347712\\
5	795	65.283823071175\\
5	790	64.5975878253266\\
5	785	63.8738084300621\\
5	780	63.8992900887188\\
5	775	63.5606964343206\\
5	770	61.7642267941483\\
5	765	62.757704933576\\
5	760	63.4408798669283\\
5	755	62.3547616153264\\
5	750	61.6437648433493\\
5	745	63.8985278430209\\
5	740	65.0335506875399\\
5	735	64.550723350445\\
5	730	63.4889904143638\\
5	725	65.209299102482\\
5	720	66.6944098745571\\
5	715	67.4257726985215\\
5	710	67.8696592140186\\
5	705	68.1280759391684\\
5	700	69.0497900972186\\
5	695	69.772625231597\\
5	690	70.0557904339184\\
5	685	68.9595622332199\\
5	680	69.0694139802399\\
5	675	69.2324178841845\\
5	670	68.3051874621724\\
5	665	67.7262327650296\\
5	660	68.5417033519079\\
5	655	68.7732219007612\\
5	650	68.0157884957571\\
5	645	67.1357401231544\\
5	640	67.0681467979666\\
5	635	66.019154803711\\
5	630	64.5326395884695\\
5	625	63.5517516901637\\
5	620	63.0990370829059\\
5	615	61.1103643478582\\
5	610	59.4231325685396\\
5	605	59.2575752991233\\
5	600	57.8520693442424\\
5	595	56.4601926283613\\
5	590	56.5798385971539\\
5	585	57.1837969932731\\
5	580	56.4655192375303\\
5	575	56.0034045243101\\
5	570	56.3355762749525\\
5	565	56.5867567923942\\
5	560	56.2514832997749\\
5	555	55.5156037989418\\
5	550	56.7455047599742\\
5	545	55.804187463822\\
5	540	55.919367209015\\
5	535	57.7131053982048\\
5	530	57.4376014490208\\
5	525	58.1892408647873\\
5	520	59.3703055100677\\
5	515	62.0003115630789\\
5	510	62.9807083104633\\
5	505	62.7715365527829\\
5	500	64.9843169466258\\
5	495	68.3622564580864\\
5	490	68.9394603464243\\
5	485	68.7526186916957\\
5	480	70.4617039475934\\
5	475	73.4268828867553\\
5	470	75.5515725064588\\
5	465	75.8024847240786\\
5	460	76.8262427744112\\
5	455	78.905447792059\\
5	450	79.950647495144\\
5	445	79.3873155768924\\
5	440	79.1541778269466\\
5	435	80.1981538298242\\
5	430	79.8911719718062\\
5	425	78.927770286341\\
5	420	78.0677044873091\\
5	415	79.3726396595957\\
5	410	79.4391974730243\\
5	405	77.89529367059\\
5	400	78.5195816030082\\
5	395	79.0357925884364\\
5	390	78.6526194384196\\
5	385	77.3627074493124\\
5	380	78.2215780944807\\
5	375	78.9108566147124\\
5	370	78.0308435214847\\
5	365	77.5884845171022\\
5	360	78.7475318007682\\
5	355	80.6462320285573\\
5	350	80.1306507760155\\
5	345	81.0447228678577\\
5	340	84.5169269695243\\
5	335	87.7751479739618\\
5	330	91.2365158409912\\
5	325	94.3933601625977\\
5	320	99.0683823898171\\
5	315	103.96344685925\\
5	310	107.15420416774\\
5	305	109.399202545475\\
5	300	111.855020615294\\
5	295	114.347876041192\\
5	290	115.134880790474\\
5	285	114.634883332173\\
5	280	113.63707940032\\
5	275	115.080782662981\\
5	270	114.342621104921\\
5	265	112.023214115606\\
5	260	110.670492500612\\
5	255	110.673836707144\\
5	250	109.90267866778\\
5	245	108.238430758869\\
5	240	108.418809267234\\
5	235	108.498405964485\\
5	230	107.324920917371\\
5	225	106.938242667672\\
5	220	107.231348173153\\
5	215	107.787130742175\\
5	210	107.43976784092\\
5	205	107.810317871076\\
5	200	109.719830201854\\
5	195	110.047728212283\\
5	190	110.695534021476\\
5	185	111.73846881121\\
5	180	112.875079681971\\
5	175	113.445520052659\\
5	170	114.09000555639\\
5	165	114.867568304178\\
5	160	116.997707615516\\
5	155	117.683976265009\\
5	150	117.63276392219\\
5	145	118.994954519004\\
5	140	119.278364265807\\
5	135	121.862609850156\\
5	130	121.929404129095\\
5	125	121.804660338595\\
5	120	124.539786084922\\
5	115	126.162533588462\\
5	110	128.373496460935\\
5	105	130.444461993807\\
5	100	135.96634332319\\
5	95	139.155265539471\\
5	90	141.501526511676\\
5	85	145.342957036603\\
5	80	149.504239086705\\
5	75	151.159833353065\\
5	70	152.875124774002\\
5	65	155.897570188061\\
5	60	158.511233722794\\
5	55	157.361719650723\\
5	50	156.314039730943\\
5	45	157.521260281264\\
5	40	156.344189985036\\
5	35	153.914756614969\\
5	30	151.895352942578\\
5	25	150.906744094401\\
5	20	149.129688340719\\
5	15	146.237534303596\\
5	10	144.337507202888\\
5	5	144.874647562799\\
5	0	144.851312180901\\
0	1200	83.2743146187677\\
0	1195	84.3573693028375\\
0	1190	86.3066685616395\\
0	1185	86.5978168517577\\
0	1180	82.2056711072\\
0	1175	78.3121100575154\\
0	1170	76.219868246164\\
0	1165	74.8556151877092\\
0	1160	72.5489922576235\\
0	1155	72.5682476038746\\
0	1150	76.4250597763094\\
0	1145	78.6761553934575\\
0	1140	78.549544073021\\
0	1135	79.0377735203692\\
0	1130	80.1498177533504\\
0	1125	76.6386842391639\\
0	1120	72.9243513842739\\
0	1115	72.1116351808214\\
0	1110	70.6275312092494\\
0	1105	69.0773579361976\\
0	1100	69.9049810118522\\
0	1095	71.4329889221262\\
0	1090	71.0440139220209\\
0	1085	70.6216723240032\\
0	1080	73.1551975307993\\
0	1075	74.8501230548591\\
0	1070	73.1466855112794\\
0	1065	73.4039027403505\\
0	1060	74.4089461684653\\
0	1055	72.7244154549408\\
0	1050	70.9577221183899\\
0	1045	72.6370874923068\\
0	1040	75.0245647037191\\
0	1035	74.9785669603189\\
0	1030	75.7011924499366\\
0	1025	80.061853782403\\
0	1020	80.7751596032576\\
0	1015	78.4871151091811\\
0	1010	79.6317157224657\\
0	1005	80.7735018336716\\
0	1000	78.875588309169\\
0	995	79.2642497714569\\
0	990	80.8194610056671\\
0	985	80.7397263566872\\
0	980	78.0884250419986\\
0	975	78.9638749515834\\
0	970	80.5622640900874\\
0	965	80.0831192541009\\
0	960	79.9171323317059\\
0	955	81.3235187187602\\
0	950	82.6074694682593\\
0	945	82.5880924497342\\
0	940	82.4306457945804\\
0	935	83.4554757866663\\
0	930	82.7757608322245\\
0	925	82.0090969744269\\
0	920	83.093482480368\\
0	915	83.5595443080419\\
0	910	82.0959837591618\\
0	905	82.4169504638448\\
0	900	84.0572015805046\\
0	895	84.5551495145846\\
0	890	83.2993116805264\\
0	885	82.9367264396296\\
0	880	84.2295949996151\\
0	875	82.7799582894604\\
0	870	82.2862377319507\\
0	865	84.3221194550351\\
0	860	83.5776262072795\\
0	855	81.2533174935998\\
0	850	80.7123529110249\\
0	845	80.3177138813444\\
0	840	78.2749303702294\\
0	835	77.153247832417\\
0	830	77.22900865669\\
0	825	76.5494832638597\\
0	820	74.9457068093652\\
0	815	73.3914975001971\\
0	810	72.8144349513113\\
0	805	71.8141864992504\\
0	800	71.1523823724801\\
0	795	71.5237760459713\\
0	790	71.0424324662981\\
0	785	70.7311227269001\\
0	780	72.1071873314158\\
0	775	70.3038965354226\\
0	770	68.2105531765592\\
0	765	67.7208733236475\\
0	760	68.6046543597167\\
0	755	67.9888786463416\\
0	750	66.0868075369181\\
0	745	67.6621503992028\\
0	740	69.2012127031212\\
0	735	69.2241492671674\\
0	730	69.3021423131759\\
0	725	69.8258682111882\\
0	720	70.7348000250568\\
0	715	71.4519245439333\\
0	710	72.6144632851392\\
0	705	72.3140628345409\\
0	700	72.0620065188523\\
0	695	73.1155664252601\\
0	690	73.2645207652513\\
0	685	71.8565440234142\\
0	680	71.0345920737454\\
0	675	70.5641631302842\\
0	670	69.4884397632213\\
0	665	68.9029650176744\\
0	660	69.2802963866397\\
0	655	69.3626723748112\\
0	650	68.1169800154585\\
0	645	68.4415302242996\\
0	640	68.0745394106361\\
0	635	67.5240555629352\\
0	630	66.4878402993145\\
0	625	65.6567948404481\\
0	620	65.073928873966\\
0	615	62.7018190234539\\
0	610	61.3053600962012\\
0	605	61.9025946043803\\
0	600	61.375729975789\\
0	595	60.949356146335\\
0	590	59.6814988981896\\
0	585	59.4885895630869\\
0	580	58.7210132518776\\
0	575	58.437229890751\\
0	570	59.2094582289847\\
0	565	59.4963856063041\\
0	560	58.69117716455\\
0	555	58.2566077409138\\
0	550	59.1917042668138\\
0	545	59.1716180771346\\
0	540	59.1802302379474\\
0	535	60.2265506356698\\
0	530	62.0948281244109\\
0	525	62.5988819211852\\
0	520	62.5031683481602\\
0	515	64.4513084376913\\
0	510	66.5903892048018\\
0	505	67.1451240210754\\
0	500	68.5117649751255\\
0	495	70.3350182528447\\
0	490	72.1994694573905\\
0	485	72.9847628362431\\
0	480	73.6978859737965\\
0	475	74.9392122711424\\
0	470	77.5393139877697\\
0	465	79.3637269134715\\
0	460	80.3492342688533\\
0	455	81.270177180154\\
0	450	82.0448161865752\\
0	445	82.8510937183582\\
0	440	81.6966470884954\\
0	435	82.505993547531\\
0	430	82.8663821549853\\
0	425	81.4641648530778\\
0	420	79.142122339349\\
0	415	80.9551852259319\\
0	410	81.6338752899728\\
0	405	80.6148331459699\\
0	400	80.2988371054198\\
0	395	81.1543119534572\\
0	390	81.2475260715501\\
0	385	80.4064245694935\\
0	380	79.1513256944691\\
0	375	80.4226117475027\\
0	370	79.9341507505151\\
0	365	80.0831858828451\\
0	360	81.4363072558626\\
0	355	82.1998273112767\\
0	350	83.1913879297026\\
0	345	84.2268854211952\\
0	340	87.8961161361158\\
0	335	92.0207619200874\\
0	330	95.5336535851284\\
0	325	99.1587043162508\\
0	320	103.561827183961\\
0	315	107.91528153972\\
0	310	111.220524297876\\
0	305	113.628489907182\\
0	300	114.713185354608\\
0	295	116.475109271737\\
0	290	117.417285738249\\
0	285	116.37257371023\\
0	280	114.662282497246\\
0	275	116.162747364758\\
0	270	116.163531401591\\
0	265	114.720301484652\\
0	260	113.054021216977\\
0	255	112.567527493299\\
0	250	112.39701913742\\
0	245	111.284148783041\\
0	240	111.004650169655\\
0	235	112.053562816195\\
0	230	110.836552738593\\
0	225	110.030270602283\\
0	220	110.128171049388\\
0	215	110.973597716661\\
0	210	109.442468327699\\
0	205	109.538809872474\\
0	200	112.206025258518\\
0	195	112.872994009359\\
0	190	112.905241306866\\
0	185	114.183594857935\\
0	180	115.854078552411\\
0	175	116.804909653403\\
0	170	117.374363084835\\
0	165	120.054120610785\\
0	160	120.407475208074\\
0	155	120.674154406373\\
0	150	121.97617496879\\
0	145	123.105745055496\\
0	140	122.796718921473\\
0	135	125.054616244567\\
0	130	127.044296218851\\
0	125	128.431386183884\\
0	120	129.038050652611\\
0	115	131.408799325633\\
0	110	133.967208369289\\
0	105	136.547137625602\\
0	100	140.660274217081\\
0	95	145.742871321298\\
0	90	147.194636963433\\
0	85	150.555256351231\\
0	80	153.651982695614\\
0	75	156.798227005885\\
0	70	158.807011120256\\
0	65	160.189641061921\\
0	60	161.665573945502\\
0	55	161.68268656321\\
0	50	160.455459043241\\
0	45	160.206324589582\\
0	40	159.313993382435\\
0	35	157.174954821293\\
0	30	155.533110293594\\
0	25	154.206054854533\\
0	20	152.591240326393\\
0	15	150.66510032602\\
0	10	148.297437820434\\
0	5	147.715066529994\\
0	0	147.609157441358\\
};
\end{axis}

\end{tikzpicture}%

==> figures/results/bar_90th_error_cal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\cbwith,
height=\cbheight,
scale only axis,
bar shift auto,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={run number},
xlabel near ticks,
xtick style={draw=none},
ymin=0,
ymax=2.5,
% ylabel style={align=center,font=\color{white!15!black}},
% ylabel={error [mm]},
% ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(1.05,0.5)}, anchor= west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=1.5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.72089974847848\\
2	1.73723539634281\\
3	1.84283045239726\\
4	2.40187404574298\\
5	1.99420792394476\\
6	2.05361089379985\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\text{N}_\text{c}\text{=25}$}

\addplot[ybar, bar width=1.5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1.24555002417842\\
2	1.23827221389775\\
3	1.41343263637234\\
4	1.93098626481688\\
5	1.63977848154901\\
6	1.84588945993805\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\text{N}_\text{c}\text{=50}$}

\addplot[ybar, bar width=1.5, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.06407549824615\\
2	1.07914979924988\\
3	1.21855337277124\\
4	1.65280030477288\\
5	1.46944746353511\\
6	1.6573466641433\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\text{N}_\text{c}\text{=75}$}

\addplot[ybar, bar width=1.5, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.896957729635653\\
2	0.901177399415346\\
3	1.07880512691209\\
4	1.53522635790397\\
5	1.35464927679672\\
6	1.61380923488189\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\text{N}_\text{c}\text{=100}$}

\end{axis}


\end{tikzpicture}%

==> figures/results/bar_90th_error_phase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\cbwith,
height=\cbheight,
scale only axis,
bar shift auto,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={run number},
xlabel near ticks,
xtick style={draw=none},
ymin=0,
ymax=3.5,
% ylabel style={font=\color{white!15!black}},
% ylabel={error [mm]},
% ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(1.05,0.5)}, anchor= west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=1.5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.36149140680026\\
2	1.35997691445279\\
3	1.51188601803804\\
4	2.0216765863548\\
5	1.73378287619883\\
6	1.93677117956702\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\sigma_p=5^\circ$}

\addplot[ybar, bar width=1.5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1.69378986577369\\
2	1.69174906484821\\
3	1.8222067310934\\
4	2.30774996791628\\
5	2.02501676438616\\
6	2.20798605207736\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\sigma_p=10^\circ$}

\addplot[ybar, bar width=1.5, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	2.68410880193849\\
2	2.67092372635197\\
3	2.80976903444078\\
4	3.37457753566945\\
5	2.99026136301767\\
6	3.15621419621743\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\sigma_p=20^\circ$}

\end{axis}

\end{tikzpicture}%

==> figures/results/bar_legend_90th_cal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
axis background/.style={fill=white},
legend style={at={(1.05,0.5)}, anchor= west, legend cell align=center, align=center, draw=white!15!black,  legend columns=4,font=\small}
]
\addplot[ybar, bar width=2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{$\text{N}_\text{c}\text{=25}$}

\addplot[ybar, bar width=2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{$\text{N}_\text{c}\text{=50}$}

\addplot[ybar, bar width=2, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{$\text{N}_\text{c}\text{=75}$}

\addplot[ybar, bar width=2, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{$\text{N}_\text{c}\text{=100}$}

\end{axis}


\end{tikzpicture}%

==> figures/results/bar_legend_phase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
axis background/.style={fill=white},
legend style={at={(1.05,0.5)}, anchor= west, legend cell align=left, align=left, draw=white!15!black,  legend columns=4,font=\small}
]
\addplot[ybar, bar width=2, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{$\sigma_p=5^\circ$}

\addplot[ybar, bar width=2, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{$\sigma_p=10^\circ$}

\addplot[ybar, bar width=2, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{$\sigma_p=20^\circ$}

\end{axis}


\end{tikzpicture}%

==> figures/results/bar_median_error_cal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\cbwith,
height=\cbheight,
scale only axis,
bar shift auto,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={run number},
xlabel near ticks,
xtick style={draw=none},
ymin=0,
ymax=0.95,
ylabel style={font=\color{white!15!black}},
ylabel={error [mm]},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(1.05,0.5)}, anchor= west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=1.5, fill=mycolor1, draw=black, area legend, ] table[row sep=crcr] {%
1	0.59837733998937\\
2	0.607120780972036\\
3	0.684710495135195\\
4	0.887614527723282\\
5	0.807473552901759\\
6	0.937811909298805\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\text{N}_\text{c}\text{=25}$}

\addplot[ybar, bar width=1.5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.465755218131996\\
2	0.473649938071552\\
3	0.574413546914212\\
4	0.804490268244889\\
5	0.723829371410067\\
6	0.864429707365409\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\text{N}_\text{c}\text{=50}$}

\addplot[ybar, bar width=1.5, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.420122025806894\\
2	0.430716155460507\\
3	0.536766601345984\\
4	0.752852714178376\\
5	0.673010478255031\\
6	0.804497710135452\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\text{N}_\text{c}\text{=75}$}

\addplot[ybar, bar width=1.5, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.377037329576532\\
2	0.391975905469394\\
3	0.498027255762467\\
4	0.72260382926429\\
5	0.653983294355731\\
6	0.787433917083948\\
};

%\addlegendentry{$\text{N}_\text{c}\text{=100}$}

\end{axis}

\end{tikzpicture}%

==> figures/results/bar_median_error_phase.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\cbwith,
height=\cbheight,
scale only axis,
bar shift auto,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={run number},
xlabel near ticks,
xtick style={draw=none},
ymin=0,
ymax=1.65,
ylabel style={font=\color{white!15!black}},
ylabel={error [mm]},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(1.05,0.5)}, anchor= west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=1.5, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.597485904053099\\
2	0.602253952002323\\
3	0.680172333408036\\
4   0.875357674130431\\
5	0.804883632603978\\
6	0.931713404980409\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\sigma_p=5^\circ$}

\addplot[ybar, bar width=1.5, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.840309861409684\\
2	0.846919925853033\\
3	0.90050443686047\\
4	1.05370854463433\\
5	0.999970833194352\\
6	1.09757033150448\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\sigma_p=10^\circ$}

\addplot[ybar, bar width=1.5, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.40751929498803\\
2	1.40319877643851\\
3	1.45555148616614\\
4	1.57954616864068\\
5	1.51550703113844\\
6	1.59384518040697\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
6.49090909090909	0\\
};
%\addlegendentry{$\sigma_p=20^\circ$}


\end{axis}
\end{tikzpicture}%

==> figures/results/cdf_vs_angle_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.85*\fwidth,
height=1.3*\fheight,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={error [mm]},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={row sep=-2pt, at={(1.05,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black,  legend columns=1, font=\small}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00221986317598643	0\\
0.0265294472409525	0.0049930269795625\\
0.0374586922625943	0.010003271293538\\
0.0457489690262839	0.0149962982731014\\
0.0531652176628915	0.0200065425870772\\
0.0605534327426688	0.0249995695666406\\
0.0659284238247939	0.0299925965462041\\
0.0714271521109291	0.0350028408601804\\
0.0762706628207253	0.0399958678397437\\
0.0811624780552062	0.0450061121537194\\
0.0861364097944862	0.0499991391332834\\
0.0907168003218021	0.0550093834472594\\
0.0952625870748958	0.0600024104268233\\
0.0996907081205408	0.0649954374063872\\
0.104475738351266	0.0700056817203635\\
0.108520313793135	0.0749987086999274\\
0.112759196362509	0.0800089530139036\\
0.116583405340313	0.0850019799934676\\
0.120512148169433	0.0899950069730315\\
0.124120013890778	0.0950052512870078\\
0.127926888405565	0.0999982782665717\\
0.13190678631977	0.105008522580548\\
0.135380943817219	0.110001549560112\\
0.139048595393107	0.114994576539676\\
0.14269317899243	0.120004820853652\\
0.145934071866439	0.124997847833216\\
0.149863359838022	0.130008092147192\\
0.153532017980625	0.135001119126756\\
0.156790998131224	0.13999414610632\\
0.160356572361758	0.145004390420296\\
0.163646901507688	0.14999741739986\\
0.167097035951051	0.155007661713837\\
0.170352157064889	0.1600006886934\\
0.173451008441442	0.165010933007377\\
0.176525908258031	0.170003959986941\\
0.179454617375963	0.174996986966505\\
0.183041516485433	0.180007231280481\\
0.186339859035394	0.185000258260045\\
0.189421974109166	0.190010502574021\\
0.192934637108379	0.195003529553585\\
0.195847633450093	0.199996556533149\\
0.198776684009471	0.205006800847125\\
0.201917616341363	0.209999827826689\\
0.204869774139478	0.215010072140665\\
0.207744881747539	0.220003099120229\\
0.210658179035415	0.224996126099793\\
0.213995449142946	0.230006370413769\\
0.216786428026039	0.234999397393333\\
0.219795306898076	0.24000964170731\\
0.222807484208301	0.245002668686873\\
0.225708070230888	0.25001291300085\\
0.228473992435245	0.255005939980414\\
0.231098712595916	0.259998966959978\\
0.234012584541396	0.265009211273954\\
0.23685577080685	0.270002238253518\\
0.239510550181641	0.275012482567494\\
0.242397586609752	0.280005509547058\\
0.245480522591615	0.284998536526622\\
0.248616305035748	0.290008780840598\\
0.251520372331642	0.295001807820162\\
0.254329642733465	0.300012052134138\\
0.257011263496309	0.305005079113702\\
0.260212454051949	0.309998106093266\\
0.263165187211553	0.315008350407242\\
0.26612661915738	0.320001377386806\\
0.268872156152589	0.325011621700783\\
0.271688981437588	0.330004648680347\\
0.274623609810625	0.33499767565991\\
0.277524785450942	0.340007919973887\\
0.280263708522204	0.345000946953451\\
0.283280043409784	0.350011191267427\\
0.285887802979324	0.355004218246991\\
0.288617397176161	0.360014462560967\\
0.291521616172752	0.365007489540531\\
0.294406184184979	0.370000516520095\\
0.29735338798996	0.375010760834071\\
0.300345112751584	0.380003787813635\\
0.303643661865123	0.385014032127611\\
0.306860416975707	0.390007059107175\\
0.30996200147277	0.395000086086739\\
0.313075327947985	0.400010330400715\\
0.316306887486706	0.405003357380279\\
0.319164873222571	0.410013601694256\\
0.322390274542523	0.41500662867382\\
0.325305629899499	0.419999655653383\\
0.328437868741291	0.42500989996736\\
0.331523793521564	0.430002926946924\\
0.334771574221278	0.4350131712609\\
0.337767055215156	0.440006198240464\\
0.341026384979253	0.444999225220028\\
0.344099561770628	0.450009469534004\\
0.347224566214128	0.455002496513568\\
0.350409836678248	0.460012740827544\\
0.353676216279509	0.465005767807108\\
0.356924231783557	0.470016012121084\\
0.360363814874758	0.475009039100648\\
0.363516083600931	0.480002066080212\\
0.366736619197895	0.485012310394188\\
0.369938795599663	0.490005337373752\\
0.373190548752915	0.495015581687729\\
0.376720469756771	0.500008608667293\\
0.379896119822031	0.505001635646855\\
0.383473503092755	0.51001187996083\\
0.387053356981076	0.515004906940392\\
0.390885115095523	0.520015151254367\\
0.394241417118032	0.52500817823393\\
0.397410813156885	0.530001205213492\\
0.400737752374701	0.535011449527466\\
0.404253389178683	0.540004476507029\\
0.408078012689413	0.545014720821004\\
0.411661463567841	0.550007747800567\\
0.415009226910003	0.555017992114542\\
0.418987724725628	0.560011019094105\\
0.422829497422918	0.565004046073668\\
0.426496507386203	0.570014290387644\\
0.430347797656046	0.575007317367207\\
0.434461758234914	0.580017561681182\\
0.438296550074679	0.585010588660746\\
0.442122833395846	0.590003615640309\\
0.446180755600123	0.595013859954285\\
0.450662657177404	0.600006886933848\\
0.455349567904244	0.605017131247824\\
0.460072020037012	0.610010158227388\\
0.463948736022279	0.615003185206952\\
0.46799568090936	0.620013429520928\\
0.472364951759695	0.625006456500492\\
0.476993418731344	0.630016700814468\\
0.481312809869519	0.635009727794032\\
0.485784388623171	0.640002754773596\\
0.490584399236851	0.645012999087572\\
0.495520087678757	0.650006026067136\\
0.499999059969117	0.655016270381112\\
0.504114196569081	0.660009297360676\\
0.508751528777027	0.665019541674652\\
0.513475143826752	0.670012568654216\\
0.518176200171945	0.67500559563378\\
0.522953858991322	0.680015839947756\\
0.5279158176362	0.68500886692732\\
0.532945015987003	0.690019111241297\\
0.538150200184128	0.69501213822086\\
0.543463018508548	0.700005165200424\\
0.54916429987036	0.705015409514401\\
0.55449423679947	0.710008436493965\\
0.560084004417425	0.715018680807941\\
0.565723904046511	0.720011707787505\\
0.571831806843814	0.725004734767069\\
0.577029018776218	0.730014979081045\\
0.582326710691075	0.735008006060609\\
0.588775792853565	0.740018250374585\\
0.594778249952226	0.745011277354149\\
0.600793680784546	0.750021521668125\\
0.606872378511759	0.755014548647686\\
0.613211521434334	0.760007575627247\\
0.620164828383306	0.765017819941221\\
0.62715492778735	0.770010846920782\\
0.633603710603978	0.775021091234755\\
0.640485640633771	0.780014118214317\\
0.647408743581528	0.785007145193877\\
0.655473070191431	0.790017389507851\\
0.663173094641737	0.795010416487412\\
0.670797747765028	0.800020660801385\\
0.679421110717533	0.805013687780946\\
0.688174190855554	0.810006714760507\\
0.69654957131413	0.81501695907448\\
0.704911542594951	0.820009986054041\\
0.713701535187249	0.825020230368014\\
0.72301436494952	0.830013257347576\\
0.733170190128904	0.835006284327137\\
0.7436157575557	0.84001652864111\\
0.753274189945286	0.845009555620671\\
0.7619320848791	0.850019799934645\\
0.772659629332295	0.855012826914206\\
0.784910039074262	0.86002307122818\\
0.796660511744774	0.865016098207741\\
0.808900841841503	0.870009125187301\\
0.820873593071808	0.875019369501275\\
0.832994544684096	0.880012396480836\\
0.846836421173209	0.885022640794809\\
0.860854416783415	0.890015667774369\\
0.876953264634412	0.895008694753929\\
0.892068267466979	0.900018939067902\\
0.908593103689533	0.905011966047462\\
0.92661804559262	0.910022210361435\\
0.946722435345128	0.915015237340995\\
0.968937713633968	0.920008264320555\\
0.989172106190999	0.925018508634527\\
1.01525771052337	0.930011535614087\\
1.04002652616621	0.935021779928059\\
1.06725434838153	0.94001480690762\\
1.09766609740267	0.945007833887181\\
1.1330113607052	    0.950018078201154\\
1.16966046505718	0.955011105180715\\
1.21046861579139	0.960021349494688\\
1.26123628496785	0.965014376474249\\
1.30801160004583	0.970024620788222\\
1.35764657775927	0.975017647767783\\
1.42390528077373	0.980010674747344\\
1.53237079216171	0.985020919061317\\
1.68871887308085	0.990013946040878\\
2.0643749194638	    0.995024190354851\\
6.68414587913428	0.99587589699456\\
11.1029997560579	0.996845548556668\\
31.7583600902073	1\\
};
\addlegendentry{$\sigma_o=2^\circ$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000417891342865811	0\\
0.02720221128495	0.0049930269795625\\
0.0379274822936734	0.010003271293538\\
0.0466672276402952	0.0149962982731014\\
0.0538676870790527	0.0200065425870772\\
0.0602759227247484	0.0249995695666406\\
0.0663549094788361	0.0299925965462041\\
0.0719454842131773	0.0350028408601804\\
0.0773984497356437	0.0399958678397437\\
0.0823873969707216	0.0450061121537194\\
0.088149241247772	0.0499991391332834\\
0.0930374474465512	0.0550093834472594\\
0.0975211197765598	0.0600024104268233\\
0.101888659476487	0.0649954374063872\\
0.106718202537018	0.0700056817203635\\
0.110552475551647	0.0749987086999274\\
0.114375374412929	0.0800089530139036\\
0.11835686575231	0.0850019799934676\\
0.122325305954656	0.0899950069730315\\
0.126339382241571	0.0950052512870078\\
0.13039347331211	0.0999982782665717\\
0.133773010652318	0.105008522580548\\
0.137480259482405	0.110001549560112\\
0.141098480692102	0.114994576539676\\
0.144611212874038	0.120004820853652\\
0.148189009460494	0.124997847833216\\
0.151849782244386	0.130008092147192\\
0.155261099816332	0.135001119126756\\
0.158608617132992	0.13999414610632\\
0.162342948429629	0.145004390420296\\
0.16551680007792	0.14999741739986\\
0.168917549028973	0.155007661713837\\
0.172277764789503	0.1600006886934\\
0.175633118100033	0.165010933007377\\
0.17881058308034	0.170003959986941\\
0.181871205972011	0.174996986966505\\
0.185215126856708	0.180007231280481\\
0.188242198312051	0.185000258260045\\
0.191631348930697	0.190010502574021\\
0.19483719922392	0.195003529553585\\
0.197645279194884	0.199996556533149\\
0.200922105855248	0.205006800847125\\
0.204185106313232	0.209999827826689\\
0.207078709834188	0.215010072140665\\
0.210395622127446	0.220003099120229\\
0.213715278688056	0.224996126099793\\
0.216853646438684	0.230006370413769\\
0.219534118657889	0.234999397393333\\
0.22258776172791	0.24000964170731\\
0.225505292422438	0.245002668686873\\
0.228352016803926	0.25001291300085\\
0.231560353150107	0.255005939980414\\
0.234518465163468	0.259998966959978\\
0.237565978215374	0.265009211273954\\
0.240500100076654	0.270002238253518\\
0.243541403660725	0.275012482567494\\
0.24642366290173	0.280005509547058\\
0.24972948381239	0.284998536526622\\
0.252566863871119	0.290008780840598\\
0.255806334445903	0.295001807820162\\
0.258722425504563	0.300012052134138\\
0.261773314179706	0.305005079113702\\
0.264883418396639	0.309998106093266\\
0.268050341141824	0.315008350407242\\
0.271329686303125	0.320001377386806\\
0.274675698247666	0.325011621700783\\
0.27785047178806	0.330004648680347\\
0.280719635943112	0.33499767565991\\
0.283446199557823	0.340007919973887\\
0.286398841942817	0.345000946953451\\
0.289507586824468	0.350011191267427\\
0.292361606049419	0.355004218246991\\
0.2958238890572	0.360014462560967\\
0.299209190880464	0.365007489540531\\
0.30201874226598	0.370000516520095\\
0.304957065675524	0.375010760834071\\
0.308062724302652	0.380003787813635\\
0.311406102178506	0.385014032127611\\
0.314512894574876	0.390007059107175\\
0.317641487248383	0.395000086086739\\
0.320816981056761	0.400010330400715\\
0.324227770891576	0.405003357380279\\
0.327620725009327	0.410013601694256\\
0.330531158649823	0.41500662867382\\
0.334042478754196	0.419999655653383\\
0.337678431155039	0.42500989996736\\
0.340873759079927	0.430002926946924\\
0.34415261273102	0.4350131712609\\
0.347276036792666	0.440006198240464\\
0.35051771026321	0.444999225220028\\
0.353976238691975	0.450009469534004\\
0.35758164319558	0.455002496513568\\
0.360749941590259	0.460012740827544\\
0.363850501068219	0.465005767807108\\
0.367143887280335	0.470016012121084\\
0.370434888010551	0.475009039100648\\
0.374059551977558	0.480002066080212\\
0.377700989909761	0.485012310394188\\
0.381292445200536	0.490005337373752\\
0.385078413885361	0.495015581687729\\
0.388623738946602	0.500008608667293\\
0.392248917617055	0.505001635646855\\
0.395640732671463	0.51001187996083\\
0.399419264387776	0.515004906940392\\
0.402984536709059	0.520015151254367\\
0.406424764360343	0.52500817823393\\
0.410185758331053	0.530001205213492\\
0.414365164376933	0.535011449527466\\
0.418245398880867	0.540004476507029\\
0.422304836088934	0.545014720821004\\
0.426397196118889	0.550007747800567\\
0.430553424088612	0.555017992114542\\
0.434579998634538	0.560011019094105\\
0.438485949630748	0.565004046073668\\
0.442553205448763	0.570014290387644\\
0.446815745551913	0.575007317367207\\
0.451066979070083	0.580017561681182\\
0.455109395959289	0.585010588660746\\
0.459242169759351	0.590003615640309\\
0.463612999522799	0.595013859954285\\
0.467924281242811	0.600006886933848\\
0.472368752468477	0.605017131247824\\
0.476707731108425	0.610010158227388\\
0.480924446003389	0.615003185206952\\
0.485645983179053	0.620013429520928\\
0.490158301980261	0.625006456500492\\
0.495186813993423	0.630016700814468\\
0.499747850432222	0.635009727794032\\
0.504307532592668	0.640002754773596\\
0.509179618413412	0.645012999087572\\
0.514387661008156	0.650006026067136\\
0.519666920341271	0.655016270381112\\
0.524716625973632	0.660009297360676\\
0.529878143305075	0.665019541674652\\
0.535065272032277	0.670012568654216\\
0.540563896735097	0.67500559563378\\
0.545468449085542	0.680015839947756\\
0.550940569225152	0.68500886692732\\
0.555835433786999	0.690019111241297\\
0.561356649543445	0.69501213822086\\
0.566716974964602	0.700005165200424\\
0.573173301190744	0.705015409514401\\
0.57862068251758	0.710008436493965\\
0.585186675423165	0.715018680807941\\
0.590917353314891	0.720011707787505\\
0.59721329364215	0.725004734767069\\
0.603422236347401	0.730014979081045\\
0.610000674426682	0.735008006060609\\
0.616719490509442	0.740018250374585\\
0.623558794915744	0.745011277354149\\
0.63074431392717	0.750021521668125\\
0.638478290471774	0.755014548647686\\
0.646493926650624	0.760007575627247\\
0.653420891030712	0.765017819941221\\
0.661534040344508	0.770010846920782\\
0.669181005751028	0.775021091234755\\
0.677567267392171	0.780014118214317\\
0.686998343368969	0.785007145193877\\
0.695677183878856	0.790017389507851\\
0.704876436669138	0.795010416487412\\
0.714010746873706	0.800020660801385\\
0.723641245257504	0.805013687780946\\
0.732565370613834	0.810006714760507\\
0.742274231013963	0.81501695907448\\
0.752194613168165	0.820009986054041\\
0.762711625134045	0.825020230368014\\
0.773091855505195	0.830013257347576\\
0.78389301336258	0.835006284327137\\
0.795607870078244	0.84001652864111\\
0.807638497010265	0.845009555620671\\
0.819844750411551	0.850019799934645\\
0.833555244728535	0.855012826914206\\
0.848360296902756	0.86002307122818\\
0.864417880995149	0.865016098207741\\
0.880058052961048	0.870009125187301\\
0.898052304367399	0.875019369501275\\
0.914698978876608	0.880012396480836\\
0.936773399169763	0.885022640794809\\
0.959807782694732	0.890015667774369\\
0.980470829429599	0.895008694753929\\
1.00402586383031	0.900018939067902\\
1.03153131490957	0.905011966047462\\
1.06353038807001	0.910022210361435\\
1.09464475535888	0.915015237340995\\
1.1267591802206	0.920008264320555\\
1.16203782843049	0.925018508634527\\
1.20488518022642	0.930011535614087\\
1.25008387938205	0.935021779928059\\
1.30166865993432	0.94001480690762\\
1.35708097060234	0.945007833887181\\
1.4268263854317	0.950018078201154\\
1.52643221314123	0.955011105180715\\
1.6802600559322	0.960021349494688\\
2.16846221376142	0.965014376474249\\
18.4384154992238	0.970024620788222\\
19.1920516806716	0.975017647767783\\
21.7582568620384	0.980010674747344\\
22.8251696811285	0.985020919061317\\
23.7552449901301	0.990013946040878\\
25.1282042645972	0.995024190354851\\
30.5895697646798    0.975248441965266\\
33.7583600902073	1\\
};
\addlegendentry{$\sigma_o=4^\circ$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0017455644733298	0\\
0.0276797298201224	0.0049930269795625\\
0.0392358488037626	0.010003271293538\\
0.0484975735392726	0.0149962982731014\\
0.0571299202834872	0.0200065425870772\\
0.063934433738182	0.0249995695666406\\
0.070551082844889	0.0299925965462041\\
0.0764731862582054	0.0350028408601804\\
0.0817332495933304	0.0399958678397437\\
0.0875624484294817	0.0450061121537194\\
0.0929121498753351	0.0499991391332834\\
0.0981921602321673	0.0550093834472594\\
0.102781111034159	0.0600024104268233\\
0.107783827766776	0.0649954374063872\\
0.111929799646428	0.0700056817203635\\
0.116442205256547	0.0749987086999274\\
0.121068334378157	0.0800089530139036\\
0.125429712329379	0.0850019799934676\\
0.129279626416499	0.0899950069730315\\
0.133141638787422	0.0950052512870078\\
0.137319240623421	0.0999982782665717\\
0.141188898847563	0.105008522580548\\
0.145233696214778	0.110001549560112\\
0.148726900970132	0.114994576539676\\
0.152443051147512	0.120004820853652\\
0.156566113985425	0.124997847833216\\
0.160047824106905	0.130008092147192\\
0.163835315357941	0.135001119126756\\
0.167507688567983	0.13999414610632\\
0.170793341279761	0.145004390420296\\
0.174220787194269	0.14999741739986\\
0.17795854571793	0.155007661713837\\
0.181498709513265	0.1600006886934\\
0.185020643302997	0.165010933007377\\
0.188257846720164	0.170003959986941\\
0.191908319289092	0.174996986966505\\
0.195261433216086	0.180007231280481\\
0.198619587827962	0.185000258260045\\
0.202018907263388	0.190010502574021\\
0.20554887732239	0.195003529553585\\
0.209175365104939	0.199996556533149\\
0.212549477779004	0.205006800847125\\
0.216016000149386	0.209999827826689\\
0.219357867439064	0.215010072140665\\
0.222591074284023	0.220003099120229\\
0.225769917222492	0.224996126099793\\
0.229516506539838	0.230006370413769\\
0.232932039218524	0.234999397393333\\
0.23630165988982	0.24000964170731\\
0.239606103490451	0.245002668686873\\
0.242931911873837	0.25001291300085\\
0.245916332157149	0.255005939980414\\
0.249399463098749	0.259998966959978\\
0.252854563499033	0.265009211273954\\
0.256250842647571	0.270002238253518\\
0.259526781952368	0.275012482567494\\
0.262883292064391	0.280005509547058\\
0.265997400344952	0.284998536526622\\
0.269548353417369	0.290008780840598\\
0.272664557083084	0.295001807820162\\
0.276091234246745	0.300012052134138\\
0.279518160955711	0.305005079113702\\
0.282852062908764	0.309998106093266\\
0.286363098423241	0.315008350407242\\
0.289909393603976	0.320001377386806\\
0.293617820653759	0.325011621700783\\
0.297220889925061	0.330004648680347\\
0.300610019966811	0.33499767565991\\
0.304126689038213	0.340007919973887\\
0.307744733510241	0.345000946953451\\
0.31132004262863	0.350011191267427\\
0.314738923481837	0.355004218246991\\
0.318174018480603	0.360014462560967\\
0.321702996147343	0.365007489540531\\
0.32504870827295	0.370000516520095\\
0.328777259545215	0.375010760834071\\
0.332034780712823	0.380003787813635\\
0.335610640400793	0.385014032127611\\
0.339152863175988	0.390007059107175\\
0.342657234816716	0.395000086086739\\
0.346586558997821	0.400010330400715\\
0.350255913899802	0.405003357380279\\
0.353920294330813	0.410013601694256\\
0.357352596151918	0.41500662867382\\
0.361362482120925	0.419999655653383\\
0.365132371880802	0.42500989996736\\
0.369418034219101	0.430002926946924\\
0.373194635832232	0.4350131712609\\
0.376928158084664	0.440006198240464\\
0.38058428160956	0.444999225220028\\
0.384192838692114	0.450009469534004\\
0.388110569803988	0.455002496513568\\
0.392116471754066	0.460012740827544\\
0.395680301105724	0.465005767807108\\
0.399639707527937	0.470016012121084\\
0.403524249601267	0.475009039100648\\
0.407798841715497	0.480002066080212\\
0.412318110816913	0.485012310394188\\
0.416695566409054	0.490005337373752\\
0.42102304049345	0.495015581687729\\
0.425090483345572	0.500008608667293\\
0.429523116276654	0.505001635646855\\
0.434198643745158	0.51001187996083\\
0.438506228667893	0.515004906940392\\
0.443169986893394	0.520015151254367\\
0.447910354210861	0.52500817823393\\
0.452317535325562	0.530001205213492\\
0.45678600262268	0.535011449527466\\
0.461873431032482	0.540004476507029\\
0.466638115108606	0.545014720821004\\
0.471664384987459	0.550007747800567\\
0.476953435056128	0.555017992114542\\
0.481779219855575	0.560011019094105\\
0.486793302526889	0.565004046073668\\
0.492114737869786	0.570014290387644\\
0.496980126816817	0.575007317367207\\
0.502702249169567	0.580017561681182\\
0.50841210259266	0.585010588660746\\
0.514285388534606	0.590003615640309\\
0.520092851990745	0.595013859954285\\
0.525342902240917	0.600006886933848\\
0.531077735634338	0.605017131247824\\
0.53712334423513	0.610010158227388\\
0.543276831630403	0.615003185206952\\
0.54948735708739	0.620013429520928\\
0.555390691604147	0.625006456500492\\
0.561668235803305	0.630016700814468\\
0.568417861207395	0.635009727794032\\
0.575462746216456	0.640002754773596\\
0.581860346613841	0.645012999087572\\
0.588831390691097	0.650006026067136\\
0.595901800153814	0.655016270381112\\
0.60315616261431	0.660009297360676\\
0.610431131361689	0.665019541674652\\
0.61747645273002	0.670012568654216\\
0.624925758517078	0.67500559563378\\
0.632829974707504	0.680015839947756\\
0.640928436366794	0.68500886692732\\
0.648469756623106	0.690019111241297\\
0.656457456750584	0.69501213822086\\
0.66546496694133	0.700005165200424\\
0.674794526504829	0.705015409514401\\
0.684366963181353	0.710008436493965\\
0.694913642764744	0.715018680807941\\
0.705909254912899	0.720011707787505\\
0.717212521343462	0.725004734767069\\
0.728560491430253	0.730014979081045\\
0.739157178758104	0.735008006060609\\
0.749712709352252	0.740018250374585\\
0.762587439258421	0.745011277354149\\
0.775864110929421	0.750021521668125\\
0.789242896578627	0.755014548647686\\
0.803888492612005	0.760007575627247\\
0.816769268267827	0.765017819941221\\
0.830570389548558	0.770010846920782\\
0.845892694488118	0.775021091234755\\
0.860821510244279	0.780014118214317\\
0.877042453305449	0.785007145193877\\
0.893643918110891	0.790017389507851\\
0.912851554790364	0.795010416487412\\
0.934502860526289	0.800020660801385\\
0.958235071694503	0.805013687780946\\
0.983984004982712	0.810006714760507\\
1.00854292386831	0.81501695907448\\
1.03683921002975	0.820009986054041\\
1.07032870530096	0.825020230368014\\
1.1057579558013	0.830013257347576\\
1.14839374099694	0.835006284327137\\
1.19288448871016	0.84001652864111\\
1.24407523316224	0.845009555620671\\
1.29620230293004	0.850019799934645\\
1.3550044410401	0.855012826914206\\
1.43724274659529	0.86002307122818\\
1.56039910119097	0.865016098207741\\
1.79008448464441	0.870009125187301\\
2.78598102361084	0.875019369501275\\
18.289453858325	0.880012396480836\\
18.6276536577327	0.885022640794809\\
18.9372065394234	0.890015667774369\\
19.3576441973855	0.895008694753929\\
20.5386937198988	0.900018939067902\\
21.7246109582949	0.905011966047462\\
21.9969955691443	0.910022210361435\\
22.2304680756735	0.915015237340995\\
22.4975863427741	0.920008264320555\\
22.7869314290153	0.925018508634527\\
23.028923525284	0.930011535614087\\
23.2475601549874	0.935021779928059\\
23.4809971397391	0.94001480690762\\
23.7155913436004	0.945007833887181\\
23.9032369524539	0.950018078201154\\
24.1081576449033	0.955011105180715\\
24.390450451007	0.960021349494688\\
24.766443991838	0.965014376474249\\
25.3061634181243	0.970024620788222\\
26.2704297055071	0.975017647767783\\
28.0883556229853	0.980010674747344\\
30.7745522177042	0.985020919061317\\
31.3287268705929	0.990013946040878\\
35.3390982351344	0.995024190354851\\
};
\addlegendentry{$\sigma_o=6^\circ$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.000683485820589316	0\\
0.0301203975047139	0.0049930269795625\\
0.04244968535472	0.010003271293538\\
0.0513992276702419	0.0149962982731014\\
0.0598619318625238	0.0200065425870772\\
0.0679014608361492	0.0249995695666406\\
0.075175514332144	0.0299925965462041\\
0.0814736794664724	0.0350028408601804\\
0.0875264095182864	0.0399958678397437\\
0.0939343623910294	0.0450061121537194\\
0.0997511782699558	0.0499991391332834\\
0.105372195850859	0.0550093834472594\\
0.110662699190741	0.0600024104268233\\
0.115709057618194	0.0649954374063872\\
0.12093309343887	0.0700056817203635\\
0.126214792934052	0.0749987086999274\\
0.130943814780032	0.0800089530139036\\
0.135421644315409	0.0850019799934676\\
0.140469997099117	0.0899950069730315\\
0.14487364880326	0.0950052512870078\\
0.149606391895692	0.0999982782665717\\
0.15355623246936	0.105008522580548\\
0.158026887060214	0.110001549560112\\
0.162668295124625	0.114994576539676\\
0.167103263007932	0.120004820853652\\
0.17111115701488	0.124997847833216\\
0.175556135574857	0.130008092147192\\
0.179559683641069	0.135001119126756\\
0.183545366423066	0.13999414610632\\
0.187783125322796	0.145004390420296\\
0.191774585146844	0.14999741739986\\
0.195855810917585	0.155007661713837\\
0.199622752861371	0.1600006886934\\
0.203921418019506	0.165010933007377\\
0.20739267009579	0.170003959986941\\
0.211410858872903	0.174996986966505\\
0.21572324327838	0.180007231280481\\
0.219079509983227	0.185000258260045\\
0.223126535003833	0.190010502574021\\
0.22680979830931	0.195003529553585\\
0.2308120307085	0.199996556533149\\
0.234746388369651	0.205006800847125\\
0.238219684503239	0.209999827826689\\
0.241745160323567	0.215010072140665\\
0.245696873104937	0.220003099120229\\
0.249427991391381	0.224996126099793\\
0.253201300603033	0.230006370413769\\
0.257262374284313	0.234999397393333\\
0.261024251756169	0.24000964170731\\
0.264851532897612	0.245002668686873\\
0.26869919790821	0.25001291300085\\
0.272378330731074	0.255005939980414\\
0.276144066893286	0.259998966959978\\
0.279960001940606	0.265009211273954\\
0.284236984775484	0.270002238253518\\
0.288028625700928	0.275012482567494\\
0.291868880640067	0.280005509547058\\
0.296195815497743	0.284998536526622\\
0.300232985684782	0.290008780840598\\
0.304013895337887	0.295001807820162\\
0.30763008914437	0.300012052134138\\
0.311461360320749	0.305005079113702\\
0.315558880592424	0.309998106093266\\
0.319551377748035	0.315008350407242\\
0.323604943320937	0.320001377386806\\
0.327806068061509	0.325011621700783\\
0.332120344787311	0.330004648680347\\
0.336652407077989	0.33499767565991\\
0.340678681948939	0.340007919973887\\
0.344696681878622	0.345000946953451\\
0.348778933086497	0.350011191267427\\
0.35297931605456	0.355004218246991\\
0.357001178238474	0.360014462560967\\
0.361413157570452	0.365007489540531\\
0.36621166767068	0.370000516520095\\
0.370694310932366	0.375010760834071\\
0.375138009740731	0.380003787813635\\
0.379379444735778	0.385014032127611\\
0.383718027548651	0.390007059107175\\
0.388831191653378	0.395000086086739\\
0.393272490092571	0.400010330400715\\
0.398180731898537	0.405003357380279\\
0.402542109851787	0.410013601694256\\
0.40732940640052	0.41500662867382\\
0.412167901600864	0.419999655653383\\
0.417485461181085	0.42500989996736\\
0.422886983568779	0.430002926946924\\
0.428598305621518	0.4350131712609\\
0.433343354017214	0.440006198240464\\
0.438936646072428	0.444999225220028\\
0.444089597015889	0.450009469534004\\
0.449186155575824	0.455002496513568\\
0.454581924311873	0.460012740827544\\
0.460279684131967	0.465005767807108\\
0.466268166347105	0.470016012121084\\
0.472431284746158	0.475009039100648\\
0.478382924251153	0.480002066080212\\
0.483817813031717	0.485012310394188\\
0.489814337510612	0.490005337373752\\
0.49602375610702	0.495015581687729\\
0.501380607048956	0.500008608667293\\
0.507346400706041	0.505001635646855\\
0.51361907314344	0.51001187996083\\
0.520542153703811	0.515004906940392\\
0.527061591838438	0.520015151254367\\
0.532850065373243	0.52500817823393\\
0.540202688737285	0.530001205213492\\
0.54704908000316	0.535011449527466\\
0.554284692876887	0.540004476507029\\
0.561367315460092	0.545014720821004\\
0.568339197430108	0.550007747800567\\
0.575831594965448	0.555017992114542\\
0.58382202641743	0.560011019094105\\
0.592153059833757	0.565004046073668\\
0.60090017922519	0.570014290387644\\
0.609401338259615	0.575007317367207\\
0.617887480004261	0.580017561681182\\
0.626504518496522	0.585010588660746\\
0.635806732589926	0.590003615640309\\
0.644907220806032	0.595013859954285\\
0.654746970314187	0.600006886933848\\
0.664291543245375	0.605017131247824\\
0.674100947884775	0.610010158227388\\
0.683902165851096	0.615003185206952\\
0.694969506360684	0.620013429520928\\
0.706400242951541	0.625006456500492\\
0.71764528218164	0.630016700814468\\
0.728869338808657	0.635009727794032\\
0.742006582003606	0.640002754773596\\
0.75572774149865	0.645012999087572\\
0.769368269334918	0.650006026067136\\
0.785930657678561	0.655016270381112\\
0.801862084209584	0.660009297360676\\
0.81745724049049	0.665019541674652\\
0.834018893725225	0.670012568654216\\
0.854596426469432	0.67500559563378\\
0.874712503743987	0.680015839947756\\
0.897455202761432	0.68500886692732\\
0.922456963826867	0.690019111241297\\
0.950111239102243	0.69501213822086\\
0.97825634874918	0.700005165200424\\
1.01029281118386	0.705015409514401\\
1.04410693149079	0.710008436493965\\
1.08006077397493	0.715018680807941\\
1.11669188720608	0.720011707787505\\
1.16572666698141	0.725004734767069\\
1.23221020999709	0.730014979081045\\
1.29248330387997	0.735008006060609\\
1.36250538754926	0.740018250374585\\
1.45596648347839	0.745011277354149\\
1.58902798399024	0.750021521668125\\
1.91547826099697	0.755014548647686\\
17.4738483144775	0.760007575627247\\
18.2076667874185	0.765017819941221\\
18.4660513951926	0.770010846920782\\
18.6702798779331	0.775021091234755\\
18.8888640762577	0.780014118214317\\
19.0818705659407	0.785007145193877\\
19.4117355230086	0.790017389507851\\
19.9582822906593	0.795010416487412\\
21.2928544292475	0.800020660801385\\
21.69136533899	0.805013687780946\\
21.8704140308069	0.810006714760507\\
22.00760028942	0.81501695907448\\
22.1488598457104	0.820009986054041\\
22.3079401952149	0.825020230368014\\
22.4605456987536	0.830013257347576\\
22.639286883806	0.835006284327137\\
22.8100864228805	0.84001652864111\\
22.9505671966873	0.845009555620671\\
23.1048719074549	0.850019799934645\\
23.2364345453364	0.855012826914206\\
23.3545673546348	0.86002307122818\\
23.484461299055	0.865016098207741\\
23.6017358300594	0.870009125187301\\
23.7201321629771	0.875019369501275\\
23.8190571959943	0.880012396480836\\
23.929383675782	0.885022640794809\\
24.0596660671059	0.890015667774369\\
24.1918476819738	0.895008694753929\\
24.344525365968	0.900018939067902\\
24.5535344391578	0.905011966047462\\
24.7664565307942	0.910022210361435\\
25.0242899621747	0.915015237340995\\
25.3763865213434	0.920008264320555\\
25.7824881763259	0.925018508634527\\
26.507960756746	0.930011535614087\\
27.2522911907195	0.935021779928059\\
28.1593304862222	0.94001480690762\\
29.5305771969988	0.945007833887181\\
30.5111255251133	0.950018078201154\\
30.8708124330911	0.955011105180715\\
31.0928474293578	0.960021349494688\\
31.2922857984714	0.965014376474249\\
31.50568229268	0.970024620788222\\
31.9252151313129	0.975017647767783\\
35.7496733603757	0.980010674747344\\
37.814084924945	0.985020919061317\\
45.4432554113279	0.990013946040878\\
48.7306990184802	0.995024190354851\\
};
\addlegendentry{$\sigma_o=8^\circ$}


\end{axis}


\end{tikzpicture}%

==> figures/results/cdf_vs_initerr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.8*\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={error [mm]},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
clip=false,
%transpose legend,
legend style={row sep=-2pt, at={(1.05,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black,  legend columns=3, font=\small, column sep=-1mm}
]

\addlegendimage{legend image with text={$\epsilon$}}
\addlegendentry{}

\addlegendimage{legend image with text={Refined}}
\addlegendentry{}

\addlegendimage{legend image with text={Initial}}
\addlegendentry{}

\addlegendimage{legend image with text={$10$~mm}}
\addlegendentry{}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00141809977473622	0\\
0.0443137113820181	0.00499876609103234\\
0.0630376859445358	0.0100004017378026\\
0.0779781756235815	0.0149991678288375\\
0.0901738598579888	0.0200008034756063\\
0.101370246843569	0.0249995695666376\\
0.111437787028864	0.0300012052134057\\
0.12078194169553	0.034999971304438\\
0.12967475381573	0.0399987373954691\\
0.138415593810255	0.045000373042237\\
0.146457824784983	0.0499991391332668\\
0.154361085102772	0.0550007747800331\\
0.161877605825184	0.0599995408710631\\
0.169019111121013	0.0650011765178263\\
0.175896380398498	0.0699999426088559\\
0.18275889799639	0.0750015782556196\\
0.189594804560266	0.0800003443466504\\
0.195930982032559	0.0849991104376807\\
0.202321074793221	0.0900007460844441\\
0.208594959685891	0.09499951217547\\
0.214935054455954	0.100001147822232\\
0.221061897379472	0.104999913913258\\
0.226966918598012	0.110001549560021\\
0.232753600947282	0.115000315651045\\
0.238382405921042	0.11999908174207\\
0.244178804869668	0.125000717388832\\
0.249595579354333	0.129999483479857\\
0.255070803137578	0.135001119126618\\
0.260621500936817	0.139999885217642\\
0.26599709285121	0.145001520864401\\
0.271335468324934	0.150000286955422\\
0.276999505268106	0.154999053046448\\
0.282255176190511	0.160000688693204\\
0.287394807143251	0.164999454784224\\
0.292753441929726	0.170001090430981\\
0.297890679051663	0.174999856522004\\
0.303131841433587	0.180001492168762\\
0.308079923639871	0.185000258259786\\
0.313219964396287	0.190001893906541\\
0.31826794394167	0.19500065999756\\
0.323252825459765	0.199999426088582\\
0.32824683487518	0.205001061735337\\
0.33337315227132	0.209999827826357\\
0.338474692107913	0.215001463473111\\
0.343474873501991	0.220000229564131\\
0.348427274403969	0.225001865210885\\
0.353289299499761	0.230000631301903\\
0.358226910712947	0.23499939739292\\
0.363168621143568	0.240001033039672\\
0.368226123208658	0.24499979913069\\
0.373046203639538	0.250001434777445\\
0.378004321356069	0.255000200868461\\
0.382824698580032	0.260001836515213\\
0.387673962582732	0.265000602606225\\
0.392619294053664	0.269999368697239\\
0.397729030173045	0.27500100434399\\
0.402605210705585	0.279999770435004\\
0.407605347591829	0.285001406081755\\
0.412637492598947	0.290000172172767\\
0.417420384960054	0.295001807819515\\
0.422543377531106	0.300000573910526\\
0.427610524628875	0.305002209557276\\
0.432897689121651	0.310000975648289\\
0.437672345823141	0.314999741739299\\
0.442706667753585	0.320001377386046\\
0.447722691754678	0.325000143477057\\
0.452868106265356	0.330001779123802\\
0.457871756029885	0.335000545214813\\
0.462879419976171	0.340002180861558\\
0.46805787094461	0.345000946952567\\
0.473071306221586	0.349999713043576\\
0.478480383627453	0.35500134869032\\
0.483228411509275	0.360000114781328\\
0.488548902869117	0.365001750428071\\
0.493754761896923	0.370000516519079\\
0.498927926176494	0.37500215216582\\
0.504023800037168	0.380000918256828\\
0.509470256922517	0.384999684347834\\
0.514972694267388	0.390001319994576\\
0.520351470733973	0.395000086085584\\
0.525592744178257	0.400001721732325\\
0.53074952793493	0.405000487823331\\
0.536037729679422	0.410002123470072\\
0.541147482689915	0.415000889561078\\
0.546481513009218	0.420002525207818\\
0.551868160949298	0.425001291298823\\
0.557516014009091	0.430000057389827\\
0.56300935922119	0.435001693036566\\
0.568588091997505	0.44000045912757\\
0.574237722476177	0.44500209477431\\
0.579769789582286	0.450000860865313\\
0.585475565815864	0.455002496512052\\
0.591037867788449	0.460001262603056\\
0.59672399074149	0.465000028694059\\
0.602467518477537	0.470001664340797\\
0.608307951631084	0.4750004304318\\
0.614128965666353	0.480002066078539\\
0.620023533336142	0.485000832169542\\
0.625836732633704	0.49000246781628\\
0.631649833756439	0.495001233907283\\
0.637867079746021	0.500002869554021\\
0.643952810920032	0.505001635645072\\
0.650234424757956	0.510000401736121\\
0.656186442391596	0.515002037382907\\
0.662427212940465	0.520000803473958\\
0.668636730521493	0.525002439120746\\
0.674986862820258	0.530001205211797\\
0.681201793649982	0.535002840858583\\
0.687558839501971	0.540001606949631\\
0.694065486665641	0.545000373040682\\
0.700410509554094	0.55000200868747\\
0.707003474534235	0.555000774778521\\
0.713529492455629	0.560002410425306\\
0.720287614095531	0.565001176516354\\
0.727182414139566	0.570002812163141\\
0.734048503852115	0.575001578254192\\
0.740775516854678	0.580000344345244\\
0.747735070902849	0.585001979992031\\
0.754554642481784	0.590000746083081\\
0.761406382946525	0.595002381729866\\
0.768327455875803	0.600001147820917\\
0.775480128871451	0.605002783467702\\
0.782606532657093	0.610001549558754\\
0.790094667635014	0.61500318520554\\
0.797473187773809	0.620001951296591\\
0.805161271697575	0.625000717387641\\
0.812678162506637	0.630002353034425\\
0.820440833859719	0.635001119125477\\
0.828190974310895	0.640002754772265\\
0.835958798433705	0.645001520863316\\
0.843971335872293	0.650003156510103\\
0.851675564982417	0.655001922601152\\
0.859860779260581	0.660000688692206\\
0.86855556493439	0.665002324338993\\
0.876892099181877	0.670001090430046\\
0.885761832647493	0.675002726076831\\
0.894503820684394	0.680001492167881\\
0.903709233290221	0.685003127814669\\
0.912443414257199	0.690001893905719\\
0.921449269105815	0.695000659996771\\
0.930732040117402	0.700002295643557\\
0.940391868321961	0.705001061734606\\
0.949676701787467	0.710002697381391\\
0.959777716246976	0.715001463472442\\
0.969544071071496	0.720003099119228\\
0.979647849065625	0.725001865210279\\
0.989522883282706	0.730003500857064\\
0.999696493314995	0.735002266948116\\
1.01004896136204	0.740001033039167\\
1.02077723065208	0.745002668685955\\
1.03166398468349	0.750001434777004\\
1.0429355728102	0.755003070423791\\
1.05416122502774	0.760001836514841\\
1.06592449451882	0.765003472161628\\
1.0781944407622	0.770002238252678\\
1.09007424860498	0.775001004343729\\
1.10229934352118	0.780002639990515\\
1.1149764518225	0.785001406081566\\
1.12774251344099	0.790003041728352\\
1.14125037058651	0.795001807819403\\
1.15445938165943	0.80000344346619\\
1.16856903398261	0.80500220955724\\
1.18342533310842	0.810000975648291\\
1.1987120746639	0.815002611295077\\
1.21430309027201	0.820001377386128\\
1.23068147729697	0.825003013032914\\
1.24753466509875	0.830001779123965\\
1.26608530258164	0.835003414770751\\
1.28402143891428	0.840002180861802\\
1.30345917835795	0.845003816508588\\
1.32291494517233	0.850002582599639\\
1.34391347420258	0.85500134869069\\
1.36576826065858	0.860002984337476\\
1.38862928614875	0.865001750428527\\
1.41397445355542	0.870003386075313\\
1.43993468683176	0.875002152166364\\
1.46682115655507	0.880003787813151\\
1.4938684538045	0.885002553904201\\
1.52262272929789	0.890001319995252\\
1.5543603588506	0.895002955642039\\
1.59088462635906	0.900001721733089\\
1.62694746503	0.905003357379876\\
1.66663930046513	0.910002123470926\\
1.70631195129607	0.915003759117713\\
1.75205766657906	0.920002525208763\\
1.80058125540811	0.925001291299814\\
1.85492050039783	0.9300029269466\\
1.91241611362367	0.935001693037651\\
1.97772209659252	0.940003328684438\\
2.05225594585253	0.945002094775489\\
2.13317503764386	0.950003730422275\\
2.22723491898301	0.955002496513326\\
2.3359836498888	0.960004132160112\\
2.47340463848091	0.965002898251163\\
2.66037595121521	0.970001664342215\\
2.92464574208456	0.975003299989002\\
3.30999054074017	0.980002066080054\\
3.97757218488545	0.985003701726842\\
5.67438035408317	0.990002467817895\\
15.8994141293173	0.995004103464683\\
31.8233662337578	0.996883662471364\\
56.5586583634098	0.997744529191982\\
64.9676318552974	0.9986053959126\\
71.9783419471259	0.999466262633217\\
92.2871061696326	0.997744529191982\\
95.2186034515807	0.9986053959126\\
105.999945600438	0.999466262633217\\
};
\addlegendentry{}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0204924557361312	0\\
0.844199142972452	0.00499876609103234\\
1.17998303779913	0.0100004017378026\\
1.45704432643903	0.0149991678288375\\
1.69093418525414	0.0200008034756063\\
1.89591613555729	0.0249995695666376\\
2.07995000679276	0.0300012052134057\\
2.24751785907852	0.034999971304438\\
2.40992706486529	0.0399987373954691\\
2.56184910503157	0.045000373042237\\
2.70286211468976	0.0499991391332668\\
2.84216000271547	0.0550007747800331\\
2.97684514801183	0.0599995408710631\\
3.10475076032932	0.0650011765178263\\
3.22902390305991	0.0699999426088559\\
3.34680811810908	0.0750015782556196\\
3.46232047958386	0.0800003443466504\\
3.57338895289847	0.0849991104376807\\
3.68234097201958	0.0900007460844441\\
3.79372664541862	0.09499951217547\\
3.89984781841294	0.100001147822232\\
4.00150943242801	0.104999913913258\\
4.10153266992061	0.110001549560021\\
4.20021282158232	0.115000315651045\\
4.2917999500434	0.11999908174207\\
4.38514045225605	0.125000717388832\\
4.47906646478007	0.129999483479857\\
4.57127641696095	0.135001119126618\\
4.6647603828167	0.139999885217642\\
4.75341630418469	0.145001520864401\\
4.84018521635948	0.150000286955422\\
4.92935772423961	0.154999053046448\\
5.01288075208988	0.160000688693204\\
5.09486027704889	0.164999454784224\\
5.17859917828745	0.170001090430981\\
5.26363550693681	0.174999856522004\\
5.34398012348577	0.180001492168762\\
5.42494570359956	0.185000258259786\\
5.50906784744088	0.190001893906541\\
5.58886241124847	0.19500065999756\\
5.6653516754003	0.199999426088582\\
5.7466454827617	0.205001061735337\\
5.82389895417007	0.209999827826357\\
5.90195752164043	0.215001463473111\\
5.98131239465678	0.220000229564131\\
6.05746438299673	0.225001865210885\\
6.13347474701606	0.230000631301903\\
6.20589101131588	0.23499939739292\\
6.28158586265925	0.240001033039672\\
6.35389661911389	0.24499979913069\\
6.43304147649611	0.250001434777445\\
6.50955905264857	0.255000200868461\\
6.58260914996534	0.260001836515213\\
6.65513833530328	0.265000602606225\\
6.72639556708797	0.269999368697239\\
6.79981030997322	0.27500100434399\\
6.87277130770785	0.279999770435004\\
6.94818423253342	0.285001406081755\\
7.01798154023072	0.290000172172767\\
7.09004005499599	0.295001807819515\\
7.16293098450605	0.300000573910526\\
7.23374824211431	0.305002209557276\\
7.30442880386924	0.310000975648289\\
7.37692296341043	0.314999741739299\\
7.44695838357026	0.320001377386046\\
7.5190659520245	0.325000143477057\\
7.58696491317788	0.330001779123802\\
7.65829153606834	0.335000545214813\\
7.7271520062104	0.340002180861558\\
7.80226039719825	0.345000946952567\\
7.87504777913608	0.349999713043576\\
7.94413993686106	0.35500134869032\\
8.01656717149425	0.360000114781328\\
8.08484539381102	0.365001750428071\\
8.15471918577416	0.370000516519079\\
8.22312344393196	0.37500215216582\\
8.29536340457618	0.380000918256828\\
8.36742695731591	0.384999684347834\\
8.43725757044808	0.390001319994576\\
8.50782433925445	0.395000086085584\\
8.57703559838896	0.400001721732325\\
8.64669030234371	0.405000487823331\\
8.71859514252865	0.410002123470072\\
8.79003863502618	0.415000889561078\\
8.85962877839609	0.420002525207818\\
8.93053430794412	0.425001291298823\\
8.99891246947802	0.430000057389827\\
9.06755909735228	0.435001693036566\\
9.13636014157608	0.44000045912757\\
9.20836214218857	0.44500209477431\\
9.27814802817176	0.450000860865313\\
9.3469474001125	0.455002496512052\\
9.4188795817856	0.460001262603056\\
9.48922977443057	0.465000028694059\\
9.56066120537646	0.470001664340797\\
9.6312010633265	0.4750004304318\\
9.7032929249571	0.480002066078539\\
9.77932430043576	0.485000832169542\\
9.85161069929408	0.49000246781628\\
9.9229754407658	0.495001233907283\\
9.9915538647361	0.500002869554021\\
10.0618787059903	0.505001635645072\\
10.1363152995263	0.510000401736121\\
10.2081069557131	0.515002037382907\\
10.2792205369747	0.520000803473958\\
10.3533960257193	0.525002439120746\\
10.4244517041519	0.530001205211797\\
10.4973905080913	0.535002840858583\\
10.5712369111594	0.540001606949631\\
10.6469492542705	0.545000373040682\\
10.7206947028889	0.55000200868747\\
10.7940316068348	0.555000774778521\\
10.8701576853299	0.560002410425306\\
10.9490498126722	0.565001176516354\\
11.0285293904043	0.570002812163141\\
11.1094261875095	0.575001578254192\\
11.1877117579723	0.580000344345244\\
11.2679256272227	0.585001979992031\\
11.3419270724643	0.590000746083081\\
11.4187483312939	0.595002381729866\\
11.4987477680169	0.600001147820917\\
11.576875659634	0.605002783467702\\
11.6574099469738	0.610001549558754\\
11.7348625567122	0.61500318520554\\
11.81263162811	0.620001951296591\\
11.8928855304478	0.625000717387641\\
11.9722979330931	0.630002353034425\\
12.0547659685189	0.635001119125477\\
12.1385904983929	0.640002754772265\\
12.2207541324579	0.645001520863316\\
12.3015331765015	0.650003156510103\\
12.3850442961737	0.655001922601152\\
12.471545021314	0.660000688692206\\
12.5585873387809	0.665002324338993\\
12.6439350173022	0.670001090430046\\
12.7327751715686	0.675002726076831\\
12.8246541885386	0.680001492167881\\
12.9135875846535	0.685003127814669\\
13.001269948776	0.690001893905719\\
13.0915738800337	0.695000659996771\\
13.1799880253716	0.700002295643557\\
13.271887275434	0.705001061734606\\
13.3669454437134	0.710002697381391\\
13.4580901597262	0.715001463472442\\
13.5575184402323	0.720003099119228\\
13.6556491095945	0.725001865210279\\
13.7500400260203	0.730003500857064\\
13.8472776652752	0.735002266948116\\
13.9460629059577	0.740001033039167\\
14.0426962314205	0.745002668685955\\
14.1450151906871	0.750001434777004\\
14.2483228975984	0.755003070423791\\
14.3536829225335	0.760001836514841\\
14.4569789024704	0.765003472161628\\
14.5626544407631	0.770002238252678\\
14.6722920539812	0.775001004343729\\
14.7804747035305	0.780002639990515\\
14.8910395206885	0.785001406081566\\
15.007252543474	0.790003041728352\\
15.1180869928763	0.795001807819403\\
15.2344491318756	0.80000344346619\\
15.3515910789063	0.80500220955724\\
15.4724062108504	0.810000975648291\\
15.5962951938123	0.815002611295077\\
15.7249736558049	0.820001377386128\\
15.8477896530373	0.825003013032914\\
15.9792868501451	0.830001779123965\\
16.1111308534917	0.835003414770751\\
16.2426970943427	0.840002180861802\\
16.3814969109261	0.845003816508588\\
16.5288629705214	0.850002582599639\\
16.6694742134365	0.85500134869069\\
16.821951287137	0.860002984337476\\
16.9753379289884	0.865001750428527\\
17.134951573231	0.870003386075313\\
17.3020149866847	0.875002152166364\\
17.4681942294352	0.880003787813151\\
17.6442797615421	0.885002553904201\\
17.8257089617709	0.890001319995252\\
18.01754555354	0.895002955642039\\
18.2110177106568	0.900001721733089\\
18.4235795445507	0.905003357379876\\
18.6338685978263	0.910002123470926\\
18.8513860663575	0.915003759117713\\
19.0892248688073	0.920002525208763\\
19.3301860664371	0.925001291299814\\
19.5757245015018	0.9300029269466\\
19.8537106360168	0.935001693037651\\
20.1543990776341	0.940003328684438\\
20.46069620708	0.945002094775489\\
20.7890959241074	0.950003730422275\\
21.155682922309	0.955002496513326\\
21.5567942195453	0.960004132160112\\
21.9921829183784	0.965002898251163\\
22.5114890646865	0.970001664342215\\
23.0940705144988	0.975003299989002\\
23.8096988000199	0.980002066080054\\
24.6241558022016	0.985003701726842\\
25.7833531313452	0.990002467817895\\
27.6645745422687	0.995004103464683\\
};
\addlegendentry{}

\addlegendimage{legend image with text={$20$~mm}}
\addlegendentry{}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00196188410794428	0\\
0.0461726662167412	0.00499876609103234\\
0.065908942333661	0.0100004017378026\\
0.080489318837039	0.0149991678288375\\
0.0929803153050478	0.0200008034756063\\
0.104297163993428	0.0249995695666376\\
0.115260877465335	0.0300012052134057\\
0.12509782653905	0.034999971304438\\
0.134346606812067	0.0399987373954691\\
0.142993023161756	0.045000373042237\\
0.151830864477712	0.0499991391332668\\
0.159982203789648	0.0550007747800331\\
0.168004987935143	0.0599995408710631\\
0.175555659811196	0.0650011765178263\\
0.182950104211948	0.0699999426088559\\
0.18987540240851	0.0750015782556196\\
0.197088830680235	0.0800003443466504\\
0.203797982855863	0.0849991104376807\\
0.210621123832581	0.0900007460844441\\
0.216748577470023	0.09499951217547\\
0.222982547556945	0.100001147822232\\
0.229308426805202	0.104999913913258\\
0.235806230201693	0.110001549560021\\
0.241941826831151	0.115000315651045\\
0.247968247404991	0.11999908174207\\
0.253908245154481	0.125000717388832\\
0.259426251528674	0.129999483479857\\
0.26518622684501	0.135001119126618\\
0.271147601925637	0.139999885217642\\
0.276898022277767	0.145001520864401\\
0.282711011136925	0.150000286955422\\
0.288484781544322	0.154999053046448\\
0.294027986486558	0.160000688693204\\
0.299764051996783	0.164999454784224\\
0.30532151664746	0.170001090430981\\
0.310698158851886	0.174999856522004\\
0.316260138483581	0.180001492168762\\
0.321504253877946	0.185000258259786\\
0.326775377002262	0.190001893906541\\
0.332181216934362	0.19500065999756\\
0.337428265725705	0.199999426088582\\
0.342573159893153	0.205001061735337\\
0.347919894797171	0.209999827826357\\
0.353540491574808	0.215001463473111\\
0.358740021346601	0.220000229564131\\
0.363859648246597	0.225001865210885\\
0.369143841697333	0.230000631301903\\
0.374311588905607	0.23499939739292\\
0.379533043729076	0.240001033039672\\
0.384960140418166	0.24499979913069\\
0.390520141987069	0.250001434777445\\
0.39583718242401	0.255000200868461\\
0.401175194470822	0.260001836515213\\
0.406748620893272	0.265000602606225\\
0.412078834469712	0.269999368697239\\
0.417313589791669	0.27500100434399\\
0.422429071590286	0.279999770435004\\
0.427760438188192	0.285001406081755\\
0.433022043339471	0.290000172172767\\
0.438424715003306	0.295001807819515\\
0.443782446318921	0.300000573910526\\
0.449144111452939	0.305002209557276\\
0.454474303579086	0.310000975648289\\
0.459788089278778	0.314999741739299\\
0.465133412687542	0.320001377386046\\
0.470971521348681	0.325000143477057\\
0.476376174095276	0.330001779123802\\
0.481954877348851	0.335000545214813\\
0.487525248566164	0.340002180861558\\
0.492937935462885	0.345000946952567\\
0.498405557125417	0.349999713043576\\
0.503805419463491	0.35500134869032\\
0.50953427907946	0.360000114781328\\
0.51525348014001	0.365001750428071\\
0.520782961191126	0.370000516519079\\
0.526154533926077	0.37500215216582\\
0.531957955568084	0.380000918256828\\
0.537834277271472	0.384999684347834\\
0.543475547444103	0.390001319994576\\
0.549427061990413	0.395000086085584\\
0.555118371708927	0.400001721732325\\
0.560974729397237	0.405000487823331\\
0.566963699377399	0.410002123470072\\
0.57275003159258	0.415000889561078\\
0.578590142582038	0.420002525207818\\
0.584378115819101	0.425001291298823\\
0.590584607975738	0.430000057389827\\
0.596880100789985	0.435001693036566\\
0.602868021323034	0.44000045912757\\
0.609356086777094	0.44500209477431\\
0.615813466064639	0.450000860865313\\
0.621883462255298	0.455002496512052\\
0.62789522176851	0.460001262603056\\
0.6342003786773	0.465000028694059\\
0.640571143911334	0.470001664340797\\
0.646953332078307	0.4750004304318\\
0.653615082898219	0.480002066078539\\
0.660124053404009	0.485000832169542\\
0.666784869194626	0.49000246781628\\
0.673640663523184	0.495001233907283\\
0.680371593426182	0.500002869554021\\
0.687042538063022	0.505001635645072\\
0.693941848903749	0.510000401736121\\
0.700764532456378	0.515002037382907\\
0.707777532579835	0.520000803473958\\
0.715014193056741	0.525002439120746\\
0.721992004864146	0.530001205211797\\
0.728888151535227	0.535002840858583\\
0.736260009020863	0.540001606949631\\
0.743446744716789	0.545000373040682\\
0.750812884430093	0.55000200868747\\
0.758499485760547	0.555000774778521\\
0.766018416057436	0.560002410425306\\
0.773240177516548	0.565001176516354\\
0.780912894699686	0.570002812163141\\
0.789096995075181	0.575001578254192\\
0.796969589975641	0.580000344345244\\
0.805094456013605	0.585001979992031\\
0.813104183772298	0.590000746083081\\
0.821540267220587	0.595002381729866\\
0.829961635075994	0.600001147820917\\
0.838181702456968	0.605002783467702\\
0.846466847457974	0.610001549558754\\
0.855340295550654	0.61500318520554\\
0.864076648372104	0.620001951296591\\
0.873109900481821	0.625000717387641\\
0.882268019849049	0.630002353034425\\
0.891245557892061	0.635001119125477\\
0.900870580625215	0.640002754772265\\
0.910631770183062	0.645001520863316\\
0.920633219698889	0.650003156510103\\
0.930219010162689	0.655001922601152\\
0.940031243622913	0.660000688692206\\
0.950464901085748	0.665002324338993\\
0.960578538817271	0.670001090430046\\
0.971296127017421	0.675002726076831\\
0.981965707918515	0.680001492167881\\
0.99278244170739	0.685003127814669\\
1.00391988465859	0.690001893905719\\
1.01490798369661	0.695000659996771\\
1.02632095001494	0.700002295643557\\
1.03829198966738	0.705001061734606\\
1.05067330350794	0.710002697381391\\
1.06258339933441	0.715001463472442\\
1.07565152971429	0.720003099119228\\
1.08849969681759	0.725001865210279\\
1.1018573018687	0.730003500857064\\
1.1154510713482	0.735002266948116\\
1.12903523262942	0.740001033039167\\
1.14364341534087	0.745002668685955\\
1.15831746441938	0.750001434777004\\
1.17372050051771	0.755003070423791\\
1.18927218965282	0.760001836514841\\
1.20472759831495	0.765003472161628\\
1.22203833646216	0.770002238252678\\
1.23908853462412	0.775001004343729\\
1.25790849514411	0.780002639990515\\
1.27766988235569	0.785001406081566\\
1.29809823276901	0.790003041728352\\
1.31949747180032	0.795001807819403\\
1.34186289635126	0.80000344346619\\
1.36500594101825	0.80500220955724\\
1.38879161526607	0.810000975648291\\
1.41566253420246	0.815002611295077\\
1.44226428339093	0.820001377386128\\
1.47082571329234	0.825003013032914\\
1.50149156585691	0.830001779123965\\
1.53315401014622	0.835003414770751\\
1.56807897473849	0.840002180861802\\
1.60575969464761	0.845003816508588\\
1.64590434428073	0.850002582599639\\
1.68701795786892	0.85500134869069\\
1.73473524437211	0.860002984337476\\
1.78429110370834	0.865001750428527\\
1.83720973885034	0.870003386075313\\
1.89917164138641	0.875002152166364\\
1.96617809507583	0.880003787813151\\
2.03896712478526	0.885002553904201\\
2.12569551143378	0.890001319995252\\
2.22539959086109	0.895002955642039\\
2.33981380809425	0.900001721733089\\
2.48337357367847	0.905003357379876\\
2.68995759629396	0.910002123470926\\
2.98521954543508	0.915003759117713\\
3.414347109358	0.920002525208763\\
4.25822267193814	0.925001291299814\\
6.71426666736128	0.9300029269466\\
30.9695441941411	0.935001693037651\\
58.55417368893	0.940003328684438\\
60.0792528620375	0.945002094775489\\
61.5520369559733	0.950003730422275\\
63.4929034898044	0.955002496513326\\
66.4568704216605	0.960004132160112\\
69.0607182727775	0.965002898251163\\
70.565072695498	0.970001664342215\\
71.7482262842634	0.975003299989002\\
73.493655905434	0.980002066080054\\
77.0750121152764	0.985003701726842\\
81.0938516510828	0.990002467817895\\
85.3390378150333	0.995004103464683\\
89.7309693913542	0.996883662471364\\
92.2871061696326	0.997744529191982\\
95.2186034515807	0.9986053959126\\
105.999945600438	0.999466262633217\\
};
\addlegendentry{}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.0356776670789274	0\\
1.71147036313853	0.00499876609103234\\
2.41173377960325	0.0100004017378026\\
2.96268846995406	0.0149991678288375\\
3.42269275364638	0.0200008034756063\\
3.8297460682709	0.0249995695666376\\
4.19455054511154	0.0300012052134057\\
4.53455998025977	0.034999971304438\\
4.85480208313447	0.0399987373954691\\
5.15978151503298	0.045000373042237\\
5.45275540773208	0.0499991391332668\\
5.72014420649389	0.0550007747800331\\
5.97832401597156	0.0599995408710631\\
6.22577749838951	0.0650011765178263\\
6.46637112422959	0.0699999426088559\\
6.70205281964341	0.0750015782556196\\
6.92935891511382	0.0800003443466504\\
7.14766363406871	0.0849991104376807\\
7.36592291350874	0.0900007460844441\\
7.57748304708127	0.09499951217547\\
7.78828123631802	0.100001147822232\\
7.98138098651305	0.104999913913258\\
8.18244889265275	0.110001549560021\\
8.38804208901436	0.115000315651045\\
8.58008551120133	0.11999908174207\\
8.76047534604922	0.125000717388832\\
8.94661108738657	0.129999483479857\\
9.13210033001124	0.135001119126618\\
9.31914151169316	0.139999885217642\\
9.50315801570464	0.145001520864401\\
9.68333053580707	0.150000286955422\\
9.84898023474943	0.154999053046448\\
10.020938733438	0.160000688693204\\
10.192503075551	0.164999454784224\\
10.3564937057187	0.170001090430981\\
10.522176128038	0.174999856522004\\
10.6855644252212	0.180001492168762\\
10.8419310700991	0.185000258259786\\
11.0076409356057	0.190001893906541\\
11.1699093372882	0.19500065999756\\
11.3331126726838	0.199999426088582\\
11.4959841964049	0.205001061735337\\
11.6555785154568	0.209999827826357\\
11.8089219872724	0.215001463473111\\
11.9628921365584	0.220000229564131\\
12.1172902060221	0.225001865210885\\
12.2742293984135	0.230000631301903\\
12.4306072960063	0.23499939739292\\
12.5820780464242	0.240001033039672\\
12.7368916115788	0.24499979913069\\
12.8842146766397	0.250001434777445\\
13.0390230286834	0.255000200868461\\
13.194112024382	0.260001836515213\\
13.3364588644959	0.265000602606225\\
13.4868966751781	0.269999368697239\\
13.6333480720162	0.27500100434399\\
13.7727341986646	0.279999770435004\\
13.9250063448941	0.285001406081755\\
14.070632083706	0.290000172172767\\
14.2109218153138	0.295001807819515\\
14.3602844176321	0.300000573910526\\
14.501177242391	0.305002209557276\\
14.6420788978779	0.310000975648289\\
14.7861375279273	0.314999741739299\\
14.9249674351665	0.320001377386046\\
15.0686546201469	0.325000143477057\\
15.2172860132711	0.330001779123802\\
15.3555215551962	0.335000545214813\\
15.4926679738935	0.340002180861558\\
15.6345322297368	0.345000946952567\\
15.7766455253966	0.349999713043576\\
15.9204148968303	0.35500134869032\\
16.0595157942331	0.360000114781328\\
16.1966970063538	0.365001750428071\\
16.3406880610681	0.370000516519079\\
16.4806647141511	0.37500215216582\\
16.6252150917334	0.380000918256828\\
16.7653552823224	0.384999684347834\\
16.9015345254928	0.390001319994576\\
17.0433640608296	0.395000086085584\\
17.1778658894555	0.400001721732325\\
17.3226956704443	0.405000487823331\\
17.4652156598743	0.410002123470072\\
17.6085436549205	0.415000889561078\\
17.7473403941686	0.420002525207818\\
17.8916911021977	0.425001291298823\\
18.0308356453582	0.430000057389827\\
18.1793503523259	0.435001693036566\\
18.3202101522007	0.44000045912757\\
18.4634543923433	0.44500209477431\\
18.6060343167901	0.450000860865313\\
18.741262742992	0.455002496512052\\
18.8848262535994	0.460001262603056\\
19.0264299419496	0.465000028694059\\
19.1729062384344	0.470001664340797\\
19.3155869553019	0.4750004304318\\
19.4625830167772	0.480002066078539\\
19.6020950541772	0.485000832169542\\
19.7434878676984	0.49000246781628\\
19.8914887814575	0.495001233907283\\
20.0335986137073	0.500002869554021\\
20.1798176338481	0.505001635645072\\
20.3264881640309	0.510000401736121\\
20.4758373471547	0.515002037382907\\
20.6248523172217	0.520000803473958\\
20.7695419440803	0.525002439120746\\
20.9113365924373	0.530001205211797\\
21.0645455728658	0.535002840858583\\
21.2110665691472	0.540001606949631\\
21.3567931631976	0.545000373040682\\
21.502079437349	0.55000200868747\\
21.653107000492	0.555000774778521\\
21.8011227143515	0.560002410425306\\
21.9598612871844	0.565001176516354\\
22.1125788563585	0.570002812163141\\
22.2644288810302	0.575001578254192\\
22.415341251091	0.580000344345244\\
22.5713804401576	0.585001979992031\\
22.7274679361789	0.590000746083081\\
22.8766987810093	0.595002381729866\\
23.0304854067634	0.600001147820917\\
23.1880394235906	0.605002783467702\\
23.3507463027935	0.610001549558754\\
23.5052582240883	0.61500318520554\\
23.6636123736621	0.620001951296591\\
23.8264341732118	0.625000717387641\\
23.991151587407	0.630002353034425\\
24.146518917158	0.635001119125477\\
24.3036513193028	0.640002754772265\\
24.4741727507131	0.645001520863316\\
24.6329433438887	0.650003156510103\\
24.8012875033761	0.655001922601152\\
24.9694240059346	0.660000688692206\\
25.1422686135722	0.665002324338993\\
25.3136969412001	0.670001090430046\\
25.4910186139796	0.675002726076831\\
25.6718596279457	0.680001492167881\\
25.8538882313209	0.685003127814669\\
26.0328630580401	0.690001893905719\\
26.2212954194675	0.695000659996771\\
26.4024528220573	0.700002295643557\\
26.5876222587404	0.705001061734606\\
26.7740748361515	0.710002697381391\\
26.9676686097703	0.715001463472442\\
27.1631518316485	0.720003099119228\\
27.354390691792	0.725001865210279\\
27.5496002740078	0.730003500857064\\
27.7431807399027	0.735002266948116\\
27.938206857617	0.740001033039167\\
28.1364167574766	0.745002668685955\\
28.3416721826169	0.750001434777004\\
28.5479197555526	0.755003070423791\\
28.752187173675	0.760001836514841\\
28.9588606573963	0.765003472161628\\
29.1702014877233	0.770002238252678\\
29.3875750789499	0.775001004343729\\
29.6101049136235	0.780002639990515\\
29.8391294715953	0.785001406081566\\
30.0606116274763	0.790003041728352\\
30.2852343378514	0.795001807819403\\
30.5272524767693	0.80000344346619\\
30.7637661094706	0.80500220955724\\
31.0070501800833	0.810000975648291\\
31.2521769567926	0.815002611295077\\
31.4997166582906	0.820001377386128\\
31.762437265958	0.825003013032914\\
32.0248352671734	0.830001779123965\\
32.2902284152638	0.835003414770751\\
32.5659325396527	0.840002180861802\\
32.8398733330965	0.845003816508588\\
33.1281129903901	0.850002582599639\\
33.4144461560742	0.85500134869069\\
33.7231583227202	0.860002984337476\\
34.0282893163465	0.865001750428527\\
34.3546620899096	0.870003386075313\\
34.6872412473434	0.875002152166364\\
35.0181283706841	0.880003787813151\\
35.3533896991385	0.885002553904201\\
35.7103672812665	0.890001319995252\\
36.0948308108378	0.895002955642039\\
36.4806149149603	0.900001721733089\\
36.8891354655028	0.905003357379876\\
37.3176723913504	0.910002123470926\\
37.7674842850147	0.915003759117713\\
38.227331551504	0.920002525208763\\
38.7115230986035	0.925001291299814\\
39.2123425964433	0.9300029269466\\
39.7399806187435	0.935001693037651\\
40.3304065438708	0.940003328684438\\
40.9458367843804	0.945002094775489\\
41.6138632550473	0.950003730422275\\
42.3293458056924	0.955002496513326\\
43.1205322783956	0.960004132160112\\
43.9909568869581	0.965002898251163\\
44.9420209379873	0.970001664342215\\
46.130737855281	0.975003299989002\\
47.4951062259393	0.980002066080054\\
49.1836709046594	0.985003701726842\\
51.559124661094	0.990002467817895\\
55.301033409801	0.995004103464683\\
};
\addlegendentry{}


\addlegendimage{legend image with text={$30$~mm}}
\addlegendentry{}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00121998899079557	0\\
0.052063567246216	0.00499876609103234\\
0.0732086740133639	0.0100004017378026\\
0.0903542270081262	0.0149991678288375\\
0.104916267038927	0.0200008034756063\\
0.118092939337518	0.0249995695666376\\
0.130441309194891	0.0300012052134057\\
0.14220480390073	0.034999971304438\\
0.152837575673244	0.0399987373954691\\
0.163223509853165	0.045000373042237\\
0.173495609947362	0.0499991391332668\\
0.18287603899773	0.0550007747800331\\
0.191997018614257	0.0599995408710631\\
0.200950257135683	0.0650011765178263\\
0.209479695743751	0.0699999426088559\\
0.217665848169691	0.0750015782556196\\
0.225918373336883	0.0800003443466504\\
0.233838756282501	0.0849991104376807\\
0.241311800445662	0.0900007460844441\\
0.249280319591903	0.09499951217547\\
0.257006481044084	0.100001147822232\\
0.264635662530674	0.104999913913258\\
0.271842675189699	0.110001549560021\\
0.278928182652378	0.115000315651045\\
0.2860925168878	0.11999908174207\\
0.293228372083363	0.125000717388832\\
0.300252828428009	0.129999483479857\\
0.307187630273868	0.135001119126618\\
0.314097636184916	0.139999885217642\\
0.320852071167926	0.145001520864401\\
0.327603857047302	0.150000286955422\\
0.334305462707933	0.154999053046448\\
0.341128579442347	0.160000688693204\\
0.348117692230088	0.164999454784224\\
0.354811602051211	0.170001090430981\\
0.361792994546394	0.174999856522004\\
0.368502108104796	0.180001492168762\\
0.375393631280908	0.185000258259786\\
0.382192016431805	0.190001893906541\\
0.388847210560919	0.19500065999756\\
0.39583326855165	0.199999426088582\\
0.402698062490414	0.205001061735337\\
0.409240933155429	0.209999827826357\\
0.416117284120547	0.215001463473111\\
0.423073183131129	0.220000229564131\\
0.429975755102431	0.225001865210885\\
0.43681354517189	0.230000631301903\\
0.443757494442759	0.23499939739292\\
0.450739081494669	0.240001033039672\\
0.457907842118152	0.24499979913069\\
0.465106875656982	0.250001434777445\\
0.471999688810755	0.255000200868461\\
0.478723935817458	0.260001836515213\\
0.485841452874448	0.265000602606225\\
0.492890546403929	0.269999368697239\\
0.499938462401941	0.27500100434399\\
0.507216252500907	0.279999770435004\\
0.51445847745145	0.285001406081755\\
0.52140165944369	0.290000172172767\\
0.528714236444248	0.295001807819515\\
0.536156804951213	0.300000573910526\\
0.543567069228824	0.305002209557276\\
0.550788409536523	0.310000975648289\\
0.558110806545306	0.314999741739299\\
0.565522152239393	0.320001377386046\\
0.573320364476366	0.325000143477057\\
0.581040655615553	0.330001779123802\\
0.588785844027655	0.335000545214813\\
0.596857397238266	0.340002180861558\\
0.604858687350431	0.345000946952567\\
0.612627105824099	0.349999713043576\\
0.620172576906085	0.35500134869032\\
0.628244381040405	0.360000114781328\\
0.636447956969359	0.365001750428071\\
0.644695208660851	0.370000516519079\\
0.65309624463422	0.37500215216582\\
0.661674839389263	0.380000918256828\\
0.670405155196902	0.384999684347834\\
0.678680152148148	0.390001319994576\\
0.68727196794457	0.395000086085584\\
0.696008477369625	0.400001721732325\\
0.704617462658807	0.405000487823331\\
0.713290706230336	0.410002123470072\\
0.722254108007699	0.415000889561078\\
0.731083268539524	0.420002525207818\\
0.739787275017579	0.425001291298823\\
0.749085920616305	0.430000057389827\\
0.758373793562419	0.435001693036566\\
0.768056627973041	0.44000045912757\\
0.778025071037255	0.44500209477431\\
0.787832483454782	0.450000860865313\\
0.798035355104643	0.455002496512052\\
0.808553925179643	0.460001262603056\\
0.818681652248956	0.465000028694059\\
0.829537651410038	0.470001664340797\\
0.840431746424414	0.4750004304318\\
0.850956404272108	0.480002066078539\\
0.861905852313651	0.485000832169542\\
0.873195007668369	0.49000246781628\\
0.885157546371765	0.495001233907283\\
0.896752034662848	0.500002869554021\\
0.908585144053073	0.505001635645072\\
0.920846378665102	0.510000401736121\\
0.933143658574912	0.515002037382907\\
0.946290761719017	0.520000803473958\\
0.959356056719153	0.525002439120746\\
0.973078870804306	0.530001205211797\\
0.986284399566222	0.535002840858583\\
0.999869595089746	0.540001606949631\\
1.01427354089059	0.545000373040682\\
1.02801972695683	0.55000200868747\\
1.043217633297	0.555000774778521\\
1.05818409330951	0.560002410425306\\
1.07400420070133	0.565001176516354\\
1.09053942426628	0.570002812163141\\
1.10724167700825	0.575001578254192\\
1.12510757480472	0.580000344345244\\
1.14280059559082	0.585001979992031\\
1.1607015871756	0.590000746083081\\
1.17992729848488	0.595002381729866\\
1.19981874494061	0.600001147820917\\
1.22097906689062	0.605002783467702\\
1.24369632103208	0.610001549558754\\
1.26749173238502	0.61500318520554\\
1.29234451281575	0.620001951296591\\
1.31887304432606	0.625000717387641\\
1.34674872489995	0.630002353034425\\
1.3760828911861	0.635001119125477\\
1.40911515085596	0.640002754772265\\
1.44340416226484	0.645001520863316\\
1.47855658667388	0.650003156510103\\
1.51645186517649	0.655001922601152\\
1.55914679919619	0.660000688692206\\
1.60670018215334	0.665002324338993\\
1.65561739849187	0.670001090430046\\
1.7074447709409	0.675002726076831\\
1.76696185282739	0.680001492167881\\
1.83378698502934	0.685003127814669\\
1.90522288039339	0.690001893905719\\
1.98995211537991	0.695000659996771\\
2.08831805606252	0.700002295643557\\
2.2041324379741	0.705001061734606\\
2.34119942563902	0.710002697381391\\
2.52229696218297	0.715001463472442\\
2.78965810144878	0.720003099119228\\
3.21286166729441	0.725001865210279\\
3.98652953870649	0.730003500857064\\
6.48771485145548	0.735002266948116\\
49.3950266110876	0.740001033039167\\
56.7922763840452	0.745002668685955\\
58.1978603432887	0.750001434777004\\
58.775894584578	0.755003070423791\\
59.2429647124368	0.760001836514841\\
59.7429043161509	0.765003472161628\\
60.2119476705216	0.770002238252678\\
60.6367736739235	0.775001004343729\\
61.0396666263157	0.780002639990515\\
61.5133472008351	0.785001406081566\\
62.0603685173316	0.790003041728352\\
62.6981529206352	0.795001807819403\\
63.2618438665917	0.80000344346619\\
63.8673048871492	0.80500220955724\\
64.6556928554684	0.810000975648291\\
65.6748000035421	0.815002611295077\\
66.938087392215	0.820001377386128\\
67.8322761144944	0.825003013032914\\
68.3136351393552	0.830001779123965\\
68.8192598928276	0.835003414770751\\
69.3653222287901	0.840002180861802\\
69.8522932821099	0.845003816508588\\
70.2389489865741	0.850002582599639\\
70.5668032615262	0.85500134869069\\
70.8708242409409	0.860002984337476\\
71.1847860978799	0.865001750428527\\
71.5395255414827	0.870003386075313\\
71.9194707033841	0.875002152166364\\
72.3307488100488	0.880003787813151\\
72.7981656171376	0.885002553904201\\
73.2869725635204	0.890001319995252\\
73.8088585735485	0.895002955642039\\
74.4321681927158	0.900001721733089\\
75.2814852274816	0.905003357379876\\
76.5317942291726	0.910002123470926\\
77.974823958419	0.915003759117713\\
78.8410691288976	0.920002525208763\\
79.6179075730335	0.925001291299814\\
80.5625543291731	0.9300029269466\\
81.3784891559034	0.935001693037651\\
82.2379541974051	0.940003328684438\\
83.0470171512172	0.945002094775489\\
84.0122371797332	0.950003730422275\\
85.0417805526485	0.955002496513326\\
86.732933585142	0.960004132160112\\
89.4932616118502	0.965002898251163\\
92.2131144068679	0.970001664342215\\
94.1488852530468	0.975003299989002\\
97.2170494078563	0.980002066080054\\
103.68313106354	0.985003701726842\\
109.957859437552	0.990002467817895\\
117.43798705896	0.995004103464683\\
123.412828607828	0.997744529191982\\
127.138086473653	0.9986053959126\\
133.129309643754	0.999466262633217\\
};
\addlegendentry{}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.00829339694826298	0\\
2.03681348841481	0.00344346688245689\\
3.0905796035726	0.00688693376491389\\
3.74871665832165	0.0103304006473715\\
4.3051567094722	0.0137738675298291\\
4.79614141447133	0.0172173344122865\\
5.2649480003421	0.0206608012947441\\
5.67028697595863	0.0241042681772016\\
6.05360911148144	0.0275477350596591\\
6.42100045286456	0.0309912019421169\\
6.73544299062569	0.0344346688245748\\
7.05846938061151	0.0378781357070322\\
7.3839413172176	0.0413216025894897\\
7.67394057593175	0.0447650694719474\\
7.96674508508234	0.0482085363544053\\
8.26627556256257	0.0516520032368631\\
8.56366919652742	0.0550954701193208\\
8.84924230310079	0.0585389370017787\\
9.14676753498824	0.0619824038842366\\
9.3755660317666	0.0654258707666945\\
9.6327957640041	0.0688693376491524\\
9.85132899102204	0.0723128045316103\\
10.0891035905267	0.0757562714140682\\
10.305685771691	0.079199738296526\\
10.5315136702154	0.0826432051789839\\
10.761960448991	0.0860866720614418\\
10.9600762908432	0.0895301389438997\\
11.1824745935439	0.0929736058263576\\
11.3942045455539	0.0964170727088155\\
11.60050678066	0.0998605395912734\\
11.8388378487477	0.103304006473731\\
12.0549485124221	0.106747473356189\\
12.2629646577133	0.110190940238647\\
12.4728554270957	0.113634407121105\\
12.6639941225603	0.117077874003563\\
12.8621583254854	0.120521340886021\\
13.0818006574346	0.123964807768479\\
13.2940920028058	0.127408274650937\\
13.502130278677	0.130851741533394\\
13.6808149637454	0.134295208415852\\
13.8744095644888	0.13773867529831\\
14.0788602837874	0.141182142180768\\
14.2678785231	0.144625609063226\\
14.4433715830805	0.148069075945684\\
14.6366631603446	0.151512542828142\\
14.8218468408702	0.1549560097106\\
14.9831512788199	0.158399476593058\\
15.1425536999024	0.161842943475515\\
15.313223568811	0.165286410357973\\
15.5040838941049	0.168729877240431\\
15.658678247735	0.172173344122889\\
15.8249164334007	0.175616811005347\\
15.9901550095634	0.179060277887805\\
16.172468548433	0.182503744770263\\
16.3405375213842	0.185947211652721\\
16.5203662690594	0.189390678535179\\
16.6642966708533	0.192834145417636\\
16.8407273601393	0.196277612300094\\
17.016732456681	0.199721079182552\\
17.1845108304621	0.20316454606501\\
17.3187932547777	0.206608012947468\\
17.4797371791897	0.210051479829926\\
17.650902700492	0.213494946712384\\
17.8199440062608	0.216938413594842\\
17.991478187456	0.2203818804773\\
18.1725314339925	0.223825347359757\\
18.3168497064825	0.227268814242215\\
18.4877608617814	0.230712281124673\\
18.6623688142221	0.234155748007131\\
18.83068421539	0.237599214889589\\
18.9816616466292	0.241042681772047\\
19.1400430122361	0.244486148654505\\
19.2939365488754	0.247929615536963\\
19.4579901952845	0.251373082419421\\
19.6121754337054	0.254816549301878\\
19.76108216608	0.258260016184336\\
19.9148272029543	0.261703483066794\\
20.0651342348349	0.265146949949252\\
20.2193168725955	0.26859041683171\\
20.3740386431359	0.272033883714168\\
20.5351867437697	0.275477350596626\\
20.6827667954027	0.278920817479084\\
20.8476487212168	0.282364284361542\\
20.986554721392	0.285807751243999\\
21.137986148006	0.289251218126457\\
21.2928468617519	0.292694685008915\\
21.4450538449038	0.296138151891373\\
21.578662339979	0.299581618773831\\
21.722090165422	0.303025085656289\\
21.862066438014	0.306468552538747\\
22.0010605878927	0.309912019421205\\
22.1508206286405	0.313355486303663\\
22.2962529623549	0.316798953186121\\
22.4430205090842	0.320242420068578\\
22.5881106724241	0.323685886951036\\
22.7396069439851	0.327129353833494\\
22.87980676695	0.330572820715952\\
23.0276209864598	0.33401628759841\\
23.1691211473516	0.337459754480868\\
23.3152667727589	0.340903221363326\\
23.4498081913282	0.344346688245784\\
23.5969198817636	0.347790155128242\\
23.7427911620945	0.351233622010699\\
23.9000656462151	0.354677088893157\\
24.0505432042264	0.358120555775615\\
24.2043603303275	0.361564022658073\\
24.3513878961118	0.365007489540531\\
24.4943134234253	0.368450956422989\\
24.6352621712207	0.371894423305447\\
24.7901765072627	0.375337890187905\\
24.933907011249	0.378781357070363\\
25.090378805767	0.38222482395282\\
25.217747878671	0.385668290835278\\
25.361353829256	0.389111757717736\\
25.4970993036847	0.392555224600194\\
25.6446675016564	0.395998691482652\\
25.7879213855968	0.39944215836511\\
25.9205333273721	0.402885625247568\\
26.0532059828609	0.406329092130026\\
26.1869322879544	0.409772559012484\\
26.3526061382884	0.413216025894941\\
26.5080342135041	0.416659492777399\\
26.6588671087076	0.420102959659857\\
26.8196601654629	0.423546426542315\\
26.9560676891631	0.426989893424773\\
27.0846209645775	0.430433360307231\\
27.2239497986767	0.433876827189689\\
27.3607319406736	0.437320294072147\\
27.5345620595728	0.440763760954605\\
27.6976696161179	0.444207227837062\\
27.8371107361184	0.44765069471952\\
27.9737868428065	0.451094161601978\\
28.1080659158935	0.454537628484436\\
28.2502629353306	0.457981095366894\\
28.4071612598897	0.461424562249352\\
28.56217929979	0.46486802913181\\
28.6889729422396	0.468311496014268\\
28.8401276071442	0.471754962896726\\
28.9911664363348	0.475198429779183\\
29.137058669949	0.478641896661641\\
29.2877239681888	0.482085363544099\\
29.4468283781477	0.485528830426557\\
29.5855095196588	0.488972297309015\\
29.7456777635818	0.492415764191473\\
29.8876534095442	0.495859231073931\\
30.0197468202895	0.499302697956389\\
30.178272677546	0.502746164838846\\
30.3492282913478	0.506189631721303\\
30.5024650579011	0.509633098603759\\
30.6495343040899	0.513076565486216\\
30.7986227523449	0.516520032368673\\
30.940774183505	0.51996349925113\\
31.0878712456675	0.523406966133587\\
31.239036194427	0.526850433016044\\
31.3937940672525	0.530293899898501\\
31.5423602038286	0.533737366780957\\
31.6939484304614	0.537180833663414\\
31.8538482591423	0.540624300545871\\
31.9933502259102	0.544067767428328\\
32.1608246353507	0.547511234310785\\
32.3196919519823	0.550954701193242\\
32.4927891143164	0.5543981680757\\
32.6596464582649	0.557841634958157\\
32.8054345018532	0.561285101840614\\
32.9614444893697	0.564728568723072\\
33.0935790780566	0.568172035605529\\
33.2456011144484	0.571615502487987\\
33.4101806893588	0.575058969370444\\
33.5787031426166	0.578502436252901\\
33.7481115494434	0.581945903135359\\
33.9090874316906	0.585389370017816\\
34.0702873405196	0.588832836900274\\
34.2308804845214	0.592276303782731\\
34.3789675974647	0.595719770665189\\
34.5500342229251	0.599163237547646\\
34.7233605090101	0.602606704430104\\
34.8759950875686	0.606050171312561\\
35.0230735832794	0.609493638195019\\
35.2099371058505	0.612937105077477\\
35.3624246353313	0.616380571959935\\
35.5270710266278	0.619824038842393\\
35.7139346356263	0.62326750572485\\
35.8758309593554	0.626710972607308\\
36.0406453642038	0.630154439489766\\
36.2176492309123	0.633597906372224\\
36.3914483974096	0.637041373254682\\
36.5588269673528	0.64048484013714\\
36.7389075230806	0.643928307019598\\
36.9081230021418	0.647371773902056\\
37.0778976759188	0.650815240784513\\
37.2462034357993	0.654258707666971\\
37.4269383034311	0.657702174549429\\
37.5965520350256	0.661145641431887\\
37.7502715673041	0.664589108314345\\
37.9207069940408	0.668032575196803\\
38.0830650761787	0.671476042079261\\
38.252357720858	0.674919508961719\\
38.408159797005	0.678362975844177\\
38.5917837980264	0.681806442726634\\
38.773960317963	0.685249909609092\\
38.9648066291368	0.68869337649155\\
39.1494921564867	0.692136843374008\\
39.3409939354834	0.695580310256466\\
39.5254109656581	0.699023777138924\\
39.6958897098402	0.702467244021382\\
39.8912530945086	0.70591071090384\\
40.0621180442413	0.709354177786298\\
40.2569335532384	0.712797644668756\\
40.4353297056972	0.716241111551213\\
40.6488204709748	0.719684578433671\\
40.8614301544953	0.723128045316129\\
41.0798847723013	0.726571512198587\\
41.2954674624305	0.730014979081045\\
41.513459979891	0.733458445963503\\
41.7246582219078	0.736901912845961\\
41.9131441591156	0.740345379728419\\
42.1153351720403	0.743788846610877\\
42.2995399069336	0.747232313493334\\
42.5245445392186	0.750675780375792\\
42.7355298871153	0.754119247258248\\
42.9583065778429	0.757562714140704\\
43.1712272443148	0.761006181023159\\
43.3824580067691	0.764449647905615\\
43.6193377484137	0.767893114788071\\
43.8478157578674	0.771336581670527\\
44.0651952941419	0.774780048552983\\
44.3266295748726	0.778223515435439\\
44.5585489231539	0.781666982317895\\
44.7911533569688	0.785110449200351\\
45.021256355525	0.788553916082807\\
45.2606110467752	0.791997382965263\\
45.4798080690996	0.795440849847719\\
45.7285189697658	0.798884316730175\\
45.9671539495577	0.80232778361263\\
46.2400419720483	0.805771250495086\\
46.4778273477797	0.809214717377542\\
46.7326409858056	0.812658184259998\\
46.9634073403916	0.816101651142454\\
47.2419223804193	0.81954511802491\\
47.4998866616512	0.822988584907365\\
47.7497468417466	0.826432051789822\\
47.9995674900473	0.829875518672277\\
48.2801305804216	0.833318985554733\\
48.566647609554	0.836762452437189\\
48.8740007441805	0.840205919319645\\
49.1209263187356	0.843649386202101\\
49.3883680690273	0.847092853084557\\
49.6989435679649	0.850536319967013\\
50.0050188189668	0.853979786849469\\
50.2940826487113	0.857423253731925\\
50.597053633429	0.860866720614381\\
50.9264868426294	0.864310187496837\\
51.2497623444883	0.867753654379293\\
51.5862737029145	0.871197121261749\\
51.9316675474236	0.874640588144205\\
52.3040955649751	0.878084055026661\\
52.6869091759673	0.881527521909116\\
53.0714718605083	0.884970988791572\\
53.4966503958625	0.888414455674027\\
53.881186237586	0.891857922556483\\
54.2847751449335	0.895301389438938\\
54.7281395403543	0.898744856321393\\
55.1487604064072	0.902188323203849\\
55.5687446303119	0.905631790086304\\
56.0201761516871	0.909075256968759\\
56.4553889327771	0.912518723851215\\
56.9032648343507	0.91596219073367\\
57.4191605080964	0.919405657616125\\
57.981277321994	0.92284912449858\\
58.4722008295439	0.926292591381036\\
58.9596522259838	0.929736058263491\\
59.4572794356409	0.933179525145946\\
59.9899878833738	0.936622992028401\\
60.6434928369372	0.940066458910857\\
61.3272484084671	0.943509925793312\\
62.0419487861614	0.946953392675768\\
62.750679020873	0.950396859558224\\
63.5814231081684	0.95384032644068\\
64.4251345145391	0.957283793323136\\
65.240738264822	0.960727260205591\\
66.1601023891151	0.964170727088047\\
67.1197317595403	0.967614193970503\\
68.1709967806673	0.971057660852959\\
69.491732692247	0.974501127735415\\
70.905532372813	0.97794459461787\\
72.4475604672698	0.981388061500326\\
74.1883783685011	0.984831528382782\\
76.3200138185517	0.988274995265238\\
79.4264468307423	0.991718462147694\\
83.4814405270901	0.99516192903015\\
93.2849885859169	0.998605395912605\\
};
\addlegendentry{}

\addlegendimage{legend image with text={$40$~mm}}
\addlegendentry{}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.00164148073099975	0\\
0.0608519410408517	0.00499876609103234\\
0.0867655742971181	0.0100004017378026\\
0.106839499066077	0.0149991678288375\\
0.12455827315855	0.0200008034756063\\
0.139491430282776	0.0249995695666376\\
0.154180840300374	0.0300012052134057\\
0.168126430147985	0.034999971304438\\
0.18153874280961	0.0399987373954691\\
0.194123719785274	0.045000373042237\\
0.206389354336293	0.0499991391332668\\
0.217726595596458	0.0550007747800331\\
0.228783624865592	0.0599995408710631\\
0.239470184844944	0.0650011765178263\\
0.250061929091434	0.0699999426088559\\
0.260644424997534	0.0750015782556196\\
0.270691900252929	0.0800003443466504\\
0.280492230157076	0.0849991104376807\\
0.290423226062936	0.0900007460844441\\
0.299808977644453	0.09499951217547\\
0.309163941165597	0.100001147822232\\
0.318545410891115	0.104999913913258\\
0.327489183951082	0.110001549560021\\
0.336849094716542	0.115000315651045\\
0.346054468978373	0.11999908174207\\
0.355337998837487	0.125000717388832\\
0.364751883092471	0.129999483479857\\
0.374482121181007	0.135001119126618\\
0.384231033250969	0.139999885217642\\
0.393617621125743	0.145001520864401\\
0.402882709085261	0.150000286955422\\
0.412268194140374	0.154999053046448\\
0.421653807125736	0.160000688693204\\
0.43096174014207	0.164999454784224\\
0.440210467147452	0.170001090430981\\
0.449742535791673	0.174999856522004\\
0.459397099311592	0.180001492168762\\
0.46890743498946	0.185000258259786\\
0.478346732938993	0.190001893906541\\
0.487719823843532	0.19500065999756\\
0.497804654530056	0.199999426088582\\
0.507607211266509	0.205001061735337\\
0.517219542281101	0.209999827826357\\
0.527481161952509	0.215001463473111\\
0.53723664350042	0.220000229564131\\
0.546966367180443	0.225001865210885\\
0.55705886597672	0.230000631301903\\
0.567444088190605	0.23499939739292\\
0.577632387368955	0.240001033039672\\
0.587860327111421	0.24499979913069\\
0.598666407126185	0.250001434777445\\
0.60929328646829	0.255000200868461\\
0.620585343907698	0.260001836515213\\
0.631658166165463	0.265000602606225\\
0.642601212020455	0.269999368697239\\
0.654032539598961	0.27500100434399\\
0.665402147448922	0.279999770435004\\
0.677051260329938	0.285001406081755\\
0.688629784619436	0.290000172172767\\
0.700311665653564	0.295001807819515\\
0.712623715370723	0.300000573910526\\
0.724869351458627	0.305002209557276\\
0.7372984575919	0.310000975648289\\
0.749673723071323	0.314999741739299\\
0.762415312849231	0.320001377386046\\
0.775698609689065	0.325000143477057\\
0.788812117741274	0.330001779123802\\
0.802621661247587	0.335000545214813\\
0.816754193140073	0.340002180861558\\
0.831096225795761	0.345000946952567\\
0.845601659565076	0.349999713043576\\
0.861138752925746	0.35500134869032\\
0.875974586606402	0.360000114781328\\
0.891555896697349	0.365001750428071\\
0.908595859729605	0.370000516519079\\
0.925780437524286	0.37500215216582\\
0.942331632227796	0.380000918256828\\
0.959515629713312	0.384999684347834\\
0.977621973360539	0.390001319994576\\
0.996061278922356	0.395000086085584\\
1.0146927361951	0.400001721732325\\
1.03419911572331	0.405000487823331\\
1.05408254746447	0.410002123470072\\
1.07663521768257	0.415000889561078\\
1.098297937295	0.420002525207818\\
1.12164289193801	0.425001291298823\\
1.14485387273335	0.430000057389827\\
1.16998303676897	0.435001693036566\\
1.19712284027211	0.44000045912757\\
1.22474794556737	0.44500209477431\\
1.25532170211962	0.450000860865313\\
1.28855946218551	0.455002496512052\\
1.32251761771209	0.460001262603056\\
1.36037818027311	0.465000028694059\\
1.40093846939267	0.470001664340797\\
1.44558376904551	0.4750004304318\\
1.49307646840041	0.480002066078539\\
1.54775019701891	0.485000832169542\\
1.60989176111154	0.49000246781628\\
1.6760054878893	0.495001233907283\\
1.75375358134543	0.500002869554021\\
1.84222458651342	0.505001635645072\\
1.9434135007689	0.510000401736121\\
2.06623630399278	0.515002037382907\\
2.215155837826	0.520000803473958\\
2.39656366491281	0.525002439120746\\
2.68576773454847	0.530001205211797\\
3.16833659373207	0.535002840858583\\
4.22411598572953	0.540001606949631\\
10.9809013337729	0.545000373040682\\
54.1341614625871	0.55000200868747\\
57.0240216568319	0.555000774778521\\
57.9882353889491	0.560002410425306\\
58.4968518618847	0.565001176516354\\
58.8699486966488	0.570002812163141\\
59.1993775509588	0.575001578254192\\
59.5392577512681	0.580000344345244\\
59.8562132945526	0.585001979992031\\
60.1702762768168	0.590000746083081\\
60.4786590231375	0.595002381729866\\
60.7482001061758	0.600001147820917\\
61.0445770572007	0.605002783467702\\
61.3612305685749	0.610001549558754\\
61.7093241663845	0.61500318520554\\
62.0933864659932	0.620001951296591\\
62.5339400788849	0.625000717387641\\
62.9386337927127	0.630002353034425\\
63.3176445701413	0.635001119125477\\
63.7095026066704	0.640002754772265\\
64.1805858287188	0.645001520863316\\
64.7252101861443	0.650003156510103\\
65.4419293603224	0.655001922601152\\
66.343222826354	0.660000688692206\\
67.1726844226778	0.665002324338993\\
67.7349414862878	0.670001090430046\\
68.0582163055742	0.675002726076831\\
68.359021391359	0.680001492167881\\
68.6857122789612	0.685003127814669\\
69.0255681891214	0.690001893905719\\
69.3800783926305	0.695000659996771\\
69.7173420116119	0.700002295643557\\
70.0032000543344	0.705001061734606\\
70.2528360957361	0.710002697381391\\
70.4591001631862	0.715001463472442\\
70.6636345609964	0.720003099119228\\
70.8675792647387	0.725001865210279\\
71.0736052458071	0.730003500857064\\
71.2801603481496	0.735002266948116\\
71.5144693040863	0.740001033039167\\
71.7550261958591	0.745002668685955\\
72.0114865439437	0.750001434777004\\
72.2859574049785	0.755003070423791\\
72.5767808732727	0.760001836514841\\
72.8832559678914	0.765003472161628\\
73.1883267436984	0.770002238252678\\
73.5017016454709	0.775001004343729\\
73.8464915489956	0.780002639990515\\
74.1967521458438	0.785001406081566\\
74.6280079603451	0.790003041728352\\
75.1649208008478	0.795001807819403\\
75.8173644692435	0.80000344346619\\
76.7017060518549	0.80500220955724\\
77.5789878154056	0.810000975648291\\
78.3330494276727	0.815002611295077\\
78.8299506452461	0.820001377386128\\
79.2874415094125	0.825003013032914\\
79.8009143936758	0.830001779123965\\
80.3950138569435	0.835003414770751\\
80.8834629667197	0.840002180861802\\
81.3860937057226	0.845003816508588\\
81.9124491471466	0.850002582599639\\
82.4227761550194	0.85500134869069\\
82.9077173605753	0.860002984337476\\
83.4372725522842	0.865001750428527\\
84.0027039071063	0.870003386075313\\
84.5664072069503	0.875002152166364\\
85.236513543903	0.880003787813151\\
86.1747248033356	0.885002553904201\\
87.3928127235912	0.890001319995252\\
88.9407957942548	0.895002955642039\\
90.5647259553075	0.900001721733089\\
92.0137769261635	0.905003357379876\\
93.054159932267	0.910002123470926\\
93.8135021366448	0.915003759117713\\
94.5451959562929	0.920002525208763\\
95.6109340422491	0.925001291299814\\
97.0554360872301	0.9300029269466\\
99.3390073114123	0.935001693037651\\
101.660043940277	0.940003328684438\\
104.162372767181	0.945002094775489\\
105.971866033862	0.950003730422275\\
108.691755512555	0.955002496513326\\
110.028716018733	0.960004132160112\\
111.931567592307	0.965002898251163\\
113.8586081505	0.970001664342215\\
116.244542191707	0.975003299989002\\
118.996291268098	0.980002066080054\\
121.826891062181	0.985003701726842\\
126.363367525458	0.990002467817895\\
133.408388271901	0.995004103464683\\
140.110646379523	0.997744529191982\\
145.035610388015	0.9986053959126\\
150.533568668708	0.999466262633217\\
};
\addlegendentry{}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0.0529154817134869	0\\
3.36004693621517	0.00499876609103234\\
4.83228818285111	0.0100004017378026\\
5.89613771674285	0.0149991678288375\\
6.82896441093798	0.0200008034756063\\
7.66141414373181	0.0249995695666376\\
8.3718772889972	0.0300012052134057\\
9.05294362481968	0.034999971304438\\
9.6829014839231	0.0399987373954691\\
10.2952006764457	0.045000373042237\\
10.8754122309488	0.0499991391332668\\
11.4440018573959	0.0550007747800331\\
11.9524042547335	0.0599995408710631\\
12.4624537735642	0.0650011765178263\\
12.9427808879271	0.0699999426088559\\
13.4133806518474	0.0750015782556196\\
13.8707705709896	0.0800003443466504\\
14.3134313247281	0.0849991104376807\\
14.756590259132	0.0900007460844441\\
15.1795553888366	0.09499951217547\\
15.5979068682484	0.100001147822232\\
16.0063626379506	0.104999913913258\\
16.4130649396425	0.110001549560021\\
16.802148996255	0.115000315651045\\
17.1890897263928	0.11999908174207\\
17.5553571889413	0.125000717388832\\
17.9250818410342	0.129999483479857\\
18.3083893776242	0.135001119126618\\
18.661518180799	0.139999885217642\\
19.018174330358	0.145001520864401\\
19.3756430243301	0.150000286955422\\
19.7160957445766	0.154999053046448\\
20.057530001377	0.160000688693204\\
20.3963618388235	0.164999454784224\\
20.7321928313707	0.170001090430981\\
21.0762360414034	0.174999856522004\\
21.4172234815677	0.180001492168762\\
21.759510065028	0.185000258259786\\
22.0844714331733	0.190001893906541\\
22.4042329410262	0.19500065999756\\
22.7279626239827	0.199999426088582\\
23.0467907585983	0.205001061735337\\
23.360577897631	0.209999827826357\\
23.6803673613725	0.215001463473111\\
23.9783713311813	0.220000229564131\\
24.2792043700541	0.225001865210885\\
24.5859060742119	0.230000631301903\\
24.8872354508358	0.23499939739292\\
25.2061184006844	0.240001033039672\\
25.5013100071852	0.24499979913069\\
25.8046946814068	0.250001434777445\\
26.1028693361561	0.255000200868461\\
26.3960555250842	0.260001836515213\\
26.6906999780461	0.265000602606225\\
26.9898553894093	0.269999368697239\\
27.2774262815251	0.27500100434399\\
27.5729831842744	0.279999770435004\\
27.8538435267421	0.285001406081755\\
28.1515385366194	0.290000172172767\\
28.4296439325511	0.295001807819515\\
28.7204755863338	0.300000573910526\\
28.9966038125996	0.305002209557276\\
29.2899557571477	0.310000975648289\\
29.5692553765995	0.314999741739299\\
29.8479081002995	0.320001377386046\\
30.1240701248848	0.325000143477057\\
30.4042794126615	0.330001779123802\\
30.6885482744698	0.335000545214813\\
30.9715049528922	0.340002180861558\\
31.2547755760233	0.345000946952567\\
31.5405729188068	0.349999713043576\\
31.8204474140574	0.35500134869032\\
32.1078103562851	0.360000114781328\\
32.3793660388972	0.365001750428071\\
32.6594820919364	0.370000516519079\\
32.9442371456284	0.37500215216582\\
33.2200130984741	0.380000918256828\\
33.4998558318136	0.384999684347834\\
33.7805331722742	0.390001319994576\\
34.0473437307262	0.395000086085584\\
34.3321719451352	0.400001721732325\\
34.6032264157614	0.405000487823331\\
34.8799735800859	0.410002123470072\\
35.1660597759881	0.415000889561078\\
35.4491972726985	0.420002525207818\\
35.7370416733016	0.425001291298823\\
36.0110115722713	0.430000057389827\\
36.297164153922	0.435001693036566\\
36.5776105434187	0.44000045912757\\
36.8652988077329	0.44500209477431\\
37.1472699179306	0.450000860865313\\
37.4215919853586	0.455002496512052\\
37.7120977231406	0.460001262603056\\
38.0111589237167	0.465000028694059\\
38.2789206495184	0.470001664340797\\
38.5653978990408	0.4750004304318\\
38.8578973434791	0.480002066078539\\
39.1487698296885	0.485000832169542\\
39.4314803296389	0.49000246781628\\
39.7098516901405	0.495001233907283\\
39.9858175112854	0.500002869554021\\
40.2661181111482	0.505001635645072\\
40.5484814402008	0.510000401736121\\
40.8454182628006	0.515002037382907\\
41.1374713693769	0.520000803473958\\
41.4190381542054	0.525002439120746\\
41.7072065732034	0.530001205211797\\
41.9979457856838	0.535002840858583\\
42.2936114024828	0.540001606949631\\
42.5939640770595	0.545000373040682\\
42.9014018637386	0.55000200868747\\
43.2076569792411	0.555000774778521\\
43.5071538102925	0.560002410425306\\
43.7979597789806	0.565001176516354\\
44.1175705089905	0.570002812163141\\
44.4271531420893	0.575001578254192\\
44.7185508575901	0.580000344345244\\
45.021071756191	0.585001979992031\\
45.3464256029787	0.590000746083081\\
45.6677513099999	0.595002381729866\\
45.9721372946221	0.600001147820917\\
46.2778440905206	0.605002783467702\\
46.5877564612034	0.610001549558754\\
46.899768602749	0.61500318520554\\
47.2265661977718	0.620001951296591\\
47.554933235298	0.625000717387641\\
47.8663579055586	0.630002353034425\\
48.2008987140019	0.635001119125477\\
48.5238853002638	0.640002754772265\\
48.8619162458681	0.645001520863316\\
49.1935585001555	0.650003156510103\\
49.5242415149621	0.655001922601152\\
49.8761855099247	0.660000688692206\\
50.2177496293798	0.665002324338993\\
50.5627496860856	0.670001090430046\\
50.9109050585692	0.675002726076831\\
51.2567109247681	0.680001492167881\\
51.6118318104388	0.685003127814669\\
51.9680226062739	0.690001893905719\\
52.3287377630887	0.695000659996771\\
52.6928309993573	0.700002295643557\\
53.0630423225455	0.705001061734606\\
53.4310521200426	0.710002697381391\\
53.7948489485518	0.715001463472442\\
54.1803494394913	0.720003099119228\\
54.5723028642058	0.725001865210279\\
54.9593274510492	0.730003500857064\\
55.3512494885878	0.735002266948116\\
55.745358945999	0.740001033039167\\
56.1288672609814	0.745002668685955\\
56.5394953829199	0.750001434777004\\
56.9505421936121	0.755003070423791\\
57.3676436274071	0.760001836514841\\
57.8064387690464	0.765003472161628\\
58.2220471323851	0.770002238252678\\
58.6688674160399	0.775001004343729\\
59.0863262051642	0.780002639990515\\
59.5322232892022	0.785001406081566\\
59.9675864372398	0.790003041728352\\
60.4031815025683	0.795001807819403\\
60.8783605972366	0.80000344346619\\
61.3491109793704	0.80500220955724\\
61.8432905224521	0.810000975648291\\
62.3169855174606	0.815002611295077\\
62.8301073774239	0.820001377386128\\
63.3516330681973	0.825003013032914\\
63.8708659225276	0.830001779123965\\
64.4015474639374	0.835003414770751\\
64.9334211642037	0.840002180861802\\
65.4984791852155	0.845003816508588\\
66.0831692257859	0.850002582599639\\
66.6564316337092	0.85500134869069\\
67.2502182033529	0.860002984337476\\
67.8876589455623	0.865001750428527\\
68.5384447041239	0.870003386075313\\
69.1968015734923	0.875002152166364\\
69.8901264187488	0.880003787813151\\
70.6048054139304	0.885002553904201\\
71.3141713049565	0.890001319995252\\
72.0509662185559	0.895002955642039\\
72.8039786543256	0.900001721733089\\
73.6260056793575	0.905003357379876\\
74.4196782058155	0.910002123470926\\
75.3089942676708	0.915003759117713\\
76.25234508708	0.920002525208763\\
77.248052992713	0.925001291299814\\
78.3115244387454	0.9300029269466\\
79.4102798698638	0.935001693037651\\
80.5479725779263	0.940003328684438\\
81.7636351783658	0.945002094775489\\
83.0894226371531	0.950003730422275\\
84.5405150995682	0.955002496513326\\
86.133259031938	0.960004132160112\\
87.8643285849889	0.965002898251163\\
89.8451335606858	0.970001664342215\\
92.1679795577364	0.975003299989002\\
94.9093912346613	0.980002066080054\\
98.335929832234	0.985003701726842\\
102.971307620948	0.990002467817895\\
110.459339609871	0.995004103464683\\
};
\addlegendentry{}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
41	0\\
41	1\\
};

\draw[draw=blue, dashed, line width=1.5pt] (axis cs:-1,-0.025) rectangle (axis cs:5,1.025);
\draw[draw=red, dashed, line width=1.5pt] (axis cs:50,0.50) rectangle (axis cs:150,1.025);

\end{axis}


\end{tikzpicture}%

==> figures/results/cdf_vs_phaseerr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.75*\fwidth,
height=1.05*\fheight,
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={error [mm]},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
%axis x line*=bottom,
axis y line*=left,
legend style={row sep=-2pt, at={(1.05,0.5)}, anchor=west, legend cell align=left,font=\small, align=left, draw=white!15!black,  legend columns=3}
]
\addlegendimage{legend image with text={$\sigma_p$}}
\addlegendentry{}

\addlegendimage{legend image with text={FR3}}
\addlegendentry{}

\addlegendimage{legend image with text={FR1}}
\addlegendentry{}


\addlegendimage{legend image with text={$5^\circ$}}
\addlegendentry{}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00141391208124117	0\\
0.0670879262553117	0.00666597797328872\\
0.0947453806150786	0.0133319559465793\\
0.116101059496966	0.0200008034756063\\
0.134361673969224	0.0266667814488939\\
0.149958456094059	0.0333327594221818\\
0.165183372405762	0.0399987373954691\\
0.178588750246601	0.0466675849244919\\
0.192014978736852	0.0533335628977778\\
0.204196432800014	0.0599995408710631\\
0.216077338893956	0.0666655188443462\\
0.227033383540212	0.0733343663733655\\
0.237799123356829	0.0800003443466504\\
0.248191391665005	0.0866663223199341\\
0.258212245804832	0.0933323002932159\\
0.267671967085011	0.100001147822232\\
0.277260653843415	0.106667125795513\\
0.286585762021267	0.113333103768792\\
0.295570155008311	0.11999908174207\\
0.304633347581038	0.126667929271085\\
0.312900904014254	0.133333907244365\\
0.321382132522879	0.139999885217642\\
0.329807991848578	0.146665863190917\\
0.338015502329479	0.153334710719929\\
0.346203593036876	0.160000688693204\\
0.354684210278208	0.166666666666477\\
0.362670295841943	0.173332644639751\\
0.370599966663963	0.180001492168762\\
0.378304683502264	0.186667470142038\\
0.386155844263811	0.193333448115308\\
0.39381372530208	0.199999426088582\\
0.401594667963304	0.206668273617589\\
0.409303371330382	0.213334251590861\\
0.41710154614345	0.220000229564131\\
0.424495986119414	0.2266662075374\\
0.43205248798462	0.233335055066406\\
0.439812189381326	0.240001033039672\\
0.447343474451784	0.246667011012941\\
0.454611824066107	0.253332988986211\\
0.462139911375036	0.260001836515213\\
0.469578565857803	0.266667814488476\\
0.476963729265714	0.273333792461739\\
0.48449015809124	0.279999770435004\\
0.491809789105974	0.286668617964005\\
0.499139938166149	0.293334595937265\\
0.506531095512469	0.300000573910526\\
0.513652526808966	0.306666551883791\\
0.521135734570163	0.313335399412785\\
0.528122903868745	0.320001377386046\\
0.535396632391861	0.326667355359304\\
0.542864993188828	0.333333333332564\\
0.550271580190752	0.340002180861558\\
0.55735334626744	0.346668158834815\\
0.564901157449633	0.353334136808072\\
0.572312839822223	0.360000114781328\\
0.579776193582647	0.366668962310319\\
0.586844343441447	0.373334940283573\\
0.594481124428606	0.380000918256828\\
0.602014937087198	0.386666896230082\\
0.609503904262082	0.393335743759072\\
0.616796392822853	0.400001721732325\\
0.624438776410551	0.406667699705578\\
0.632143061585489	0.41333367767883\\
0.639739713783911	0.420002525207818\\
0.64753768296941	0.426668503181069\\
0.655418805987304	0.433334481154319\\
0.663137253213137	0.44000045912757\\
0.670910131133494	0.446669306656556\\
0.67885014064549	0.453335284629806\\
0.686816509314027	0.460001262603056\\
0.694847225870921	0.466667240576305\\
0.702743792946585	0.47333608810529\\
0.710728612760973	0.480002066078539\\
0.718832029376682	0.486668044051788\\
0.726847140170615	0.493334022025037\\
0.735366530811104	0.499999999998285\\
0.743811767726446	0.506668847527334\\
0.752256196660104	0.513334825500646\\
0.76072068995242	0.520000803473958\\
0.76949430089348	0.526666781447272\\
0.777802375553791	0.53333562897632\\
0.786331286648563	0.540001606949631\\
0.795184787274069	0.546667584922946\\
0.804028487241248	0.553333562896258\\
0.81293894870705	0.560002410425306\\
0.821981234288227	0.566668388398617\\
0.831046308359139	0.573334366371929\\
0.840394655477812	0.580000344345244\\
0.849868501398265	0.586669191874293\\
0.859137790625048	0.593335169847604\\
0.86866350137295	0.600001147820917\\
0.878415310388273	0.60666712579423\\
0.88796131108652	0.613335973323278\\
0.898101674680986	0.620001951296591\\
0.908369683127099	0.626667929269902\\
0.918682665846086	0.633333907243214\\
0.929203128510699	0.640002754772265\\
0.939635601219152	0.646668732745578\\
0.949925867138336	0.653334710718891\\
0.960989692113991	0.660000688692206\\
0.97226752150429	0.666669536221256\\
0.983544600775923	0.673335514194569\\
0.995149634353145	0.680001492167881\\
1.00714900170049	0.686667470141195\\
1.01905730932337	0.693336317670244\\
1.03137949493468	0.700002295643557\\
1.04386317400379	0.706668273616867\\
1.05655463559424	0.71333425159018\\
1.06941565430246	0.720003099119228\\
1.08295496977176	0.726669077092541\\
1.09714720572842	0.733335055065853\\
1.11158753503814	0.740001033039167\\
1.12616689632535	0.746669880568216\\
1.1412154547849	0.753335858541529\\
1.15654904978592	0.760001836514841\\
1.17218256037474	0.766667814488154\\
1.18821455123905	0.773336662017203\\
1.20528390941431	0.780002639990515\\
1.22242971223767	0.786668617963828\\
1.2402335936963	0.793334595937141\\
1.25873388025014	0.80000344346619\\
1.27802496190888	0.806669421439502\\
1.29776231920427	0.813335399412815\\
1.31929340285849	0.820001377386128\\
1.34101776294015	0.826670224915176\\
1.36373005317307	0.833336202888489\\
1.38733974255043	0.840002180861802\\
1.41294978755626	0.846668158835115\\
1.43939835685085	0.853337006364163\\
1.46758619687976	0.860002984337476\\
1.49869781788248	0.866668962310789\\
1.52997098616501	0.873334940284102\\
1.56425344546894	0.880003787813151\\
1.60066639853789	0.886669765786464\\
1.6394502520365	0.893335743759776\\
1.68253871051167	0.900001721733089\\
1.7291984228988	0.906670569262138\\
1.78212076335782	0.913336547235451\\
1.83812041078369	0.920002525208763\\
1.90337133947624	0.926668503182076\\
1.97544603724252	0.933337350711125\\
2.05774127813159	0.940003328684438\\
2.15735962234092	0.946669306657751\\
2.27209099082992	0.953335284631064\\
2.42184754992846	0.960004132160112\\
2.61705888597157	0.966670110133425\\
2.90728542585819	0.97333608810674\\
3.37445987915637	0.980002066080054\\
4.41183422413947	0.986670913609104\\
9.18328616179918	0.99333689158242\\
71.3733944257242	1\\
};
\addlegendentry{}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0.005168828394923	0\\
0.251852283615906	0.00666597797328872\\
0.355991236941516	0.0133319559465793\\
0.435416431819048	0.0200008034756063\\
0.504122542444204	0.0266667814488939\\
0.565202897118172	0.0333327594221818\\
0.61986156225473	0.0399987373954691\\
0.670596780838327	0.0466675849244919\\
0.717754968931662	0.0533335628977778\\
0.762526890650594	0.0599995408710631\\
0.805569088463453	0.0666655188443462\\
0.847862351181923	0.0733343663733655\\
0.888425816462439	0.0800003443466504\\
0.927102313378222	0.0866663223199341\\
0.96387328991249	0.0933323002932159\\
1.00025114299436	0.100001147822232\\
1.03647386696441	0.106667125795513\\
1.07209989831062	0.113333103768792\\
1.10482150556362	0.11999908174207\\
1.14010494247619	0.126667929271085\\
1.17325792138088	0.133333907244365\\
1.20528606480527	0.139999885217642\\
1.23698880757664	0.146665863190917\\
1.26829663373897	0.153334710719929\\
1.29950165552863	0.160000688693204\\
1.33122676467458	0.166666666666477\\
1.36175462324257	0.173332644639751\\
1.39142662102042	0.180001492168762\\
1.4213620207408	0.186667470142038\\
1.44968594115804	0.193333448115308\\
1.47770071198023	0.199999426088582\\
1.50583370945159	0.206668273617589\\
1.53484487185097	0.213334251590861\\
1.56333378577122	0.220000229564131\\
1.59138839718493	0.2266662075374\\
1.61959011152843	0.233335055066406\\
1.64770387607609	0.240001033039672\\
1.67502630179426	0.246667011012941\\
1.70247533529982	0.253332988986211\\
1.72968015544408	0.260001836515213\\
1.75726677084997	0.266667814488476\\
1.78435541343617	0.273333792461739\\
1.81094117403532	0.279999770435004\\
1.83804267764447	0.286668617964005\\
1.86510856556789	0.293334595937265\\
1.89191287308769	0.300000573910526\\
1.91849144140351	0.306666551883791\\
1.94503123319489	0.313335399412785\\
1.97037447590747	0.320001377386046\\
1.99610748298787	0.326667355359304\\
2.02219457375101	0.333333333332564\\
2.04924228637542	0.340002180861558\\
2.07577291630802	0.346668158834815\\
2.10168548647196	0.353334136808072\\
2.1297350234869	0.360000114781328\\
2.15701146809883	0.366668962310319\\
2.18478682510205	0.373334940283573\\
2.21220368686824	0.380000918256828\\
2.23996720400842	0.386666896230082\\
2.26671664639228	0.393335743759072\\
2.29358700523106	0.400001721732325\\
2.32173742842192	0.406667699705578\\
2.34877494978368	0.41333367767883\\
2.37599782106745	0.420002525207818\\
2.40400027569904	0.426668503181069\\
2.43182020732778	0.433334481154319\\
2.4602329470566	0.44000045912757\\
2.48809496007911	0.446669306656556\\
2.51560255222894	0.453335284629806\\
2.54407626748693	0.460001262603056\\
2.57261359652101	0.466667240576305\\
2.60108922849408	0.47333608810529\\
2.63039390250383	0.480002066078539\\
2.65898992050817	0.486668044051788\\
2.68926928789542	0.493334022025037\\
2.7191564309809	0.499999999998285\\
2.74850895067243	0.506668847527334\\
2.77852987408663	0.513334825500646\\
2.8099777649845	0.520000803473958\\
2.83988161721248	0.526666781447272\\
2.87121863784109	0.53333562897632\\
2.90149620403721	0.540001606949631\\
2.93260557801292	0.546667584922946\\
2.96359225423654	0.553333562896258\\
2.99599434766668	0.560002410425306\\
3.02929765550202	0.566668388398617\\
3.0625177732453	0.573334366371929\\
3.09535079998547	0.580000344345244\\
3.12794450149478	0.586669191874293\\
3.16195250873852	0.593335169847604\\
3.19555809792275	0.600001147820917\\
3.22952092657293	0.60666712579423\\
3.26424211945403	0.613335973323278\\
3.30021984847996	0.620001951296591\\
3.33535097366305	0.626667929269902\\
3.37158027288721	0.633333907243214\\
3.40786500437481	0.640002754772265\\
3.44430816518938	0.646668732745578\\
3.4816665923597	0.653334710718891\\
3.52108488837382	0.660000688692206\\
3.56022402740953	0.666669536221256\\
3.60025629456883	0.673335514194569\\
3.64089139598336	0.680001492167881\\
3.68148747551417	0.686667470141195\\
3.72337650868562	0.693336317670244\\
3.76454828207893	0.700002295643557\\
3.80842884569848	0.706668273616867\\
3.85196240266098	0.71333425159018\\
3.89817940765432	0.720003099119228\\
3.94362791431071	0.726669077092541\\
3.99081656952209	0.733335055065853\\
4.03996272012284	0.740001033039167\\
4.08909423124082	0.746669880568216\\
4.14231674617337	0.753335858541529\\
4.19501185097405	0.760001836514841\\
4.24887456675069	0.766667814488154\\
4.30373704308822	0.773336662017203\\
4.36225729874224	0.780002639990515\\
4.42052235065363	0.786668617963828\\
4.47997034476394	0.793334595937141\\
4.54091031005128	0.80000344346619\\
4.60764892572108	0.806669421439502\\
4.67252463126894	0.813335399412815\\
4.7406900270976	0.820001377386128\\
4.81013435201695	0.826670224915176\\
4.88395115996313	0.833336202888489\\
4.95976225861073	0.840002180861802\\
5.03899763400801	0.846668158835115\\
5.12555980521753	0.853337006364163\\
5.21605474242766	0.860002984337476\\
5.30882315075659	0.866668962310789\\
5.40638623190775	0.873334940284102\\
5.5096351500676	0.880003787813151\\
5.61829671632841	0.886669765786464\\
5.73413208919044	0.893335743759776\\
5.85982521610804	0.900001721733089\\
5.99043138195628	0.906670569262138\\
6.13107485241157	0.913336547235451\\
6.28712316117874	0.920002525208763\\
6.45303292844697	0.926668503182076\\
6.63972557565836	0.933337350711125\\
6.85351189097987	0.940003328684438\\
7.0860596049619	0.946669306657751\\
7.36757515751694	0.953335284631064\\
7.69096444257697	0.960004132160112\\
8.10406139784718	0.966670110133425\\
8.6223088099559	0.97333608810674\\
9.35790978776538	0.980002066080054\\
10.5229964925992	0.986670913609104\\
12.8820771763698	0.99333689158242\\
};
\addlegendentry{}


\addlegendimage{legend image with text={$10^\circ$}}
\addlegendentry{}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000618314559846257	0\\
0.0892241137500334	0.00666597797328872\\
0.127559333711011	0.0133319559465793\\
0.156638849855922	0.0200008034756063\\
0.180474928869946	0.0266667814488939\\
0.202315062057012	0.0333327594221818\\
0.222441566295479	0.0399987373954691\\
0.241070307419303	0.0466675849244919\\
0.258328170081405	0.0533335628977778\\
0.274456596580187	0.0599995408710631\\
0.290067768833293	0.0666655188443462\\
0.304280024232253	0.0733343663733655\\
0.318516921123393	0.0800003443466504\\
0.332199160842152	0.0866663223199341\\
0.34557210085671	0.0933323002932159\\
0.358559670983066	0.100001147822232\\
0.37098544844393	0.106667125795513\\
0.383165561812147	0.113333103768792\\
0.395067739026143	0.11999908174207\\
0.406478189147898	0.126667929271085\\
0.418120370333811	0.133333907244365\\
0.42939605702654	0.139999885217642\\
0.440578256675393	0.146665863190917\\
0.451770137468023	0.153334710719929\\
0.462616621509551	0.160000688693204\\
0.472880507554672	0.166666666666477\\
0.483429717615082	0.173332644639751\\
0.494040477549421	0.180001492168762\\
0.504205959903019	0.186667470142038\\
0.514091524821289	0.193333448115308\\
0.523872186220146	0.199999426088582\\
0.533950869231693	0.206668273617589\\
0.544198726966296	0.213334251590861\\
0.554048979407092	0.220000229564131\\
0.563820054921471	0.2266662075374\\
0.57367295558902	0.233335055066406\\
0.583370449560627	0.240001033039672\\
0.593096797617017	0.246667011012941\\
0.602483922996723	0.253332988986211\\
0.611971816497165	0.260001836515213\\
0.62130057996166	0.266667814488476\\
0.630786180894122	0.273333792461739\\
0.640096102153213	0.279999770435004\\
0.649151306352322	0.286668617964005\\
0.658632048938761	0.293334595937265\\
0.668417690845418	0.300000573910526\\
0.677651516095943	0.306666551883791\\
0.686876480332781	0.313335399412785\\
0.695882702774134	0.320001377386046\\
0.705115832633236	0.326667355359304\\
0.714245370402067	0.333333333332564\\
0.723596473357381	0.340002180861558\\
0.732649392740046	0.346668158834815\\
0.742116473305356	0.353334136808072\\
0.751241850050558	0.360000114781328\\
0.760308884804412	0.366668962310319\\
0.769672856986004	0.373334940283573\\
0.77886547288043	0.380000918256828\\
0.787938652273526	0.386666896230082\\
0.797304985982605	0.393335743759072\\
0.80665301931666	0.400001721732325\\
0.816286149838921	0.406667699705578\\
0.825368222964661	0.41333367767883\\
0.834509992269069	0.420002525207818\\
0.843789318218205	0.426668503181069\\
0.853178653797615	0.433334481154319\\
0.862470801262908	0.44000045912757\\
0.871899577457316	0.446669306656556\\
0.881478929747164	0.453335284629806\\
0.890972944727981	0.460001262603056\\
0.900336854897787	0.466667240576305\\
0.909656083697015	0.47333608810529\\
0.919336308466761	0.480002066078539\\
0.929472124742869	0.486668044051788\\
0.939450518233999	0.493334022025037\\
0.948869768757081	0.499999999998285\\
0.958713207569369	0.506668847527334\\
0.968922808203045	0.513334825500646\\
0.978854612673191	0.520000803473958\\
0.988431536333791	0.526666781447272\\
0.998470500096272	0.53333562897632\\
1.00899090836649	0.540001606949631\\
1.01941156724104	0.546667584922946\\
1.02961212638537	0.553333562896258\\
1.03995860497063	0.560002410425306\\
1.05048159585139	0.566668388398617\\
1.06108038446835	0.573334366371929\\
1.07177323814389	0.580000344345244\\
1.08241922023831	0.586669191874293\\
1.09339504305551	0.593335169847604\\
1.10435979356211	0.600001147820917\\
1.11561150104156	0.60666712579423\\
1.12689653309613	0.613335973323278\\
1.13858564419055	0.620001951296591\\
1.15029236065264	0.626667929269902\\
1.16244436512382	0.633333907243214\\
1.1744693381634	0.640002754772265\\
1.18610877589925	0.646668732745578\\
1.19822560631102	0.653334710718891\\
1.21040817705498	0.660000688692206\\
1.22296564719155	0.666669536221256\\
1.23554339267786	0.673335514194569\\
1.24879406605961	0.680001492167881\\
1.26186101228555	0.686667470141195\\
1.27574027102963	0.693336317670244\\
1.28938596984747	0.700002295643557\\
1.30365210025202	0.706668273616867\\
1.31818252995437	0.71333425159018\\
1.33295957726418	0.720003099119228\\
1.34774443097671	0.726669077092541\\
1.36288455489812	0.733335055065853\\
1.37849390060676	0.740001033039167\\
1.39449964230953	0.746669880568216\\
1.41070176816545	0.753335858541529\\
1.42684228326895	0.760001836514841\\
1.44420633996908	0.766667814488154\\
1.46196292973964	0.773336662017203\\
1.47989172206054	0.780002639990515\\
1.49816938463569	0.786668617963828\\
1.51691748654834	0.793334595937141\\
1.5366048049453	0.80000344346619\\
1.55695671483794	0.806669421439502\\
1.57836300607199	0.813335399412815\\
1.59991482054793	0.820001377386128\\
1.6230360706505	0.826670224915176\\
1.64696523964203	0.833336202888489\\
1.67093210309843	0.840002180861802\\
1.6959392837359	0.846668158835115\\
1.72218598294697	0.853337006364163\\
1.75055061482496	0.860002984337476\\
1.78009717265208	0.866668962310789\\
1.81055393338062	0.873334940284102\\
1.8438797208316	0.880003787813151\\
1.88104229202468	0.886669765786464\\
1.92011502638649	0.893335743759776\\
1.96267039668853	0.900001721733089\\
2.00741584319845	0.906670569262138\\
2.0571223256569	0.913336547235451\\
2.1132369221953	0.920002525208763\\
2.17562044503909	0.926668503182076\\
2.24564806099703	0.933337350711125\\
2.32719572555138	0.940003328684438\\
2.42148209863156	0.946669306657751\\
2.5349595094651	0.953335284631064\\
2.68061689252932	0.960004132160112\\
2.87203024355567	0.966670110133425\\
3.15657967905751	0.97333608810674\\
3.63491582713991	0.980002066080054\\
4.79479960037836	0.986670913609104\\
13.5569423807408	0.99333689158242\\
69.0813256907525	1\\
};
\addlegendentry{}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
0.00810371383534467	0\\
0.308048911929254	0.00666597797328872\\
0.437248305003261	0.0133319559465793\\
0.535001268847904	0.0200008034756063\\
0.620525630491432	0.0266667814488939\\
0.693393985996968	0.0333327594221818\\
0.761477723240567	0.0399987373954691\\
0.824611681911692	0.0466675849244919\\
0.883255989542379	0.0533335628977778\\
0.938721879494554	0.0599995408710631\\
0.990120459125525	0.0666655188443462\\
1.04021914664527	0.0733343663733655\\
1.08836909972936	0.0800003443466504\\
1.13740202063957	0.0866663223199341\\
1.18306554603697	0.0933323002932159\\
1.22643960611057	0.100001147822232\\
1.26926919177466	0.106667125795513\\
1.31071887017877	0.113333103768792\\
1.35162325788147	0.11999908174207\\
1.39113350716504	0.126667929271085\\
1.4301435284917	0.133333907244365\\
1.46894923872414	0.139999885217642\\
1.50686686976153	0.146665863190917\\
1.54491090147269	0.153334710719929\\
1.58237847600674	0.160000688693204\\
1.61888717108344	0.166666666666477\\
1.65547985719006	0.173332644639751\\
1.69057278836847	0.180001492168762\\
1.72493371910193	0.186667470142038\\
1.75946742271815	0.193333448115308\\
1.79437296774292	0.199999426088582\\
1.82830413731201	0.206668273617589\\
1.86300423949944	0.213334251590861\\
1.89645485393147	0.220000229564131\\
1.92970745905791	0.2266662075374\\
1.96242156136231	0.233335055066406\\
1.9946545103866	0.240001033039672\\
2.02624915962939	0.246667011012941\\
2.05883519614404	0.253332988986211\\
2.09176160423092	0.260001836515213\\
2.12514375664076	0.266667814488476\\
2.15704223773912	0.273333792461739\\
2.18857682513936	0.279999770435004\\
2.22034689719739	0.286668617964005\\
2.25275997839804	0.293334595937265\\
2.28547614396244	0.300000573910526\\
2.31675528907369	0.306666551883791\\
2.34820183125138	0.313335399412785\\
2.37954992501214	0.320001377386046\\
2.41080957308009	0.326667355359304\\
2.4433154634805	0.333333333332564\\
2.47539517165747	0.340002180861558\\
2.50595584460306	0.346668158834815\\
2.53821183263304	0.353334136808072\\
2.56949148558471	0.360000114781328\\
2.60147201259267	0.366668962310319\\
2.63226930899453	0.373334940283573\\
2.66502276284206	0.380000918256828\\
2.69689487187222	0.386666896230082\\
2.72947828442324	0.393335743759072\\
2.76262108583748	0.400001721732325\\
2.79361724936256	0.406667699705578\\
2.8253322042356	0.41333367767883\\
2.85737521670873	0.420002525207818\\
2.89006146245883	0.426668503181069\\
2.92161432308723	0.433334481154319\\
2.9531664506883	0.44000045912757\\
2.98560024585489	0.446669306656556\\
3.01924638428888	0.453335284629806\\
3.05258569408642	0.460001262603056\\
3.08452197901278	0.466667240576305\\
3.11755189368863	0.47333608810529\\
3.1509801968909	0.480002066078539\\
3.18524351756971	0.486668044051788\\
3.21849161234482	0.493334022025037\\
3.25200771811677	0.499999999998285\\
3.28557569907808	0.506668847527334\\
3.31976990329019	0.513334825500646\\
3.35374640419249	0.520000803473958\\
3.38847200051154	0.526666781447272\\
3.42399993548488	0.53333562897632\\
3.45874473628194	0.540001606949631\\
3.49317585100579	0.546667584922946\\
3.52833028560039	0.553333562896258\\
3.56336556462539	0.560002410425306\\
3.59940353621161	0.566668388398617\\
3.63516509293859	0.573334366371929\\
3.67234487366818	0.580000344345244\\
3.70871547360692	0.586669191874293\\
3.74649015759508	0.593335169847604\\
3.78462813067215	0.600001147820917\\
3.82404983369162	0.60666712579423\\
3.86253964829628	0.613335973323278\\
3.90367595639316	0.620001951296591\\
3.94509103245963	0.626667929269902\\
3.98539818153789	0.633333907243214\\
4.02438141106097	0.640002754772265\\
4.0660128648176	0.646668732745578\\
4.10772755111658	0.653334710718891\\
4.14880307756565	0.660000688692206\\
4.19245601818789	0.666669536221256\\
4.23495721459373	0.673335514194569\\
4.28038436898209	0.680001492167881\\
4.32539759214627	0.686667470141195\\
4.36949069312489	0.693336317670244\\
4.41592726716495	0.700002295643557\\
4.46134906749682	0.706668273616867\\
4.51035438581366	0.71333425159018\\
4.56064956863767	0.720003099119228\\
4.61173333588632	0.726669077092541\\
4.66402959000065	0.733335055065853\\
4.71603967054011	0.740001033039167\\
4.77124563359562	0.746669880568216\\
4.82677976788122	0.753335858541529\\
4.88258433390854	0.760001836514841\\
4.94160148334749	0.766667814488154\\
5.00027029259999	0.773336662017203\\
5.05955655768634	0.780002639990515\\
5.12220067507154	0.786668617963828\\
5.1858744256598	0.793334595937141\\
5.25059985313681	0.80000344346619\\
5.31830194069835	0.806669421439502\\
5.38837108627698	0.813335399412815\\
5.45859806397231	0.820001377386128\\
5.53460120353945	0.826670224915176\\
5.61362584997504	0.833336202888489\\
5.69329579124369	0.840002180861802\\
5.78015461083466	0.846668158835115\\
5.86926933893407	0.853337006364163\\
5.96078130756467	0.860002984337476\\
6.05311440451092	0.866668962310789\\
6.15316203609984	0.873334940284102\\
6.25957264998477	0.880003787813151\\
6.37061231504206	0.886669765786464\\
6.4950890363531	0.893335743759776\\
6.62206456731038	0.900001721733089\\
6.75696526886983	0.906670569262138\\
6.89787749658966	0.913336547235451\\
7.05652596653682	0.920002525208763\\
7.22664653224678	0.926668503182076\\
7.41793980865809	0.933337350711125\\
7.62581088256053	0.940003328684438\\
7.85808026865665	0.946669306657751\\
8.13005235562866	0.953335284631064\\
8.4540055665079	0.960004132160112\\
8.85330060501427	0.966670110133425\\
9.37037710177847	0.97333608810674\\
10.0838414020094	0.980002066080054\\
11.1979892856716	0.986670913609104\\
13.6420252809719	0.99333689158242\\
};
\addlegendentry{}

\addlegendimage{legend image with text={$20^\circ$}}
\addlegendentry{}


\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00108470055264284	0\\
0.14428716692575	0.00666597797328872\\
0.204986708880805	0.0133319559465793\\
0.250981432957714	0.0200008034756063\\
0.289976945603635	0.0266667814488939\\
0.324886650629939	0.0333327594221818\\
0.356222356687229	0.0399987373954691\\
0.385001501697041	0.0466675849244919\\
0.412844411333867	0.0533335628977778\\
0.438860523357683	0.0599995408710631\\
0.462368406101741	0.0666655188443462\\
0.484830030600097	0.0733343663733655\\
0.50716111646246	0.0800003443466504\\
0.529069206959014	0.0866663223199341\\
0.550172179886231	0.0933323002932159\\
0.570579236139202	0.100001147822232\\
0.590690792485194	0.106667125795513\\
0.610001612658227	0.113333103768792\\
0.628669183131596	0.11999908174207\\
0.647135297968255	0.126667929271085\\
0.665548313855016	0.133333907244365\\
0.683221703463025	0.139999885217642\\
0.700808964509653	0.146665863190917\\
0.71808350123752	0.153334710719929\\
0.734871204469801	0.160000688693204\\
0.751422441161794	0.166666666666477\\
0.767798392588414	0.173332644639751\\
0.784267357143001	0.180001492168762\\
0.800637419277318	0.186667470142038\\
0.816437247134248	0.193333448115308\\
0.832288191019868	0.199999426088582\\
0.84841822753855	0.206668273617589\\
0.863841846210456	0.213334251590861\\
0.879261994265408	0.220000229564131\\
0.894649754983096	0.2266662075374\\
0.909872721725318	0.233335055066406\\
0.924898331974955	0.240001033039672\\
0.939840618905625	0.246667011012941\\
0.954887965705781	0.253332988986211\\
0.969510755489721	0.260001836515213\\
0.984084195397299	0.266667814488476\\
0.99853085212353	0.273333792461739\\
1.01276471969361	0.279999770435004\\
1.02694211422241	0.286668617964005\\
1.04088575578154	0.293334595937265\\
1.05508782576644	0.300000573910526\\
1.06979221707397	0.306666551883791\\
1.08420686329308	0.313335399412785\\
1.09766416890471	0.320001377386046\\
1.11232703867674	0.326667355359304\\
1.12728677044102	0.333333333332564\\
1.14211552571038	0.340002180861558\\
1.15661706275888	0.346668158834815\\
1.17159428799825	0.353334136808072\\
1.18613060336425	0.360000114781328\\
1.20066771693739	0.366668962310319\\
1.21431911532413	0.373334940283573\\
1.2290621755956	0.380000918256828\\
1.24319727395928	0.386666896230082\\
1.25714117053577	0.393335743759072\\
1.27117612386242	0.400001721732325\\
1.28539981596786	0.406667699705578\\
1.29979862720877	0.41333367767883\\
1.31467890460819	0.420002525207818\\
1.32861760647122	0.426668503181069\\
1.3436507161756	0.433334481154319\\
1.35787643183555	0.44000045912757\\
1.37245329234629	0.446669306656556\\
1.38724938460514	0.453335284629806\\
1.4023527499363	0.460001262603056\\
1.41667594809385	0.466667240576305\\
1.43131062363271	0.47333608810529\\
1.44586207963915	0.480002066078539\\
1.4603146953222	0.486668044051788\\
1.4750045199502	0.493334022025037\\
1.48957864403692	0.499999999998285\\
1.50485750919166	0.506668847527334\\
1.51935085709539	0.513334825500646\\
1.53449978140145	0.520000803473958\\
1.54952919636272	0.526666781447272\\
1.56511353720842	0.53333562897632\\
1.58047762377876	0.540001606949631\\
1.59540676748909	0.546667584922946\\
1.61091446287473	0.553333562896258\\
1.62682935424141	0.560002410425306\\
1.64212711653754	0.566668388398617\\
1.65816911906753	0.573334366371929\\
1.67443584947381	0.580000344345244\\
1.69024168063449	0.586669191874293\\
1.706857719925	0.593335169847604\\
1.7231577655351	0.600001147820917\\
1.73965576080257	0.60666712579423\\
1.75680236725116	0.613335973323278\\
1.77435434700665	0.620001951296591\\
1.79104547966622	0.626667929269902\\
1.80856532811285	0.633333907243214\\
1.82613520095976	0.640002754772265\\
1.84439536873478	0.646668732745578\\
1.86261984704987	0.653334710718891\\
1.88162656722422	0.660000688692206\\
1.90077773905206	0.666669536221256\\
1.91992392139629	0.673335514194569\\
1.93882232554238	0.680001492167881\\
1.9577178521686	0.686667470141195\\
1.97724880989364	0.693336317670244\\
1.99667485430642	0.700002295643557\\
2.01713056615853	0.706668273616867\\
2.03766934174693	0.71333425159018\\
2.05880108101597	0.720003099119228\\
2.08032059060599	0.726669077092541\\
2.10223723882073	0.733335055065853\\
2.12462607131357	0.740001033039167\\
2.14747993846583	0.746669880568216\\
2.1705098780332	0.753335858541529\\
2.19451787443122	0.760001836514841\\
2.21896306518699	0.766667814488154\\
2.24370392924854	0.773336662017203\\
2.26990109459191	0.780002639990515\\
2.29628749205613	0.786668617963828\\
2.32373756153691	0.793334595937141\\
2.35127786770563	0.80000344346619\\
2.38038972467495	0.806669421439502\\
2.40860312968009	0.813335399412815\\
2.43871191998309	0.820001377386128\\
2.47123101825987	0.826670224915176\\
2.50345455121489	0.833336202888489\\
2.53596847364476	0.840002180861802\\
2.56998020073611	0.846668158835115\\
2.60525536328284	0.853337006364163\\
2.64386420169238	0.860002984337476\\
2.68514599780509	0.866668962310789\\
2.72730026417168	0.873334940284102\\
2.7728582818031	0.880003787813151\\
2.81920148740706	0.886669765786464\\
2.87028858657511	0.893335743759776\\
2.92693174758432	0.900001721733089\\
2.98575772148029	0.906670569262138\\
3.05404592166269	0.913336547235451\\
3.12610568700283	0.920002525208763\\
3.20643427214067	0.926668503182076\\
3.29698343116638	0.933337350711125\\
3.40104010031668	0.940003328684438\\
3.5226420415894	0.946669306657751\\
3.67111178828786	0.953335284631064\\
3.86442929445777	0.960004132160112\\
4.15179554533212	0.966670110133425\\
4.68411442755989	0.97333608810674\\
6.82494502293796	0.980002066080054\\
17.4376515010576	0.986670913609104\\
24.7765322319676	0.99333689158242\\
69.2152908651674	1\\
};
\addlegendentry{}

\addplot [color=mycolor3, dashdotted]
  table[row sep=crcr]{%
0.00666145453416948	0\\
0.452911370599776	0.00666597797328872\\
0.639417109284238	0.0133319559465793\\
0.781784019659495	0.0200008034756063\\
0.90438105528425	0.0266667814488939\\
1.01093585905031	0.0333327594221818\\
1.10829494952664	0.0399987373954691\\
1.20103649872442	0.0466675849244919\\
1.28906775855186	0.0533335628977778\\
1.36880228972634	0.0599995408710631\\
1.4444986068731	0.0666655188443462\\
1.51981494483927	0.0733343663733655\\
1.58882145115433	0.0800003443466504\\
1.65646986268832	0.0866663223199341\\
1.72123036484874	0.0933323002932159\\
1.78475400468484	0.100001147822232\\
1.85128064881048	0.106667125795513\\
1.91135891355092	0.113333103768792\\
1.97099626923869	0.11999908174207\\
2.0286423042285	0.126667929271085\\
2.08379252302892	0.133333907244365\\
2.13901323124837	0.139999885217642\\
2.1935021552635	0.146665863190917\\
2.24746227734906	0.153334710719929\\
2.30044295660078	0.160000688693204\\
2.35396753614437	0.166666666666477\\
2.40492470691674	0.173332644639751\\
2.45639961891679	0.180001492168762\\
2.507094332902	0.186667470142038\\
2.55736985614572	0.193333448115308\\
2.60826045441525	0.199999426088582\\
2.65893543852954	0.206668273617589\\
2.70744183251966	0.213334251590861\\
2.75499138830193	0.220000229564131\\
2.80451116995164	0.2266662075374\\
2.85183132255285	0.233335055066406\\
2.89890687612179	0.240001033039672\\
2.9469578231451	0.246667011012941\\
2.99407864900564	0.253332988986211\\
3.04017832426799	0.260001836515213\\
3.08648008659539	0.266667814488476\\
3.1313916090036	0.273333792461739\\
3.17643724844691	0.279999770435004\\
3.22111634380745	0.286668617964005\\
3.26540020549983	0.293334595937265\\
3.31115745617796	0.300000573910526\\
3.35540924238637	0.306666551883791\\
3.40030798768218	0.313335399412785\\
3.44605093745926	0.320001377386046\\
3.49017210444533	0.326667355359304\\
3.53586661964529	0.333333333332564\\
3.57899566337512	0.340002180861558\\
3.62519957280472	0.346668158834815\\
3.67100669955928	0.353334136808072\\
3.71715794396232	0.360000114781328\\
3.76141068331404	0.366668962310319\\
3.80378065606506	0.373334940283573\\
3.84953234528895	0.380000918256828\\
3.893352835991	0.386666896230082\\
3.94097241047701	0.393335743759072\\
3.98745361311424	0.400001721732325\\
4.03303716205587	0.406667699705578\\
4.07654015585864	0.41333367767883\\
4.12393612796143	0.420002525207818\\
4.16901380640062	0.426668503181069\\
4.2142096627074	0.433334481154319\\
4.25869897974615	0.44000045912757\\
4.30507261139335	0.446669306656556\\
4.35122966589832	0.453335284629806\\
4.39669293352759	0.460001262603056\\
4.44324602557553	0.466667240576305\\
4.48882683544952	0.47333608810529\\
4.53608626082206	0.480002066078539\\
4.58429003817127	0.486668044051788\\
4.63206768703527	0.493334022025037\\
4.67921468134583	0.499999999998285\\
4.72640824452629	0.506668847527334\\
4.77309749613783	0.513334825500646\\
4.82041660175594	0.520000803473958\\
4.86808608374741	0.526666781447272\\
4.91728333311439	0.53333562897632\\
4.96561409215369	0.540001606949631\\
5.01548693244037	0.546667584922946\\
5.06652322446554	0.553333562896258\\
5.11774167895342	0.560002410425306\\
5.16747573875	0.566668388398617\\
5.21853631642235	0.573334366371929\\
5.26868297980281	0.580000344345244\\
5.32017697545738	0.586669191874293\\
5.37135222352375	0.593335169847604\\
5.42406898671599	0.600001147820917\\
5.47615848140082	0.60666712579423\\
5.52946414710326	0.613335973323278\\
5.58070745497774	0.620001951296591\\
5.63500515098615	0.626667929269902\\
5.69182523744237	0.633333907243214\\
5.74601315442651	0.640002754772265\\
5.80193928526491	0.646668732745578\\
5.85964367971554	0.653334710718891\\
5.91703057637456	0.660000688692206\\
5.97782338882181	0.666669536221256\\
6.03855877656429	0.673335514194569\\
6.09891533376211	0.680001492167881\\
6.1578960697442	0.686667470141195\\
6.22224985518073	0.693336317670244\\
6.28649783734381	0.700002295643557\\
6.35056270438326	0.706668273616867\\
6.41664714370551	0.71333425159018\\
6.48485694358959	0.720003099119228\\
6.54986749594151	0.726669077092541\\
6.61886968653633	0.733335055065853\\
6.68789074750753	0.740001033039167\\
6.75932117258551	0.746669880568216\\
6.83176797706789	0.753335858541529\\
6.90874883771767	0.760001836514841\\
6.98374403393061	0.766667814488154\\
7.06137580407883	0.773336662017203\\
7.14262477564749	0.780002639990515\\
7.22210085034914	0.786668617963828\\
7.30480599457319	0.793334595937141\\
7.38911501909808	0.80000344346619\\
7.47654556612796	0.806669421439502\\
7.5686432574661	0.813335399412815\\
7.66078215230086	0.820001377386128\\
7.75296032484632	0.826670224915176\\
7.85124281987835	0.833336202888489\\
7.95735638038137	0.840002180861802\\
8.06394269446838	0.846668158835115\\
8.1739737201937	0.853337006364163\\
8.28973240181229	0.860002984337476\\
8.40621196246392	0.866668962310789\\
8.53213846433445	0.873334940284102\\
8.66151838310555	0.880003787813151\\
8.80077901417629	0.886669765786464\\
8.94730181194706	0.893335743759776\\
9.10289562482699	0.900001721733089\\
9.26634830536149	0.906670569262138\\
9.44742886957637	0.913336547235451\\
9.6350012110313	0.920002525208763\\
9.84235226721084	0.926668503182076\\
10.0635840486312	0.933337350711125\\
10.3107553740673	0.940003328684438\\
10.588580914436	0.946669306657751\\
10.8943161364315	0.953335284631064\\
11.2527708396673	0.960004132160112\\
11.7028909311037	0.966670110133425\\
12.2457293552884	0.97333608810674\\
12.9831648004115	0.980002066080054\\
14.1563785563681	0.986670913609104\\
17.0558659459317	0.99333689158242\\
};
\addlegendentry{}

\addlegendimage{legend image with text={$30^\circ$}}
\addlegendentry{}


\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.000676632841256197	0\\
0.203036705426896	0.00666597797328872\\
0.289785910997372	0.0133319559465793\\
0.354264471020935	0.0200008034756063\\
0.408915367509897	0.0266667814488939\\
0.457509402579795	0.0333327594221818\\
0.503314770695541	0.0399987373954691\\
0.545358471197534	0.0466675849244919\\
0.584797080827444	0.0533335628977778\\
0.620823507371245	0.0599995408710631\\
0.656486700101624	0.0666655188443462\\
0.689516623253743	0.0733343663733655\\
0.721609563037113	0.0800003443466504\\
0.752850370274631	0.0866663223199341\\
0.78365195415533	0.0933323002932159\\
0.812888056455571	0.100001147822232\\
0.841654336167914	0.106667125795513\\
0.869775088910091	0.113333103768792\\
0.896250126250565	0.11999908174207\\
0.923281788921984	0.126667929271085\\
0.948949327788083	0.133333907244365\\
0.974539668825578	0.139999885217642\\
0.99953102605132	0.146665863190917\\
1.02376575597643	0.153334710719929\\
1.04777589015556	0.160000688693204\\
1.07185588921937	0.166666666666477\\
1.09546066125557	0.173332644639751\\
1.11982284526808	0.180001492168762\\
1.14313062656297	0.186667470142038\\
1.16603989244868	0.193333448115308\\
1.18975479206431	0.199999426088582\\
1.21168235888483	0.206668273617589\\
1.23363255547887	0.213334251590861\\
1.25586042012065	0.220000229564131\\
1.27731480769819	0.2266662075374\\
1.29945874792805	0.233335055066406\\
1.32105140492968	0.240001033039672\\
1.34285926936073	0.246667011012941\\
1.36355608602806	0.253332988986211\\
1.38486973366851	0.260001836515213\\
1.4060721684804	0.266667814488476\\
1.42698472768048	0.273333792461739\\
1.4484315376731	0.279999770435004\\
1.46961720156924	0.286668617964005\\
1.48998419070438	0.293334595937265\\
1.51159028479032	0.300000573910526\\
1.53246680425619	0.306666551883791\\
1.55345199627257	0.313335399412785\\
1.57433589902405	0.320001377386046\\
1.59532348159985	0.326667355359304\\
1.61635923482029	0.333333333332564\\
1.63676315348784	0.340002180861558\\
1.65722955506968	0.346668158834815\\
1.67778448437112	0.353334136808072\\
1.69805914707003	0.360000114781328\\
1.71860520910793	0.366668962310319\\
1.7391136224236	0.373334940283573\\
1.75901129272114	0.380000918256828\\
1.77928461183005	0.386666896230082\\
1.80122494775011	0.393335743759072\\
1.82128898078413	0.400001721732325\\
1.8426460724305	0.406667699705578\\
1.86322599771451	0.41333367767883\\
1.88439395633089	0.420002525207818\\
1.90559394638212	0.426668503181069\\
1.92694368989088	0.433334481154319\\
1.94892391005207	0.44000045912757\\
1.96998774882664	0.446669306656556\\
1.99113416941554	0.453335284629806\\
2.01222918600727	0.460001262603056\\
2.03368074985851	0.466667240576305\\
2.05511675828699	0.47333608810529\\
2.07703442854768	0.480002066078539\\
2.09915689786389	0.486668044051788\\
2.12069897836694	0.493334022025037\\
2.14196107656263	0.499999999998285\\
2.1642011894217	0.506668847527334\\
2.18643352268522	0.513334825500646\\
2.20827110966022	0.520000803473958\\
2.23112092643836	0.526666781447272\\
2.25468662205627	0.53333562897632\\
2.27769735549894	0.540001606949631\\
2.30098608527915	0.546667584922946\\
2.32480485315302	0.553333562896258\\
2.34851687248325	0.560002410425306\\
2.37147220650128	0.566668388398617\\
2.39594390797631	0.573334366371929\\
2.42043259425906	0.580000344345244\\
2.44556447269443	0.586669191874293\\
2.46986863421027	0.593335169847604\\
2.49571413511842	0.600001147820917\\
2.52082594683858	0.60666712579423\\
2.54562387119545	0.613335973323278\\
2.57226203691765	0.620001951296591\\
2.59825905893557	0.626667929269902\\
2.62519328361289	0.633333907243214\\
2.65311726075693	0.640002754772265\\
2.68024186475202	0.646668732745578\\
2.70813456185582	0.653334710718891\\
2.73633607830612	0.660000688692206\\
2.76638025690934	0.666669536221256\\
2.79577466920996	0.673335514194569\\
2.82755109367753	0.680001492167881\\
2.85717601245198	0.686667470141195\\
2.88817262648798	0.693336317670244\\
2.92090995907891	0.700002295643557\\
2.95393415426193	0.706668273616867\\
2.98707549932988	0.71333425159018\\
3.02126346234944	0.720003099119228\\
3.05627878113004	0.726669077092541\\
3.09333535224324	0.733335055065853\\
3.13130114322976	0.740001033039167\\
3.16789098384557	0.746669880568216\\
3.20587950597861	0.753335858541529\\
3.24611220427892	0.760001836514841\\
3.28804137216428	0.766667814488154\\
3.32926649681194	0.773336662017203\\
3.37351460375325	0.780002639990515\\
3.41716086513528	0.786668617963828\\
3.4648402340768	0.793334595937141\\
3.51198914043224	0.80000344346619\\
3.56297265929134	0.806669421439502\\
3.61758614952327	0.813335399412815\\
3.67037778830274	0.820001377386128\\
3.72872761420327	0.826670224915176\\
3.7888845492399	0.833336202888489\\
3.85597128358003	0.840002180861802\\
3.92396482053115	0.846668158835115\\
3.99928304249306	0.853337006364163\\
4.07811280385115	0.860002984337476\\
4.16552881334544	0.866668962310789\\
4.26208082645634	0.873334940284102\\
4.36626801066928	0.880003787813151\\
4.49029257547223	0.886669765786464\\
4.62964130760066	0.893335743759776\\
4.79465764896177	0.900001721733089\\
5.00568406494155	0.906670569262138\\
5.29783187974574	0.913336547235451\\
5.72933498863975	0.920002525208763\\
6.83318184197807	0.926668503182076\\
14.0775867166128	0.933337350711125\\
16.2907554453203	0.940003328684438\\
17.6203189672619	0.946669306657751\\
18.8914609498246	0.953335284631064\\
20.505598695304	0.960004132160112\\
22.1582541183618	0.966670110133425\\
23.9014862036887	0.97333608810674\\
27.0090981327311	0.980002066080054\\
31.1596540207932	0.986670913609104\\
49.920901895144	0.99333689158242\\
};
\addlegendentry{}

\addplot [color=mycolor4, dashdotted]
  table[row sep=crcr]{%
0.0189863960610249	0\\
0.612404210703381	0.00666597797328872\\
0.860311190809995	0.0133319559465793\\
1.05123647737169	0.0200008034756063\\
1.21656991579029	0.0266667814488939\\
1.36354501588896	0.0333327594221818\\
1.49440712329682	0.0399987373954691\\
1.61636428720405	0.0466675849244919\\
1.73471233456328	0.0533335628977778\\
1.84226510139834	0.0599995408710631\\
1.94679223331849	0.0666655188443462\\
2.04429228271677	0.0733343663733655\\
2.13937320886892	0.0800003443466504\\
2.23202511134062	0.0866663223199341\\
2.32196623465269	0.0933323002932159\\
2.407586531843	0.100001147822232\\
2.49430927077156	0.106667125795513\\
2.57962690876505	0.113333103768792\\
2.66217898149598	0.11999908174207\\
2.74001912020612	0.126667929271085\\
2.81450030359096	0.133333907244365\\
2.89078113978066	0.139999885217642\\
2.96771143483429	0.146665863190917\\
3.03958906252878	0.153334710719929\\
3.11317152754784	0.160000688693204\\
3.18303940588138	0.166666666666477\\
3.25203696486728	0.173332644639751\\
3.32020005219751	0.180001492168762\\
3.38885253830502	0.186667470142038\\
3.45729781143148	0.193333448115308\\
3.52753399142611	0.199999426088582\\
3.59602138308604	0.206668273617589\\
3.66292521387804	0.213334251590861\\
3.72468173233272	0.220000229564131\\
3.78871751816257	0.2266662075374\\
3.85201500998117	0.233335055066406\\
3.91720109138013	0.240001033039672\\
3.98122355540596	0.246667011012941\\
4.0456267163244	0.253332988986211\\
4.10906897321581	0.260001836515213\\
4.17167812261828	0.266667814488476\\
4.23143194823593	0.273333792461739\\
4.2931032659997	0.279999770435004\\
4.35412341080416	0.286668617964005\\
4.41828259715741	0.293334595937265\\
4.47768819579706	0.300000573910526\\
4.53995732643481	0.306666551883791\\
4.60138895625149	0.313335399412785\\
4.66344772101123	0.320001377386046\\
4.7251781982396	0.326667355359304\\
4.78781531009418	0.333333333332564\\
4.85007899162088	0.340002180861558\\
4.91185659816058	0.346668158834815\\
4.97222746462649	0.353334136808072\\
5.0324321793317	0.360000114781328\\
5.0919647250532	0.366668962310319\\
5.15362014347339	0.373334940283573\\
5.21551841529352	0.380000918256828\\
5.27736419961091	0.386666896230082\\
5.3358464286607	0.393335743759072\\
5.39570677506691	0.400001721732325\\
5.45690818232049	0.406667699705578\\
5.51774168734316	0.41333367767883\\
5.57860813444661	0.420002525207818\\
5.63826419373793	0.426668503181069\\
5.70035366657402	0.433334481154319\\
5.76357387223546	0.44000045912757\\
5.82508654207444	0.446669306656556\\
5.88890784599516	0.453335284629806\\
5.95091455830913	0.460001262603056\\
6.01379298023395	0.466667240576305\\
6.07428541194072	0.47333608810529\\
6.1391341488607	0.480002066078539\\
6.20238921501892	0.486668044051788\\
6.26470150020207	0.493334022025037\\
6.32738995223274	0.499999999998285\\
6.39293637106839	0.506668847527334\\
6.45809490832156	0.513334825500646\\
6.52238366861474	0.520000803473958\\
6.58908091751652	0.526666781447272\\
6.65392762658397	0.53333562897632\\
6.71902567419891	0.540001606949631\\
6.78705380919364	0.546667584922946\\
6.85434988421895	0.553333562896258\\
6.92049613348474	0.560002410425306\\
6.98451486996036	0.566668388398617\\
7.05224362289228	0.573334366371929\\
7.12004952950174	0.580000344345244\\
7.18920734136794	0.586669191874293\\
7.26051394914589	0.593335169847604\\
7.33158439592219	0.600001147820917\\
7.4038836734767	0.60666712579423\\
7.4767596984799	0.613335973323278\\
7.54726405876323	0.620001951296591\\
7.62266850420842	0.626667929269902\\
7.69713745814152	0.633333907243214\\
7.77185815113707	0.640002754772265\\
7.84769404139019	0.646668732745578\\
7.9247296361947	0.653334710718891\\
7.99949140379124	0.660000688692206\\
8.07944243561873	0.666669536221256\\
8.16087781786323	0.673335514194569\\
8.24316548447475	0.680001492167881\\
8.32517219850193	0.686667470141195\\
8.4097939653289	0.693336317670244\\
8.494513505079	0.700002295643557\\
8.5764325312468	0.706668273616867\\
8.65977121034213	0.71333425159018\\
8.74822333557771	0.720003099119228\\
8.84295228494105	0.726669077092541\\
8.93440155338359	0.733335055065853\\
9.02731946913064	0.740001033039167\\
9.12211023102293	0.746669880568216\\
9.21883922691213	0.753335858541529\\
9.31904801048792	0.760001836514841\\
9.42446648736224	0.766667814488154\\
9.525135783082	0.773336662017203\\
9.62940039489439	0.780002639990515\\
9.74153275325787	0.786668617963828\\
9.85230633334903	0.793334595937141\\
9.96939230629961	0.80000344346619\\
10.0916621464739	0.806669421439502\\
10.2109388747497	0.813335399412815\\
10.334078705157	0.820001377386128\\
10.4666608956561	0.826670224915176\\
10.6002113182353	0.833336202888489\\
10.7364281503797	0.840002180861802\\
10.881954697545	0.846668158835115\\
11.0312411374144	0.853337006364163\\
11.1844320595694	0.860002984337476\\
11.3446184043758	0.866668962310789\\
11.5134115419492	0.873334940284102\\
11.688198929896	0.880003787813151\\
11.8695204867961	0.886669765786464\\
12.0679387520415	0.893335743759776\\
12.2811732132657	0.900001721733089\\
12.5025315052497	0.906670569262138\\
12.7413144145482	0.913336547235451\\
13.0016706185884	0.920002525208763\\
13.2803610304247	0.926668503182076\\
13.5852822577625	0.933337350711125\\
13.9225415529999	0.940003328684438\\
14.3083502086475	0.946669306657751\\
14.7481256721146	0.953335284631064\\
15.2807156530945	0.960004132160112\\
15.9145912723877	0.966670110133425\\
16.7439878713362	0.97333608810674\\
17.9237141010394	0.980002066080054\\
20.3142857833422	0.986670913609104\\
52.5189474617701	0.99333689158242\\
};
\addlegendentry{}


\end{axis}


\end{tikzpicture}%

==> figures/results/example_stages.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={error [mm]},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
legend style={row sep=-2pt,at={(0.985,0.025)}, anchor= south east, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1.5, dashed]
  table[row sep=crcr]{%
0.0520950810535459	0\\
0.837818825099084	0.0049930269795625\\
1.17180705891992	0.010003271293538\\
1.43398158169311	0.0149962982731014\\
1.68397333944058	0.0200065425870772\\
1.87320604119674	0.0249995695666406\\
2.04636085293596	0.0299925965462041\\
2.22847187852246	0.0350028408601804\\
2.38931580468013	0.0399958678397437\\
2.55341130146816	0.0450061121537194\\
2.69136098457264	0.0499991391332834\\
2.84218751506311	0.0550093834472594\\
2.97687308491029	0.0600024104268233\\
3.11128259320829	0.0649954374063872\\
3.2350967669584	0.0700056817203635\\
3.3510718992975	0.0749987086999274\\
3.4617206724669	0.0800089530139036\\
3.57105383533566	0.0850019799934676\\
3.68112559157662	0.0899950069730315\\
3.78668352370642	0.0950052512870078\\
3.88881175723328	0.0999982782665717\\
3.99115334612152	0.105008522580548\\
4.09533314168475	0.110001549560112\\
4.19255570161527	0.114994576539676\\
4.2932567544768	0.120004820853652\\
4.38408704212536	0.124997847833216\\
4.4743104205899	0.130008092147192\\
4.57076729085607	0.135001119126756\\
4.6570484994411	0.13999414610632\\
4.75219011071244	0.145004390420296\\
4.84546994603597	0.14999741739986\\
4.94235472126921	0.155007661713837\\
5.04059520110953	0.1600006886934\\
5.12867350109678	0.165010933007377\\
5.21570090423855	0.170003959986941\\
5.29648719689201	0.174996986966505\\
5.38004661852576	0.180007231280481\\
5.45588106154245	0.185000258260045\\
5.5403737854988	0.190010502574021\\
5.61802119971444	0.195003529553585\\
5.69912737404447	0.199996556533149\\
5.78454274514879	0.205006800847125\\
5.86025009923951	0.209999827826689\\
5.9364015349587	0.215010072140665\\
6.01001671409986	0.220003099120229\\
6.08794569426673	0.224996126099793\\
6.16172926987712	0.230006370413769\\
6.22846197789883	0.234999397393333\\
6.30346091530896	0.24000964170731\\
6.38031107772705	0.245002668686873\\
6.45851076032262	0.25001291300085\\
6.53590664529702	0.255005939980414\\
6.60691402709661	0.259998966959978\\
6.67415504747732	0.265009211273954\\
6.74769428240714	0.270002238253518\\
6.82668154388038	0.275012482567494\\
6.90271673227657	0.280005509547058\\
6.97609167457627	0.284998536526622\\
7.03929546218911	0.290008780840598\\
7.11069285215201	0.295001807820162\\
7.19038781635831	0.300012052134138\\
7.26542847323348	0.305005079113702\\
7.3330488008385	0.309998106093266\\
7.40719411558048	0.315008350407242\\
7.47792984857345	0.320001377386806\\
7.55258721407014	0.325011621700783\\
7.62219474930956	0.330004648680347\\
7.69317081311936	0.33499767565991\\
7.76564151673239	0.340007919973887\\
7.83555010264612	0.345000946953451\\
7.91081225339076	0.350011191267427\\
7.98355708228571	0.355004218246991\\
8.0546174422501	0.360014462560967\\
8.12395500009819	0.365007489540531\\
8.20462341710467	0.370000516520095\\
8.26947919236147	0.375010760834071\\
8.34622304576324	0.380003787813635\\
8.41303519829174	0.385014032127611\\
8.47802571230825	0.390007059107175\\
8.54855344793487	0.395000086086739\\
8.61733932009784	0.400010330400715\\
8.69314974243167	0.405003357380279\\
8.76037862864468	0.410013601694256\\
8.8321817198323	0.41500662867382\\
8.90446038026929	0.419999655653383\\
8.96387902965268	0.42500989996736\\
9.02732834018392	0.430002926946924\\
9.09794986692837	0.4350131712609\\
9.16276015265257	0.440006198240464\\
9.23940682594332	0.444999225220028\\
9.30808606887454	0.450009469534004\\
9.38030909524162	0.455002496513568\\
9.44632034358608	0.460012740827544\\
9.51977448092853	0.465005767807108\\
9.59378582324343	0.470016012121084\\
9.66775123532924	0.475009039100648\\
9.73717582211027	0.480002066080212\\
9.81033394934355	0.485012310394188\\
9.87498222285624	0.490005337373752\\
9.94218290521414	0.495015581687729\\
10.0152582305486	0.500008608667293\\
10.085989180235	0.505001635646855\\
10.1611655827161	0.51001187996083\\
10.2268037253649	0.515004906940392\\
10.2957572012043	0.520015151254367\\
10.3659975616958	0.52500817823393\\
10.4340179680324	0.530001205213492\\
10.5108659431492	0.535011449527466\\
10.5812906671734	0.540004476507029\\
10.662011135517	0.545014720821004\\
10.7377526903596	0.550007747800567\\
10.8037969425832	0.555017992114542\\
10.884573474482	0.560011019094105\\
10.9628362344187	0.565004046073668\\
11.050723203857	0.570014290387644\\
11.1367567632913	0.575007317367207\\
11.2104875237801	0.580017561681182\\
11.2914146394009	0.585010588660746\\
11.3681080366515	0.590003615640309\\
11.4550724609109	0.595013859954285\\
11.5314910195376	0.600006886933848\\
11.6022597772919	0.605017131247824\\
11.6810641706609	0.610010158227388\\
11.7538618181053	0.615003185206952\\
11.8349271837013	0.620013429520928\\
11.9139355724302	0.625006456500492\\
11.989621466425	0.630016700814468\\
12.0715138023227	0.635009727794032\\
12.15662058758	0.640002754773596\\
12.2467862240942	0.645012999087572\\
12.33130826756	0.650006026067136\\
12.4070039267372	0.655016270381112\\
12.4901228353027	0.660009297360676\\
12.5871377336151	0.665019541674652\\
12.6702401840186	0.670012568654216\\
12.7577323426784	0.67500559563378\\
12.8508151228565	0.680015839947756\\
12.9375512961612	0.68500886692732\\
13.0254996128818	0.690019111241297\\
13.1074900726593	0.69501213822086\\
13.1942637674291	0.700005165200424\\
13.2893125485197	0.705015409514401\\
13.3897247863944	0.710008436493965\\
13.4863785397514	0.715018680807941\\
13.5872514681084	0.720011707787505\\
13.6996034240018	0.725004734767069\\
13.8021836243649	0.730014979081045\\
13.8956966007331	0.735008006060609\\
13.9930666732832	0.740018250374585\\
14.0912519213462	0.745011277354149\\
14.1901111614985	0.750021521668125\\
14.283728079043	0.755014548647686\\
14.3846648709163	0.760007575627247\\
14.4855491873989	0.765017819941221\\
14.586811617539	0.770010846920782\\
14.6900267813799	0.775021091234755\\
14.787824329692	0.780014118214317\\
14.8964016652999	0.785007145193877\\
15.0114027007513	0.790017389507851\\
15.1137969667339	0.795010416487412\\
15.2162231041566	0.800020660801385\\
15.3273906406695	0.805013687780946\\
15.4393677049175	0.810006714760507\\
15.5684847129219	0.81501695907448\\
15.6867370477829	0.820009986054041\\
15.802114190358	0.825020230368014\\
15.9172356502455	0.830013257347576\\
16.0421213680275	0.835006284327137\\
16.1769248071758	0.84001652864111\\
16.3247838359748	0.845009555620671\\
16.4807882986331	0.850019799934645\\
16.6167988532046	0.855012826914206\\
16.7824520287688	0.86002307122818\\
16.9278926350195	0.865016098207741\\
17.0870861720477	0.870009125187301\\
17.2491690590654	0.875019369501275\\
17.4066565022523	0.880012396480836\\
17.5955591718886	0.885022640794809\\
17.7723316057357	0.890015667774369\\
17.9611463476752	0.895008694753929\\
18.158909827038	0.900018939067902\\
18.373037874441	0.905011966047462\\
18.5751149046131	0.910022210361435\\
18.8009500130557	0.915015237340995\\
19.0403523353847	0.920008264320555\\
19.2913021881723	0.925018508634527\\
19.5309425551048	0.930011535614087\\
19.8194851051139	0.935021779928059\\
20.1059705315053	0.94001480690762\\
20.4424347896816	0.945007833887181\\
20.7900097764389	0.950018078201154\\
21.1487597765224	0.955011105180715\\
21.5365454426711	0.960021349494688\\
21.9625612305728	0.965014376474249\\
22.4539035385924	0.970024620788222\\
23.0626423785519	0.975017647767783\\
23.7338298283147	0.980010674747344\\
24.5549431553914	0.985020919061317\\
25.6948707699411	0.990013946040878\\
27.5963613865992	0.995024190354851\\
30.4798749147861    0.997524864812654\\
37.1647968478545	1\\
};
\addlegendentry{Initial estimate}

\addplot [color=mycolor2, line width = 1.5, dashdotted]
  table[row sep=crcr]{%
0.0258075377331049	0\\
0.241909905429092	0.0049930269795625\\
0.342633447938065	0.010003271293538\\
0.42261066854142	0.0149962982731014\\
0.497719465909942	0.0200065425870772\\
0.55863437377928	0.0249995695666406\\
0.614333689395162	0.0299925965462041\\
0.666950853274153	0.0350028408601804\\
0.717814507708859	0.0399958678397437\\
0.762782694264563	0.0450061121537194\\
0.802692524119812	0.0499991391332834\\
0.843208789210098	0.0550093834472594\\
0.883223214366194	0.0600024104268233\\
0.921430283337478	0.0649954374063872\\
0.957099448256422	0.0700056817203635\\
0.995035974240579	0.0749987086999274\\
1.02688764374591	0.0800089530139036\\
1.06033344651525	0.0850019799934676\\
1.09362006978124	0.0899950069730315\\
1.12764230605371	0.0950052512870078\\
1.15914059931908	0.0999982782665717\\
1.19238120572622	0.105008522580548\\
1.22685563470458	0.110001549560112\\
1.25884544547238	0.114994576539676\\
1.28902167730781	0.120004820853652\\
1.31839264044328	0.124997847833216\\
1.34748106256798	0.130008092147192\\
1.37575323529617	0.135001119126756\\
1.40440737553935	0.13999414610632\\
1.43333454479387	0.145004390420296\\
1.46267662699973	0.14999741739986\\
1.49094966582	0.155007661713837\\
1.51866867878033	0.1600006886934\\
1.54647467344677	0.165010933007377\\
1.57141365074707	0.170003959986941\\
1.5966876836617	0.174996986966505\\
1.62410104053871	0.180007231280481\\
1.6495202671533	0.185000258260045\\
1.67493124143873	0.190010502574021\\
1.70145412596226	0.195003529553585\\
1.72541621246696	0.199996556533149\\
1.75178661360714	0.205006800847125\\
1.77583063422089	0.209999827826689\\
1.80017570875836	0.215010072140665\\
1.82338705472624	0.220003099120229\\
1.84803271405021	0.224996126099793\\
1.87245808636616	0.230006370413769\\
1.89729322634415	0.234999397393333\\
1.92274768659262	0.24000964170731\\
1.94584338014686	0.245002668686873\\
1.96911676814156	0.25001291300085\\
1.9932197352183	0.255005939980414\\
2.01694367055887	0.259998966959978\\
2.04007552167916	0.265009211273954\\
2.0641108580851	0.270002238253518\\
2.08743197217055	0.275012482567494\\
2.11252707430973	0.280005509547058\\
2.13708860585749	0.284998536526622\\
2.16042822939143	0.290008780840598\\
2.18388491075552	0.295001807820162\\
2.20598755291217	0.300012052134138\\
2.22993942347037	0.305005079113702\\
2.25122703055435	0.309998106093266\\
2.27589563272574	0.315008350407242\\
2.29967945089682	0.320001377386806\\
2.32076244968486	0.325011621700783\\
2.3462294701136	0.330004648680347\\
2.3684744104842	0.33499767565991\\
2.39050478879421	0.340007919973887\\
2.41527487413048	0.345000946953451\\
2.43848472879037	0.350011191267427\\
2.46162531534141	0.355004218246991\\
2.48676019037026	0.360014462560967\\
2.51241627908033	0.365007489540531\\
2.53501895082895	0.370000516520095\\
2.55700803668119	0.375010760834071\\
2.57946068441292	0.380003787813635\\
2.60382618986978	0.385014032127611\\
2.62691454799494	0.390007059107175\\
2.65012326450526	0.395000086086739\\
2.67388738816867	0.400010330400715\\
2.6963444823147	0.405003357380279\\
2.71781405276948	0.410013601694256\\
2.74213970648896	0.41500662867382\\
2.76466526944664	0.419999655653383\\
2.78602497682936	0.42500989996736\\
2.81285379897118	0.430002926946924\\
2.83652410208596	0.4350131712609\\
2.86072543863335	0.440006198240464\\
2.8834389688825	0.444999225220028\\
2.90644666845393	0.450009469534004\\
2.93046897427518	0.455002496513568\\
2.95511300876903	0.460012740827544\\
2.97751329254849	0.465005767807108\\
3.00374138212153	0.470016012121084\\
3.02890114392033	0.475009039100648\\
3.05402354312719	0.480002066080212\\
3.08053445752836	0.485012310394188\\
3.10521603478185	0.490005337373752\\
3.13032361905884	0.495015581687729\\
3.15783424419791	0.500008608667293\\
3.18324519589155	0.505001635646855\\
3.2111216821611	0.51001187996083\\
3.23780711052895	0.515004906940392\\
3.26391216086661	0.520015151254367\\
3.28947311741681	0.52500817823393\\
3.3156583148764	0.530001205213492\\
3.33947750600104	0.535011449527466\\
3.36577115874255	0.540004476507029\\
3.39698787340034	0.545014720821004\\
3.42239778761681	0.550007747800567\\
3.44870449731133	0.555017992114542\\
3.47493180324951	0.560011019094105\\
3.50082581798922	0.565004046073668\\
3.52903076627086	0.570014290387644\\
3.55507220576047	0.575007317367207\\
3.58268348197117	0.580017561681182\\
3.61108321492749	0.585010588660746\\
3.63900395778323	0.590003615640309\\
3.66689522459799	0.595013859954285\\
3.69529698655837	0.600006886933848\\
3.72268692981182	0.605017131247824\\
3.75215867176286	0.610010158227388\\
3.78295798354753	0.615003185206952\\
3.81252365146682	0.620013429520928\\
3.84515959150306	0.625006456500492\\
3.87800257545183	0.630016700814468\\
3.90766907451681	0.635009727794032\\
3.93855583858036	0.640002754773596\\
3.97042797057575	0.645012999087572\\
4.00286487459229	0.650006026067136\\
4.03511773591549	0.655016270381112\\
4.06393580843624	0.660009297360676\\
4.09617904937772	0.665019541674652\\
4.12947030559007	0.670012568654216\\
4.16415714323309	0.67500559563378\\
4.1947826191322	0.680015839947756\\
4.23149611707591	0.68500886692732\\
4.26591460721343	0.690019111241297\\
4.29719214648049	0.69501213822086\\
4.33093023819265	0.700005165200424\\
4.36466210723917	0.705015409514401\\
4.40333565342317	0.710008436493965\\
4.44041879445724	0.715018680807941\\
4.47502405027657	0.720011707787505\\
4.51250238424594	0.725004734767069\\
4.54993228860722	0.730014979081045\\
4.5852748942309	0.735008006060609\\
4.63143088088756	0.740018250374585\\
4.67107569352876	0.745011277354149\\
4.71388621025631	0.750021521668125\\
4.7519594892886	0.755014548647686\\
4.79183323613207	0.760007575627247\\
4.83647348988332	0.765017819941221\\
4.87898953520537	0.770010846920782\\
4.92073477595822	0.775021091234755\\
4.96649810396425	0.780014118214317\\
5.0163390744542	0.785007145193877\\
5.06064638983233	0.790017389507851\\
5.10945000431607	0.795010416487412\\
5.15599880319918	0.800020660801385\\
5.20641104556387	0.805013687780946\\
5.2540951155048	0.810006714760507\\
5.30287363709495	0.81501695907448\\
5.3565205980096	0.820009986054041\\
5.412837171819	0.825020230368014\\
5.47454899194571	0.830013257347576\\
5.5290477997954	0.835006284327137\\
5.58730322778753	0.84001652864111\\
5.6446131530199	0.845009555620671\\
5.71141083401514	0.850019799934645\\
5.78278989055404	0.855012826914206\\
5.85137995523334	0.86002307122818\\
5.92105454186133	0.865016098207741\\
5.99354063544535	0.870009125187301\\
6.06129392666547	0.875019369501275\\
6.13882860454811	0.880012396480836\\
6.22780670158544	0.885022640794809\\
6.32176188759331	0.890015667774369\\
6.41818571713067	0.895008694753929\\
6.51646067176378	0.900018939067902\\
6.62601561916477	0.905011966047462\\
6.74134152745413	0.910022210361435\\
6.84466431862448	0.915015237340995\\
6.97307158890172	0.920008264320555\\
7.10024465078269	0.925018508634527\\
7.22442340618084	0.930011535614087\\
7.39763707633271	0.935021779928059\\
7.56099630452883	0.94001480690762\\
7.75591789555535	0.945007833887181\\
7.96317936824547	0.950018078201154\\
8.21203880895584	0.955011105180715\\
8.47728653316523	0.960021349494688\\
8.80471557559028	0.965014376474249\\
9.16066781089825	0.970024620788222\\
9.60537624899072	0.975017647767783\\
10.1734503120338	0.980010674747344\\
10.9168059308336	0.985020919061317\\
12.0833012238164	0.990013946040878\\
14.3260276996382	0.995024190354851\\
15.0519337428115	0.996022795750763\\
21.016904468731	0.998020006542588\\
57.258861552481824	1\\
};
\addlegendentry{\gls{fr1}}

\addplot [color=mycolor3, line width = 1.5]
  table[row sep=crcr]{%
0.00328917002395683	0\\
0.0670433671017854	0.0049930269795625\\
0.0950841795906675	0.010003271293538\\
0.115907293860506	0.0149962982731014\\
0.131568160753989	0.0200065425870772\\
0.147696416272761	0.0249995695666406\\
0.162905639110419	0.0299925965462041\\
0.175463388181222	0.0350028408601804\\
0.189639677918158	0.0399958678397437\\
0.201491952410689	0.0450061121537194\\
0.213020925637652	0.0499991391332834\\
0.223766454159217	0.0550093834472594\\
0.233618661418273	0.0600024104268233\\
0.244265500302134	0.0649954374063872\\
0.254341736176363	0.0700056817203635\\
0.263926472636145	0.0749987086999274\\
0.273784586847917	0.0800089530139036\\
0.280944718575097	0.0850019799934676\\
0.289023259764377	0.0899950069730315\\
0.29865132682661	0.0950052512870078\\
0.306165559360099	0.0999982782665717\\
0.314737527629541	0.105008522580548\\
0.322933129423778	0.110001549560112\\
0.331417840019504	0.114994576539676\\
0.33897652958861	0.120004820853652\\
0.346618954413776	0.124997847833216\\
0.354321792481774	0.130008092147192\\
0.361598963196312	0.135001119126756\\
0.369161029033042	0.13999414610632\\
0.37674771417734	0.145004390420296\\
0.383962965768169	0.14999741739986\\
0.390748334370903	0.155007661713837\\
0.39858667090246	0.1600006886934\\
0.405853942962373	0.165010933007377\\
0.413092070298547	0.170003959986941\\
0.419314081839997	0.174996986966505\\
0.425867477899266	0.180007231280481\\
0.433079920433174	0.185000258260045\\
0.440461323985788	0.190010502574021\\
0.447670299655017	0.195003529553585\\
0.454650116053739	0.199996556533149\\
0.461043203156301	0.205006800847125\\
0.467193862263326	0.209999827826689\\
0.474208708528328	0.215010072140665\\
0.480508512850898	0.220003099120229\\
0.48697110297856	0.224996126099793\\
0.493891172972304	0.230006370413769\\
0.49981428592294	0.234999397393333\\
0.506424560467108	0.24000964170731\\
0.51345997855898	0.245002668686873\\
0.520126592636942	0.25001291300085\\
0.527141085179842	0.255005939980414\\
0.533167299052112	0.259998966959978\\
0.539869967989023	0.265009211273954\\
0.546467986735438	0.270002238253518\\
0.553070352065511	0.275012482567494\\
0.55932705118971	0.280005509547058\\
0.565968651474421	0.284998536526622\\
0.573133157623727	0.290008780840598\\
0.579023935934817	0.295001807820162\\
0.585875844794419	0.300012052134138\\
0.59225084936987	0.305005079113702\\
0.598716810583952	0.309998106093266\\
0.6055423182506	0.315008350407242\\
0.612336395955068	0.320001377386806\\
0.618380729077278	0.325011621700783\\
0.625420659546946	0.330004648680347\\
0.631914371159348	0.33499767565991\\
0.639243636585352	0.340007919973887\\
0.645916995366362	0.345000946953451\\
0.65249286720366	0.350011191267427\\
0.659756060566991	0.355004218246991\\
0.666443736134788	0.360014462560967\\
0.673408146117411	0.365007489540531\\
0.679739188099348	0.370000516520095\\
0.687456305505745	0.375010760834071\\
0.693939962142759	0.380003787813635\\
0.700792438272995	0.385014032127611\\
0.707152665211461	0.390007059107175\\
0.714626849591231	0.395000086086739\\
0.721534563685794	0.400010330400715\\
0.728720221062715	0.405003357380279\\
0.73614886188783	0.410013601694256\\
0.743145413598326	0.41500662867382\\
0.750417902781912	0.419999655653383\\
0.757637643594415	0.42500989996736\\
0.764142473601755	0.430002926946924\\
0.771404576925226	0.4350131712609\\
0.777740486775603	0.440006198240464\\
0.784273790399126	0.444999225220028\\
0.791327215855583	0.450009469534004\\
0.79861757508679	0.455002496513568\\
0.805707670474682	0.460012740827544\\
0.812658290244816	0.465005767807108\\
0.820218639194088	0.470016012121084\\
0.827596748726915	0.475009039100648\\
0.835354317476903	0.480002066080212\\
0.842948503668937	0.485012310394188\\
0.850060501028861	0.490005337373752\\
0.857257671382374	0.495015581687729\\
0.864429707365409	0.500008608667293\\
0.872156173794888	0.505001635646855\\
0.878986155214571	0.51001187996083\\
0.886791024429134	0.515004906940392\\
0.895360445899221	0.520015151254367\\
0.902750585293157	0.52500817823393\\
0.910217515639612	0.530001205213492\\
0.917846506645394	0.535011449527466\\
0.925950342615626	0.540004476507029\\
0.932351872626228	0.545014720821004\\
0.940900691282351	0.550007747800567\\
0.949003651009068	0.555017992114542\\
0.957871681428107	0.560011019094105\\
0.966087313056437	0.565004046073668\\
0.974116772751664	0.570014290387644\\
0.981753861805404	0.575007317367207\\
0.98989414004255	0.580017561681182\\
0.99718709040625	0.585010588660746\\
1.00521986503693	0.590003615640309\\
1.01323511995003	0.595013859954285\\
1.02165168342748	0.600006886933848\\
1.02989444355335	0.605017131247824\\
1.03776221043923	0.610010158227388\\
1.04629529049955	0.615003185206952\\
1.05482925690838	0.620013429520928\\
1.06325637649923	0.625006456500492\\
1.07192592913678	0.630016700814468\\
1.0804461688086	0.635009727794032\\
1.08967267655	0.640002754773596\\
1.09863470004967	0.645012999087572\\
1.10758092993089	0.650006026067136\\
1.11652482599158	0.655016270381112\\
1.12526570837021	0.660009297360676\\
1.13411275678152	0.665019541674652\\
1.14300414758656	0.670012568654216\\
1.15163551197191	0.67500559563378\\
1.16122989344602	0.680015839947756\\
1.17109297218159	0.68500886692732\\
1.18050740781403	0.690019111241297\\
1.18973886844853	0.69501213822086\\
1.20054154446711	0.700005165200424\\
1.21114954016038	0.705015409514401\\
1.2215245405643	0.710008436493965\\
1.23263536222055	0.715018680807941\\
1.2425894920614	0.720011707787505\\
1.25219972838496	0.725004734767069\\
1.26292079940576	0.730014979081045\\
1.27362294133967	0.735008006060609\\
1.2848758038194	0.740018250374585\\
1.29666985531415	0.745011277354149\\
1.30855495706609	0.750021521668125\\
1.31992607504444	0.755014548647686\\
1.33234741359594	0.760007575627247\\
1.34425885995776	0.765017819941221\\
1.35745310166488	0.770010846920782\\
1.36947986940985	0.775021091234755\\
1.38182592403869	0.780014118214317\\
1.39510373829432	0.785007145193877\\
1.40973569720271	0.790017389507851\\
1.42343412333019	0.795010416487412\\
1.4372008015233	0.800020660801385\\
1.45201990496344	0.805013687780946\\
1.46660475041894	0.810006714760507\\
1.48013825873314	0.81501695907448\\
1.49528185254519	0.820009986054041\\
1.51113935603099	0.825020230368014\\
1.52548296494419	0.830013257347576\\
1.54187145165376	0.835006284327137\\
1.56053620694843	0.84001652864111\\
1.58042282085263	0.845009555620671\\
1.59928073022207	0.850019799934645\\
1.61800407113529	0.855012826914206\\
1.63625941118034	0.86002307122818\\
1.65807865455879	0.865016098207741\\
1.67943066987331	0.870009125187301\\
1.70522739664859	0.875019369501275\\
1.73062198291784	0.880012396480836\\
1.75518903399636	0.885022640794809\\
1.78474121128906	0.890015667774369\\
1.81656252834141	0.895008694753929\\
1.84593700284286	0.900018939067902\\
1.87847462788027	0.905011966047462\\
1.91487107684524	0.910022210361435\\
1.95425072065509	0.915015237340995\\
1.99347688359344	0.920008264320555\\
2.04570768232085	0.925018508634527\\
2.09493643259448	0.930011535614087\\
2.1533810937457	0.935021779928059\\
2.22218323969048	0.94001480690762\\
2.30434233751912	0.945007833887181\\
2.41825244800934	0.950018078201154\\
2.53999745448161	0.955011105180715\\
2.72543280807022	0.960021349494688\\
2.93498603399091	0.965014376474249\\
3.15917800681335	0.970024620788222\\
3.42616368369551	0.975017647767783\\
3.82340121853685	0.980010674747344\\
4.3983891658456	0.985020919061317\\
5.75009106329593	0.990013946040878\\
12.5557073326455	0.995024190354851\\
15.5659813942378	0.996022795750763\\
31.3116640259738	0.998020006542588\\
42.8748094655366	1\\
};
\addlegendentry{\gls{fr3}}

\end{axis}
\end{tikzpicture}%

==> figures/results/likelihood_legend.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
axis background/.style={fill=white},
legend style={anchor=center, legend cell align=left, align=center, draw=white!15!black,  legend columns=7,font=\small}
]

\addplot[only marks, mark=+, mark options={}, mark size=2.5000pt, draw=black] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{Ground truth}



\addplot[only marks, mark=asterisk, mark options={}, mark size=2.5000pt, draw=orange] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{$\hat{x}_0$}


\addplot[only marks, mark=x, mark options={}, mark size=2.5000pt, draw=red] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{\hspace{-7pt}$\hat{x}_1$}

\addplot[only marks, mark=star, mark options={}, mark size=2.5000pt, draw=blue] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{$\hat{x}_2$}

    \addlegendimage{empty legend}
    \addlegendentry{}


\addplot[color=black,->, line width = 1.5] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{Refinement step}

    \addlegendimage{empty legend}
    \addlegendentry{}

\addplot[color=magenta, line width = 3] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{\makebox[0pt][l]{\gls{fr3} search space}}

    \addlegendimage{empty legend}
    \addlegendentry{}
    
\addplot[color=black, line width = 3] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{\makebox[0pt][l]{FR1 search space}}
    \addlegendimage{empty legend}
    \addlegendentry{}




\end{axis}


\end{tikzpicture}%

==> figures/results/magnetometer_distribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth*1.2,
height=\fheight*0.65,
scale only axis,
xmin=-3,
xmax=3,
ymin=-180,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={angle  $[^\circ]$},
%ylabel near ticks,
ytick = {-180, 0, 180},
xtick = {},
xticklabels = {},
clip mode=individual,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]


\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor1,fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-2.02408494005787	-154.28575\\
-2.28430883538851	-153.257178333333\\
-2.24031100354973	-152.228606666667\\
-2.02574997057989	-151.200035\\
-1.96229314863334	-150.171463333333\\
-2.21042227483045	-149.142891666667\\
-1.67658579564587	-148.11432\\
-1.58361141332401	-147.085748333333\\
-1.4780286735557	-146.057176666667\\
-1.71723890293835	-145.028605\\
-1.59652136308186	-144.000033333333\\
-1.41338290466725	-142.971461666667\\
-0.909316395476452	-141.94289\\
-1.14919070710715	-140.914318333333\\
-1.00453684630268	-139.885746666667\\
-0.85265752500286	-138.857175\\
-0.694465386470457	-137.828603333333\\
-0.938404149198432	-136.800031666667\\
-0.776662979541561	-135.77146\\
-0.61123734278971	-134.742888333333\\
-0.443148000277063	-133.714316666667\\
0.156783650122502	-132.685745\\
-0.103165325300173	-131.657173333333\\
0.0665985456657943	-130.628601666667\\
-0.0799421144095191	-129.60003\\
0.0960456437047803	-128.571458333333\\
0.268522365000765	-127.542886666667\\
0.148755717543885	-126.514315\\
0.322141912115679	-125.485743333333\\
0.488957440033701	-124.457171666667\\
0.38979700891533	-123.4286\\
0.552019870489962	-122.400028333333\\
1.17526850920373	-121.371456666667\\
1.0941989848037	-120.342885\\
1.02121530668422	-119.314313333333\\
1.16317468858251	-118.285741666667\\
1.09639150009528	-117.25717\\
1.03592349567216	-116.228598333333\\
1.15886544461978	-115.200026666667\\
1.10032245751936	-114.171455\\
1.53488880204129	-113.142883333333\\
1.14292569137734	-112.114311666667\\
1.57345123307292	-111.08574\\
1.52044730087113	-110.057168333333\\
1.46900420557566	-109.028596666667\\
1.41851078061027	-108.000025\\
1.85749915153049	-106.971453333333\\
1.80670821217358	-105.942881666667\\
1.26662280826538	-104.91431\\
1.70100190230887	-103.885738333333\\
1.64491113642107	-102.857166666667\\
1.58589891725467	-101.828595\\
2.00498212096222	-100.800023333333\\
1.93628174091005	-99.7714516666667\\
1.86280032025891	-98.74288\\
1.78883350089022	-97.7143083333333\\
1.71382492073954	-96.6857366666667\\
2.1324207144551	-95.657165\\
2.05013850112871	-94.6285933333333\\
1.96034475366497	-93.6000216666667\\
1.9199703456764	-92.57145\\
1.82297269618178	-91.5428783333333\\
1.79368324851061	-90.5143066666667\\
1.68748989988741	-89.485735\\
1.66719197624587	-88.4571633333333\\
2.11176963937539	-87.4285916666667\\
1.53643627061826	-86.40002\\
1.53085526469815	-85.3714483333333\\
1.84065256115478	-84.3428766666667\\
1.39537980825207	-83.314305\\
1.39952390425402	-82.2857333333333\\
1.40924751882578	-81.2571616666667\\
1.24973854583966	-80.22859\\
1.25835269714123	-79.2000183333333\\
1.27065913753655	-78.1714466666667\\
1.28598238481336	-77.142875\\
1.30362311051643	-76.1143033333333\\
1.32285983216441	-75.0857316666667\\
1.34295101174802	-74.05716\\
0.958305852512193	-73.0285883333333\\
0.73556700250121	-72.0000166666667\\
1.00660599572226	-70.971445\\
0.635893334986794	-69.9428733333333\\
0.660726810811441	-68.9143016666667\\
0.682238002893089	-67.88573\\
0.322027553789118	-66.8571583333333\\
0.643127983250144	-65.8285866666667\\
0.664881833781327	-64.800015\\
0.317970985616377	-63.7714433333333\\
0.333178366373662	-62.7428716666667\\
0.325366547714674	-61.7143\\
0.338616892636214	-60.6857283333333\\
0.00250223807852379	-59.6571566666667\\
0.0290781964962772	-58.628585\\
0.0339587416316802	-57.6000133333333\\
0.0824551914048421	-56.5714416666667\\
0.0766135184476431	-55.54287\\
0.143304913123128	-54.5142983333333\\
0.122936701995332	-53.4857266666667\\
0.203818932244262	-52.457155\\
-0.120305233449092	-51.4285833333333\\
-0.0223219395230001	-50.4000116666667\\
0.0879749760557291	-49.37144\\
0.0318960253677067	-48.3428683333333\\
-0.110251684287562	-47.3142966666667\\
0.269571314364624	-46.285725\\
-0.0599446192439257	-45.2571533333333\\
0.0697890536669785	-44.2285816666667\\
0.205127780944302	-43.20001\\
-0.132378939988505	-42.1714383333333\\
0.00393858082198695	-41.1428666666667\\
-0.0530571798201447	-40.114295\\
0.0967926121132612	-39.0857233333333\\
-0.252373626087387	-38.0571516666667\\
-0.108905967785335	-37.02858\\
-0.127156942070372	-36.0000083333333\\
0.0213279631733618	-34.9714366666667\\
0.0253668204757294	-33.942865\\
0.302127885094857	-32.9142933333333\\
-0.207099304148422	-31.8857216666667\\
-0.0758279440033702	-30.85715\\
-0.0542013378062747	-29.8285783333333\\
-0.0218885118202734	-28.8000066666667\\
0.100960889291966	-27.771435\\
0.1419032959986	-26.7428633333333\\
-0.284898924103202	-25.7142916666667\\
-0.242883791106357	-24.68572\\
-0.19462849458961	-23.6571483333333\\
-0.109198482855693	-22.6285766666667\\
-0.0619333176117247	-21.600005\\
-0.0114707400814988	-20.5714333333333\\
0.582325091105337	-19.5428616666667\\
0.095057812898439	-18.51429\\
0.1491117906546	-17.4857183333333\\
0.20235035365292	-16.4571466666667\\
0.25377503188474	-15.428575\\
0.302400254366212	-14.4000033333333\\
0.347258592310947	-13.3714316666667\\
0.387405744038522	-12.34286\\
0.42192520135659	-11.3142883333333\\
0.449932544858126	-10.2857166666667\\
0.0455992342180669	-9.257145\\
0.0717869769199537	-8.22857333333333\\
0.0891649979814524	-7.20000166666667\\
0.2258096252373	-6.17143\\
0.232190139234838	-5.14285833333333\\
-0.283086599402476	-4.11428666666667\\
-0.140660845505803	-3.085715\\
-0.155395975869636	-2.05714333333333\\
-0.010953438309893	-1.02857166666667\\
-0.0447239140712186	0\\
-0.394524435358281	1.02857166666667\\
0.0415216453544356	2.05714333333333\\
-0.0948774271257111	3.085715\\
-0.161256574138187	4.11428666666667\\
-0.0204077250177344	5.14285833333333\\
-0.349006610078494	6.17143\\
0.0127805657774096	7.20000166666667\\
-0.316046999777078	8.22857333333333\\
-0.640456341060915	9.257145\\
-0.512785658245755	10.2857166666667\\
-0.391206642426105	11.3142883333333\\
-0.276765407189803	12.34286\\
-0.595025074481276	13.3714316666667\\
-0.48944585185907	14.4000033333333\\
-0.806162175026625	15.428575\\
-0.405209899369702	16.4571466666667\\
-0.31599749923799	17.4857183333333\\
-0.63043900831162	18.51429\\
-0.557280046356238	19.5428616666667\\
-0.541070341988746	20.5714333333333\\
-0.481114149270228	21.600005\\
-0.0884531718383279	22.6285766666667\\
-0.407427804079463	23.6571483333333\\
-0.380667663050231	24.68572\\
-0.707295074181234	25.7142916666667\\
-0.336846023245283	26.7428633333333\\
-0.668774799584785	27.771435\\
-0.623827095459687	28.8000066666667\\
-0.264505924926053	29.8285783333333\\
-0.603431893904975	30.85715\\
-0.549996864842704	31.8857216666667\\
-0.210451039510493	32.9142933333333\\
-0.560554012719482	33.942865\\
-0.505407902151198	34.9714366666667\\
-0.446362861828369	36.0000083333333\\
-0.139894102386558	37.02858\\
-0.50805018323874	38.0571516666667\\
-0.455882528166399	39.0857233333333\\
-0.402739117464836	40.114295\\
-0.349351640409274	41.1428666666667\\
-0.296446697053383	42.1714383333333\\
-0.244743283697128	43.20001\\
-0.641360199865964	44.2285816666667\\
-0.147764837044565	45.2571533333333\\
-0.5566430011121	46.285725\\
-0.519420694109656	47.3142966666667\\
-0.634014922905992	48.3428683333333\\
-0.59638639359532	49.37144\\
-0.564303279420153	50.4000116666667\\
-0.538370690833586	51.4285833333333\\
-0.519170303063138	52.457155\\
-0.608756827817768	53.4857266666667\\
-0.59511794028215	54.5142983333333\\
-0.673875381747029	55.54287\\
-0.668067725876796	56.5714416666667\\
-0.671768899138871	57.6000133333333\\
-0.742272127016063	58.628585\\
-1.23639209960629	59.6571566666667\\
-0.821975502128504	60.6857283333333\\
-0.849929817101762	61.7143\\
-0.911365900755978	62.7428716666667\\
-0.967532835023876	63.7714433333333\\
-1.01452681502894	64.800015\\
-0.582525211887504	65.8285866666667\\
-0.632901133124738	66.8571583333333\\
-0.680281206813916	67.88573\\
-0.760038949574341	68.9143016666667\\
-0.811776297926329	69.9428733333333\\
-0.37260387523034	70.971445\\
-0.421786060385029	72.0000166666667\\
-0.96059396972972	73.0285883333333\\
-0.520397506028322	74.05716\\
-0.570892218482413	75.0857316666667\\
-0.622887540929769	76.1143033333333\\
-0.676909930144216	77.142875\\
-0.248595424376429	78.1714466666667\\
-0.309946562122759	79.2000183333333\\
-0.375110559826828	80.22859\\
-0.444574511548844	81.2571616666667\\
-0.365913691015633	82.2857333333333\\
-0.437826946615475	83.314305\\
-0.515594157586246	84.3428766666667\\
-0.421700521270834	85.3714483333333\\
-0.505371808568176	86.40002\\
-0.130417520418046	87.4285916666667\\
-0.0279524555907447	88.4571633333333\\
-0.132421318835616	89.485735\\
-0.0245016574863701	90.5143066666667\\
-0.140844185655427	91.5428783333333\\
-0.0302478223979605	92.57145\\
0.0853133964460877	93.6000216666667\\
-0.0500072928850539	94.6285933333333\\
0.063954753361954	95.657165\\
-0.0883831622291922	96.6857366666667\\
0.0213239253773381	97.7143083333333\\
0.132133835692033	98.74288\\
0.243214665775395	99.7714516666667\\
0.353735352066304	100.800023333333\\
0.462869340437243	101.828595\\
0.569798183992962	102.857166666667\\
0.353398230126237	103.885738333333\\
0.0475616346108607	104.91431\\
0.142085822339568	105.942881666667\\
0.619330761987433	106.971453333333\\
0.315964912333109	108.000025\\
0.745232241702734	109.028596666667\\
0.821761034711464	110.057168333333\\
0.5242320524753	111.08574\\
0.591166197887556	112.114311666667\\
0.649078950917096	113.142883333333\\
0.348687127576653	114.171455\\
0.77847854846264	115.200026666667\\
0.428932098418788	116.228598333333\\
0.514490285154572	117.25717\\
0.537523032746583	118.285741666667\\
0.950659370299668	119.314313333333\\
1.05132977864856	120.342885\\
0.744426496824526	121.371456666667\\
0.736068680941108	122.400028333333\\
0.843012897170582	123.4286\\
0.815380052532094	124.457171666667\\
0.494740405544858	125.485743333333\\
0.602839050208284	126.514315\\
0.981433326411629	127.542886666667\\
0.651941545628695	128.571458333333\\
1.01171445331334	129.60003\\
0.672098469073998	130.628601666667\\
0.774961564229605	131.657173333333\\
0.428941623033338	132.685745\\
0.530036753357841	133.714316666667\\
0.176470479022144	134.742888333333\\
0.732019339586498	135.77146\\
0.37015555732119	136.800031666667\\
0.46468075365128	137.828603333333\\
0.0928366753990943	138.857175\\
0.179349358358111	139.885746666667\\
0.085048487469674	140.914318333333\\
0.17138541501755	141.94289\\
-0.218731840228508	142.971461666667\\
-0.144306037576422	144.000033333333\\
-0.0760187030037216	145.028605\\
-0.0145303185426027	146.057176666667\\
-0.0944956149494554	147.085748333333\\
-0.168217496673318	148.11432\\
-0.592572456554876	149.142891666667\\
-0.664188827686213	150.171463333333\\
-0.62083982589451	151.200035\\
-0.587649735632308	152.228606666667\\
-0.658964377717849	153.257178333333\\
-0.726861141928668	154.28575\\
-0.658964377717849	153.257178333333\\
-0.587649735632308	152.228606666667\\
-0.62083982589451	151.200035\\
-0.547736659104356	150.171463333333\\
-0.592572456554876	149.142891666667\\
-0.646397005665414	148.11432\\
-0.569604740982399	147.085748333333\\
-0.156612756311388	146.057176666667\\
-0.0760187030037216	145.028605\\
-0.144306037576422	144.000033333333\\
-0.218731840228508	142.971461666667\\
0.340538883790154	141.94289\\
0.085048487469674	140.914318333333\\
0.179349358358111	139.885746666667\\
-0.0999913302362914	138.857175\\
0.46468075365128	137.828603333333\\
0.37015555732119	136.800031666667\\
0.273831521809977	135.77146\\
0.176470479022144	134.742888333333\\
0.530036753357841	133.714316666667\\
0.428941623033338	132.685745\\
0.774961564229605	131.657173333333\\
0.42672306820681	130.628601666667\\
0.761322587663771	129.60003\\
0.651941545628695	128.571458333333\\
0.546232396769339	127.542886666667\\
0.874625343009234	126.514315\\
0.494740405544858	125.485743333333\\
0.815380052532094	124.457171666667\\
0.421574193524387	123.4286\\
0.736068680941108	122.400028333333\\
0.744426496824526	121.371456666667\\
0.641702437077032	120.342885\\
0.950659370299668	119.314313333333\\
0.936970976986491	118.285741666667\\
0.514490285154572	117.25717\\
0.817136647684174	116.228598333333\\
0.394094059190352	115.200026666667\\
0.697391075574981	114.171455\\
0.649078950917096	113.142883333333\\
0.591166197887556	112.114311666667\\
0.5242320524753	111.08574\\
0.821761034711464	110.057168333333\\
0.393870703398472	109.028596666667\\
0.315964912333109	108.000025\\
0.231799153301312	106.971453333333\\
0.474865947945007	105.942881666667\\
0.773827963300906	104.91431\\
0.673715030418964	103.885738333333\\
0.569798183992962	102.857166666667\\
0.462869340437243	101.828595\\
0.353735352066304	100.800023333333\\
0.243214665775395	99.7714516666667\\
0.132133835692033	98.74288\\
0.0213239253773381	97.7143083333333\\
0.180520950732507	96.6857366666667\\
0.063954753361954	95.657165\\
-0.0500072928850539	94.6285933333333\\
0.0853133964460877	93.6000216666667\\
-0.0302478223979605	92.57145\\
-0.140844185655427	91.5428783333333\\
-0.0245016574863701	90.5143066666667\\
-0.132421318835616	89.485735\\
-0.0279524555907447	88.4571633333333\\
0.068065817433645	87.4285916666667\\
-0.035638048038976	86.40002\\
-0.421700521270834	85.3714483333333\\
-0.515594157586246	84.3428766666667\\
-0.437826946615475	83.314305\\
-0.365913691015633	82.2857333333333\\
-0.444574511548844	81.2571616666667\\
-0.375110559826828	80.22859\\
-0.309946562122759	79.2000183333333\\
-0.248595424376429	78.1714466666667\\
-0.676909930144216	77.142875\\
-0.237925817913816	76.1143033333333\\
-0.570892218482413	75.0857316666667\\
-1.00983305883051	74.05716\\
-0.543896224513849	73.0285883333333\\
-0.421786060385029	72.0000166666667\\
-0.37260387523034	70.971445\\
-0.811776297926329	69.9428733333333\\
-0.271831551447328	68.9143016666667\\
-0.680281206813916	67.88573\\
-0.632901133124738	66.8571583333333\\
-1.07034109809575	65.8285866666667\\
-1.01452681502894	64.800015\\
-0.967532835023876	63.7714433333333\\
-0.911365900755978	62.7428716666667\\
-1.33137987072631	61.7143\\
-0.821975502128504	60.6857283333333\\
-0.757056116439417	59.6571566666667\\
-1.22224004769489	58.628585\\
-0.671768899138871	57.6000133333333\\
-1.14432027776841	56.5714416666667\\
-1.06191407873387	55.54287\\
-1.06663243661704	54.5142983333333\\
-1.0794723923216	53.4857266666667\\
-0.984957364438204	52.457155\\
-0.538370690833586	51.4285833333333\\
-1.02706120804485	50.4000116666667\\
-1.05716479812033	49.37144\\
-0.941485827762724	48.3428683333333\\
-0.971895698503282	47.3142966666667\\
-0.5566430011121	46.285725\\
-1.04402951957201	45.2571533333333\\
-1.08444336828489	44.2285816666667\\
-0.687510233990393	43.20001\\
-0.735267907804932	42.1714383333333\\
-0.783928774582851	41.1428666666667\\
-0.832779500053929	40.114295\\
-0.881100251252871	39.0857233333333\\
-1.16846576905322	38.0571516666667\\
-0.805087414790565	37.02858\\
-0.861544034035923	36.0000083333333\\
-0.91459641543836	34.9714366666667\\
-0.963502966030365	33.942865\\
-0.892701441898787	32.9142933333333\\
-0.945475550704121	31.8857216666667\\
-1.29307759159272	30.85715\\
-0.957083022802545	29.8285783333333\\
-1.00289604874328	28.8000066666667\\
-0.993300813260114	27.771435\\
-0.667043085851557	26.7428633333333\\
-1.04860165179318	25.7142916666667\\
-1.08393797479623	24.68572\\
-0.759735240918277	23.6571483333333\\
-1.14227043383128	22.6285766666667\\
-0.819966063210179	21.600005\\
-0.874880310942629	20.5714333333333\\
-1.26779108177996	19.5428616666667\\
-0.949023065971484	18.51429\\
-1.02902128794588	17.4857183333333\\
-0.712116758504136	16.4571466666667\\
-1.10181744331933	15.428575\\
-0.48944585185907	14.4000033333333\\
-0.877539468901397	13.3714316666667\\
-0.984146225639948	12.34286\\
-1.09821267231221	11.3142883333333\\
-0.773061374495781	10.2857166666667\\
-0.640456341060915	9.257145\\
-1.01579110088926	8.22857333333333\\
-0.909689639821221	7.20000166666667\\
-0.579584869847945	6.17143\\
-0.714951337848449	5.14285833333333\\
-0.375311032330326	4.11428666666667\\
-0.302477059119004	3.085715\\
-0.931094645451369	2.05714333333333\\
-0.581253876736339	1.02857166666667\\
-0.540356082574079	0\\
-0.681914542441092	-1.02857166666667\\
-0.660714913432888	-2.05714333333333\\
-0.293829387174264	-3.085715\\
-0.283086599402476	-4.11428666666667\\
-0.931600214685395	-5.14285833333333\\
-0.419975396866144	-6.17143\\
-0.54551517747404	-7.20000166666667\\
-0.557992342414723	-8.22857333333333\\
-0.57863912180854	-9.257145\\
-0.606646465310076	-10.2857166666667\\
-0.108860822947414	-11.3142883333333\\
-0.213762880797173	-12.34286\\
-0.188925932154483	-13.3714316666667\\
-0.282854195073555	-14.4000033333333\\
-0.322636070257599	-15.428575\\
-0.364649116297617	-16.4571466666667\\
-0.407928901725151	-17.4857183333333\\
-0.45150131077852	-18.51429\\
-0.494387787751752	-19.5428616666667\\
-0.551325639484996	-20.5714333333333\\
-0.600313078973535	-21.600005\\
-0.109198482855693	-22.6285766666667\\
-0.686248113686034	-23.6571483333333\\
-0.779016168355642	-24.68572\\
-0.817560063243632	-25.7142916666667\\
-0.393890365981341	-26.7428633333333\\
-0.870902885001759	-27.771435\\
-0.458091692617399	-28.8000066666667\\
-0.475607658377923	-29.8285783333333\\
-0.596675096188139	-30.85715\\
-0.726443781571811	-31.8857216666667\\
-0.72682851660839	-32.9142933333333\\
-0.859111002441688	-33.942865\\
-0.996425297583345	-34.9714366666667\\
-0.970209504695818	-36.0000083333333\\
-0.607987605531363	-37.02858\\
-0.746816518981233	-38.0571516666667\\
-0.886143892594096	-39.0857233333333\\
-0.342289187647117	-40.114295\\
-0.683798695921827	-41.1428666666667\\
-0.60469158491291	-42.1714383333333\\
-0.265203983243996	-43.20001\\
-0.62804385138298	-44.2285816666667\\
-0.515212848249012	-45.2571533333333\\
-0.629901209282699	-46.285725\\
-0.297595891396931	-47.3142966666667\\
-0.669724206012289	-48.3428683333333\\
-0.345034359729877	-49.37144\\
-0.445633565107496	-50.4000116666667\\
-0.5336578904748	-51.4285833333333\\
-0.501542432445128	-52.457155\\
-0.578152602307624	-53.4857266666667\\
-0.250831741837375	-54.5142983333333\\
-0.624103892935125	-55.54287\\
-0.667855328175546	-56.5714416666667\\
-0.332688601313512	-57.6000133333333\\
0.00384860588647751	-58.628585\\
-0.346489008157279	-59.6571566666667\\
-0.0042817717042225	-60.6857283333333\\
-0.341029890008789	-61.7143\\
0.333178366373662	-62.7428716666667\\
0.00140109920062859	-63.7714433333333\\
-0.0131534199346395	-64.800015\\
0.341214267920642	-65.8285866666667\\
0.0336460065775466	-66.8571583333333\\
0.0184290343413394	-67.88573\\
-0.000377469557189425	-68.9143016666667\\
0.372118980398351	-69.9428733333333\\
0.354074123888078	-70.971445\\
0.334565900695048	-72.0000166666667\\
0.0834461611697535	-73.0285883333333\\
0.704994513217478	-74.05716\\
0.690161855283372	-75.0857316666667\\
0.676621600650833	-76.1143033333333\\
0.665093461148508	-77.142875\\
1.07942605115764	-78.1714466666667\\
0.650845704182467	-79.2000183333333\\
1.24973854583966	-80.22859\\
1.24546701395395	-81.2571616666667\\
1.24616233030364	-82.2857333333333\\
0.812080894488133	-83.314305\\
0.951275131181057	-84.3428766666667\\
0.958386299077306	-85.3714483333333\\
0.973061307980172	-86.40002\\
0.995800834204376	-87.4285916666667\\
1.11651966522015	-88.4571633333333\\
1.14662011399214	-89.485735\\
1.25691422372375	-90.5143066666667\\
1.29645506345084	-91.5428783333333\\
1.398224809171	-92.57145\\
1.4919192133409	-93.6000216666667\\
1.57790784268512	-94.6285933333333\\
1.15969649384613	-95.657165\\
1.22826791299087	-96.6857366666667\\
1.30982777782925	-97.7143083333333\\
1.38588377939947	-98.74288\\
1.45691245186982	-99.7714516666667\\
1.07431444052796	-100.800023333333\\
1.10151936198563	-101.828595\\
1.15900064168973	-102.857166666667\\
1.27657723361096	-103.885738333333\\
1.26662280826538	-104.91431\\
0.916088725573633	-105.942881666667\\
0.976018560439201	-106.971453333333\\
0.929391207993488	-108.000025\\
0.980282964863804	-109.028596666667\\
0.544879566406241	-110.057168333333\\
1.08644280635944	-111.08574\\
1.14292569137734	-112.114311666667\\
0.719300455989476	-113.142883333333\\
0.614719905128915	-114.171455\\
0.675687005211275	-115.200026666667\\
0.741924160980023	-116.228598333333\\
0.813977594301248	-117.25717\\
0.684813593585348	-118.285741666667\\
0.0656273181370359	-119.314313333333\\
0.146696842537052	-120.342885\\
0.23630535023479	-121.371456666667\\
0.0845955236601394	-122.400028333333\\
0.185608024030852	-123.4286\\
0.0281703039596479	-124.457171666667\\
-0.136424985008389	-125.485743333333\\
-0.30713345885664	-126.514315\\
-0.18139015586276	-127.542886666667\\
-0.350455660897859	-128.571458333333\\
-0.205373785731993	-129.60003\\
-0.802217903179377	-130.628601666667\\
-0.534746635397552	-131.657173333333\\
-0.700145586226153	-132.685745\\
-0.864611549850416	-133.714316666667\\
-1.02710314156835	-134.742888333333\\
-1.1865971717329	-135.77146\\
-1.34209370320833	-136.800031666667\\
-1.49262073815394	-137.828603333333\\
-1.63723848990594	-138.857175\\
-1.77504320569084	-139.885746666667\\
-1.52913811156623	-140.914318333333\\
-1.65823137073312	-141.94289\\
-2.1989265321637	-142.971461666667\\
-2.31438769370595	-144.000033333333\\
-2.07002315258267	-145.028605\\
-2.17105335429307	-146.057176666667\\
-1.92372003301391	-147.085748333333\\
-2.45795598814523	-148.11432\\
-2.53266880404173	-149.142891666667\\
-2.27968463465815	-150.171463333333\\
-2.33438769679894	-151.200035\\
-2.84112827032718	-152.228606666667\\
-3.05265660672453	-153.257178333333\\
-2.79025860655152	-154.28575\\
-2.57767729391151	-153.257178333333\\
-2.54259493787205	-152.228606666667\\
-2.33438769679894	-151.200035\\
-2.27968463465815	-150.171463333333\\
-2.07953125686731	-149.142891666667\\
-2.00823745954211	-148.11432\\
-1.92372003301391	-147.085748333333\\
-2.17105335429307	-146.057176666667\\
-2.07002315258267	-145.028605\\
-1.9574461909627	-144.000033333333\\
-1.77821973991392	-142.971461666667\\
-1.65823137073312	-141.94289\\
-1.52913811156623	-140.914318333333\\
-1.39174170637922	-139.885746666667\\
-1.63723848990594	-138.857175\\
-0.713422572564104	-137.828603333333\\
-1.34209370320833	-136.800031666667\\
-0.819243589300406	-135.77146\\
-0.61123734278971	-134.742888333333\\
-0.864611549850416	-133.714316666667\\
-0.700145586226153	-132.685745\\
-0.534746635397552	-131.657173333333\\
-0.369468902765984	-130.628601666667\\
-0.642322040206214	-129.60003\\
-0.350455660897859	-128.571458333333\\
-0.18139015586276	-127.542886666667\\
-0.30713345885664	-126.514315\\
-0.136424985008389	-125.485743333333\\
0.0281703039596479	-124.457171666667\\
0.648157121634771	-123.4286\\
0.0845955236601394	-122.400028333333\\
0.23630535023479	-121.371456666667\\
0.619408176252181	-120.342885\\
0.762045792431291	-119.314313333333\\
0.684813593585348	-118.285741666667\\
0.614674497992436	-117.25717\\
0.741924160980023	-116.228598333333\\
1.15886544461978	-115.200026666667\\
0.614719905128915	-114.171455\\
1.20247642822055	-113.142883333333\\
1.14292569137734	-112.114311666667\\
1.08644280635944	-111.08574\\
1.03243023305278	-110.057168333333\\
1.09638916752046	-109.028596666667\\
1.03592104408063	-108.000025\\
1.46037984994275	-106.971453333333\\
1.40021496515398	-105.942881666667\\
1.33914060808263	-104.91431\\
1.21384317022423	-103.885738333333\\
1.64491113642107	-102.857166666667\\
1.14471539748187	-101.828595\\
1.52341154813801	-100.800023333333\\
1.45691245186982	-99.7714516666667\\
1.38588377939947	-98.74288\\
1.30982777782925	-97.7143083333333\\
1.71382492073954	-96.6857366666667\\
1.63250726665521	-95.657165\\
1.54444799758315	-94.6285933333333\\
1.4919192133409	-93.6000216666667\\
1.398224809171	-92.57145\\
1.82297269618178	-91.5428783333333\\
1.71719069960172	-90.5143066666667\\
1.14662011399214	-89.485735\\
1.57168221545211	-88.4571633333333\\
1.09553234558494	-87.4285916666667\\
1.4221893218716	-86.40002\\
1.28388871534305	-85.3714483333333\\
1.26481639360258	-84.3428766666667\\
1.39537980825207	-83.314305\\
1.24616233030364	-82.2857333333333\\
1.24546701395395	-81.2571616666667\\
1.24973854583966	-80.22859\\
0.828520380952554	-79.2000183333333\\
0.656276176869601	-78.1714466666667\\
0.665093461148508	-77.142875\\
0.676621600650833	-76.1143033333333\\
0.690161855283372	-75.0857316666667\\
0.704994513217478	-74.05716\\
0.7203811023513	-73.0285883333333\\
0.73556700250121	-72.0000166666667\\
0.354074123888078	-70.971445\\
0.372118980398351	-69.9428733333333\\
0.387907757180943	-68.9143016666667\\
0.682238002893089	-67.88573\\
0.699609250955708	-66.8571583333333\\
0.341214267920642	-65.8285866666667\\
-0.0131534199346395	-64.800015\\
0.00140109920062859	-63.7714433333333\\
0.333178366373662	-62.7428716666667\\
-0.0105748629717919	-61.7143\\
-0.0042817717042225	-60.6857283333333\\
0.00250223807852379	-59.6571566666667\\
0.00384860588647751	-58.628585\\
0.0339587416316802	-57.6000133333333\\
-0.295558141248208	-56.5714416666667\\
-0.306581330737824	-55.54287\\
-0.250831741837375	-54.5142983333333\\
0.122936701995332	-53.4857266666667\\
-0.20499357469583	-52.457155\\
-0.5336578904748	-51.4285833333333\\
-0.445633565107496	-50.4000116666667\\
-0.0724795035235166	-49.37144\\
0.0318960253677067	-48.3428683333333\\
-0.297595891396931	-47.3142966666667\\
-0.629901209282699	-46.285725\\
-0.515212848249012	-45.2571533333333\\
-0.393237816966935	-44.2285816666667\\
-0.265203983243996	-43.20001\\
-0.132378939988505	-42.1714383333333\\
-0.47483640381301	-41.1428666666667\\
-0.541173646652506	-40.114295\\
-0.208361626088811	-39.0857233333333\\
-0.252373626087387	-38.0571516666667\\
-0.108905967785335	-37.02858\\
-0.470987420958337	-36.0000083333333\\
-0.489441132367513	-34.9714366666667\\
-0.348901089156794	-33.942865\\
-0.214000034231402	-32.9142933333333\\
-0.207099304148422	-31.8857216666667\\
-0.596675096188139	-30.85715\\
-0.580686018327276	-29.8285783333333\\
-0.458091692617399	-28.8000066666667\\
-0.430575144983013	-27.771435\\
-0.319743160544163	-26.7428633333333\\
-0.284898924103202	-25.7142916666667\\
-0.190235879834121	-24.68572\\
-0.152286061181246	-23.6571483333333\\
-0.109198482855693	-22.6285766666667\\
-0.0619333176117247	-21.600005\\
-0.000982264795582388	-20.5714333333333\\
0.0411943546816271	-19.5428616666667\\
-0.45150131077852	-18.51429\\
-0.407928901725151	-17.4857183333333\\
-0.364649116297617	-16.4571466666667\\
0.211879354995959	-15.428575\\
-0.282854195073555	-14.4000033333333\\
-0.188925932154483	-13.3714316666667\\
-0.146306781445298	-12.34286\\
-0.186289108939327	-11.3142883333333\\
-0.0774890323585899	-10.2857166666667\\
-0.0530583021722784	-9.257145\\
-0.0363977823818837	-8.22857333333333\\
-0.432659915749828	-7.20000166666667\\
-0.419975396866144	-6.17143\\
-0.41722551052021	-5.14285833333333\\
-0.425099497461249	-4.11428666666667\\
-0.293829387174264	-3.085715\\
-0.155395975869636	-2.05714333333333\\
-0.183190944098427	-1.02857166666667\\
-0.540356082574079	0\\
-0.581253876736339	1.02857166666667\\
-0.44287436902302	2.05714333333333\\
-0.302477059119004	3.085715\\
-0.851165554546975	4.11428666666667\\
-0.714951337848449	5.14285833333333\\
-0.579584869847945	6.17143\\
-0.446233447214181	7.20000166666667\\
-0.316046999777078	8.22857333333333\\
-0.892084623979377	9.257145\\
-0.512785658245755	10.2857166666667\\
-0.391206642426105	11.3142883333333\\
-0.984146225639948	12.34286\\
-0.877539468901397	13.3714316666667\\
-0.48944585185907	14.4000033333333\\
-0.393607015229485	15.428575\\
-1.01458343049598	16.4571466666667\\
-0.629300908809773	17.4857183333333\\
-0.949023065971484	18.51429\\
-0.557280046356238	19.5428616666667\\
-0.874880310942629	20.5714333333333\\
-0.819966063210179	21.600005\\
-0.779859143097498	22.6285766666667\\
-0.759735240918277	23.6571483333333\\
-1.08393797479623	24.68572\\
-0.707295074181234	25.7142916666667\\
-0.704555357149575	26.7428633333333\\
-0.668774799584785	27.771435\\
-0.31084206249094	28.8000066666667\\
-0.64995444633514	29.8285783333333\\
-0.603431893904975	30.85715\\
-0.945475550704121	31.8857216666667\\
-0.611055932661057	32.9142933333333\\
-0.963502966030365	33.942865\\
-0.91459641543836	34.9714366666667\\
-0.861544034035923	36.0000083333333\\
-0.973255163186324	37.02858\\
-0.928167205394223	38.0571516666667\\
-0.684958928821009	39.0857233333333\\
-0.832779500053929	40.114295\\
-0.783928774582851	41.1428666666667\\
-0.735267907804932	42.1714383333333\\
-1.32501836372005	43.20001\\
-1.27331495036379	44.2285816666667\\
-1.04402951957201	45.2571533333333\\
-1.00629260779447	46.285725\\
-1.13244067651577	47.3142966666667\\
-1.09250074682431	48.3428683333333\\
-0.915692308006951	49.37144\\
-1.02706120804485	50.4000116666667\\
-1.00279716934178	51.4285833333333\\
-0.984957364438204	52.457155\\
-0.974102791226153	53.4857266666667\\
-1.06663243661704	54.5142983333333\\
-1.14989941551382	55.54287\\
-1.14432027776841	56.5714416666667\\
-0.671768899138871	57.6000133333333\\
-1.22224004769489	58.628585\\
-0.757056116439417	59.6571566666667\\
-0.821975502128504	60.6857283333333\\
-0.849929817101762	61.7143\\
-0.911365900755978	62.7428716666667\\
-0.967532835023876	63.7714433333333\\
-0.528647610831706	64.800015\\
-0.582525211887504	65.8285866666667\\
-1.12240537723347	66.8571583333333\\
-0.680281206813916	67.88573\\
-0.725182288866188	68.9143016666667\\
-0.811776297926329	69.9428733333333\\
-0.37260387523034	70.971445\\
-0.911525976836728	72.0000166666667\\
-0.470872976974812	73.0285883333333\\
-0.520397506028322	74.05716\\
-0.570892218482413	75.0857316666667\\
-0.72131861429969	76.1143033333333\\
-0.676909930144216	77.142875\\
-0.733480073823884	78.1714466666667\\
-0.180686816082851	79.2000183333333\\
-0.375110559826828	80.22859\\
-0.299401434777943	81.2571616666667\\
-0.365913691015633	82.2857333333333\\
-0.437826946615475	83.314305\\
-0.344934370020393	84.3428766666667\\
-0.421700521270834	85.3714483333333\\
-0.035638048038976	86.40002\\
0.068065817433645	87.4285916666667\\
-0.0279524555907447	88.4571633333333\\
-0.132421318835616	89.485735\\
-0.0245016574863701	90.5143066666667\\
0.0899114372073715	91.5428783333333\\
-0.0302478223979605	92.57145\\
-0.160532386829631	93.6000216666667\\
-0.0500072928850539	94.6285933333333\\
0.063954753361954	95.657165\\
-0.0883831622291922	96.6857366666667\\
0.0213239253773381	97.7143083333333\\
0.558491558353378	98.74288\\
0.665361970428858	99.7714516666667\\
0.353735352066304	100.800023333333\\
0.157217364128027	101.828595\\
0.569798183992962	102.857166666667\\
0.673715030418964	103.885738333333\\
0.773827963300906	104.91431\\
0.142085822339568	105.942881666667\\
0.571078921826512	106.971453333333\\
0.315964912333109	108.000025\\
0.745232241702734	109.028596666667\\
0.821761034711464	110.057168333333\\
0.528188165950848	111.08574\\
0.591166197887556	112.114311666667\\
0.649078950917096	113.142883333333\\
0.348687127576653	114.171455\\
0.77847854846264	115.200026666667\\
0.428932098418788	116.228598333333\\
0.514490285154572	117.25717\\
0.537523032746583	118.285741666667\\
0.633114421909946	119.314313333333\\
0.641702437077032	120.342885\\
0.744426496824526	121.371456666667\\
0.736068680941108	122.400028333333\\
0.713514637844428	123.4286\\
0.5292819557244	124.457171666667\\
0.494740405544858	125.485743333333\\
0.17168993751265	126.514315\\
0.279295878940593	127.542886666667\\
0.651941545628695	128.571458333333\\
1.01171445331334	129.60003\\
0.672098469073998	130.628601666667\\
0.774961564229605	131.657173333333\\
0.428941623033338	132.685745\\
0.30406356131658	133.714316666667\\
0.412779908015435	134.742888333333\\
0.273831521809977	135.77146\\
0.37015555732119	136.800031666667\\
0.00335065004059265	137.828603333333\\
0.0928366753990943	138.857175\\
0.179349358358111	139.885746666667\\
0.085048487469674	140.914318333333\\
0.340538883790154	141.94289\\
0.252635843466624	142.971461666667\\
-0.144306037576422	144.000033333333\\
-0.0760187030037216	145.028605\\
-0.156612756311388	146.057176666667\\
-0.0944956149494554	147.085748333333\\
-0.0404548146902226	148.11432\\
-0.592572456554876	149.142891666667\\
-0.664188827686213	150.171463333333\\
-0.62083982589451	151.200035\\
-0.689489144150502	152.228606666667\\
-0.658964377717849	153.257178333333\\
-1.20759617120036	154.28575\\
};


\addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-180\\
0	180\\
};


\end{axis}

\begin{axis}[%
width=\fwidth*1.2,
height=\fheight*0.65,
at={(0,-\fheight*0.75)},
scale only axis,
xmin=-3,
xmax=3,
ytick = {0, 0.3, 0.6},
ymin=0,
ymax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={angular error $[^\circ]$},
xlabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
%ylabel near ticks,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-3.1	0.0105702658421859\\
-2.995	0\\
-2.89	0.0211405316843719\\
-2.785	0\\
-2.68	0.0105702658421859\\
-2.575	0.0211405316843719\\
-2.47	0.0105702658421859\\
-2.365	0.0634215950531156\\
-2.26	0.0528513292109297\\
-2.155	0.0317107975265577\\
-2.05	0.0528513292109298\\
-1.945	0.0211405316843719\\
-1.84	0.0211405316843719\\
-1.735	0.0634215950531156\\
-1.63	0.0422810633687437\\
-1.525	0.0211405316843719\\
-1.42	0.0634215950531156\\
-1.315	0.0634215950531156\\
-1.21	0.105702658421859\\
-1.105	0.295967443581206\\
-1	0.369959304476508\\
-0.895	0.348818772792136\\
-0.79	0.359389038634322\\
-0.685	0.739918608953015\\
-0.58	0.549653823793669\\
-0.475	0.517943026267111\\
-0.37	0.507372760424925\\
-0.265	0.33824850694995\\
-0.16	0.517943026267111\\
-0.0550000000000002	0.634215950531156\\
0.0499999999999998	0.412240367845251\\
0.155	0.253686380212462\\
0.26	0.348818772792136\\
0.365	0.253686380212462\\
0.47	0.253686380212462\\
0.575	0.380529570318694\\
0.68	0.369959304476508\\
0.785	0.116272924264045\\
0.89	0.126843190106231\\
0.995	0.17969451931716\\
1.1	0.169124253474976\\
1.205	0.23254584852809\\
1.31	0.126843190106232\\
1.415	0.0845621267374871\\
1.52	0.10570265842186\\
1.625	0.095132392579673\\
1.73	0.0528513292109299\\
1.835	0.0528513292109294\\
1.94	0.021140531684372\\
2.045	0.0317107975265577\\
2.15	0.0317107975265577\\
};
\addplot [color=mycolor2, forget plot, line width = 2]
  table[row sep=crcr]{%
-3	0.00100945906535113\\
-2.9	0.00150915949254712\\
-2.8	0.00222567295786388\\
-2.7	0.00323792914247812\\
-2.6	0.00464679072902461\\
-2.5	0.00657837565372526\\
-2.4	0.00918679462892228\\
-2.3	0.0126557861514208\\
-2.2	0.0171986369883127\\
-2.1	0.0230557213256541\\
-2	0.0304890000188075\\
-1.9	0.0397729156417879\\
-1.8	0.0511813173214181\\
-1.7	0.0649703598919614\\
-1.6	0.0813577383794529\\
-1.5	0.100499116625357\\
-1.4	0.122463143612879\\
-1.3	0.147206960239735\\
-1.2	0.174554507569197\\
-1.1	0.204180175951336\\
-1	0.235600312079723\\
-0.9	0.268174778862153\\
-0.8	0.301120125732892\\
-0.7	0.333535002408136\\
-0.6	0.364437310799015\\
-0.5	0.392811353321888\\
-0.4	0.417662046376762\\
-0.3	0.438072281487836\\
-0.2	0.453258877850867\\
-0.0999999999999996	0.4626223880088\\
0	0.465786347568258\\
0.0999999999999996	0.4626223880088\\
0.2	0.453258877850867\\
0.3	0.438072281487836\\
0.4	0.417662046376762\\
0.5	0.392811353321888\\
0.6	0.364437310799015\\
0.7	0.333535002408136\\
0.8	0.301120125732892\\
0.9	0.268174778862153\\
1	0.235600312079723\\
1.1	0.204180175951336\\
1.2	0.174554507569197\\
1.3	0.147206960239735\\
1.4	0.122463143612879\\
1.5	0.100499116625357\\
1.6	0.0813577383794529\\
1.7	0.0649703598919614\\
1.8	0.0511813173214181\\
1.9	0.0397729156417879\\
2	0.0304890000188075\\
2.1	0.0230557213256541\\
2.2	0.0171986369883127\\
2.3	0.0126557861514208\\
2.4	0.00918679462892228\\
2.5	0.00657837565372526\\
2.6	0.00464679072902461\\
2.7	0.00323792914247812\\
2.8	0.00222567295786388\\
2.9	0.00150915949254712\\
3	0.00100945906535113\\
};


% \addplot [color=black, dotted, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 0	0\\
% 0	1\\
% };

\end{axis}


\end{tikzpicture}%

==> figures/results/mobility_trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5*\fheight,
height=1.5*\fheight,
scale only axis,
xmin=0,
xmax=810,
xlabel style={font=\color{white!15!black}},
xlabel={X [mm]},
xlabel near ticks,
xtick = {0, 300, 600},
xticklabels={0, 300, 600},
ymin=-0,
ymax=810,
ylabel style={font=\color{white!15!black}},
ylabel={Y [mm]},
ylabel near ticks,
ytick = {0, 300, 600},
yticklabels={0, 300, 600},
axis background/.style={fill=white},
legend style={at={(1.05, 0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black, font=\small, , legend columns=1}
]
\addplot[draw=mycolor1] table[row sep=crcr]{%
x	y\\
-0.0633173787664125	-0.17732093727092\\
0.187909660599747	-0.233639886135776\\
0.575969345472544	0.0735390309920465\\
1.06077271105635	0.636701723848912\\
1.85237755954151	1.58167050096878\\
2.84708115466805	2.63980564158083\\
3.98112995975815	3.61446063869927\\
5.34475323566179	4.98183523803211\\
6.94826028273817	6.5991921130257\\
8.7104445545037	8.492974338979\\
10.5734675211875	10.2958985693927\\
12.2657644209198	12.00471277698\\
13.9475644691902	13.5248507703092\\
15.5309615303715	15.1741134299296\\
17.2028472178404	17.2048178492443\\
18.7599398376385	19.0776052394334\\
20.476569987678	20.8363738357869\\
22.0125354105702	22.5191228598023\\
23.661141308572	24.2234586532766\\
25.2408177002157	26.0871647895684\\
27.0245307958258	27.9585162430989\\
28.6801398720832	29.6989480114978\\
30.2809727917608	31.3799581363678\\
31.961379748991	32.9761335628617\\
33.6566811761422	34.6567193580517\\
35.3159483208228	36.3913069989787\\
37.0437141052725	37.934525108245\\
38.7023514987555	39.4762715030699\\
40.3931195712561	40.9150118830409\\
42.0800237219922	42.6193024788465\\
43.7444173126853	44.1918747885237\\
45.4251294782163	45.8138096529874\\
47.0126013985706	47.3749507365876\\
48.6692825358915	48.8859174720479\\
50.3199711510695	50.5232709874117\\
51.9297275387716	52.2900660266631\\
53.7309026803027	53.8918893390333\\
55.3659924788415	55.4779616663004\\
57.0057429363544	57.1215938442334\\
58.7073694698485	58.8156234517864\\
60.3627340336994	60.540835677761\\
61.904024844456	62.1350559262708\\
63.6911175789339	63.7751838067963\\
65.2766663404125	65.3388398228251\\
66.9753565732074	67.1567792141221\\
68.8052760619246	68.7377324346113\\
70.4202159175442	70.4214797178443\\
72.0932024496857	72.0829706374475\\
73.7125890495827	73.853835770693\\
75.2995513661428	75.4882391570847\\
76.8426692926762	77.2270266287147\\
78.4308131277818	79.0077031371878\\
79.9759960463248	80.6569625473435\\
81.4766121233531	82.4604210021651\\
83.2399887535933	84.1904920142541\\
84.9937251163224	85.9651371149136\\
86.6854725635405	87.6310518139079\\
88.3564237321888	89.5116196439899\\
90.0295724460041	91.117224868465\\
91.6625001211075	92.8455803724354\\
93.3676924019083	94.5619287005226\\
95.1192956380804	96.2102478475436\\
96.7784383432706	98.0262454053459\\
98.4457070638956	99.7476363427334\\
100.053079515974	101.450373610717\\
101.717931616633	103.085309174098\\
103.419946333356	104.771597754407\\
104.932174425332	106.357770078807\\
106.533544101706	107.967706053011\\
108.110821979889	109.648125551526\\
109.903920517316	111.322392013219\\
111.495853901607	112.951847007266\\
113.369585164292	114.661562193643\\
115.08452512222	116.310018423031\\
116.786926001244	117.922304490698\\
118.494020285646	119.657383854578\\
120.2056504895	121.129344488501\\
121.94394106846	122.734185989783\\
123.438851272317	124.320698058887\\
125.212630864595	126.069053769751\\
126.863255819527	127.675559334387\\
128.583224683256	129.233069467079\\
130.278665434864	130.899950157155\\
132.016947988011	132.594341874529\\
133.61901020501	134.190617683966\\
135.286748439815	135.869722325455\\
136.982111507175	137.431730861692\\
138.631923089423	139.094703638788\\
140.265405934342	140.766713600813\\
142.005292632718	142.476439603851\\
143.665421354288	144.198894883902\\
145.37762692532	145.89780972932\\
147.070449743655	147.626857548194\\
148.661067328877	149.251132906366\\
150.282033940648	150.994079521272\\
151.990401158398	152.669095155423\\
153.599802598455	154.341112255759\\
155.317318898895	156.067958755607\\
157.018728079209	157.85000542849\\
158.662984518272	159.573233707512\\
160.37380604792	161.365186567935\\
162.03246470843	163.052452595995\\
163.649232491758	164.67263315404\\
165.37501307312	166.336139293976\\
167.011650161592	167.960772718697\\
168.759336038485	169.594429432814\\
170.443999534724	171.252008055365\\
172.251928999326	172.857196591624\\
173.915868665063	174.492382146373\\
175.638581764447	176.203714168386\\
177.394825342903	177.903911086995\\
179.03447550281	179.563267320508\\
180.688482753222	181.16254893014\\
182.495817141977	182.874149709479\\
184.088184113022	184.564762359804\\
185.691989799433	186.186334590438\\
187.369871820018	187.947585950164\\
188.954337313901	189.455278904864\\
190.65266258958	191.297648428942\\
192.3828084184	193.015012297529\\
194.014748325435	194.718898320012\\
195.512478015572	196.368571572812\\
196.759183082052	197.618075812583\\
197.777839464523	198.521273230944\\
198.565657628332	199.249145254936\\
199.159088117985	199.770792804935\\
199.546343007206	200.367818290186\\
199.874785802863	200.639390104079\\
199.860817325013	200.696130872455\\
199.783822549786	200.603441867562\\
199.790740256592	201.062144443636\\
199.751478776251	202.373852285235\\
199.745343629913	203.662453987241\\
199.650371211963	204.828937672837\\
199.595024011564	206.037243124938\\
199.579077349848	207.521885843068\\
199.525600144311	209.438605558096\\
199.536156852707	211.576060507518\\
199.396913526734	213.260649813422\\
199.36571162434	214.544807993851\\
199.358940305428	215.910018945945\\
199.354935128176	217.625381325178\\
199.308731734902	219.617105200207\\
199.300306467501	221.387056507627\\
199.248277162327	223.035590819199\\
199.119457833234	224.354766682207\\
199.03308769953	226.025396696625\\
198.953427686971	227.897530866866\\
198.97654597434	229.762213307163\\
198.901038050779	231.358477839032\\
198.838639189007	232.831674978879\\
198.961266056375	234.384937862057\\
198.974864585391	236.099373234778\\
198.969057650337	237.996325713527\\
199.048806602309	239.748812974224\\
199.021918076489	241.423068700001\\
199.02157931669	242.950604529133\\
198.98207373762	244.718431262127\\
198.99065945704	246.532137350773\\
198.946860851283	248.237432157765\\
198.921433073567	249.914722476688\\
198.858873526379	251.548461684636\\
198.912117439387	253.079964770313\\
198.892123616956	254.787768465162\\
198.816560354116	256.535605686351\\
198.739658092833	258.170426176918\\
198.760626334336	259.840608677482\\
198.696644900449	261.392704914981\\
198.669844767061	263.038671138902\\
198.648790922616	264.693763747966\\
198.552381441322	266.408838262684\\
198.58014178002	268.051116573342\\
198.625169979905	269.703442895103\\
198.598226913311	271.358918025731\\
198.55449663706	272.896106858394\\
198.555222555613	274.619928323091\\
198.498206840938	276.25311605422\\
198.509644645078	277.918355401461\\
198.534362515454	279.618765487493\\
198.457328371152	281.28106561928\\
198.466141209736	282.96728239416\\
198.488275208587	284.607816264655\\
198.506134793778	286.309533359884\\
198.474203569006	288.008155834379\\
198.469531666935	289.657661336334\\
198.561664165049	291.355021581675\\
198.600597744485	293.029703553744\\
198.552525015432	294.83161221726\\
198.580338105953	296.466467287917\\
198.553426276376	298.200412449841\\
198.675203278099	299.89872845771\\
198.638715457506	301.629995987607\\
198.542044898172	303.346479857942\\
198.643864632532	305.071325827151\\
198.682213510337	306.740371150876\\
198.670181019527	308.43992468155\\
198.654579038943	310.107917907452\\
198.64859179305	311.730190798886\\
198.682119567072	313.417783175291\\
198.712769750582	315.131443142573\\
198.718288619223	316.783838240526\\
198.666010410597	318.340718024484\\
198.683201089789	319.99312187151\\
198.613891760502	321.66387553165\\
198.630983332355	323.392783023201\\
198.660775460734	324.950141187907\\
198.675559307612	326.600885836096\\
198.686256807448	328.28731802772\\
198.527777863783	329.944370171289\\
198.636856076978	331.697200031023\\
198.679427321807	333.340562785924\\
198.703614298085	334.987026225938\\
198.802347692283	336.710368232219\\
198.758241946898	338.428432242602\\
198.76511008253	340.077264916631\\
198.815548989149	341.880406983796\\
198.910432816259	343.542402232189\\
198.909177881566	345.244470418902\\
198.903768133693	346.871515973642\\
198.916686716584	348.665297742513\\
198.91909116826	350.374989191994\\
198.979320230287	352.106118872564\\
198.908191474786	353.731063389917\\
198.995929052677	355.464152938708\\
198.927000406961	357.06495314303\\
198.931113228422	358.785342872067\\
198.872229838226	360.410591673679\\
198.873093378899	362.159402303842\\
198.886722119583	363.816474908863\\
198.802106667569	365.50477916448\\
198.755818358472	367.16245526853\\
198.923180963053	368.896631866406\\
198.829936070483	370.606006898318\\
198.869325336703	372.272766794061\\
198.882021623049	373.940713604418\\
198.953962018338	375.651611334607\\
198.891091108742	377.225725923496\\
198.8731416349	378.946361126949\\
198.820267436122	380.597893632312\\
198.839623988328	382.170556379596\\
198.764818404951	383.925592230216\\
198.788198181242	385.53558348899\\
198.843213868727	387.172127642645\\
198.828220211394	388.807473178311\\
198.844371750437	390.530090080546\\
198.828312508156	392.21440034884\\
198.795739179426	393.846506959982\\
198.849514940885	395.597797209563\\
198.787011270739	397.266971882426\\
198.80110715857	398.946807336242\\
198.831660006783	400.530335540417\\
198.842244317576	402.204728276275\\
198.77745026362	403.777468811376\\
198.934288297395	405.54014786748\\
198.914207699484	407.311000067088\\
198.904374301215	409.1095871019\\
198.8713363649	410.740891555059\\
198.921701670525	412.463071319698\\
198.984370515264	414.050044056074\\
198.927854334721	415.629192500607\\
199.072138451932	417.42692467316\\
199.066151681168	419.203688086644\\
199.000977554291	420.818455739821\\
198.95983729095	422.462789820965\\
198.975640009537	424.121854279565\\
199.018628538852	425.817194881153\\
199.043654252945	427.472828215869\\
198.980322867376	429.13458073938\\
198.954228597486	430.700507580856\\
198.895010600301	432.342907396577\\
198.958176272227	433.918943147308\\
198.885065364615	435.612293968172\\
198.870698597772	437.27879471564\\
198.756478830962	438.87594944493\\
198.834707756956	440.531857717989\\
198.754043445286	442.01832123602\\
198.742719145166	443.827460129281\\
198.764406740826	445.544261023249\\
198.665831464111	447.194798933184\\
198.774934689863	448.905925264377\\
198.786936021395	450.623483391827\\
198.784281026914	452.372579846014\\
198.819948693488	453.997255467104\\
198.821318917657	455.743895818134\\
198.831858846879	457.326061755418\\
198.788721986345	459.030866939085\\
198.864269602865	460.904963614102\\
198.888358123796	462.676123006641\\
198.867915296197	464.329584186472\\
198.787619161691	465.839202491455\\
198.878716878222	467.690591359634\\
198.783365621547	469.530061350845\\
198.80836095787	471.214697336126\\
198.900222774412	472.911904067579\\
198.862718417447	474.453943868604\\
198.91719901759	476.069404332709\\
198.93966536645	477.760948031076\\
198.922072175777	479.586798033294\\
198.918928189033	481.346667259491\\
198.834868021761	482.71700817841\\
198.796208159484	484.328993098844\\
198.795197952035	486.031963816508\\
198.7430596616	487.679771677439\\
198.742589476614	489.425047588472\\
198.754495383453	491.112465435353\\
198.725728494404	492.625014410412\\
198.641823650762	494.167652710082\\
198.795896673581	495.825299272781\\
198.755142418577	497.472715484568\\
198.674945884782	499.311720274525\\
198.759829574905	501.020902588725\\
198.825139767661	502.646068382814\\
198.806564229234	504.22619713505\\
198.873099157159	505.769815091354\\
198.946720121885	507.59537504734\\
198.917159037838	509.244347320805\\
199.045811036724	510.846158901315\\
199.135093733389	512.454943840109\\
199.141841115672	514.029652680046\\
199.246967492423	515.772443114105\\
199.353741280768	517.420132374885\\
199.436403514995	519.153324719588\\
199.414762592143	520.743899959837\\
199.584703791141	522.271923548781\\
199.608814190437	523.931599852684\\
199.811989634058	525.649962366364\\
199.984594190453	527.501032122355\\
200.149190158043	529.037601161186\\
200.22171494305	530.72222994998\\
200.318759283761	532.349763202535\\
200.483259020583	534.022184133063\\
200.715533662081	535.674344212799\\
201.037494779792	537.414176355288\\
201.225783852517	539.09457826391\\
201.344554753218	540.730062955489\\
201.614249899023	542.256680679657\\
201.870193504118	544.071959455513\\
202.058710044996	545.714155882558\\
202.390648751599	547.316171482307\\
202.614202783842	549.001791331493\\
202.840001642756	550.605252956242\\
203.163031583023	552.315873254527\\
203.551998518835	553.901120892177\\
203.841838948985	555.615364987105\\
204.139186069414	557.238721483885\\
204.396843145969	558.730063657293\\
204.746246125218	560.371274561393\\
205.107438193144	562.100596769733\\
205.428148378913	563.701825475303\\
205.740358436315	565.174016791946\\
206.02926906487	566.805886827168\\
206.451391493572	568.441779971573\\
206.721408013808	570.053296386735\\
207.048600849017	571.812412709096\\
207.512606998935	573.431286431487\\
207.889765416082	574.830851004872\\
208.332434009103	576.424812334466\\
208.699189064708	578.066068538873\\
209.16414872007	579.646411749632\\
209.619207340793	581.291504994528\\
210.208461497421	582.940572728109\\
210.589943246993	584.374336784452\\
211.0300307654	585.924169780155\\
211.543279658301	587.509467763674\\
212.038319010854	589.100599560439\\
212.458008602533	590.792420472581\\
212.926920347951	592.276287676103\\
213.442177583121	593.795215636834\\
213.976150408629	595.457187346239\\
214.460523050973	597.080380299789\\
214.937106366899	598.464821437949\\
215.65248020747	600.135884339176\\
216.212897721139	601.660459334199\\
216.741216293129	603.123989014768\\
217.264158905063	604.762779025852\\
217.902296257712	606.262707967064\\
218.525304345036	607.812910666848\\
219.12801821144	609.287781457719\\
219.650417261616	610.821635178311\\
220.20821297062	612.331871255085\\
220.924098010717	613.943008055577\\
221.471004785026	615.491170722727\\
222.043834049108	617.072598257788\\
222.621342629212	618.467589297992\\
223.439963411085	620.132874622257\\
224.219761703424	621.71490560528\\
224.826756923573	623.1876554733\\
225.400606987159	624.681869616432\\
226.037379022739	626.310135222842\\
226.908899343899	627.799723903281\\
227.555615820813	629.298577531045\\
228.198448146281	630.712725036887\\
228.816039135073	632.172284253081\\
229.794064272554	633.62345002712\\
230.525471249552	635.110637854364\\
231.257034784198	636.557832913989\\
231.957864190124	638.042881246648\\
232.787674133012	639.425323544402\\
233.700364779236	641.008148762291\\
234.531660807707	642.438124895567\\
235.273512689946	643.844346044388\\
235.983043775708	645.19884051668\\
236.882491173615	646.653169949842\\
237.705871389471	648.181730861412\\
238.493351151034	649.589207945571\\
239.273431874297	650.999326352813\\
240.139973882183	652.396156509235\\
241.09009088433	653.848104426157\\
241.813886866474	655.317330959805\\
242.769438026145	656.711091162955\\
243.640287728717	658.148372668199\\
244.487376708647	659.52463395951\\
245.471835180258	660.881371089195\\
246.303322320651	662.318644076647\\
247.082897635309	663.635039493345\\
248.094082061952	664.966543239758\\
248.909977557493	666.360672452225\\
249.871701333554	667.817313065658\\
250.701872575207	669.209411262737\\
251.67575200636	670.616363249913\\
252.577516090015	671.898754110831\\
253.574827110676	673.357954771838\\
254.507032767505	674.699183246727\\
255.468658727218	676.001790057468\\
256.334972215954	677.422465019273\\
257.383955107661	678.707086416724\\
258.272595009927	679.938657268069\\
259.201225746113	681.334160834174\\
260.380814220683	682.656917482999\\
261.370239983734	683.960961437956\\
262.462341163105	685.30417402074\\
263.44874035202	686.572600321416\\
264.494405713818	687.960485944068\\
265.557547637166	689.192750198641\\
266.579311308579	690.517983595599\\
267.630363502479	691.786989586863\\
268.601689562433	693.042428151758\\
269.578344555858	694.317406456405\\
270.633742466144	695.609573484057\\
271.649106470589	696.943175426976\\
272.771608484762	698.269973667382\\
273.840030943629	699.483778220128\\
274.857589970399	700.66721623277\\
275.961076433699	701.892224889208\\
276.991267217788	703.067307257407\\
278.079137737142	704.299318277416\\
279.182743418981	705.644655288414\\
280.425996702466	706.808238362562\\
281.562486096979	708.040536389268\\
282.625558202501	709.239366168624\\
283.799238369294	710.436522403837\\
284.935441884923	711.727147946145\\
286.20793538795	712.950871069215\\
287.306808924922	714.02729038488\\
288.408194601113	715.236670280503\\
289.578346069721	716.301833320293\\
290.780547975722	717.459339013858\\
291.991019874582	718.648705899668\\
293.270006532764	719.828608593104\\
294.429048613949	720.906068756663\\
295.662816916862	721.982350762793\\
296.98861870638	723.115136124286\\
298.303631764871	724.30404758446\\
299.437762489951	725.341907402246\\
300.760955541541	726.420532243655\\
301.985187089643	727.503506629148\\
303.216184157723	728.52727161786\\
304.50152274311	729.60742858128\\
305.79090305937	730.600460788261\\
306.904215574817	731.646541766852\\
308.251348518073	732.701234324226\\
309.56993787278	733.740485927823\\
310.844698949987	734.785913919075\\
312.161750781967	735.827364604928\\
313.406293279413	736.881260448604\\
314.801593308797	737.912059676063\\
316.098377864031	738.845841998542\\
317.264022382104	739.876230954953\\
318.746359976052	740.815023589881\\
320.019576086643	741.836926108233\\
321.426121127522	742.744959829024\\
322.705607771182	743.779424457525\\
324.154345386584	744.725748606169\\
325.478480802297	745.613465854939\\
326.862296662163	746.627937271921\\
328.181782346506	747.557728360172\\
329.601755062271	748.447679691494\\
330.929585982286	749.304320536262\\
332.287118853442	750.269586840062\\
333.656459807542	751.161384673912\\
335.059641704255	752.107062578831\\
336.362169818155	752.945387033278\\
337.718333039363	753.876990079467\\
339.133312130796	754.828685436874\\
340.463772859165	755.708243263751\\
341.914068815438	756.669123886823\\
343.273721943245	757.41843634699\\
344.646492827005	758.22112531915\\
346.091089121906	759.04887231666\\
347.543469328693	759.957670516241\\
348.90406843861	760.789117970311\\
350.367190384913	761.606095607536\\
351.868952125913	762.414419167915\\
353.288114091395	763.207056955004\\
354.798092879228	763.956671459184\\
356.187317144085	764.850851100897\\
357.6850716837	765.643169568058\\
359.115891055767	766.45803248371\\
360.644486085412	767.178854516812\\
362.043721330608	767.96211668027\\
363.448964660474	768.608055255543\\
364.903423752006	769.363369952335\\
366.354072136447	770.18595883724\\
367.873830013889	770.764771388952\\
369.406818894431	771.591470836996\\
370.865728161183	772.258674059294\\
372.42745843233	772.952945818009\\
373.935971496267	773.780912369534\\
375.356794309446	774.445092031886\\
376.901716330858	775.098926968564\\
378.379828979398	775.815388628699\\
379.878995359418	776.390067166306\\
381.367163857121	777.082187809061\\
382.799687581459	777.721003734908\\
384.308928580211	778.440011016031\\
385.910683857716	779.050934054664\\
387.456662498607	779.685777688168\\
388.958822489023	780.311172636309\\
390.470933598912	780.93304704356\\
392.001318643444	781.529992121147\\
393.566026023289	782.096848151202\\
395.179150109409	782.767081400593\\
396.580493113238	783.372177492197\\
398.239255532644	783.987237210211\\
399.71806814173	784.445971877464\\
401.283176903682	785.001313194751\\
402.80308007962	785.528756829825\\
404.389344594286	786.105158421144\\
406.045572189211	786.741761874233\\
407.577586513496	787.11073884995\\
409.200967562619	787.629194586203\\
410.681536031629	788.169406205277\\
412.295780524689	788.689050318196\\
413.902013900468	789.054312598724\\
415.584170619998	789.562170413362\\
417.12289369056	789.93222245057\\
418.675116103524	790.409834900637\\
420.347092087037	790.957242711443\\
422.007564013354	791.340672689203\\
423.56857155394	791.836149952848\\
425.123821426563	792.225614827181\\
426.893643315911	792.612706902646\\
428.465100484832	792.986153997832\\
429.988737242584	793.314841361047\\
431.599583276414	793.700086623675\\
433.274736576311	794.082878984117\\
434.95622336073	794.36001482414\\
436.510437688682	794.722989546765\\
438.10258097263	795.169072719241\\
439.72672701489	795.433804200034\\
441.423822167979	795.755397237052\\
443.0179120181	796.076911771138\\
444.623761346369	796.33727575536\\
446.24832886869	796.578777839625\\
447.867094576928	796.883807851905\\
449.628277392953	797.222816496405\\
451.213901990893	797.433586481563\\
452.914457725835	797.57538132532\\
454.416638276448	797.869771813142\\
456.095494414927	798.151314212214\\
457.70134789647	798.328085281741\\
459.383090095172	798.550830858437\\
461.050457241644	798.631493907311\\
462.54923639722	798.868801025431\\
464.391947696249	799.098850585321\\
466.030663270254	799.318446217819\\
467.641139988012	799.444440003925\\
469.214503056839	799.52616192979\\
470.815927051262	799.600367016628\\
472.533466541487	799.76902815338\\
474.213046622981	799.877095753916\\
475.772001687035	800.103546031541\\
477.479269415265	800.089258059887\\
479.128950045364	800.289750208008\\
480.832312935964	800.367568994261\\
482.392254754334	800.426285106178\\
484.076624453262	800.595884328835\\
485.792974709498	800.66836462496\\
487.495618370335	800.64506329276\\
489.121730309073	800.767407242703\\
490.708660042628	800.71621963124\\
492.325216517504	800.813538396662\\
494.070799684932	800.865813407057\\
495.663264339355	800.824781488431\\
497.268292572279	800.970710293562\\
498.890517787298	800.987544855556\\
500.559439049312	800.951895754508\\
502.169799368664	800.958967366859\\
503.820630247243	800.958697700922\\
505.624943150587	801.007895358346\\
507.258144854011	800.956902229155\\
508.938500695945	800.739201132461\\
510.481759172436	800.816212500489\\
512.169717360418	800.719860824702\\
513.799503979115	800.687418039921\\
515.390930315363	800.678093590711\\
517.134148246558	800.547775621339\\
518.734502053734	800.515446550865\\
520.335505258074	800.369538242673\\
522.019616267949	800.342490942363\\
523.68155611625	800.118453288996\\
525.370317005428	800.070140844822\\
526.974106700558	799.805878428313\\
528.633139737276	799.668870676741\\
530.245064970079	799.519441295122\\
531.884127041839	799.40549207355\\
533.49874830996	799.123446011858\\
535.075339587758	798.986227592054\\
536.651823138521	798.696522582426\\
538.273382387135	798.560075014322\\
539.983265606132	798.314760046701\\
541.631694631819	798.10987452682\\
543.328360778857	797.861806308045\\
544.907051401242	797.58605037907\\
546.604466468687	797.340490164488\\
548.192066535114	797.014359148808\\
549.778502651142	796.72104753834\\
551.403656509054	796.522156526127\\
553.004790622563	796.140467374413\\
554.614383892253	795.827395048376\\
556.264677770173	795.50380349308\\
557.843211159095	795.260906333\\
559.519095992239	794.9351597451\\
561.12528689147	794.517315103723\\
562.755086616476	794.074738011911\\
564.310829213401	793.741125860672\\
565.969286862909	793.444709612488\\
567.494960575817	793.038675679751\\
569.066427950204	792.702406337047\\
570.798734035341	792.341265325102\\
572.37127866321	791.922280023449\\
573.900162756182	791.516815745962\\
575.624188469224	791.081207619638\\
577.187963330273	790.582915908648\\
578.802923699795	790.128396546839\\
580.322892343535	789.690335109785\\
581.951431421753	789.208367506626\\
583.469853134763	788.796688680065\\
585.090920834794	788.34466017438\\
586.714339972418	787.846076450411\\
588.208625726619	787.331821086951\\
589.871253227262	786.895137995628\\
591.502332586463	786.356250307682\\
592.9877053201	785.791439369179\\
594.603437991835	785.327553540287\\
596.096856227906	784.802023908771\\
597.624808057304	784.254452601729\\
599.143299345651	783.794084988945\\
600.738527213562	783.191601884243\\
602.277501342271	782.602609112456\\
603.896066178526	782.074898718262\\
605.457401975413	781.422187091468\\
606.888072747254	780.828991398856\\
608.46550343231	780.240556620946\\
609.991443864048	779.54252707832\\
611.470275631946	779.03765318679\\
612.956390071192	778.487900745369\\
614.536955219607	777.79706517986\\
615.987044112095	777.054953542565\\
617.537604585729	776.437330480619\\
619.10813734863	775.741643719863\\
620.600055494347	774.992552918325\\
622.126459758058	774.29014775477\\
623.624184510276	773.676424275406\\
625.042690138067	772.917564349602\\
626.430663064757	772.23865458691\\
627.885979958354	771.570375753887\\
629.392349663144	770.826654413069\\
630.906915396549	770.085083025753\\
632.236289815475	769.301762826345\\
633.779531656946	768.5135521283\\
635.369963557729	767.761120275985\\
636.845917626625	767.039258251914\\
638.229917625458	766.280519872981\\
639.51324127745	765.56499397955\\
641.00220693221	764.790534106678\\
642.463544405865	763.908418557376\\
643.98024326593	763.169364452424\\
645.388704222366	762.255582475532\\
646.886190829205	761.51433516725\\
648.366739330896	760.595071625446\\
649.865707934103	759.803980385184\\
651.26202282322	758.900494689675\\
652.703353497042	758.064351887853\\
654.026870565096	757.215411553929\\
655.440915086477	756.470042435841\\
656.899375180396	755.65656946049\\
658.352010952108	754.696352143975\\
659.835813025664	753.763405246948\\
661.195182898447	752.813706577484\\
662.613056587295	751.968903020469\\
663.950009528798	751.013606766716\\
665.359428619297	750.211105654411\\
666.640192991433	749.270301092973\\
668.02352746251	748.296032659962\\
669.289945270347	747.316373600601\\
670.774940511195	746.486256862978\\
672.104675949064	745.51785176051\\
673.584211369247	744.590754367719\\
674.991434489304	743.565417434164\\
676.274940543976	742.518123679522\\
677.689068164468	741.546156277257\\
678.905305701593	740.633333886059\\
680.208921361171	739.683945830003\\
681.613371784327	738.658015337544\\
682.883524096836	737.572679912789\\
684.244995393004	736.594649912449\\
685.60460892901	735.492262957473\\
686.871266427289	734.524352151029\\
688.101626434018	733.486167592815\\
689.343867058708	732.34069391157\\
690.613961535516	731.321735563891\\
691.844777830676	730.218584777405\\
693.096465912399	729.229781184946\\
694.338287712996	728.145191638504\\
695.569303693305	727.008697643825\\
696.775883937684	725.889340868641\\
698.153216107677	724.827575444674\\
699.380804289502	723.689636836969\\
700.616841717687	722.551892209118\\
701.879129147085	721.51665585946\\
703.172997177396	720.365332488369\\
704.285195688029	719.287049714463\\
705.454434028849	718.126621906738\\
706.784318278985	716.90844352327\\
707.9180686631	715.813146838448\\
709.183280941633	714.595411597884\\
710.376044537476	713.411918346746\\
711.502556393998	712.23720833673\\
712.705444325402	711.039805284122\\
713.72099407681	709.935835735401\\
714.807010209039	708.741847985476\\
715.956316705552	707.578284014337\\
717.146450403321	706.334487714854\\
718.266323263923	705.041061018371\\
719.556196144984	703.77815948391\\
720.615156770357	702.539093203159\\
721.686772667035	701.35960076241\\
722.826963538188	700.129802212674\\
723.925117571497	698.881075030976\\
724.953385807253	697.592795961495\\
726.027870974768	696.382604217582\\
727.106783780347	695.134961282323\\
728.118398957139	693.842509992655\\
729.220433468211	692.515123586683\\
730.273729499754	691.114280757172\\
731.342178002919	689.915822660093\\
732.345208416397	688.577054132632\\
733.317804584148	687.33849939778\\
734.281578926539	685.993779241256\\
735.302088091589	684.654257605268\\
736.172386605286	683.363378916029\\
737.209984626817	681.994033807672\\
738.201931689517	680.723752736683\\
739.266071204303	679.386014567311\\
740.21664910603	677.951205868234\\
741.154789875959	676.614967869027\\
742.245173240591	675.215257078962\\
743.091692497456	673.94480916442\\
744.051351961965	672.63583063439\\
744.956244897651	671.245910020259\\
745.955572920785	669.801856917852\\
746.831639647488	668.427463935184\\
747.727441682443	667.058842014503\\
748.692158229529	665.788463873659\\
749.584211325672	664.447978737564\\
750.481871909987	663.117715359\\
751.405305967847	661.684530835451\\
752.264883435073	660.223480439418\\
753.198325997627	658.892288790728\\
754.005682458259	657.560976811189\\
754.928076816102	656.213066729413\\
755.779922884338	654.814500238253\\
756.583956524254	653.374864747126\\
757.582627985212	651.922528660063\\
758.42645806933	650.577188047582\\
759.347597835948	649.171482500749\\
760.145637583651	647.737544003503\\
760.937144401647	646.273968939996\\
761.630891419083	644.870583943553\\
762.458746685636	643.5118857146\\
763.207973483682	642.062313274627\\
763.924765460332	640.649561054641\\
764.760128083191	639.139603515488\\
765.601512110589	637.65211240448\\
766.335490028525	636.171546931865\\
767.019111795367	634.640135160567\\
767.816201025024	633.211871360633\\
768.596683462454	631.828582115865\\
769.293420828295	630.310347553639\\
769.867942560223	628.838159923047\\
770.597447510233	627.340854610043\\
771.229720823959	625.809654604982\\
771.92894761254	624.289918063107\\
772.631175220444	622.794773396384\\
773.349469011667	621.238127829879\\
773.960300012385	619.638065485131\\
774.565608575698	618.058861075409\\
775.329334681518	616.594005154699\\
775.939270027873	615.069935594889\\
776.452383986594	613.446520778658\\
777.051809722582	611.935318333413\\
777.611926430709	610.373979367694\\
778.180781139031	608.895043071919\\
778.864375141409	607.318084995034\\
779.349428908723	605.68189084116\\
779.888166902524	604.131513044757\\
780.522776635971	602.570575018892\\
780.99816672272	600.969447189279\\
781.556965270266	599.427577133526\\
782.096828540228	597.857799469337\\
782.532886432415	596.360071732419\\
783.082438692893	594.705505311672\\
783.532084706862	593.107736030155\\
783.998418844099	591.505620071556\\
784.567915767876	589.898321884552\\
785.041282303902	588.281270681203\\
785.460203473515	586.765767792803\\
785.972056928724	585.148202002934\\
786.418342784299	583.560168460546\\
786.843220660866	582.044131941249\\
787.269966118342	580.494763567849\\
787.649481851232	578.899662181007\\
788.050725791529	577.224787191904\\
788.38003427358	575.623687717818\\
788.859074646315	573.986847415816\\
789.284378204387	572.438861457304\\
789.613677871235	570.864965026766\\
790.05284613686	569.161215719208\\
790.35104901806	567.583871642418\\
790.794526344458	565.844946948036\\
791.211527866546	564.280313211595\\
791.484531570339	562.657403681519\\
791.824020131079	561.073830033185\\
792.211911000005	559.45068437384\\
792.529997250503	557.77078702614\\
792.866073478452	556.148719891214\\
793.2499041866	554.461692563066\\
793.586789349185	552.808745853415\\
793.934808114348	551.256233221599\\
794.12149559615	549.546344634332\\
794.474358655793	547.863027898928\\
794.671249312304	546.147390233176\\
794.981022682054	544.531690070893\\
795.394932142659	542.936045125364\\
795.535904332504	541.345407504028\\
795.701523410741	539.734301725972\\
795.995192871167	538.025363720596\\
796.304264827356	536.292598396477\\
796.477249188794	534.682899552229\\
796.771182873365	533.034409751263\\
797.01071181333	531.363004226991\\
797.177276852993	529.648497241848\\
797.297074519052	528.03982737453\\
797.417634237261	526.461373927886\\
797.491148056376	524.816465146691\\
797.652063507735	523.306255989901\\
797.766192479324	521.644242280316\\
797.916238401232	520.019435396995\\
798.049783978251	518.33587169629\\
798.155935980499	516.738829501534\\
798.264449330432	515.008966215411\\
798.30126001525	513.331514415104\\
798.477543697213	511.623212041233\\
798.556077173759	509.9830446054\\
798.573234002305	508.35146557972\\
798.702691035392	506.696759894063\\
798.648238287616	505.046525880939\\
798.683833238069	503.434346922105\\
798.715076639905	501.854445155832\\
798.692744901522	500.169477306944\\
798.644263837214	498.527930700063\\
798.535256845339	496.803552821991\\
798.34648256176	495.149101154317\\
798.171000039703	493.593644468472\\
797.943260533886	491.922167656846\\
797.509289736267	490.250273925228\\
797.234727849051	488.611865353478\\
796.750589348675	486.96725866835\\
796.223600409396	485.421414591508\\
795.789922597228	483.88100609967\\
795.193795842627	482.256891962866\\
794.531370618071	480.81921174251\\
793.841344506029	479.265176301934\\
793.063876524233	477.755219490839\\
792.293868759914	476.238382317458\\
791.542469345908	474.823462681388\\
790.612080225355	473.476124005364\\
789.627816102164	472.068305555417\\
788.715065797947	470.715079797977\\
787.74631830835	469.410517588928\\
786.621551688467	468.181582119824\\
785.614446234316	466.962371484916\\
784.419189298762	465.716763511014\\
783.277750130367	464.511146102634\\
782.091524560541	463.338654088924\\
780.831823391761	462.205481737323\\
779.407415614262	461.218301922201\\
778.054770683505	460.121842033238\\
776.71712509055	459.17844041688\\
775.341104261048	458.244426566803\\
773.858891331492	457.471808964285\\
772.34687334181	456.67494600077\\
770.868150520516	455.906969667215\\
769.49044865288	455.262329350461\\
767.946481711774	454.580081695608\\
766.34103433957	453.889518004412\\
764.85785316216	453.331743477981\\
763.33072705682	452.812562303407\\
761.75383153573	452.312018509678\\
760.202801221203	451.829098190289\\
758.62434898723	451.405794946423\\
756.991333127419	451.136230173008\\
755.365152273576	450.845975641727\\
753.768296041197	450.758314095343\\
752.10897182957	450.564260491495\\
750.454012250457	450.511695199814\\
748.714378977829	450.438188643068\\
746.93115170597	450.518277659333\\
745.373489860197	450.639361185368\\
743.677600657748	450.742303498519\\
742.0612850515	450.807910773062\\
740.495519049243	451.076693807392\\
738.829749562646	451.332366796631\\
737.220391853344	451.704024092665\\
735.57148787755	452.139996813906\\
733.987735181434	452.56722164784\\
732.311840321913	453.118375060545\\
730.805761443756	453.746628180528\\
729.203251182756	454.36486899588\\
727.650562204289	454.969544494991\\
726.239544434827	455.75221314637\\
724.745888861159	456.467707257627\\
723.370472264456	457.20576784218\\
721.993977288161	458.128762794678\\
720.557989878708	459.0132340332\\
719.244997376115	460.044718556525\\
717.920668747537	461.030592663579\\
716.490559462377	462.100508906592\\
715.325059741105	463.163766180556\\
714.113473172708	464.28585092939\\
712.950187065845	465.429724588856\\
711.824791034731	466.616973795582\\
710.840098909107	467.824690532898\\
709.766445494079	469.125436774799\\
708.706428815052	470.448955290186\\
707.70613058758	471.797161106169\\
706.803316419055	473.179253151332\\
705.850558108841	474.531400708203\\
705.032993584192	475.975898081444\\
704.222881248833	477.432484852542\\
703.495911374042	478.880633147257\\
702.910357893709	480.40608691461\\
702.283889404421	481.942674210439\\
701.715657283179	483.514752518988\\
701.112672051702	485.171835175968\\
700.583935474066	486.737961790073\\
700.118118716017	488.276870282033\\
699.663876839152	489.975761049425\\
699.416580736941	491.591475920108\\
699.205946741987	493.219693466782\\
698.978271078005	494.939111404885\\
698.827350515981	496.468807379596\\
698.773407201024	498.157772492633\\
698.71828088353	499.785055760507\\
698.6794479696	501.526044948736\\
698.67365131792	503.254809830787\\
698.714505635241	504.804162120935\\
698.620905562502	506.544255009999\\
698.536742030264	508.149894343688\\
698.46432253063	509.819878154287\\
698.439038491292	511.568173193457\\
698.325688969682	513.264519425774\\
698.314657278342	514.910080640711\\
698.165289406194	516.464064683621\\
698.028252932221	518.221534815735\\
697.977680014137	519.761718133955\\
697.777924486158	521.459019490523\\
697.585611263257	523.127779716038\\
697.453435111846	524.740760229369\\
697.150662775983	526.394846876253\\
696.880628674857	528.018483525649\\
696.687583136066	529.688043970442\\
696.385386277945	531.316852494077\\
696.112886654021	532.975431308972\\
695.878728258885	534.54457476242\\
695.548721002598	536.135675893927\\
695.297087029558	537.787316572238\\
694.992031302395	539.443818693166\\
694.62423569719	541.058435525535\\
694.333703181293	542.710997895777\\
693.933863570843	544.250117480392\\
693.56037294265	545.822865776855\\
693.164515184842	547.405752186986\\
692.748879230657	548.990146866896\\
692.356309183105	550.644366134882\\
691.753810253545	552.239148617221\\
691.400969882818	553.770630581888\\
690.960377904463	555.334311532476\\
690.516772070508	556.827949958041\\
690.027759426164	558.444820780324\\
689.600481583709	560.048763629273\\
689.252386808814	561.590003084803\\
688.675275833927	563.155296720252\\
688.172578240157	564.651063657586\\
687.56996755969	566.26660046012\\
687.053172070531	567.853898261091\\
686.407367046241	569.483516279872\\
685.875766180034	570.972758782597\\
685.264728362814	572.54419874418\\
684.645807231329	574.043687056973\\
684.101335400443	575.505434042781\\
683.54815725907	577.095144871223\\
682.88326364505	578.638983968124\\
682.160009442943	580.180800711399\\
681.521889077675	581.671844925014\\
680.887263991808	583.194345835909\\
680.131214330729	584.64571974507\\
679.35300439047	586.121995189853\\
678.711284755427	587.665447887167\\
677.982662128815	589.163303746097\\
677.292791847022	590.584606859919\\
676.523754583622	591.957911770025\\
675.852440129266	593.413483446043\\
675.110098144588	594.819783962579\\
674.301640872819	596.310060192972\\
673.44471487622	597.839983743581\\
672.635967530529	599.282922835113\\
671.739776421868	600.807178969714\\
670.979467623937	602.209472739153\\
670.155679097802	603.610557628471\\
669.36467963979	605.042605221876\\
668.458554252202	606.483347866512\\
667.540628529012	607.769752144204\\
666.789366821651	609.150896651318\\
665.761503165537	610.606726575725\\
664.859993519175	612.064623273206\\
663.971935253149	613.373753398618\\
663.017536555261	614.78339482782\\
662.086627964459	616.148275874258\\
661.290505244107	617.522150249798\\
660.381353491631	618.813630521836\\
659.399496385645	620.178335195613\\
658.419596882362	621.559715317339\\
657.360026837726	622.859635261558\\
656.391109596418	624.277711187229\\
655.273032980514	625.616538404453\\
654.235289659569	626.890479512716\\
653.268135024772	628.214161432454\\
652.22932936131	629.511668854496\\
651.25524831048	630.782357822848\\
650.126668875145	631.97711290023\\
649.078664266038	633.162473161354\\
647.984192791768	634.439754473553\\
646.93048328022	635.718281875869\\
645.756504105424	636.936365736177\\
644.661851488709	638.143967060545\\
643.448567028859	639.316197194122\\
642.343398262132	640.568189925304\\
641.231655047472	641.713284733087\\
640.040972046063	642.889775524892\\
638.871222755401	643.947991817944\\
637.647487567585	645.058992636129\\
636.464760994097	646.252305095226\\
635.138772468302	647.30875701601\\
633.837903535938	648.572647145702\\
632.501295231391	649.618297247498\\
631.38397773182	650.721687074019\\
630.055817849904	651.813658108401\\
628.940319139051	652.672716220201\\
627.681531396431	653.664928814278\\
626.456122964066	654.745170471527\\
625.193353482518	655.811678040031\\
623.792462842234	656.925264965907\\
622.492641452628	657.936533842925\\
621.13872719634	658.890208283651\\
619.884003029307	659.958337873117\\
618.436216389418	660.952726074985\\
617.213666649572	661.957333645135\\
615.831712617227	662.822069976426\\
614.525112119977	663.801056611217\\
613.170559014442	664.7520082555\\
611.736620181613	665.685645403784\\
610.311163800416	666.673773383977\\
608.960817703924	667.591101487405\\
607.571478523677	668.477115373744\\
606.158689846085	669.371832576065\\
604.736906572857	670.277709801345\\
603.371980808232	671.106428339882\\
602.031499663198	672.048627394977\\
600.565878053901	672.885972121288\\
599.138416655031	673.68169190903\\
597.707820068632	674.621339711173\\
596.233280275676	675.498113663592\\
594.711039077909	676.288658335039\\
593.370958659621	677.11294518104\\
591.897005597339	677.850365305155\\
590.408837275712	678.560172028082\\
589.034527769639	679.262192706448\\
587.471231609641	680.040463057101\\
585.945741019874	680.675237173497\\
584.443937343749	681.419313078066\\
582.923429688344	682.180920147596\\
581.483584417261	682.821959204404\\
579.840658599347	683.497129077052\\
578.481379865013	684.208668869125\\
576.946066200934	684.807176150366\\
575.38178706183	685.405213293152\\
573.788970070087	686.124091874516\\
572.29706972436	686.710830943748\\
570.666122784044	687.344896592496\\
569.045393695958	687.855566965783\\
567.417463816535	688.342500441724\\
565.864761533742	688.993246383594\\
564.269039170228	689.521579416745\\
562.83063333437	690.06217643558\\
561.193830741877	690.525816423336\\
559.721801941799	691.038078168826\\
558.141495856187	691.521976192537\\
556.590847504781	692.084645120637\\
554.987066778578	692.453319406991\\
553.353960916419	692.982334873364\\
551.710472958586	693.474484108358\\
550.163271071963	693.960744159049\\
548.497682808367	694.384437715722\\
546.880735837173	694.765007645146\\
545.379117750917	695.24869783513\\
543.751842643319	695.648309409037\\
542.126650569244	695.931627160275\\
540.543499441338	696.333164272251\\
538.899775739337	696.673948747348\\
537.215542213685	697.100111914793\\
535.563040213464	697.477216345006\\
533.895345266134	697.829491623102\\
532.260509396292	698.024023809451\\
530.623483429646	698.377144541578\\
528.994900586493	698.591787232281\\
527.367925652133	698.959876425295\\
525.751550648637	699.192455043675\\
524.173045431506	699.381556929145\\
522.540694323521	699.60910636187\\
520.896957708804	699.842203082055\\
519.280404471475	700.101099496391\\
517.567464988992	700.209314137884\\
515.897251536515	700.313774898615\\
514.254300534759	700.425044871544\\
512.546618222257	700.552821952783\\
510.890854902203	700.586236830618\\
509.279612567701	700.7993135179\\
507.619882066044	700.894907700252\\
505.864335932555	700.95298041487\\
504.252718070304	701.04077654826\\
502.669669098425	700.982046849433\\
500.90889898644	701.062229601133\\
499.271435849857	701.127530887935\\
497.650541401159	701.220065128379\\
495.945856647899	701.105662082994\\
494.255710602422	700.993126388086\\
492.645914440107	700.947441708011\\
490.908184143322	700.914798255071\\
489.326906042068	700.873550968579\\
487.612714933546	700.757661831292\\
486.018947021156	700.604572474808\\
484.331329366405	700.487872222228\\
482.728867014946	700.412671810733\\
481.08158393193	700.400594232978\\
479.404007466423	700.227887724079\\
477.779263512041	700.031235604526\\
476.007029212191	699.924702105502\\
474.39909561137	699.665416197083\\
472.791301811061	699.54417651971\\
471.160460583798	699.270297405737\\
469.481278933859	699.008000455738\\
467.875585221885	698.754131453057\\
466.333633096698	698.523498364448\\
464.770078248772	698.212427219992\\
463.10884971636	697.955251981193\\
461.499734374313	697.723284394268\\
459.773453117979	697.469795447011\\
458.277707484589	697.175267591041\\
456.603699351542	696.871031823418\\
454.947882122965	696.539966691736\\
453.363498802211	696.067990155112\\
451.699747578614	695.670431895015\\
450.272495745817	695.254071163961\\
448.611624007819	694.790891560607\\
446.931383514164	694.310336682359\\
445.418542588791	693.838903935892\\
443.907307580668	693.44740386973\\
442.275663076764	692.930722471879\\
440.636324490042	692.495634174951\\
439.101865811448	692.012878404306\\
437.568001015833	691.411511834744\\
435.992396787221	690.866134501703\\
434.455788727646	690.450975629877\\
432.923398507115	689.820727905483\\
431.343700575276	689.269728890903\\
429.725958936848	688.684580627853\\
428.196817678707	688.121278856191\\
426.637604838606	687.524220585868\\
425.094095469305	686.977712151789\\
423.624374341311	686.360580606052\\
422.125823716328	685.664560935752\\
420.583647076697	684.918641750509\\
419.0256010742	684.315268988081\\
417.5233960206	683.575352631711\\
416.000955668105	682.890611678593\\
414.470131637889	682.220938198675\\
412.984411006086	681.512210027914\\
411.598606909433	680.80760458305\\
410.039620196174	680.108861756299\\
408.596711621655	679.427274073838\\
407.164701562132	678.701106477883\\
405.655891445285	677.907176703056\\
404.141583207637	677.196495340872\\
402.596526115623	676.3212157318\\
401.215817658087	675.546382229706\\
399.761563748703	674.71737972154\\
398.324685877334	673.861543296229\\
396.965032556978	673.116650604888\\
395.558775630205	672.228353644044\\
394.161774647585	671.4398546865\\
392.742568287703	670.592717497736\\
391.373163403505	669.663258354075\\
390.041380504298	668.824453751381\\
388.517981126124	667.89793108055\\
387.213367124379	667.059670396078\\
385.842697513966	666.085083323156\\
384.48341668235	665.066197061697\\
383.146135476226	664.209423910966\\
381.753301624564	663.275275606054\\
380.412772148335	662.254405516036\\
379.10697224781	661.318103330519\\
377.735365066425	660.367594582184\\
376.379420951388	659.291073010216\\
375.039982161672	658.335225884106\\
373.808005056786	657.365690870525\\
372.523208794804	656.294945963538\\
371.132617395405	655.274512537966\\
369.879685355837	654.141813951345\\
368.639751891346	653.14015332778\\
367.388741082604	652.084730314432\\
366.066104647046	650.959981852555\\
364.84205554854	649.875937312436\\
363.624140105242	648.704452682067\\
362.488339396222	647.57842261776\\
361.295505303095	646.53246802476\\
360.032679397778	645.330281853638\\
358.85414182571	644.252052682588\\
357.759766267563	643.055278612226\\
356.631266178874	641.878735385881\\
355.461823283865	640.678379341429\\
354.245476645996	639.475697625743\\
353.196436898763	638.271451161552\\
352.109437703544	637.06444385605\\
350.920856998905	635.795584540132\\
349.886292936804	634.581153005253\\
348.688889497235	633.292448610217\\
347.595304370031	632.067185826465\\
346.587430000157	630.799099301159\\
345.546758033812	629.539581694318\\
344.423472161983	628.298069641823\\
343.297172382962	626.929637603232\\
342.373370878218	625.615876000695\\
341.271727841782	624.25912297386\\
340.348009172408	622.979564763143\\
339.270445178374	621.742101487869\\
338.413516638536	620.475653167328\\
337.390748414274	619.076271283474\\
336.444446296925	617.653985243571\\
335.432443059787	616.31688751098\\
334.573723891604	614.966655992975\\
333.693294791624	613.676130088609\\
332.698342644242	612.224717253797\\
331.736398118665	610.800486825821\\
331.01734813107	609.385143741972\\
330.071756722118	607.941924053068\\
329.214149163144	606.619790279072\\
328.405847973002	605.06286599183\\
327.564928397795	603.704947673528\\
326.693690458033	602.279887309522\\
325.940089103746	600.747424363161\\
325.192564491239	599.284176547839\\
324.342895627776	597.827975861876\\
323.542494886054	596.41631366369\\
322.741215653474	595.000553117448\\
321.941977673689	593.466437766006\\
321.230548976445	592.016058589006\\
320.533553922232	590.587843161068\\
319.725691339824	589.132993988214\\
318.912812100708	587.68815539995\\
318.265600005229	586.239979670599\\
317.48105553653	584.76953493196\\
316.818730305866	583.283115805592\\
316.154113089394	581.791605498171\\
315.382938634828	580.270107455378\\
314.729282713619	578.753656487643\\
314.11936383019	577.261287162321\\
313.511659603332	575.712905907259\\
312.834329383336	574.229480104206\\
312.322984660398	572.685312531079\\
311.690992491358	571.199286680461\\
311.078001452987	569.594534323563\\
310.553851101706	568.026517438859\\
310.005377791262	566.404109662346\\
309.499262727226	564.881348897258\\
308.998323137101	563.175278191305\\
308.482307380541	561.724039537033\\
307.984902781906	560.105522041839\\
307.511003957949	558.349082529944\\
307.004772343505	556.784565141049\\
306.633524211091	555.276966242251\\
306.199296924086	553.622593208981\\
305.802355252903	552.108327556496\\
305.396951254782	550.537621617738\\
304.897538684392	548.772791609455\\
304.565758327115	547.217640598133\\
304.149319687529	545.556692040466\\
303.860199010353	543.991509943287\\
303.399575044716	542.310257947924\\
303.098967429005	540.701203571294\\
302.763689846852	539.017063322371\\
302.475782161968	537.471880918365\\
302.14470045362	535.844210813344\\
301.881147011725	534.157878364721\\
301.638194612013	532.596222866408\\
301.373587996418	530.997285980562\\
301.058083497238	529.393482314723\\
300.932327299522	527.749004288737\\
300.555948706095	526.074437795434\\
300.374209357928	524.441612644315\\
300.234751842168	522.890144327497\\
300.041410205713	521.296341267001\\
299.893261740207	519.746157975384\\
299.702285002747	518.134494238867\\
299.591337425096	516.531616292834\\
299.458756317467	514.938675027707\\
299.486140908581	513.375031269385\\
299.342437978516	511.797190878098\\
299.283431258508	510.18961143859\\
299.227185306704	508.537520076071\\
299.26356376995	506.96647081308\\
299.268995577339	505.242478787725\\
299.347093946326	503.683713342175\\
299.330029153885	501.996128683707\\
299.317677228808	500.27582061317\\
299.377970654471	498.587987417228\\
299.514572804451	496.907993867331\\
299.463179322475	495.139606861565\\
299.443329746843	493.494623058236\\
299.420753730442	491.808015283803\\
299.398428440218	490.139488814565\\
299.482108112234	488.435236525413\\
299.388294215534	486.738646251822\\
299.446719025727	485.023064042502\\
299.473029007852	483.33642616714\\
299.474044671671	481.73248039611\\
299.506200610467	480.056869375868\\
299.411902588436	478.333115367423\\
299.461824933406	476.681065038843\\
299.34613817674	475.012327454204\\
299.398659362531	473.380957663769\\
299.316398693003	471.67403766855\\
299.36710064089	469.999243623263\\
299.354239377209	468.329177233652\\
299.279768590538	466.656083035139\\
299.270381759415	464.949429785067\\
299.229530265355	463.251811914384\\
299.218967493068	461.561374004605\\
299.190076140471	459.85976266879\\
299.184351531183	458.22208887329\\
299.210079546899	456.596080340564\\
299.20488648073	455.078245719955\\
299.260201599969	453.377704701181\\
299.208180663168	451.786378650601\\
299.264740150293	450.133800537297\\
299.317314045775	448.480340772963\\
299.389131833024	446.85361059439\\
299.407889375276	445.167794164175\\
299.362760628789	443.523698306656\\
299.347854879716	441.886013528633\\
299.291551135533	440.164735041351\\
299.274463779809	438.520608402483\\
299.266026880327	436.861918169042\\
299.209190421912	435.109321517714\\
299.206756599087	433.451580475287\\
299.192380588148	431.681735746978\\
299.222740781036	429.982137386655\\
299.240446434833	428.30734437953\\
299.244607150237	426.584125449216\\
299.255851127547	424.918349060779\\
299.256541017751	423.199821250881\\
299.211807221936	421.513270540976\\
299.271863147837	419.804840864203\\
299.232260164443	418.116447565829\\
299.246144877467	416.487678056446\\
299.260508199118	414.663258829555\\
299.372228185724	412.960020075646\\
299.380515693278	411.172916847035\\
299.415639516427	409.396262292218\\
299.313890024137	407.712447661142\\
299.32248580909	406.066491908087\\
299.2674120077	404.299059417724\\
299.313852154189	402.65517331658\\
299.207960903727	401.009438758714\\
299.211971145144	399.300109600086\\
299.186192394737	397.689399502303\\
299.187920323206	396.030399466322\\
299.176537017643	394.361788476595\\
299.08577137153	392.637927426962\\
299.158107268329	390.959154960196\\
299.11251390866	389.325908495923\\
299.196325972851	387.676014597285\\
299.107868263091	385.931548072485\\
299.137014838782	384.305831686595\\
299.094773781782	382.705401985262\\
299.073846766946	380.940159369973\\
299.130980593511	379.285480258364\\
299.144202991377	377.698632660995\\
299.155196016738	376.034757355689\\
299.141402237295	374.305645366473\\
299.108809336915	372.559311705465\\
299.064512846128	370.901105356083\\
299.059561788182	369.170351087168\\
299.040015978842	367.527754195154\\
299.023752422642	365.78972087523\\
299.010473410498	364.099176833576\\
298.934043402041	362.464568222447\\
298.932311972952	360.788899886094\\
298.955810993002	359.030636939013\\
298.86546135824	357.420276168272\\
298.856237805512	355.673126127757\\
298.91551083234	354.05359267536\\
298.919796767946	352.384712930459\\
298.849678023256	350.667652022852\\
298.806145987026	349.084171826417\\
298.743483101476	347.433407758706\\
298.710190977416	345.736026938202\\
298.700823558042	344.071704018314\\
298.674219972887	342.354536989262\\
298.732262055553	340.692907965257\\
298.852012348313	339.057475360893\\
298.829755958812	337.333062678979\\
298.85991480079	335.727075353059\\
298.863471086481	334.043715199619\\
298.935677524343	332.274753535004\\
298.966618776227	330.700081499358\\
298.967172528022	329.064902322291\\
298.92962190803	327.335496881192\\
298.965290876503	325.726180269169\\
298.982939071429	324.083824912815\\
299.060762751162	322.42621064702\\
299.087515042897	320.652570604234\\
299.013796994804	318.98057286208\\
299.115483529088	317.274859399665\\
299.135049858112	315.689435405342\\
299.105670672765	313.909294141575\\
299.087630035675	312.240439706851\\
299.123926438404	310.596920645487\\
299.123962657728	308.910479740573\\
299.099063821318	307.150886285397\\
299.082335675494	305.519312699828\\
299.04927579012	303.772098356239\\
299.012234370095	302.092123530328\\
299.101217184625	300.395562666848\\
299.033423525124	298.7446169752\\
299.047934589559	297.002205122995\\
299.003983225899	295.27780538934\\
299.079967554327	293.665347658398\\
299.09166316474	291.967180319759\\
299.072183522337	290.264139847044\\
299.142616612943	288.582470522043\\
299.063004036376	286.908357965706\\
299.143888476257	285.2458898853\\
299.156607782294	283.508663681454\\
299.095971613414	281.910428493928\\
299.188260359543	280.234751787404\\
299.129333807189	278.612061856188\\
299.123209878466	276.916704331309\\
299.101196024034	275.250320514736\\
299.170863077258	273.582735896608\\
299.157337764624	271.987362089342\\
299.206064858808	270.253769009663\\
299.235854979912	268.547792734811\\
299.298513582814	266.907602040143\\
299.257238276055	265.24675041508\\
299.240446106837	263.591314329262\\
299.254649194376	261.862755049713\\
299.300910480995	260.189472263354\\
299.203013107794	258.542877286153\\
299.129324783005	256.867726288558\\
299.248414094228	255.167479945813\\
299.183027364087	253.413104033436\\
299.217879606662	251.863726074552\\
299.179335148862	250.213574138356\\
299.152948133019	248.496629476793\\
299.10677895609	246.786674457731\\
299.18824494131	245.131880991629\\
299.181873118325	243.478887599109\\
299.124320228165	241.897331122321\\
299.072040009888	240.197733228121\\
299.097165488816	238.462929557428\\
299.074369371631	236.741377140845\\
299.048296464739	235.102606491635\\
299.015873293277	233.446187267384\\
298.996337123018	231.727361414645\\
299.071630493088	230.091541270735\\
299.028825808624	228.432731399067\\
299.014876034595	226.754865831479\\
299.039121361207	225.168756412488\\
299.128121377237	223.513232149296\\
298.976431837715	221.870540471464\\
299.048570119149	220.268304184102\\
299.159815900935	218.592596097691\\
299.121960075291	216.980032811631\\
299.079138997588	215.142233555605\\
299.161958528428	213.483476883984\\
299.180089135803	211.759815721049\\
299.138180862781	210.155559003567\\
299.133836309271	208.406787084045\\
299.055219817106	206.699070332434\\
299.078454733649	205.110281974168\\
298.973260178947	203.565498572654\\
298.978431766499	202.408803323967\\
299.071064834441	201.830024798177\\
299.0411497374	201.249580473844\\
299.0222394234	200.614529337009\\
299.004130837271	200.182867090162\\
298.906304864407	200.128354288378\\
298.601509028698	200.23016195192\\
297.966208589976	200.181578166495\\
297.330654002711	199.569301710716\\
296.334084217136	198.676682005355\\
295.16277613754	197.665980899298\\
293.753906987004	197.031689481322\\
292.306836320081	196.183158356629\\
290.629007399049	195.115280289052\\
289.038292253371	193.673714527085\\
287.406148509888	192.338451719266\\
285.77106964381	191.319017577297\\
284.147483594495	190.406012939383\\
282.53390727684	189.479553261052\\
280.851153219055	188.173180541921\\
279.115660498994	186.839067825169\\
277.547362520968	185.76239828334\\
275.925124994303	184.754969397852\\
274.269741126824	183.884897341057\\
272.618987535109	182.747228324659\\
270.951201522465	181.440999102436\\
269.231601117055	180.207517136671\\
267.565230138656	179.169647880426\\
265.967007291296	178.132564408765\\
264.213741273379	177.12299938128\\
262.569723157645	175.941695146224\\
260.884497050991	174.646823255526\\
259.281290097872	173.506125866758\\
257.587755447135	172.414071095644\\
255.986286859715	171.34917291011\\
254.347850320468	170.268783083993\\
252.650793944751	169.040199870356\\
251.0578230115	167.89502670137\\
249.484262986764	166.929044570625\\
247.831059314676	165.796042516235\\
246.244891965086	164.684998210776\\
244.621357384574	163.525632358897\\
242.867807387934	162.340552741852\\
241.197672736484	161.370450836926\\
239.491504025044	160.26835933679\\
237.831966181543	159.161197246139\\
236.212129009052	158.022706940613\\
234.454093172591	156.963806725331\\
232.85821120051	155.908949516402\\
231.187699220172	154.835958455421\\
229.543053256764	153.713368719064\\
227.916809870903	152.587748398721\\
226.262727837406	151.354040996902\\
224.582502597877	150.242741009227\\
222.941216753895	149.177913112844\\
221.325302861124	148.076609738206\\
219.723315847533	146.83004271691\\
218.071071588356	145.68257465299\\
216.466856289831	144.576047347397\\
214.882856988489	143.45293439138\\
213.176856595326	142.408039901553\\
211.50094143853	141.212741764368\\
209.811031708658	140.179056845682\\
208.07649928419	138.999473650999\\
206.394810246145	138.002848170163\\
204.699791405676	136.936806430614\\
203.103810468677	135.79968366486\\
201.342192911229	134.695883251804\\
199.663378960237	133.542314552226\\
197.96058823515	132.46650195696\\
196.188841998832	131.324772054458\\
194.561341135945	130.28377244443\\
192.886160856949	129.12601231363\\
191.192610520554	127.908940461107\\
189.603746253764	126.807178512684\\
187.88062522572	125.61017634811\\
186.149021638311	124.486880826787\\
184.378541963696	123.389814494473\\
182.811772464207	122.255946588275\\
181.048923082505	121.119597058086\\
179.415848928134	120.01144377343\\
177.730766461507	118.843242927873\\
176.132058416626	117.78822042269\\
174.437151630163	116.7299816388\\
172.763548776989	115.540081289312\\
171.045541475735	114.349997631698\\
169.3253235115	113.235407069728\\
167.598827505319	112.135267858638\\
165.844668228044	110.909937423977\\
164.215389939699	109.753687433783\\
162.610446147926	108.674010004423\\
160.866738023948	107.558829227371\\
159.286039357048	106.380096925075\\
157.698892335784	105.216503196788\\
156.037055905115	104.080407284055\\
154.34932666999	103.021753787413\\
152.575036625903	101.797306546309\\
150.884703499022	100.741584503344\\
149.204394854562	99.564453914126\\
147.480713400487	98.564668653734\\
145.797131645209	97.4322314964697\\
144.179876087432	96.5470158724121\\
142.500091908097	95.50647332392\\
140.821613964268	94.400703514915\\
138.986679194609	93.3269493088393\\
137.336335736009	92.1906907632421\\
135.636276807368	91.1166211496301\\
133.873804690227	89.9456809640683\\
132.265529420355	89.0184697499148\\
130.665677524639	87.8082899770912\\
128.989048730751	86.7654308057244\\
127.433272379683	85.7032314559913\\
125.74389373696	84.6295917652036\\
124.050756958127	83.5709128445246\\
122.374969895212	82.3936743535478\\
120.63853395755	81.2293953462378\\
118.922352454873	80.1705356977526\\
117.204929401497	79.0211028097252\\
115.571267357674	77.8920257566539\\
113.914878143068	76.8820212663468\\
112.320481076753	75.7556214165335\\
110.65790533238	74.6790580204013\\
109.004122192285	73.5055132813042\\
107.348105130176	72.3694633213135\\
105.629097129457	71.3358887463984\\
103.958279439476	70.1760284830222\\
102.280000569815	69.0774275205712\\
100.565780756865	68.0088888566508\\
98.9460118039787	66.8587478897142\\
97.3887167997348	65.7725550190355\\
95.7547210484375	64.6647941623932\\
94.1926515462581	63.4241818105873\\
92.5317266086196	62.1887154930835\\
90.866659063683	60.9661145074787\\
89.2494333239828	59.6860554218777\\
87.5461926868745	58.5377503373554\\
85.7968246381634	57.3065501679012\\
84.1829984700597	56.2205674895093\\
82.5654656646696	55.1064859642261\\
80.9603056912858	54.0100183794561\\
79.2682328799264	52.9190681018388\\
77.600060904186	51.8696411793224\\
75.9166001452542	50.7523688321697\\
74.1996172145546	49.733211969523\\
72.4896913025315	48.6748196976955\\
70.7513046572503	47.5186832746945\\
69.0718305442105	46.2742639718884\\
67.4880060676799	45.2537241932106\\
65.8270081682726	44.1360168757685\\
64.1645357941346	43.0188123915665\\
62.5846579765184	41.8445768850815\\
61.0143966735274	40.7569627771031\\
59.2771573733182	39.6056145663054\\
57.647885537435	38.575921656396\\
55.9074428862319	37.4931262143872\\
54.2103281781189	36.3841155906764\\
52.4214860043334	35.318175186156\\
50.6175530505912	34.2502886743778\\
49.005457728276	33.283229624798\\
47.333253998997	32.2685522083948\\
45.5968327301746	31.3586739638037\\
43.9297327195162	30.2616483497148\\
42.2582641890175	29.1876889040359\\
40.5411351006569	28.2676485444734\\
38.8823053255592	27.1476285641773\\
37.1321611486479	26.0045894533572\\
35.4916718527452	24.8632983056417\\
33.8764989490073	23.7697237050591\\
32.1677956738541	22.6534042392993\\
30.4972666537367	21.4685791601268\\
28.7985683892369	20.2105969372542\\
27.1104388015828	19.0321261427898\\
25.5335307297196	17.7506831498521\\
23.9030503620877	16.5667775395657\\
22.3349057479444	15.3150447191079\\
20.7127485321411	14.1019926114133\\
19.0806675459476	12.8839570464305\\
17.3637361749398	11.7418788799088\\
15.8006176996411	10.6182702179557\\
14.1179380487234	9.3809059128105\\
12.4999337610519	8.25535572990247\\
10.7534961572376	7.15069409570454\\
8.93494054478441	6.03780475389891\\
7.30687370990263	4.80760748367219\\
5.54817794215584	3.66265141675871\\
4.14672265306699	2.60199043961779\\
2.95347352246402	1.7496801058149\\
2.0037194424852	1.12196725983872\\
1.14493944231034	0.732235942925929\\
0.627626949398126	0.22117540562172\\
0.149387309489596	-0.257407087782854\\
-0.064522400699345	-0.308168152586974\\
-0.080839305477979	-0.267393283144198\\
-0.0648875338006851	-0.229101651175466\\
-0.0905230151846572	-0.237819249372224\\
-0.0587607607051686	-0.284180287404356\\
0.0313658406989887	-0.388529113839327\\
-0.0734584769249116	-0.196998831473206\\
-0.0649423301388117	-0.151652416509105\\
-0.0710877273749579	-0.306597619997676\\
-0.0598520318795073	-0.213662712940529\\
-0.0624924930218773	-0.144298838681001\\
-0.0635832078504626	-0.275628203452145\\
0.0352516669183487	-0.275504069279906\\
-0.0737705769865888	-0.155826505620558\\
-0.0604448180773565	-0.299906832341451\\
-0.0572188554128052	-0.191684610332199\\
-0.0659085702963358	-0.228090166883529\\
-0.0512664751218415	-0.141368881947832\\
-0.0764250840529987	-0.222396065383084\\
-0.0630597459217901	-0.165677228526743\\
0.0369645303672286	-0.292831253784778\\
-0.0594305276252944	-0.252660095440771\\
-0.0627735715476652	-0.115114919276868\\
-0.0648457841610002	-0.311108745656073\\
-0.0547397721092002	-0.189523598140322\\
-0.0688625447208144	-0.206594841211473\\
-0.0611547061315383	-0.212849479415521\\
-0.0636217489841959	-0.186262963708398\\
-0.0721970761704389	-0.189472093888508\\
-0.0554121070993281	-0.312741495741223\\
-0.0713547090770623	-0.181473564800466\\
-0.0601017295607624	-0.180490761256326\\
-0.0501563106900198	-0.224476781457152\\
-0.0712756307315834	-0.205439967905246\\
-0.0606591555260527	-0.29481392525665\\
0.0338459815949079	-0.309148405670699\\
-0.069008744379544	-0.29053109382737\\
-0.0522912271533889	-0.240312453096895\\
-0.05936764169435	-0.301763009034383\\
-0.0642391272137592	-0.286755847505122\\
-0.0599183712614026	-0.32403635856325\\
-0.0625690215544159	-0.213592909496281\\
-0.0577345065912089	-0.22881287509362\\
-0.0580320444548823	-0.20336684004462\\
-0.0668360055133794	-0.295437022367027\\
-0.0630023900515289	-0.22626915606612\\
-0.0731013060138528	-0.285638613299456\\
-0.0510446045527351	-0.296415102147153\\
-0.0519831967875097	-0.227892055048418\\
-0.0784063407988773	-0.199149235033513\\
0.0232968481131621	-0.26601254292129\\
-0.0771887231167687	-0.179890821740269\\
-0.0811846534993128	-0.197389532020335\\
-0.0613706107620819	-0.214497115466255\\
-0.159998372864057	-0.223606099103687\\
-0.0587984923040556	-0.287765020797993\\
-0.0681779789265269	-0.282951054154909\\
-0.0687449223054619	-0.189608644893195\\
-0.0696820396352029	-0.170938685892178\\
-0.0578850119482075	-0.228834611725045\\
-0.0493425921229038	-0.174020359458847\\
-0.0534221621555195	-0.18563203569509\\
-0.054745604949729	-0.316376993615906\\
0.0142043994758367	-0.283717186320809\\
-0.0660431223961231	-0.316675280289752\\
-0.0790878687181324	-0.212378816382842\\
0.0291401351419296	-0.280952922488028\\
-0.0570154025558685	-0.311682514637768\\
-0.0832061258390686	-0.308943364101468\\
-0.15173360011264	-0.231372679623473\\
-0.0645516483752493	-0.231119718627628\\
-0.0683356990525175	-0.195644721826579\\
-0.0589039439818668	-0.22724880471247\\
-0.0693468633385157	-0.192486257513135\\
-0.0586933307944895	-0.1782795659954\\
-0.0507127063495068	-0.214523922371438\\
-0.0796044976086341	-0.188841176205859\\
-0.0676923532042215	-0.190629550278249\\
-0.0783399388230626	-0.182768329292369\\
-0.055174495082432	-0.207870974191092\\
-0.0546393916957006	-0.213676693285048\\
-0.0622619229063934	-0.209623446982928\\
-0.0688268500433145	-0.201606527633626\\
0.00778686204769485	-0.284076811706088\\
0.0208663611179531	-0.197214507913746\\
-0.0697596420771367	-0.309629304087673\\
-0.0569959375049427	-0.228292481179626\\
-0.0690218965813676	-0.18047727673888\\
-0.0636867083431616	-0.195273033908652\\
-0.0635163122932942	-0.209856237256833\\
-0.0618537316105821	-0.193344927719135\\
-0.0614484014298773	-0.328263319964934\\
-0.0713880028770424	-0.208353135854093\\
-0.0705758141140214	-0.316194308892834\\
-0.0708760869942671	-0.208559622175724\\
-0.0733302502095716	-0.200470955188901\\
-0.0768439837835961	-0.312800145147252\\
-0.0638805621902057	-0.216644460257246\\
-0.07208674075462	-0.174378696934181\\
-0.0581794227007668	-0.222683312063342\\
-0.0644055365844016	-0.192539293271889\\
-0.0701647087801893	-0.184863691072078\\
-0.0661897239474305	-0.253861197175976\\
-0.0770066434796339	-0.185259259653716\\
-0.0704461489471688	-0.185379968877353\\
-0.0685176235328049	-0.290592324233218\\
-0.0742738336947459	-0.184335606958324\\
-0.0598543229640347	-0.236547996077231\\
-0.0585016335292741	-0.214569703298803\\
-0.0769596928230376	-0.180588388577814\\
-0.0649421337162996	-0.204583266382993\\
-0.069557615725464	-0.187139186989295\\
0.0216202342999878	-0.283860345229884\\
-0.0599162878714585	-0.200832881212133\\
-0.0673036339852393	-0.192513718862141\\
-0.0709485650318333	-0.193465711310868\\
-0.146521231187802	-0.227998937329456\\
0.0252023696938011	-0.288569698834609\\
-0.0564925393115336	-0.216839751387699\\
-0.0748003844979186	-0.184827425956502\\
-0.076347463923212	-0.180934212449213\\
-0.0581615651151628	-0.223423442716008\\
-0.0704938248077047	-0.182974138177055\\
-0.0640870484286742	-0.216449797218839\\
-0.0638596417161343	-0.22113197076089\\
0.0282848551477528	-0.290008242833055\\
-0.0588941715339706	-0.221699130534542\\
-0.0898812970052623	-0.288774512125459\\
-0.0844210847752001	-0.194215927289438\\
-0.0651386104077494	-0.226223490034041\\
-0.077157769489566	-0.292367195908115\\
-0.0697409992210387	-0.194522659465132\\
-0.0733463827353722	-0.281919291809333\\
-0.0746497788410343	-0.292498999825606\\
-0.0721790440495331	-0.222232879236952\\
-0.0596904428050342	-0.296709396410636\\
-0.081052867380051	-0.277369123589922\\
-0.0637233953820546	-0.206269749836448\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
0.0286876580596882	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.291498460239128\\
-0.0713123419403123	-0.191498460239128\\
-0.0713123419403123	-0.191498460239128\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{Refined}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
200	200\\
200	500\\
200	500\\
200.151037285044	509.51838004942\\
200.603997058435	519.027175896969\\
201.358423228075	528.516812991255\\
202.413556150761	537.977736072125\\
203.768333397082	547.400418792005\\
205.421390821188	556.775373308123\\
207.371063934378	566.093159835962\\
209.615389581093	575.344396154324\\
212.152107915651	584.519767052429\\
214.978664677716	593.610033709546\\
218.092213764227	602.606042997701\\
221.489620095178	611.498736698098\\
225.167462770379	620.279160621984\\
229.122038514014	628.938473626751\\
233.349365403523	637.467956518223\\
237.845186879064	645.85902083014\\
242.604976029507	654.103217472022\\
247.623940150646	662.192245236679\\
252.89702557105	670.117959158831\\
258.418922740682	677.872378716392\\
264.184071577164	685.447695866182\\
270.186667064307	692.836282905962\\
276.420665097274	700.030700154887\\
282.879788568479	707.023703444634\\
289.557533688104	713.808251413659\\
296.44717653286	720.37751259726\\
303.541779816414	726.724872306277\\
310.834199874643	732.843939287527\\
318.3170938587	738.72855215925\\
325.982927128641	744.372785615101\\
333.823980840167	749.770956390431\\
341.832359716849	754.917628984854\\
350	759.807621135332\\
358.318677568195	764.436009034275\\
366.780016218268	768.798132287401\\
375.375496099434	772.889598606356\\
384.096462292061	776.706288231374\\
392.934133522438	780.244358079532\\
401.879611004773	783.5002456144\\
410.923887401517	786.470672433222\\
420.057855892989	789.152647567983\\
429.272319347172	791.543470497063\\
438.557999580443	793.640733864434\\
447.905546699921	795.442325903662\\
457.305548518014	796.94643256428\\
466.748540029697	798.151539338376\\
476.225012942963	799.056432785583\\
485.725425252877	799.660201754902\\
495.240210849557	799.962238302163\\
504.759789150442	799.962238302163\\
514.274574747123	799.660201754902\\
523.774987057036	799.056432785583\\
533.251459970303	798.151539338376\\
542.694451481985	796.94643256428\\
552.094453300079	795.442325903662\\
561.442000419557	793.640733864434\\
570.727680652828	791.543470497063\\
579.942144107011	789.152647567983\\
589.076112598482	786.470672433222\\
598.120388995226	783.500245614401\\
607.065866477561	780.244358079532\\
615.903537707939	776.706288231374\\
624.624503900566	772.889598606356\\
633.219983781732	768.798132287401\\
641.681322431805	764.436009034275\\
650	759.807621135332\\
658.167640283151	754.917628984854\\
666.176019159833	749.770956390431\\
674.017072871359	744.372785615101\\
681.6829061413	738.72855215925\\
689.165800125357	732.843939287527\\
696.458220183586	726.724872306277\\
703.552823467139	720.37751259726\\
710.442466311896	713.808251413659\\
717.120211431521	707.023703444634\\
723.579334902726	700.030700154888\\
729.813332935693	692.836282905962\\
735.815928422836	685.447695866182\\
741.581077259318	677.872378716392\\
747.10297442895	670.117959158831\\
752.376059849354	662.192245236679\\
757.395023970493	654.103217472022\\
762.154813120935	645.859020830141\\
766.650634596477	637.467956518223\\
770.877961485986	628.938473626752\\
774.832537229621	620.279160621984\\
778.510379904822	611.498736698098\\
781.907786235772	602.606042997701\\
785.021335322284	593.610033709546\\
787.847892084349	584.519767052429\\
790.384610418907	575.344396154324\\
792.628936065622	566.093159835962\\
794.578609178812	556.775373308123\\
796.231666602918	547.400418792005\\
797.586443849239	537.977736072125\\
798.641576771925	528.516812991255\\
799.396002941565	519.027175896969\\
799.848962714956	509.518380049421\\
800	500\\
800	500\\
799.974827119159	498.413603325097\\
799.899333823594	496.828804017172\\
799.773596128654	495.247197834791\\
799.59774064154	493.670377321313\\
799.37194443382	492.099930201332\\
799.096434863135	490.53743778198\\
798.77148934427	488.984473360673\\
798.397435069818	487.442600640946\\
797.974648680725	485.913372157929\\
797.503555887047	484.398327715076\\
796.984631039295	482.898992833717\\
796.418396650804	481.416877216984\\
795.805422871603	479.953473229669\\
795.146326914331	478.510254395541\\
794.441772432746	477.088673913629\\
793.692468853489	475.690163194977\\
792.899170661749	474.31613042133\\
792.062676641559	472.96795912722\\
791.183829071492	471.647006806861\\
790.263512876553	470.354603547268\\
789.302654737139	469.09205068897\\
788.302222155949	467.860619515673\\
787.263222483788	466.661549974185\\
786.186701905253	465.496049425894\\
785.073744385316	464.365291431057\\
783.925470577857	463.270414567123\\
782.743036697264	462.212521282287\\
781.527633354226	461.192676785412\\
780.280484356883	460.211907973458\\
779.00284547856	459.271202397483\\
777.696003193306	458.371507268261\\
776.361273380525	457.513728502524\\
775	456.698729810778\\
773.613553738634	455.927331827621\\
772.203330630289	455.200311285433\\
770.770750650094	454.518400232274\\
769.317256284656	453.882285294771\\
767.844311079594	453.292606986745\\
766.353398165871	452.749959064267\\
764.846018766414	452.254887927796\\
763.323690684502	451.807892072003\\
761.787946775471	451.409421583823\\
760.24033340326	451.059877689261\\
758.682408883347	450.75961234939\\
757.115741913664	450.508927905953\\
755.541909995051	450.308076776937\\
753.962497842839	450.157261202403\\
752.379095791187	450.05663304085\\
750.79329819174	450.006293616306\\
749.20670180826	450.006293616306\\
747.620904208813	450.05663304085\\
746.037502157161	450.157261202403\\
744.458090004949	450.308076776937\\
742.884258086336	450.508927905953\\
741.317591116653	450.75961234939\\
739.75966659674	451.059877689261\\
738.212053224529	451.409421583823\\
736.676309315498	451.807892072003\\
735.153981233586	452.254887927796\\
733.646601834129	452.749959064267\\
732.155688920406	453.292606986745\\
730.682743715344	453.882285294771\\
729.229249349906	454.518400232274\\
727.796669369711	455.200311285433\\
726.386446261366	455.927331827621\\
725	456.698729810778\\
723.638726619475	457.513728502524\\
722.303996806694	458.371507268261\\
720.99715452144	459.271202397483\\
719.719515643117	460.211907973458\\
718.472366645774	461.192676785412\\
717.256963302736	462.212521282287\\
716.074529422143	463.270414567123\\
714.926255614684	464.365291431057\\
713.813298094747	465.496049425894\\
712.736777516212	466.661549974185\\
711.697777844051	467.860619515673\\
710.697345262861	469.09205068897\\
709.736487123447	470.354603547268\\
708.816170928508	471.647006806861\\
707.937323358441	472.96795912722\\
707.100829338251	474.31613042133\\
706.307531146511	475.690163194977\\
705.558227567254	477.088673913629\\
704.853673085669	478.510254395541\\
704.194577128397	479.953473229669\\
703.581603349196	481.416877216984\\
703.015368960705	482.898992833717\\
702.496444112953	484.398327715076\\
702.025351319275	485.913372157929\\
701.602564930182	487.442600640946\\
701.22851065573	488.984473360673\\
700.903565136865	490.537437781979\\
700.62805556618	492.099930201332\\
700.40225935846	493.670377321313\\
700.226403871346	495.247197834791\\
700.100666176406	496.828804017172\\
700.025172880841	498.413603325097\\
700	500\\
700	500\\
699.899308476637	506.345586699614\\
699.597335294377	512.684783931313\\
699.094384514617	519.011208660836\\
698.390962566159	525.31849071475\\
697.487777735279	531.60027919467\\
696.385739452541	537.850248872082\\
695.085957377081	544.062106557308\\
693.589740279271	550.229597436216\\
691.898594722899	556.346511368286\\
690.014223548189	562.406689139697\\
687.938524157182	568.404028665134\\
685.673586603215	574.332491132065\\
683.221691486414	580.186107081323\\
680.585307657324	585.958982417834\\
677.767089730985	591.645304345482\\
674.769875413957	597.239347220094\\
671.596682646995	602.735478314681\\
668.250706566236	608.128163491119\\
664.735316285967	613.411972772554\\
661.054051506212	618.581585810928\\
657.210618948558	623.631797244121\\
653.208888623796	628.557521937308\\
649.052889935151	633.353800103258\\
644.746807621014	638.015802296422\\
640.294977541264	642.538834275773\\
635.701882311426	646.918341731507\\
630.972146789057	651.149914870852\\
626.110533416904	655.229292858351\\
621.121937427533	659.152368106166\\
616.01138191424	662.915190410067\\
610.784012773222	666.513970926954\\
605.4450935221	669.945085989903\\
600	673.205080756888\\
594.454214954536	676.290672689516\\
588.813322521155	679.198754858267\\
583.083002600377	681.926399070904\\
577.269025138626	684.470858820916\\
571.377244318374	686.829572053021\\
565.413592663484	689.000163742934\\
559.384075065655	690.980448288815\\
553.294762738007	692.768431711988\\
547.151787101885	694.362313664708\\
540.961333613038	695.760489242956\\
534.729635533386	696.961550602442\\
528.462967654657	697.964288376187\\
522.167639980202	698.767692892251\\
515.849991371358	699.370955190388\\
509.516383164749	699.773467836602\\
503.173192766962	699.974825534775\\
496.826807233038	699.974825534775\\
490.483616835252	699.773467836602\\
484.150008628642	699.370955190388\\
477.832360019798	698.767692892251\\
471.537032345343	697.964288376187\\
465.270364466614	696.961550602442\\
459.038666386962	695.760489242956\\
452.848212898115	694.362313664708\\
446.705237261993	692.768431711988\\
440.615924934345	690.980448288815\\
434.586407336516	689.000163742934\\
428.622755681626	686.829572053021\\
422.730974861374	684.470858820916\\
416.916997399623	681.926399070904\\
411.186677478845	679.198754858267\\
405.545785045464	676.290672689516\\
400	673.205080756888\\
394.5549064779	669.945085989903\\
389.215987226778	666.513970926954\\
383.98861808576	662.915190410067\\
378.878062572467	659.152368106166\\
373.889466583095	655.229292858351\\
369.027853210943	651.149914870852\\
364.298117688574	646.918341731507\\
359.705022458736	642.538834275773\\
355.253192378986	638.015802296422\\
350.947110064849	633.353800103258\\
346.791111376204	628.557521937308\\
342.789381051443	623.631797244121\\
338.945948493788	618.581585810928\\
335.264683714033	613.411972772554\\
331.749293433764	608.128163491119\\
328.403317353005	602.735478314681\\
325.230124586043	597.239347220094\\
322.232910269015	591.645304345482\\
319.414692342676	585.958982417834\\
316.778308513586	580.186107081323\\
314.326413396785	574.332491132066\\
312.061475842818	568.404028665134\\
309.985776451811	562.406689139697\\
308.101405277101	556.346511368286\\
306.410259720729	550.229597436216\\
304.914042622919	544.062106557308\\
303.614260547459	537.850248872082\\
302.512222264721	531.60027919467\\
301.609037433841	525.31849071475\\
300.905615485383	519.011208660837\\
300.402664705623	512.684783931313\\
300.100691523363	506.345586699614\\
300	500\\
300	500\\
300	200\\
0	0\\
};
\addlegendentry{Ground truth}

\end{axis}


\end{tikzpicture}%

==> figures/results/rotator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=1.1*\fheight, %keeping it square to not distort the circle 
height=1.1*\fheight,
scale only axis,
unbounded coords=jump,
xmin=447.4211,
xmax=567.4211,
ymin=397.9188,
ymax=517.9188,
xlabel style={font=\color{white!15!black}},
xlabel={X [mm]},
xlabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={Y [mm]},
ylabel near ticks,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
clip mode=individual
]


\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, fill=mycolor1, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
482.714295447924	420.312180148349\\
481.374887600794	420.814087072119\\
481.028215745272	421.748749395176\\
480.551612108963	421.404068079536\\
480.036824524146	421.93498250797\\
479.421402005938	422.676982801891\\
479.045773387114	422.62207974691\\
478.321548687852	423.807528208017\\
477.889739373355	423.870488264805\\
477.204590499621	424.315655045079\\
477.505271819798	425.137747840907\\
476.498865514226	425.922379203232\\
475.636748754388	425.308236961043\\
474.883708609994	426.227656760388\\
474.36290834694	426.706480534488\\
474.226793769917	427.322691074372\\
474.061877931634	428.811913488798\\
473.201075460593	428.712442025776\\
473.044134850463	430.237775814651\\
472.343664810433	430.367730735634\\
471.028487584658	430.644275136247\\
470.665571379595	431.819820994002\\
470.497597525718	432.078819209509\\
469.386763440691	433.343188533362\\
469.247545177428	433.250515258279\\
468.23549831994	433.935804954428\\
467.411952958934	435.076463205763\\
466.738511845224	435.592800334566\\
466.558983731117	436.225073844373\\
465.430578454171	436.595198083765\\
464.959830409271	437.731410777294\\
464.293129472009	438.086308588459\\
463.677232883125	439.420168420241\\
463.077731339025	440.190074399112\\
461.957063518409	440.724132270158\\
461.164311180252	441.002527475817\\
461.162367038128	442.203932583395\\
460.016616892442	442.726331536786\\
459.68421024278	443.732923478798\\
459.446532085086	445.100385338925\\
458.55768581712	445.531139969625\\
458.36548418773	446.282246110038\\
458.131850564335	447.610239739342\\
456.862432754508	448.270055817579\\
456.817961464112	449.557357242164\\
456.340965946487	450.512460893623\\
456.275400160278	451.671365656868\\
455.648013373118	451.757590348778\\
455.396775696853	452.836220367317\\
454.811096001203	453.84289067082\\
454.15706004522	454.84846118595\\
453.955766909915	455.262148369097\\
453.978943184521	456.421756367832\\
453.536591430371	457.128449948709\\
453.257060355859	458.124221061837\\
453.146649648241	458.409937632949\\
453.366529939785	459.230861407673\\
453.546715996437	460.609238940448\\
453.824835148685	461.020384381719\\
453.909867606756	462.362819215899\\
453.920299589261	462.746053147933\\
454.450150826045	463.77063774276\\
453.977757858922	464.083697830557\\
454.953049306177	464.771769127241\\
454.520576020596	464.893323817946\\
454.805457302957	465.336861725202\\
455.234129552001	466.176100988413\\
455.860809560513	467.61872674486\\
456.548973503087	467.961945255798\\
456.390723047166	467.835986132655\\
457.120199161779	468.664570979267\\
457.508943374855	469.55088914168\\
458.410830484949	470.585541954688\\
458.427929371175	470.174851507923\\
459.040558342672	470.806229173113\\
459.901749429659	471.647507808753\\
459.690393048538	472.612322815495\\
460.092360097484	473.367193684774\\
460.304271533804	473.807927162182\\
461.346564992924	475.097561187657\\
461.775374503702	475.180509916042\\
461.490922766693	475.783861562191\\
461.840286301648	476.664659274171\\
462.351602234594	477.111706575361\\
462.512260602913	478.489742453395\\
462.889203166113	479.022342240749\\
463.022528072333	479.748517416473\\
463.417186234505	481.333666454281\\
463.79822143278	482.152634852609\\
463.748229277627	482.911344392357\\
464.228369141252	483.217251261764\\
464.10277013197	483.772632308493\\
465.236909603271	485.539523814456\\
464.748385683463	485.408637812565\\
465.885640616059	486.99781767051\\
465.58672093061	487.649362405366\\
465.899574097235	488.412972589641\\
466.312918985613	489.031014999408\\
467.455297659508	490.525448954943\\
467.028949228793	490.849740043315\\
468.299011154175	492.104834896155\\
468.388566544962	493.106572488977\\
468.73711871458	493.791463950348\\
469.46479278662	494.046397203026\\
470.403619604754	495.30162206411\\
470.964570286519	495.657673499549\\
471.09894876625	497.053003747669\\
472.031727507121	497.304654944938\\
472.355166453819	498.554689376809\\
472.902785597489	498.836229671312\\
473.587935460955	499.973077726864\\
474.564169910677	500.66961153176\\
475.004920389892	500.530235730495\\
476.052726205009	501.750977091091\\
475.859348187489	502.005701074957\\
476.558507851881	502.758406765579\\
477.488897705187	503.145356343959\\
478.200855437357	503.096801620218\\
478.817504455687	503.96259178166\\
480.187177141475	504.229245535188\\
480.236224729479	504.707835834888\\
480.728823314553	504.520531690022\\
481.880548149847	504.844464259559\\
482.444672930621	505.121131149887\\
483.57436425801	506.024835039245\\
483.659844027489	506.083518539326\\
484.800832434304	506.366861620319\\
485.678298996726	506.083824529034\\
486.721755574372	506.720074359398\\
487.731257684286	506.287335615083\\
487.787579018823	506.736342970517\\
489.520806100805	506.363342919255\\
490.304157870922	506.666304941397\\
491.086055025509	506.393938784864\\
491.966519522237	507.087945832157\\
493.307170287918	506.261675141982\\
493.428081980717	505.819914294138\\
495.106206472297	506.073685827062\\
495.485668017729	505.673846210327\\
497.148881150414	506.049107128428\\
497.764635131987	506.431192761862\\
499.106181599452	505.978181446843\\
499.334385214246	506.019784898065\\
500.376525512618	505.379479363549\\
501.433215638483	505.231606445433\\
502.554532090613	505.426340334065\\
503.205663079673	504.947919201881\\
503.86000881851	504.729723227411\\
505.002650600736	504.816652575763\\
505.785854414745	504.612193862414\\
507.18643581437	505.60637230144\\
507.623951454682	505.142942115199\\
508.63129761605	505.034716651557\\
509.221340419084	504.962259755719\\
509.876171880981	505.106079051829\\
511.361349266338	505.448998095094\\
511.309841899875	504.138999851348\\
512.749529281583	505.234222054345\\
513.509842029323	504.844441810787\\
513.518674613918	504.706624697561\\
514.600464092043	504.982398867333\\
515.978481663875	504.709997760095\\
516.639750912065	504.689911168973\\
517.010832875396	504.486222741153\\
518.275767865834	505.11734462424\\
518.687546189599	505.129923898724\\
519.853447609236	505.131711740554\\
520.2446047638	504.602780113262\\
520.56997084284	504.636668247172\\
521.899186122884	505.029571830476\\
522.308671401767	504.759243289787\\
523.108006281612	504.427510158568\\
524.00191654102	504.480141187838\\
524.450416707986	504.562576172504\\
524.939715728676	504.505147439922\\
525.635934584644	504.329097442269\\
526.316502074799	504.077135917116\\
526.703092998817	503.226998478091\\
527.998651064873	503.849659097703\\
528.143953931193	502.74343531248\\
529.11303445215	503.251392429301\\
530.14070231236	502.931081215638\\
530.299639296684	502.77520874796\\
531.020976934269	502.369203612431\\
531.837775474593	501.963416704708\\
532.014235776752	501.666078553573\\
532.584472353756	500.642072011836\\
533.669518408497	500.951682696982\\
534.092558314188	500.365347370482\\
534.065332489447	499.707994572734\\
535.065162080789	499.84739082059\\
535.21564143246	498.316865538618\\
536.058470342119	498.555446924332\\
536.854430551821	497.364358717\\
537.452246611948	496.915413179659\\
537.529732090294	496.570730198782\\
537.900022811372	495.561043507347\\
538.837763294153	495.477894450706\\
539.112567384894	494.362209607415\\
539.911504843383	493.676298016646\\
540.675528909661	493.032749656966\\
541.192028378888	492.713698236989\\
541.2408145934	491.652200615257\\
542.278717555326	490.520349909702\\
542.991977415414	490.149251770835\\
543.517110393835	488.975161467081\\
543.969511054936	488.115833010226\\
543.805642290305	487.628938124518\\
544.65173121686	487.213933601583\\
545.502260770081	486.476625613633\\
545.689230592755	485.706589309765\\
545.570362289593	484.090526395759\\
546.263773217032	483.133020884503\\
547.436769299786	482.748339465945\\
547.007991697449	481.887929121468\\
548.002053267076	481.871902640938\\
548.580055066317	480.429536250773\\
548.221812235991	479.524802076357\\
549.334415315951	479.404005738331\\
549.424310845784	478.632714980556\\
549.761444238084	477.394318744386\\
549.450957485314	476.698282830571\\
549.487342224281	476.420790151386\\
549.909060879016	475.29442973303\\
550.17083007283	474.669844543927\\
550.273131989245	474.369821014328\\
550.636875821348	473.680340064336\\
550.180255355506	473.21344344308\\
550.304146755661	471.758072516739\\
550.104671752899	471.58938999678\\
550.447801076753	470.629472814828\\
550.683703557572	470.323395129941\\
550.317863869871	469.486630642824\\
550.365883737195	469.266992478661\\
549.870555780497	467.948849800811\\
550.430862523916	467.56080693579\\
550.151385158973	467.203371179756\\
549.320331065848	466.149119845298\\
549.445174866526	465.242286898409\\
549.490875831615	464.259585383689\\
549.214107299061	463.277397285347\\
548.656571381317	462.773290801764\\
549.226706738017	462.042217983807\\
548.609129450508	461.043159426138\\
548.825811727701	460.576602677888\\
548.609403105637	460.002853692472\\
548.021747025223	458.449816246892\\
547.526445124808	457.963180364684\\
547.604082165193	456.887573517747\\
547.264399605327	455.871933996754\\
547.171677789007	454.900973433204\\
546.703582427624	454.081188447806\\
546.435187253721	453.010642680091\\
546.597556259684	452.650733275908\\
545.604076482649	450.982165917895\\
546.170225967332	450.520791412038\\
545.542949139242	449.367325503845\\
545.47827083379	448.95607543024\\
544.884335183156	447.291975998508\\
544.747695026741	446.230986224907\\
544.939834871391	445.974459068234\\
544.201753493403	445.326619499037\\
543.637484543784	443.53755752249\\
543.363690482749	442.86937976429\\
543.541061382584	442.402029720967\\
543.358108419082	441.754911154293\\
542.709064717398	441.189590354962\\
542.771883972529	440.344532753825\\
541.858713858916	439.682074926065\\
541.639547588216	438.833977976107\\
541.221337075375	437.876699375495\\
540.32248304808	437.352588463369\\
540.516268712216	437.35209066608\\
540.372572615778	436.406782571558\\
539.160348240529	435.737232015385\\
539.134407097364	434.974099919377\\
538.613831204846	434.328338902477\\
537.668354097499	433.729743455514\\
537.15440715826	433.470463376267\\
537.400667032408	433.286509889789\\
536.328478484366	433.040528059948\\
535.848120637402	432.970910063421\\
534.953234206389	431.611995244861\\
535.14775896087	431.71750410496\\
533.816347662579	431.031148535785\\
533.484451870242	430.520096085272\\
532.503904497501	430.170160436811\\
531.757340092575	430.045982848593\\
532.059918221792	429.794660045333\\
531.415155335931	429.754780350785\\
530.277710490207	428.785526661872\\
529.54945228809	428.602945846065\\
528.930004537846	428.069042218443\\
528.164109417598	427.895706700254\\
527.766975502288	428.219696647254\\
527.104128322546	427.316605926848\\
526.555003627662	427.06723241802\\
525.55278593361	426.803618506899\\
524.511997541464	426.503570361776\\
523.664076664236	426.15224020911\\
522.493922421159	424.896099342559\\
523.788233181398	425.526399462587\\
525.020958665855	426.405990832652\\
525.083533813595	426.654234129932\\
525.733786412492	427.055932523201\\
527.315267279784	427.813317658683\\
527.098764346579	427.534590220462\\
528.67744820147	428.570042451257\\
528.638058011145	428.218152903956\\
530.07422232168	429.382470796593\\
530.892722064275	429.231102895168\\
531.008543530993	429.392875793142\\
531.387291191226	429.513024969614\\
532.652819687262	430.615201295947\\
533.040148052412	430.880972691346\\
533.637169762007	431.355083234952\\
534.242727625689	431.878048120391\\
535.077827024185	432.004504629776\\
535.254247494856	432.307352217981\\
536.286719336456	432.659529394886\\
536.243390166837	432.412000668695\\
537.231647918221	433.904081799538\\
537.325036052876	434.143586738634\\
538.029161046404	434.097784475749\\
538.628477188453	435.13995286509\\
539.14795812035	435.32658845118\\
539.768852395261	435.73181178083\\
540.563250311524	436.550649758891\\
540.235148901642	436.539156866802\\
541.296298936102	437.643833326275\\
541.426537667883	437.722542160722\\
541.561795979761	438.314064172566\\
541.713893984581	439.478365892306\\
542.67589455045	439.978490887997\\
542.157919030419	440.670768739884\\
542.820442460347	441.208504515359\\
543.588978778816	442.63408934368\\
543.931370217622	443.187935820123\\
543.31791466141	443.854411632171\\
544.044385090215	444.385789047972\\
544.818036335903	446.113336983661\\
544.349564616524	446.776970736168\\
545.152787956601	447.918560651618\\
544.946944250402	447.859378850168\\
545.946141965544	449.335875953661\\
546.157066347697	450.675526652399\\
546.111963272272	451.220446719889\\
546.272758718475	452.538653215059\\
546.536165509752	453.159177882019\\
546.992002918178	454.412434277176\\
547.090289392576	455.392784947628\\
547.641357957045	455.929719219622\\
546.985331972514	456.822058286591\\
547.897788626899	457.486754352122\\
548.457944041777	459.153805089658\\
547.860914553704	459.722717723618\\
547.885539721664	459.938080365809\\
548.714374340926	461.593907603862\\
548.467542309147	462.190350049226\\
549.102398996591	463.371995984418\\
548.716697733116	463.315930690849\\
549.330697996388	464.648290450353\\
548.973552590957	465.15958743473\\
549.588332529328	466.52936241179\\
549.85454790057	466.909886423813\\
549.780500759519	467.653762537535\\
550.478099494902	469.026707546507\\
549.811370526547	468.524146234691\\
617.394352389788	475.344113392141\\
550.075623678748	470.495106721167\\
550.348992642836	470.681718635607\\
550.425888796448	471.55113963313\\
550.033843699498	471.933844214605\\
550.389570703411	472.568824910734\\
550.765070541522	474.229677415655\\
550.034963590285	473.674965426255\\
549.768536365396	474.513263733557\\
549.941042984816	475.492152550591\\
549.523154602846	475.709725790173\\
549.408239575727	476.374526979231\\
549.325252170513	477.267127311482\\
549.804790974863	478.327208998013\\
548.692605375937	478.897072009627\\
548.473177540958	480.027931764652\\
547.904140908339	480.369668233864\\
548.008403966332	481.128444799677\\
547.734465398002	481.690092031341\\
547.850864435696	483.143222285384\\
546.796039732882	483.472706745451\\
546.891808073261	484.357478249236\\
545.660469159098	485.153575277661\\
545.088018743953	486.077174538527\\
544.918622769464	486.3791664008\\
544.512637864798	487.16021217142\\
544.030203054943	488.736602501364\\
543.697209406016	489.369901458672\\
542.979253965485	490.001790878683\\
542.94789550767	490.900454378593\\
542.1947818915	491.999709528626\\
541.334938793127	491.96432508684\\
540.924321261242	493.512000420949\\
540.019782763228	493.884572092276\\
540.075995183547	494.653118517894\\
539.46629928986	495.312882146758\\
538.536683922514	496.103212872154\\
538.331654616346	497.372120989434\\
537.246051864541	497.063463807756\\
536.412165147032	497.58511804405\\
536.397538400042	498.590726223255\\
535.298181039206	498.625087187907\\
535.411463278311	500.149817321173\\
534.28135014781	499.8326865431\\
534.506081447346	500.674236693744\\
533.286999250847	501.10123468218\\
532.851939924485	500.979647725355\\
532.916194589448	501.85144862683\\
531.785742441402	501.898978074849\\
530.986787399402	502.202580743305\\
530.316717852239	502.94448437004\\
529.603862955605	502.9519106632\\
529.283314469132	503.356354624712\\
528.563767705186	503.214823646494\\
528.407480927457	503.542110239724\\
527.00081848142	503.50659664616\\
526.187446970724	503.971481806345\\
525.631084574375	504.040593013351\\
525.379649087648	504.52801177487\\
524.328385111958	504.298224228987\\
524.36470993134	505.139407792456\\
523.148006689325	504.676597100483\\
522.212024354857	504.339677612202\\
521.357280510674	504.399686440429\\
521.011160475549	505.416930631184\\
520.345738628434	504.863984626884\\
519.332660488804	505.14470930014\\
518.772282219657	505.046864901552\\
518.387614992656	505.670998337992\\
517.091503309941	505.441794858587\\
516.641016953911	505.19409640561\\
515.472144021952	505.105519968915\\
514.830593251201	505.292448698689\\
513.731401734526	505.144178608729\\
513.019263130293	505.168466011609\\
512.624027366545	504.940988736499\\
512.006686149851	505.539849985377\\
510.571857266374	505.264240478646\\
509.924969330341	504.846225966804\\
509.774698741987	505.027323708101\\
508.457981396329	504.962189654855\\
507.535193290986	505.009972508078\\
507.206042469354	505.532584612215\\
506.226762686703	504.791112781486\\
504.719693624256	504.877478733147\\
503.948017790422	504.513807766847\\
503.472682534103	505.134063278304\\
502.621019348517	504.997319983207\\
501.541070305315	505.786896812324\\
500.053713477635	505.269783289582\\
499.478983953503	505.541139366322\\
498.42369954759	505.134146845333\\
497.708560517335	505.979599979728\\
497.196322534358	506.380235391095\\
495.989827095628	506.788171870347\\
495.168375288247	506.481183102142\\
493.998581891753	506.234580748603\\
492.959681007841	506.18238863852\\
492.437785236038	506.782396941122\\
490.778345531701	506.271244638742\\
489.739675339085	506.602758496642\\
489.197249250601	506.472023526217\\
488.263708166341	506.473972164091\\
487.784101219583	506.867260234883\\
486.456034599493	506.11080014984\\
485.500474496608	506.180920991588\\
485.449209569394	506.19119017016\\
484.691465402686	506.26055352587\\
483.344623328246	505.705912371813\\
483.274144060448	506.382146685798\\
482.698726215625	505.747505778143\\
481.965621673395	505.404757582447\\
480.266092490197	504.57051345244\\
480.244605556726	504.396539368111\\
479.239453933142	503.936082591545\\
478.610016296836	503.172484911966\\
477.496595284953	502.512946258859\\
476.985254170582	502.654983283415\\
475.880734405533	501.733896114009\\
475.859503129471	501.327841847427\\
474.986022106635	500.722616692196\\
473.88701435887	499.713010210116\\
473.537462450336	499.572929510859\\
473.125977537233	498.711938109593\\
472.577969622809	498.311036892974\\
471.053156143043	496.550379050383\\
470.443729698989	495.927042406771\\
470.713280052398	495.876108980751\\
469.722588072567	495.11309759839\\
468.828906621554	494.209886264594\\
468.951485400223	493.710825850765\\
468.305201702602	492.315166839475\\
533.233722194433	493.550734678262\\
467.134850388398	491.090496841661\\
466.962676634642	489.765413090133\\
466.591841072366	489.182433260291\\
466.201283296697	488.106988049783\\
465.950531951147	488.103762907552\\
465.279842731924	487.075870262272\\
465.797475128163	485.99826371482\\
465.236654222023	484.885492906135\\
465.028559125134	484.127278992442\\
464.680623388668	483.118429816592\\
464.069749644321	482.589228429127\\
464.219335116736	481.536412580062\\
464.047676839463	481.572788875044\\
463.438859608194	480.475309559955\\
463.40568837368	479.191555476714\\
462.727602749875	478.478367856738\\
462.640037733796	478.036861991579\\
462.408573493044	476.954303672191\\
461.747970635865	475.948572985087\\
461.172364580263	475.177562318087\\
461.44695370224	474.461999247736\\
460.514975727794	473.444125257049\\
459.821221899976	472.877608112387\\
460.117481542971	472.455103868736\\
459.243775456037	471.250437073575\\
459.511263238331	470.890426302392\\
458.654438005449	470.126413853099\\
458.448809029322	470.096037839993\\
457.659899519213	469.547625506348\\
457.086861046261	468.432084445467\\
456.389550610986	467.978109524558\\
456.881170719342	467.724707316618\\
455.641426159642	466.627889470785\\
455.955158401585	467.157056110126\\
454.744310620853	465.877358562825\\
455.198281537407	465.548517042765\\
455.026185952104	465.293645442752\\
454.786710857747	464.467354714522\\
454.617981306	463.904792231402\\
453.737374208689	463.340139925415\\
453.840428712024	462.059707011366\\
453.880128383074	461.126525908128\\
453.694507083035	461.013522036581\\
453.303200820688	459.34013982476\\
453.677946730949	459.446935758578\\
453.41460915991	458.366670999528\\
454.139464089793	457.829862294788\\
454.101415681386	456.942906552185\\
454.17522894767	455.041645608188\\
454.767918147725	454.500315395801\\
455.428544118987	453.981821658036\\
454.759516851784	452.330674791487\\
456.071542138612	451.985896636177\\
455.711671542542	450.563809828974\\
456.766858362617	450.083536506899\\
456.467804041189	448.658017764667\\
457.456451482542	448.064181901276\\
458.08983474634	447.63186225753\\
457.667000447145	446.011220186202\\
458.520439619294	445.701239247\\
459.467702607548	445.128176828045\\
459.422871072782	443.435140385088\\
460.886320707016	442.879661269995\\
460.659096649786	442.260293539438\\
461.483412187155	441.064753038737\\
462.173462954828	439.971271544297\\
462.53694662187	439.65603094353\\
463.331999393365	438.55393640698\\
464.290127855369	437.771176022087\\
464.625912866954	437.490437003747\\
465.633447255743	436.764698092758\\
466.080105771845	436.018826490477\\
467.522270202169	435.640028277295\\
467.754927015394	434.489567701754\\
468.372490663231	434.13122447681\\
468.690561273152	433.6887445438\\
470.001094260217	433.318916626732\\
470.542462594739	432.097852423439\\
470.994772846818	431.103361632345\\
471.893586511989	431.249374201474\\
472.542360219021	430.760648162913\\
472.760657863294	430.176370707468\\
472.953337771261	428.422742733151\\
473.760304554734	428.285785209455\\
474.521486697948	427.490350520116\\
475.385028645102	427.517176723456\\
475.602908052683	426.839573619402\\
476.459175521206	426.199531430108\\
476.776951240113	425.722346598921\\
477.261450816308	425.255306458158\\
477.608120990693	424.115775972369\\
477.788178649628	423.615991790871\\
478.114629000691	423.092071119818\\
478.774853129186	423.171689437611\\
479.650981406201	422.716459053421\\
480.439194948943	421.811745029913\\
481.218962047764	421.807730564155\\
481.506585951484	421.43184453108\\
482.25732511864	420.991603063929\\
482.618635896914	420.68793217831\\
481.772089897797	421.31517661073\\
481.734504215153	421.462526142341\\
480.254959849743	421.311838574385\\
479.690610872158	421.838040533731\\
479.671194747664	422.641241112514\\
479.501462194906	423.160038965084\\
478.147653089742	422.809195361329\\
477.975182984271	423.589663795751\\
477.293991788251	424.765413741127\\
477.54629531093	424.958435316469\\
476.702320506468	425.556293153644\\
476.492136302422	426.074751354361\\
475.954960579513	426.83929940545\\
475.242989185797	426.981938008961\\
474.709320663312	428.321840427271\\
473.46385509934	427.840762675614\\
473.143969036038	429.411651522628\\
472.419992550756	429.642929797065\\
472.074870553894	429.91215314316\\
471.550451275956	430.516129212463\\
471.341839055117	431.659407357699\\
470.452048428265	432.620702581173\\
469.570945111831	432.893414793647\\
468.884700833978	433.27098058745\\
467.898279529769	434.03985518437\\
467.509272725381	434.463689044604\\
466.678035494969	435.172519271958\\
466.448698559893	436.104052574892\\
466.134402359905	437.095490558436\\
465.406248638505	438.004854901632\\
464.569939947507	438.747252863042\\
463.75569258468	439.654480437329\\
462.636847336105	439.412182585609\\
462.107021547895	440.997441807033\\
461.996023194554	441.938582248213\\
461.476931423698	442.462438762986\\
460.163093217639	442.455857716983\\
460.14203151408	444.253113179154\\
459.214258629076	444.348423274539\\
459.16636655563	445.324866620532\\
457.903339495676	446.361375128782\\
457.332436089563	447.556882719094\\
457.617798448603	448.36798871685\\
456.706629834674	449.598613762991\\
456.434646131793	450.300936770127\\
455.481547837385	450.762788736482\\
455.90990228999	452.275575373104\\
455.421217120604	452.992044967442\\
455.291798973346	453.690365447959\\
454.359220787471	454.971714512574\\
454.079750524494	455.312172790949\\
454.068092009536	456.446681762632\\
453.297661114288	457.268106972991\\
453.888283505287	458.558415754203\\
453.55352702413	458.72022731101\\
453.700203518803	459.383644919911\\
452.906985038401	460.198227156032\\
453.235213129981	460.781606816381\\
453.642221694014	461.574437812877\\
453.232310202055	462.54181615659\\
453.606475577394	463.518950522159\\
453.913031760052	463.666377083089\\
454.460321544205	464.313861128098\\
455.02281075774	465.491126086144\\
455.448136134464	465.618443615833\\
455.792299314591	466.370222856132\\
456.000067176942	466.785283482605\\
456.223769868434	467.276698464106\\
457.179489451953	468.65921786441\\
457.348678978972	468.662455821785\\
457.769055341734	469.111975872206\\
458.194120074333	469.717875482757\\
458.917868036502	471.107483917983\\
458.891380009982	470.903518879513\\
525.479808403868	474.906011739059\\
460.021365369403	472.282415817557\\
460.095474533467	473.313432005548\\
460.54932605871	473.722126653541\\
460.870631100054	475.018373508458\\
461.664943761429	475.391343951536\\
462.18415611779	476.627765915642\\
462.458581910697	476.792818692246\\
462.798419516057	477.572041964795\\
463.187415231867	479.016414067486\\
462.490728270604	479.301965553017\\
463.33770805971	480.09663859207\\
463.166261558609	480.228343166659\\
464.225004681843	482.159344856397\\
463.79346781891	482.638213781304\\
464.119564407135	482.939130843272\\
464.70745252639	483.923708272633\\
464.944226373686	484.63287642067\\
464.756613090093	485.800169086899\\
465.194413455873	486.477348193604\\
466.297746621665	487.782713094877\\
466.549532294842	488.57193797253\\
466.726325908636	489.389332408946\\
466.875407379615	489.677564781355\\
467.486963225768	491.093583006729\\
468.055766196268	491.397855311034\\
468.48041363553	492.29572421219\\
468.831616431333	493.078592041158\\
469.576774589969	494.805214370187\\
470.037509865887	495.492700956067\\
470.992023346913	495.974175297915\\
471.45483442693	496.396412313551\\
471.537861897777	497.520349901958\\
472.02100277304	497.7899750285\\
472.794799970934	498.44169791431\\
473.649141558317	500.159515905192\\
474.156092886486	500.410913540207\\
475.430556061046	501.00561612402\\
475.568895096505	501.837371352555\\
476.254670320246	502.572393226532\\
476.847737830913	502.443731060852\\
477.589782257585	503.457792797521\\
478.022049530852	503.660049070772\\
478.859073192998	503.783000040495\\
479.534735725019	503.913092759626\\
479.983501756079	504.687334533976\\
480.964702562857	505.256199349809\\
481.787927135491	505.505084025653\\
482.497244304077	505.098298087895\\
482.997641119123	505.373651307783\\
483.975360820899	506.308590208339\\
485.07214342099	506.033589336165\\
485.307758284845	506.500254625197\\
486.883999901253	506.568231752433\\
487.652811579813	506.338187259044\\
488.128518528492	506.84867358101\\
489.161966522178	506.652753005481\\
490.411550130612	507.032805343916\\
490.780470988748	506.805427920626\\
491.656771645778	506.761991452248\\
493.291418635204	507.006581808079\\
493.762920003654	506.134288479682\\
494.888366045585	506.7628173641\\
496.239373075904	506.619117923499\\
496.998327085361	506.570328210573\\
497.527607612612	505.915993657366\\
498.437433681436	505.623850406776\\
499.186916087581	505.520729771578\\
500.224226728083	505.760431601444\\
501.74452346955	505.269139503431\\
502.662806488314	504.938452369031\\
503.859805139667	505.622940899825\\
503.864548764468	504.524696811058\\
504.8851892639	504.321338824341\\
505.968968651186	504.830096000476\\
506.357879135735	504.424357883557\\
507.218961299424	504.780082466236\\
508.307225060741	504.985699239702\\
509.956854486781	505.019557267886\\
509.939425773089	504.581687717939\\
510.718238528836	504.414993268765\\
511.882072726625	504.895013543257\\
512.874655266435	504.691059645249\\
513.484490951915	504.680227371446\\
514.418615121017	504.977703874586\\
515.386986665723	505.082007159576\\
516.045560577457	505.194168772581\\
516.33985720895	504.849406836312\\
517.672395576998	504.932378380347\\
518.492023616535	505.079869128315\\
518.74457028517	505.316868956985\\
519.151238919781	504.500164661653\\
519.686423558025	504.686499984597\\
520.810778601898	505.113407627967\\
521.712354108435	504.842649718123\\
522.416639992651	505.166278122932\\
522.75630917538	503.886323090161\\
524.336245093127	504.735797983571\\
524.384011077063	504.611117588453\\
525.535855600764	504.087842824229\\
526.344145156757	504.648032852665\\
526.760290522278	504.089676450355\\
527.484822366913	504.26249954571\\
527.846739248017	503.569543139605\\
528.451359703351	503.163624676534\\
529.388134855833	503.609930272333\\
529.428286745269	502.194575684838\\
530.997552078906	502.581210849665\\
531.571406343556	502.634647806135\\
531.614686077323	501.817722572758\\
532.398968676944	501.642203579525\\
532.449932748873	500.67451176782\\
533.869678310455	500.751491767137\\
534.045046044767	500.262437208136\\
534.279152927553	499.533719199185\\
534.946022771361	499.70712664798\\
535.380846501392	498.838958455678\\
535.741954244637	497.904092691148\\
537.040688276652	498.165844463125\\
537.239429562008	497.319274240926\\
537.743326035808	496.116550505868\\
538.586511151345	495.791155977079\\
538.593700029688	495.020583579774\\
539.641478569595	495.028744462361\\
539.836707861784	493.279235597084\\
540.506891996953	492.793717317074\\
541.493691737138	492.92884959385\\
541.940255264315	491.633322841059\\
542.304256620339	491.347331925295\\
542.03569287235	489.740988179698\\
542.722879097437	488.900609625512\\
543.251529618658	488.477166845378\\
543.810093328551	486.985805235874\\
545.021189608632	486.928875947036\\
545.138023748979	485.63242498352\\
545.188410197006	484.816877048343\\
546.463918749579	484.812815549718\\
546.937852408759	483.763402042574\\
546.826349792842	482.513140264859\\
547.295883387518	481.604079817238\\
547.496213524493	481.258182114838\\
548.310958558774	480.609042437309\\
548.408899153881	479.889482822275\\
548.505106157307	478.881684159358\\
548.995268461163	478.605703807585\\
549.088917240367	477.859452533059\\
549.08923415729	476.36074954547\\
549.297007851501	475.472084329731\\
549.72456248815	474.987347447628\\
550.337352167092	474.687806814642\\
549.918342757375	474.022199982158\\
549.946025846995	472.98643956049\\
550.121655561597	473.075109991314\\
550.081738485456	472.170578752957\\
549.898449005789	471.321125243639\\
550.272216771428	470.961893350629\\
550.804604241341	470.695252992358\\
550.710777304086	469.846197386317\\
550.280105242881	469.264466942402\\
550.178767221756	467.95215740445\\
549.885985298987	467.849071992166\\
550.085416382551	467.280514660968\\
549.851776528295	466.359636216068\\
549.952978325217	465.107357501723\\
549.844115003325	464.73538761076\\
549.228654019303	463.699968116485\\
549.273787791766	463.108831239398\\
549.445089574147	462.590088794795\\
549.081315085317	461.530176047141\\
548.751555034875	459.93510636993\\
547.86185117432	459.605158749081\\
548.151471249718	458.922125506401\\
547.570574056513	457.626493265301\\
547.370598938523	456.696449006709\\
547.076232594466	456.407982322621\\
546.867281063823	455.427890497928\\
546.715720095345	454.175810663529\\
546.734576317399	453.236428608662\\
546.571995389087	452.669190828357\\
545.960979248454	451.678396390433\\
545.353889589694	450.54592596783\\
545.488728970321	449.684110382886\\
545.756835626908	449.068333392201\\
545.052235463342	447.972730416055\\
544.373241275222	446.437768415906\\
544.79759539807	445.5502880561\\
544.144699160754	444.612339683282\\
544.290562497146	443.710113045219\\
544.177381483774	443.342486168189\\
543.709330260582	442.425070446889\\
542.864481768342	441.493503357191\\
542.58873616853	440.386355311568\\
542.842878927153	440.574028939737\\
541.590753030706	439.216208952626\\
541.269157255587	438.421474070346\\
541.218725693289	438.133954749084\\
541.163354513507	437.581262912018\\
540.589200589381	436.897742293246\\
539.375368838107	436.260062478117\\
539.622074804898	435.779061598449\\
538.537969680545	435.020903254459\\
538.268917538887	435.124616707747\\
537.894221826164	433.929754257341\\
537.575346000719	434.270785431236\\
536.817486181692	433.012643635993\\
536.592611363514	433.444630939898\\
536.080964875938	432.58551711199\\
535.14877974399	432.269843695276\\
534.817123855489	432.138009423318\\
533.751547046974	431.399679571614\\
533.576198427485	431.233705288978\\
532.891857249487	430.459049833571\\
532.450635808141	430.657318781571\\
532.007493483658	429.730531264566\\
530.845685554826	429.580568692575\\
530.188528858419	428.713245227251\\
530.007931752134	429.367913556317\\
528.551608946784	428.037460436284\\
528.43138480832	428.022425851625\\
527.058014196743	427.375040692464\\
526.914245468449	427.162929299781\\
526.020056027352	426.459812435407\\
525.432945388557	426.750260250634\\
524.441590125787	426.49940386296\\
523.889579843762	425.942706820086\\
522.929624808593	424.9624344045\\
};
%\addlegendentry{3.25GHz}

\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, fill=mycolor2, draw=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
483.614295447924	415.112180148349\\
482.874887600794	415.614087072119\\
482.228215745272	416.148749395176\\
481.551612108963	416.804068079536\\
480.836824524146	417.33498250797\\
480.221402005938	418.076982801891\\
479.545773387114	418.72207974691\\
478.921548687852	419.407528208017\\
478.289739373355	420.170488264805\\
477.604590499621	420.815655045079\\
476.905271819798	421.437747840907\\
476.298865514226	422.022379203232\\
475.736748754388	422.608236961043\\
475.083708609994	423.127656760388\\
474.56290834694	423.706480534488\\
473.926793769917	424.222691074372\\
473.461877931634	424.711913488798\\
472.901075460593	425.212442025776\\
472.244134850463	425.737775814651\\
471.643664810433	426.267730735634\\
471.128487584658	426.744275136247\\
470.465571379595	427.219820994002\\
469.797597525718	427.778819209509\\
469.186763440691	428.443188533362\\
468.547545177428	428.950515258279\\
468.03549831994	429.535804954428\\
467.511952958934	430.176463205763\\
466.938511845224	430.792800334566\\
466.558983731117	431.425073844373\\
466.130578454171	432.095198083765\\
465.859830409271	432.631410777294\\
465.593129472009	433.386308588459\\
465.277232883125	434.020168420241\\
465.077731339025	434.790074399112\\
464.857063518409	435.624132270158\\
464.564311180252	436.402527475817\\
464.262367038128	437.303932583395\\
463.816616892442	438.026331536786\\
463.28421024278	438.932923478798\\
462.846532085086	439.800385338925\\
462.35768581712	440.631139969625\\
461.86548418773	441.482246110038\\
461.331850564335	442.310239739342\\
460.862432754508	443.070055817579\\
460.517961464112	443.857357242164\\
460.140965946487	444.612460893623\\
459.875400160278	445.371365656868\\
459.648013373118	446.157590348778\\
459.496775696853	446.936220367317\\
459.411096001203	447.64289067082\\
459.45706004522	448.448461185951\\
459.355766909915	449.162148369096\\
459.378943184521	449.921756367832\\
459.436591430371	450.728449948709\\
459.457060355859	451.524221061837\\
459.446649648241	452.309937632949\\
459.466529939785	453.030861407673\\
459.546715996437	453.809238940448\\
459.624835148685	454.620384381719\\
459.709867606756	455.362819215899\\
459.720299589261	456.046053147933\\
459.850150826045	456.77063774276\\
459.977757858922	457.483697830557\\
460.153049306177	458.171769127241\\
460.320576020596	458.893323817946\\
460.505457302957	459.636861725202\\
460.734129552001	460.376100988413\\
460.860809560513	461.11872674486\\
461.048973503087	461.861945255798\\
461.090723047166	462.635986132655\\
461.220199161779	463.464570979267\\
461.308943374855	464.25088914168\\
461.410830484949	465.085541954688\\
461.427929371175	465.874851507923\\
461.440558342672	466.706229173113\\
461.401749429659	467.547507808753\\
461.490393048538	468.412322815495\\
461.492360097484	469.267193684774\\
461.604271533804	470.107927162182\\
461.646564992924	470.897561187657\\
461.675374503702	471.780509916042\\
461.890922766693	472.583861562191\\
462.040286301648	473.464659274171\\
462.351602234594	474.311706575361\\
462.712260602913	475.189742453395\\
463.089203166113	476.12234224075\\
463.522528072333	477.048517416473\\
464.017186234505	477.933666454281\\
464.49822143278	478.852634852609\\
465.148229277627	479.811344392356\\
465.828369141252	480.817251261764\\
466.40277013197	481.672632308493\\
466.936909603271	482.539523814456\\
467.548385683463	483.408637812565\\
468.085640616059	484.19781767051\\
468.58672093061	484.949362405366\\
469.099574097235	485.712972589641\\
469.412918985613	486.531014999408\\
469.755297659508	487.225448954943\\
470.128949228793	487.949740043315\\
470.399011154175	488.704834896155\\
470.588566544962	489.406572488977\\
470.93711871458	490.191463950348\\
471.16479278662	490.746397203026\\
471.503619604754	491.40162206411\\
471.864570286519	491.957673499549\\
472.29894876625	492.453003747669\\
472.731727507121	492.904654944938\\
473.255166453819	493.454689376809\\
473.802785597489	493.836229671312\\
474.387935460955	494.273077726864\\
475.064169910677	494.76961153176\\
475.804920389892	495.330235730495\\
476.552726205009	495.850977091091\\
477.359348187489	496.505701074957\\
478.258507851881	497.158406765579\\
479.088897705187	497.845356343959\\
480.000855437357	498.496801620218\\
480.817504455687	499.26259178166\\
481.587177141475	499.729245535188\\
482.336224729479	500.307835834888\\
483.028823314553	500.820531690022\\
483.680548149847	501.244464259559\\
484.244672930621	501.521131149887\\
484.87436425801	501.924835039245\\
485.459844027489	502.283518539326\\
486.100832434304	502.566861620319\\
486.678298996726	502.883824529034\\
487.421755574372	503.320074359399\\
488.131257684286	503.687335615083\\
488.887579018823	504.036342970517\\
489.720806100805	504.463342919255\\
490.804157870922	504.966304941397\\
491.886055025509	505.393938784864\\
492.966519522237	505.787945832157\\
494.107170287918	506.161675141982\\
495.328081980717	506.419914294138\\
496.306206472297	506.573685827062\\
497.285668017729	506.673846210327\\
498.148881150414	506.749107128428\\
498.964635131987	506.731192761862\\
499.806181599452	506.878181446843\\
500.534385214246	506.819784898065\\
501.176525512618	506.779479363548\\
501.833215638483	506.731606445433\\
502.454532090613	506.726340334065\\
503.105663079673	506.647919201881\\
503.76000881851	506.629723227411\\
504.502650600736	506.616652575763\\
505.185854414745	506.612193862414\\
505.98643581437	506.60637230144\\
506.823951454682	506.542942115199\\
507.73129761605	506.634716651557\\
508.621340419084	506.662259755719\\
509.676171880981	506.706079051829\\
510.761349266338	506.748998095094\\
511.809841899875	506.838999851348\\
512.849529281584	506.834222054345\\
513.809842029323	506.844441810787\\
514.718674613918	506.706624697561\\
515.600464092043	506.582398867333\\
516.378481663875	506.409997760095\\
517.139750912065	506.189911168973\\
517.810832875396	505.886222741153\\
518.475767865834	505.61734462424\\
519.087546189599	505.329923898724\\
519.653447609236	504.931711740554\\
520.3446047638	504.602780113262\\
520.96997084284	504.136668247172\\
521.599186122884	503.729571830475\\
522.308671401767	503.259243289787\\
523.008006281612	502.927510158568\\
523.70191654102	502.480141187838\\
524.450416707986	502.162576172504\\
525.139715728676	501.805147439922\\
525.935934584644	501.529097442269\\
526.716502074799	501.277135917116\\
527.403092998817	501.126998478091\\
528.198651064873	501.149659097703\\
528.843953931193	501.04343531248\\
529.51303445215	500.951392429301\\
530.24070231236	500.831081215638\\
530.799639296684	500.67520874796\\
531.420976934269	500.369203612431\\
532.037775474593	500.063416704709\\
532.514235776752	499.666078553573\\
533.084472353756	499.342072011836\\
533.669518408497	498.851682696982\\
534.292558314188	498.465347370482\\
534.965332489447	497.907994572734\\
535.565162080789	497.34739082059\\
536.11564143246	496.716865538618\\
536.758470342119	496.055446924332\\
537.454430551821	495.364358717\\
538.152246611948	494.615413179659\\
538.829732090294	493.870730198782\\
539.600022811372	493.061043507347\\
540.337763294153	492.177894450706\\
541.012567384894	491.362209607415\\
541.711504843383	490.576298016646\\
542.275528909661	489.832749656966\\
542.792028378889	489.213698236989\\
543.3408145934	488.552200615257\\
543.778717555326	488.020349909702\\
544.291977415414	487.449251770835\\
544.817110393835	486.875161467081\\
545.269511054936	486.415833010226\\
545.705642290305	485.928938124518\\
546.15173121686	485.313933601583\\
546.602260770081	484.876625613633\\
546.989230592755	484.306589309765\\
547.370362289593	483.690526395759\\
547.663773217032	483.033020884503\\
547.936769299786	482.248339465945\\
548.207991697449	481.387929121468\\
548.502053267076	480.571902640938\\
548.780055066317	479.629536250773\\
549.121812235991	478.724802076357\\
549.434415315951	477.804005738331\\
549.824310845784	476.832714980556\\
550.261444238084	475.894318744386\\
550.550957485314	474.898282830571\\
550.987342224281	474.020790151386\\
551.309060879016	473.19442973303\\
551.67083007283	472.269844543927\\
551.973131989245	471.469821014328\\
552.236875821348	470.680340064336\\
552.380255355506	469.91344344308\\
552.604146755661	469.158072516739\\
552.704671752899	468.28938999678\\
552.847801076753	467.529472814828\\
552.983703557572	466.723395129941\\
553.017863869871	465.786630642824\\
553.065883737195	464.866992478661\\
553.170555780497	463.948849800811\\
553.230862523916	462.96080693579\\
553.251385158973	461.903371179756\\
553.420331065848	460.849119845298\\
553.545174866526	459.742286898409\\
553.790875831615	458.659585383689\\
553.914107299061	457.577397285347\\
554.056571381317	456.573290801764\\
554.226706738017	455.642217983807\\
554.209129450508	454.643159426138\\
554.225811727701	453.776602677888\\
554.209403105637	453.002853692472\\
554.121747025223	452.349816246892\\
553.926445124808	451.463180364684\\
553.704082165193	450.587573517747\\
553.364399605327	449.671933996754\\
553.071677789007	448.800973433204\\
552.603582427624	447.981188447806\\
552.235187253721	447.010642680091\\
551.797556259684	446.050733275908\\
551.404076482649	445.282165917895\\
550.970225967332	444.320791412038\\
550.742949139242	443.467325503845\\
550.47827083379	442.45607543024\\
550.284335183156	441.591975998508\\
550.147695026741	440.630986224907\\
549.939834871391	439.674459068234\\
549.901753493403	438.726619499037\\
549.837484543784	437.73755752249\\
549.763690482749	436.96937976429\\
549.541061382584	436.102029720967\\
549.258108419082	435.354911154293\\
548.909064717398	434.689590354962\\
548.471883972529	434.144532753825\\
547.958713858916	433.582074926065\\
547.339547588216	433.133977976107\\
546.621337075375	432.576699375495\\
546.02248304808	432.152588463369\\
545.316268712216	431.65209066608\\
544.672572615778	431.206782571558\\
543.960348240529	430.637232015385\\
543.334407097364	430.174099919377\\
542.713831204846	429.628338902477\\
542.068354097499	429.029743455514\\
541.45440715826	428.570463376267\\
540.900667032408	427.986509889789\\
540.228478484366	427.440528059948\\
539.648120637402	426.870910063421\\
538.953234206389	426.311995244861\\
538.34775896087	425.71750410496\\
537.616347662579	425.131148535785\\
536.884451870242	424.520096085272\\
536.203904497501	423.970160436812\\
535.557340092575	423.445982848593\\
534.859918221792	422.994660045333\\
534.315155335931	422.554780350785\\
533.677710490207	422.185526661872\\
533.04945228809	421.802945846065\\
532.430004537846	421.469042218443\\
531.664109417598	421.095706700254\\
530.966975502288	420.719696647254\\
530.304128322546	420.316605926848\\
529.455003627662	419.86723241802\\
528.55278593361	419.403618506899\\
527.711997541464	418.903570361776\\
526.764076664236	418.35224020911\\
525.893922421159	417.896099342559\\
526.888233181398	418.426399462587\\
527.820958665855	419.005990832652\\
528.683533813595	419.454234129933\\
529.533786412492	419.955932523201\\
530.315267279784	420.413317658683\\
531.098764346579	420.734590220462\\
531.77744820147	421.170042451257\\
532.438058011145	421.518152903956\\
533.07422232168	421.882470796593\\
533.792722064275	422.231102895168\\
534.308543530993	422.592875793142\\
534.987291191227	423.013024969614\\
535.652819687262	423.515201295947\\
536.340148052412	423.980972691346\\
537.037169762007	424.555083234951\\
537.742727625689	425.178048120391\\
538.477827024185	425.804504629776\\
539.154247494856	426.407352217981\\
539.786719336456	426.959529394886\\
540.343390166837	427.512000668695\\
541.031647918221	428.104081799538\\
541.625036052876	428.643586738634\\
542.229161046404	429.197784475749\\
542.828477188453	429.63995286509\\
543.44795812035	430.22658845118\\
544.068852395261	430.73181178083\\
544.763250311524	431.250649758891\\
545.435148901642	431.739156866802\\
546.096298936102	432.243833326275\\
546.826537667883	432.722542160722\\
547.461795979761	433.214064172565\\
548.013893984581	433.678365892306\\
548.57589455045	434.178490887997\\
548.957919030419	434.770768739884\\
549.320442460347	435.408504515359\\
549.588978778816	436.13408934368\\
549.731370217622	436.987935820123\\
549.81791466141	437.854411632171\\
549.944385090215	438.785789047972\\
550.018036335903	439.713336983661\\
550.249564616524	440.676970736168\\
550.352787956601	441.618560651618\\
550.546944250402	442.559378850168\\
550.846141965544	443.435875953661\\
551.157066347697	444.375526652399\\
551.511963272272	445.320446719889\\
551.972758718475	446.238653215059\\
552.336165509752	447.159177882019\\
552.792002918178	448.012434277176\\
553.090289392576	448.892784947628\\
553.441357957045	449.729719219622\\
553.685331972515	450.522058286591\\
553.997788626899	451.386754352122\\
554.157944041777	452.253805089658\\
554.260914553704	453.022717723618\\
554.285539721664	453.838080365809\\
554.314374340926	454.693907603862\\
554.267542309147	455.590350049226\\
554.202398996591	456.571995984418\\
554.016697733116	457.615930690849\\
553.830697996388	458.648290450353\\
553.673552590957	459.75958743473\\
553.588332529328	460.92936241179\\
553.45454790057	462.009886423813\\
553.280500759519	462.953762537535\\
553.278099494902	464.026707546507\\
553.211370526547	464.924146234691\\
623.494352389788	461.744113392141\\
553.075623678748	466.695106721167\\
553.048992642836	467.581718635607\\
552.925888796448	468.35113963313\\
552.733843699498	469.133844214605\\
552.589570703411	469.968824910734\\
552.365070541522	470.729677415655\\
552.034963590285	471.474965426255\\
551.768536365396	472.313263733557\\
551.441042984816	473.192152550591\\
551.123154602847	474.109725790172\\
550.708239575727	474.974526979231\\
550.325252170513	475.967127311482\\
550.004790974863	476.927208998013\\
549.592605375937	477.897072009627\\
549.273177540958	478.727931764652\\
549.004140908339	479.669668233864\\
548.708403966333	480.628444799677\\
548.434465398002	481.490092031341\\
548.050864435696	482.243222285384\\
547.796039732882	482.972706745451\\
547.391808073261	483.657478249236\\
547.060469159098	484.253575277661\\
546.688018743953	484.877174538527\\
546.218622769464	485.3791664008\\
545.812637864798	485.96021217142\\
545.330203054943	486.436602501364\\
544.897209406016	486.969901458672\\
544.479253965485	487.501790878683\\
543.84789550767	488.000454378593\\
543.3947818915	488.599709528626\\
542.834938793127	489.26432508684\\
542.324321261242	489.912000420949\\
541.719782763228	490.684572092276\\
541.075995183547	491.453118517894\\
540.36629928986	492.212882146758\\
539.736683922515	493.103212872154\\
538.931654616346	493.872120989434\\
538.246051864541	494.663463807756\\
537.612165147032	495.38511804405\\
536.897538400042	496.090726223255\\
536.198181039206	496.825087187907\\
535.611463278311	497.349817321173\\
534.98135014781	497.9326865431\\
534.406081447346	498.474236693744\\
533.786999250847	498.90123468218\\
533.251939924485	499.379647725355\\
532.616194589448	499.75144862683\\
532.085742441402	500.098978074849\\
531.486787399402	500.402580743305\\
530.916717852239	500.644484370039\\
530.403862955605	500.8519106632\\
529.783314469132	501.056354624712\\
529.063767705186	501.114823646494\\
528.307480927457	501.142110239724\\
527.60081848142	501.30659664616\\
526.887446970724	501.471481806345\\
526.131084574375	501.640593013351\\
525.379649087648	501.92801177487\\
524.628385111958	502.198224228987\\
523.86470993134	502.539407792456\\
523.148006689325	502.976597100483\\
522.412024354857	503.439677612202\\
521.757280510674	503.799686440429\\
521.111160475549	504.216930631184\\
520.445738628434	504.563984626884\\
519.832660488804	505.04470930014\\
519.172282219657	505.346864901552\\
518.587614992656	505.670998337992\\
517.891503309941	506.041794858587\\
517.241016953911	506.29409640561\\
516.472144021952	506.505519968915\\
515.730593251201	506.692448698689\\
514.831401734526	506.844178608729\\
513.919263130293	506.868466011609\\
512.924027366545	506.940988736499\\
511.906686149851	506.839849985377\\
510.871857266374	506.764240478646\\
509.724969330341	506.746225966804\\
508.674698741987	506.627323708101\\
507.757981396329	506.562189654855\\
506.835193290986	506.609972508078\\
506.006042469354	506.532584612215\\
505.226762686703	506.591112781486\\
504.519693624256	506.577478733147\\
503.848017790422	506.713807766847\\
503.172682534103	506.734063278304\\
502.421019348517	506.797319983207\\
501.741070305315	506.786896812324\\
501.153713477635	506.869783289582\\
500.478983953503	506.841139366322\\
499.72369954759	506.834146845333\\
499.008560517335	506.879599979728\\
498.196322534358	506.880235391095\\
497.289827095628	506.788171870347\\
496.368375288247	506.681183102142\\
495.298581891753	506.534580748603\\
494.159681007841	506.18238863852\\
493.037785236038	505.782396941122\\
491.978345531701	505.371244638742\\
490.839675339085	504.902758496642\\
489.897249250601	504.472023526217\\
488.96370816634	504.073972164091\\
488.184101219583	503.667260234883\\
487.456034599493	503.21080014984\\
486.800474496609	502.880920991588\\
486.149209569394	502.59119017016\\
485.491465402686	502.26055352587\\
484.844623328246	501.905912371813\\
484.274144060448	501.582146685798\\
483.598726215625	501.147505778143\\
482.965621673395	500.804757582447\\
482.266092490197	500.37051345244\\
481.544605556726	499.796539368111\\
480.739453933142	499.236082591545\\
479.910016296836	498.572484911966\\
478.996595284953	497.912946258858\\
478.185254170582	497.254983283415\\
477.280734405533	496.533896114009\\
476.559503129471	495.927841847427\\
475.786022106635	495.422616692196\\
475.08701435887	494.813010210116\\
474.437462450336	494.372929510859\\
473.825977537233	493.811938109593\\
473.377969622809	493.411036892974\\
472.853156143043	492.950379050383\\
472.443729698989	492.427042406771\\
472.013280052398	491.976108980751\\
471.622588072566	491.41309759839\\
471.328906621554	490.709886264594\\
470.951485400223	490.010825850765\\
470.705201702602	489.315166839475\\
540.133722194433	484.750734678262\\
470.134850388398	487.890496841661\\
469.862676634642	487.165413090133\\
469.491841072366	486.382433260291\\
469.101283296697	485.706988049783\\
468.650531951147	484.903762907552\\
468.079842731924	484.075870262272\\
467.597475128163	483.39826371482\\
467.036654222023	482.585492906135\\
466.428559125134	481.627278992442\\
465.880623388668	480.818429816592\\
465.269749644321	479.889228429127\\
464.619335116736	478.836412580062\\
464.147676839463	477.972788875044\\
463.538859608194	476.975309559955\\
463.10568837368	476.091555476714\\
462.727602749875	475.178367856738\\
462.440037733796	474.336861991579\\
462.108573493044	473.454303672191\\
461.947970635865	472.548572985087\\
461.772364580263	471.677562318087\\
461.74695370224	470.861999247736\\
461.614975727794	469.944125257049\\
461.521221899976	469.177608112387\\
461.517481542971	468.255103868736\\
461.543775456037	467.450437073575\\
461.511263238331	466.590426302392\\
461.45443800545	465.726413853099\\
461.448809029322	464.996037839993\\
461.359899519213	464.147625506348\\
461.286861046261	463.432084445467\\
461.189550610986	462.578109524558\\
461.081170719342	461.824707316618\\
460.941426159642	461.027889470785\\
460.755158401585	460.257056110126\\
460.544310620853	459.477358562825\\
460.398281537407	458.848517042765\\
460.226185952104	458.093645442752\\
460.086710857747	457.367354714522\\
459.917981306	456.604792231402\\
459.837374208689	455.940139925415\\
459.740428712024	455.259707011366\\
459.680128383074	454.526525908128\\
459.594507083035	453.713522036581\\
459.603200820688	452.94013982476\\
459.577946730949	452.246935758578\\
459.61460915991	451.466670999528\\
459.539464089793	450.629862294788\\
459.501415681386	449.942906552185\\
459.57522894767	449.141645608188\\
459.567918147725	448.400315395801\\
459.628544118987	447.681821658036\\
459.659516851784	446.930674791487\\
459.771542138612	446.085896636177\\
460.011671542542	445.363809828974\\
460.266858362617	444.583536506899\\
460.567804041189	443.758017764667\\
460.956451482542	442.864181901276\\
461.38983474634	442.13186225753\\
461.967000447145	441.311220186202\\
462.420439619294	440.401239247\\
462.967702607548	439.528176828045\\
463.422871072782	438.735140385088\\
463.986320707016	437.879661269995\\
464.359096649786	437.060293539438\\
464.683412187155	436.364753038737\\
465.073462954828	435.571271544297\\
465.33694662187	434.75603094353\\
465.531999393365	434.05393640698\\
465.790127855369	433.371176022087\\
466.025912866954	432.690437003747\\
466.333447255743	431.964698092758\\
466.680105771845	431.318826490477\\
467.122270202169	430.640028277295\\
467.554927015394	430.089567701754\\
468.172490663231	429.53122447681\\
468.690561273152	428.8887445438\\
469.401094260217	428.418916626732\\
470.042462594739	427.797852423439\\
470.594772846818	427.303361632345\\
471.293586511989	426.749374201474\\
471.842360219021	426.260648162913\\
472.460657863294	425.676370707468\\
473.053337771261	425.222742733151\\
473.660304554734	424.685785209455\\
474.121486697948	424.290350520116\\
474.785028645102	423.717176723456\\
475.302908052683	423.139573619402\\
475.959175521206	422.599531430108\\
476.476951240113	422.022346598921\\
477.061450816308	421.455306458158\\
477.708120990693	420.815775972369\\
478.388178649628	420.015991790871\\
479.014629000691	419.392071119818\\
479.774853129186	418.771689437611\\
480.350981406201	418.016459053421\\
481.039194948943	417.411745029913\\
481.718962047764	416.807730564155\\
482.306585951484	416.23184453108\\
483.05732511864	415.691603063929\\
483.718635896914	415.18793217831\\
482.972089897797	415.71517661073\\
482.234504215153	416.262526142341\\
481.554959849743	416.811838574385\\
480.890610872158	417.438040533731\\
480.271194747664	418.041241112513\\
479.601462194906	418.760038965084\\
478.947653089742	419.409195361329\\
478.275182984271	420.189663795751\\
477.593991788251	420.865413741127\\
476.94629531093	421.458435316469\\
476.402320506468	422.056293153644\\
475.692136302422	422.674751354361\\
475.154960579513	423.23929940545\\
474.542989185797	423.681938008961\\
474.009320663312	424.321840427271\\
473.46385509934	424.740762675614\\
472.843969036038	425.211651522628\\
472.319992550756	425.742929797065\\
471.674870553894	426.21215314316\\
471.150451275956	426.816129212463\\
470.441839055117	427.259407357699\\
469.852048428265	427.920702581173\\
469.170945111831	428.393414793647\\
468.584700833978	429.07098058745\\
467.998279529769	429.53985518437\\
467.409272725381	430.163689044604\\
466.978035494969	430.772519271958\\
466.548698559893	431.404052574892\\
466.134402359905	431.995490558436\\
465.906248638505	432.704854901632\\
465.569939947507	433.347252863042\\
465.35569258468	434.154480437329\\
465.036847336105	434.812182585609\\
464.807021547895	435.597441807033\\
464.496023194554	436.338582248213\\
464.176931423698	437.162438762986\\
463.763093217639	437.955857716983\\
463.34203151408	438.853113179154\\
462.814258629076	439.648423274539\\
462.36636655563	440.524866620532\\
461.803339495676	441.361375128782\\
461.332436089563	442.256882719094\\
460.917798448603	443.06798871685\\
460.506629834674	443.898613762991\\
460.134646131793	444.700936770127\\
459.881547837385	445.462788736482\\
459.70990228999	446.175575373104\\
459.521217120604	446.892044967442\\
459.491798973346	447.690365447959\\
459.359220787471	448.471714512574\\
459.379750524494	449.212172790949\\
459.368092009536	449.946681762632\\
459.397661114288	450.768106972991\\
459.388283505287	451.458415754203\\
459.45352702413	452.32022731101\\
459.500203518803	453.083644919911\\
459.606985038401	453.898227156032\\
459.635213129981	454.581606816381\\
459.642221694014	455.374437812877\\
459.732310202055	456.04181615659\\
459.906475577394	456.818950522159\\
460.013031760052	457.466377083089\\
460.160321544205	458.213861128098\\
460.32281075774	458.891126086144\\
460.548136134464	459.618443615833\\
460.692299314591	460.370222856132\\
460.800067176942	461.085283482605\\
461.023769868434	461.876698464106\\
461.079489451953	462.65921786441\\
461.248678978972	463.462455821786\\
461.269055341734	464.211975872206\\
461.394120074333	465.117875482757\\
461.417868036502	465.907483917983\\
461.391380009982	466.703518879513\\
531.479808403868	463.706011739059\\
461.421365369403	468.382415817557\\
461.495474533467	469.213432005548\\
461.54932605871	470.122126653541\\
461.570631100054	470.918373508458\\
461.664943761429	471.791343951536\\
461.88415611779	472.627765915642\\
462.058581910697	473.492818692246\\
462.398419516057	474.372041964795\\
462.687415231867	475.216414067486\\
463.090728270604	476.201965553017\\
463.53770805971	477.09663859207\\
464.066261558609	478.028343166659\\
464.625004681843	478.959344856397\\
465.19346781891	479.938213781304\\
465.819564407135	480.839130843272\\
466.40745252639	481.723708272633\\
467.044226373686	482.63287642067\\
467.556613090093	483.400169086899\\
468.094413455873	484.177348193604\\
468.597746621665	484.982713094877\\
469.049532294842	485.67193797253\\
469.526325908636	486.489332408946\\
469.775407379615	487.277564781355\\
470.086963225768	487.993583006729\\
470.355766196268	488.697855311034\\
470.68041363553	489.49572421219\\
470.931616431333	490.178592041158\\
471.176774589969	490.805214370187\\
471.537509865887	491.392700956067\\
471.892023346913	491.974175297915\\
472.35483442693	492.496412313551\\
472.737861897777	492.920349901958\\
473.22100277304	493.3899750285\\
473.794799970934	493.94169791431\\
474.449141558317	494.359515905192\\
475.056092886486	494.810913540207\\
475.730556061046	495.30561612402\\
476.568895096505	495.937371352555\\
477.354670320246	496.472393226532\\
478.247737830913	497.243731060852\\
479.089782257585	497.957792797521\\
480.022049530852	498.560049070772\\
480.759073192998	499.183000040495\\
481.534735725019	499.813092759626\\
482.383501756079	500.387334533976\\
483.064702562857	500.856199349809\\
483.687927135491	501.205084025653\\
484.297244304077	501.598298087895\\
484.897641119123	501.973651307783\\
485.475360820899	502.308590208339\\
486.07214342099	502.633589336165\\
486.707758284845	502.900254625197\\
487.383999901253	503.368231752433\\
488.152811579813	503.738187259044\\
488.928518528492	504.04867358101\\
489.761966522178	504.452753005481\\
490.711550130612	504.932805343916\\
491.880470988748	505.405427920626\\
492.956771645778	505.861991452248\\
494.191418635204	506.206581808079\\
495.262920003654	506.434288479682\\
496.388366045585	506.6628173641\\
497.339373075904	506.719117923499\\
498.198327085361	506.870328210573\\
499.027607612612	506.815993657366\\
499.837433681436	506.823850406776\\
500.486916087581	506.820729771578\\
501.124226728083	506.760431601444\\
501.84452346955	506.769139503431\\
502.462806488314	506.738452369031\\
503.059805139667	506.722940899825\\
503.764548764468	506.624696811058\\
504.4851892639	506.621338824341\\
505.168968651186	506.530096000476\\
505.957879135735	506.524357883557\\
506.818961299424	506.580082466236\\
507.707225060741	506.585699239702\\
508.656854486781	506.619557267886\\
509.639425773089	506.681687717939\\
510.718238528836	506.814993268765\\
511.782072726625	506.795013543257\\
512.874655266435	506.891059645249\\
513.884490951915	506.880227371446\\
514.718615121017	506.777703874586\\
515.586986665723	506.582007159576\\
516.445560577457	506.494168772581\\
517.13985720895	506.249406836312\\
517.772395576998	505.932378380347\\
518.492023616535	505.679869128315\\
519.04457028517	505.316868956985\\
519.751238919781	505.000164661653\\
520.386423558025	504.586499984597\\
521.010778601898	504.213407627967\\
521.612354108435	503.742649718122\\
522.316639992651	503.366278122932\\
523.05630917538	502.986323090161\\
523.736245093127	502.535797983571\\
524.484011077063	502.211117588453\\
525.235855600764	501.887842824229\\
525.944145156757	501.548032852665\\
526.760290522278	501.389676450355\\
527.484822366913	501.26249954571\\
528.146739248017	501.169543139605\\
528.851359703351	501.063624676534\\
529.588134855833	501.009930272333\\
530.228286745269	500.894575684838\\
530.797552078906	500.681210849665\\
531.471406343556	500.434647806135\\
532.014686077322	500.117722572758\\
532.598968676944	499.742203579525\\
533.149932748873	499.37451176782\\
533.669678310455	498.951491767137\\
534.245046044767	498.462437208136\\
534.879152927553	497.933719199185\\
535.546022771361	497.40712664798\\
536.180846501392	496.838958455678\\
536.841954244637	496.104092691148\\
537.540688276652	495.465844463125\\
538.139429562008	494.719274240926\\
538.843326035808	493.916550505868\\
539.586511151345	493.091155977079\\
540.293700029688	492.320583579774\\
540.941478569595	491.428744462361\\
541.636707861784	490.679235597084\\
542.206891996953	489.993717317074\\
542.793691737138	489.32884959385\\
543.340255264315	488.633322841059\\
543.804256620339	488.047331925295\\
544.33569287235	487.540988179698\\
544.822879097437	487.000609625512\\
545.251529618658	486.477166845378\\
545.710093328551	485.985805235874\\
546.121189608632	485.428875947036\\
546.538023748979	484.83242498352\\
546.988410197006	484.316877048343\\
547.263918749579	483.612815549718\\
547.637852408759	482.963402042574\\
547.926349792842	482.213140264859\\
548.295883387518	481.404079817238\\
548.596213524493	480.558182114838\\
548.810958558774	479.609042437309\\
549.108899153881	478.689482822275\\
549.505106157307	477.781684159358\\
549.895268461163	476.805703807585\\
550.188917240367	475.859452533059\\
550.58923415729	474.96074954547\\
550.997007851501	474.072084329731\\
551.32456248815	473.187347447628\\
551.637352167092	472.287806814642\\
552.018342757375	471.522199982158\\
552.246025846995	470.68643956049\\
552.421655561597	469.875109991314\\
552.581738485456	469.170578752957\\
552.798449005789	468.321125243639\\
552.872216771428	467.561893350629\\
553.004604241341	466.695252992358\\
553.010777304086	465.846197386317\\
553.080105242881	464.864466942402\\
553.078767221756	463.95215740445\\
553.185985298987	462.949071992166\\
553.285416382551	461.880514660968\\
553.351776528295	460.859636216068\\
553.552978325217	459.807357501723\\
553.744115003325	458.73538761076\\
553.928654019303	457.599968116484\\
554.073787791766	456.608831239398\\
554.245089574147	455.690088794795\\
554.281315085317	454.730176047141\\
554.251555034875	453.83510636993\\
554.16185117432	453.005158749081\\
554.051471249718	452.222125506401\\
553.870574056513	451.426493265301\\
553.670598938523	450.496449006709\\
553.376232594466	449.707982322621\\
553.067281063823	448.827890497928\\
552.615720095345	447.97581066353\\
552.234576317399	447.036428608662\\
551.771995389087	446.169190828357\\
551.360979248454	445.278396390433\\
551.053889589694	444.34592596783\\
550.688728970321	443.384110382886\\
550.456835626908	442.468333392201\\
550.252235463342	441.572730416055\\
550.073241275222	440.537768415906\\
549.99759539807	439.6502880561\\
549.844699160754	438.712339683282\\
549.790562497146	437.81011304522\\
549.677381483774	436.942486168189\\
549.509330260582	436.125070446889\\
549.264481768342	435.393503357191\\
548.88873616853	434.686355311568\\
548.442878927153	434.174028939737\\
547.890753030706	433.616208952626\\
547.369157255587	433.121474070346\\
546.718725693289	432.633954749084\\
545.963354513507	432.181262912018\\
545.289200589381	431.697742293246\\
544.675368838107	431.160062478117\\
543.922074804898	430.679061598449\\
543.337969680545	430.220903254459\\
542.668917538887	429.624616707747\\
542.094221826164	429.129754257341\\
541.475346000719	428.570785431236\\
540.917486181692	428.012643635993\\
540.292611363514	427.544630939898\\
539.680964875938	426.88551711199\\
539.04877974399	426.369843695276\\
538.317123855489	425.738009423318\\
537.651547046974	425.099679571614\\
536.876198427485	424.533705288978\\
536.191857249487	423.959049833571\\
535.550635808141	423.457318781571\\
534.907493483658	423.030531264566\\
534.245685554826	422.580568692575\\
533.688528858419	422.213245227251\\
533.107931752135	421.867913556317\\
532.451608946784	421.537460436284\\
531.73138480832	421.122425851625\\
531.058014196743	420.775040692464\\
530.314245468449	420.362929299781\\
529.420056027352	419.959812435407\\
528.632945388557	419.450260250634\\
527.741590125787	418.99940386296\\
526.789579843762	418.442706820086\\
525.929624808593	417.9624344045\\
};
%\addlegendentry{10.25GHz}


\addplot [color=black, dashdotted, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
555.4673	457.9188\\
555.438031553125	459.595588198468\\
555.350261871594	461.270333488805\\
555.204097889243	462.94099545185\\
554.999717684371	464.605538643347\\
554.737370262775	466.261935073821\\
554.417375254377	467.908166679368\\
554.040122523802	469.542227780361\\
553.606071695392	471.162127525055\\
553.11575159322	472.765892315138\\
552.569759596804	474.351568210254\\
551.968760913287	475.91722330858\\
551.313487766988	477.460950100548\\
550.604738507299	478.980867792857\\
549.843376636019	480.475124599923\\
549.030329755308	481.9419\\
548.166588437551	483.379406953201\\
547.253205018494	484.785894078736\\
546.291292315138	486.159647788695\\
545.282022269939	487.498994375792\\
544.226624522983	488.802302052521\\
543.126384913852	490.067982939239\\
541.982643915031	491.294494998747\\
540.796794998747	492.480343915031\\
539.570282939239	493.624084913852\\
538.304602052521	494.724324522983\\
537.001294375792	495.779722269939\\
535.661947788695	496.788992315138\\
534.288194078736	497.750905018494\\
532.881706953201	498.664288437551\\
531.4442	499.528029755308\\
529.977424599923	500.341076636019\\
528.483167792857	501.102438507299\\
526.963250100549	501.811187766988\\
525.41952330858	502.466460913287\\
523.853868210254	503.067459596804\\
522.268192315138	503.61345159322\\
520.664427525055	504.103771695392\\
519.044527780361	504.537822523802\\
517.410466679368	504.915075254377\\
515.764235073821	505.235070262775\\
514.107838643348	505.497417684371\\
512.44329545185	505.701797889243\\
510.772633488805	505.847961871594\\
509.097888198468	505.935731553125\\
507.4211	505.965\\
505.744311801532	505.935731553125\\
504.069566511195	505.847961871594\\
502.39890454815	505.701797889243\\
500.734361356653	505.497417684371\\
499.077964926179	505.235070262775\\
497.431733320632	504.915075254377\\
495.797672219639	504.537822523802\\
494.177772474945	504.103771695392\\
492.574007684862	503.61345159322\\
490.988331789746	503.067459596804\\
489.42267669142	502.466460913287\\
487.878949899452	501.811187766988\\
486.359032207143	501.102438507299\\
484.864775400077	500.341076636019\\
483.398	499.528029755308\\
481.960493046799	498.664288437551\\
480.554005921264	497.750905018494\\
479.180252211305	496.788992315138\\
477.840905624208	495.779722269939\\
476.537597947479	494.724324522983\\
475.271917060761	493.624084913852\\
474.045405001253	492.480343915031\\
472.859556084969	491.294494998747\\
471.715815086148	490.067982939239\\
470.615575477017	488.802302052521\\
469.560177730061	487.498994375792\\
468.550907684862	486.159647788695\\
467.588994981506	484.785894078736\\
466.675611562449	483.379406953201\\
465.811870244692	481.9419\\
464.998823363981	480.475124599923\\
464.237461492701	478.980867792857\\
463.528712233012	477.460950100548\\
462.873439086713	475.91722330858\\
462.272440403196	474.351568210254\\
461.72644840678	472.765892315138\\
461.236128304608	471.162127525055\\
460.802077476198	469.542227780361\\
460.424824745623	467.908166679368\\
460.104829737225	466.261935073821\\
459.842482315629	464.605538643347\\
459.638102110757	462.94099545185\\
459.491938128406	461.270333488805\\
459.404168446875	459.595588198468\\
459.3749	457.9188\\
459.404168446875	456.242011801532\\
459.491938128406	454.567266511195\\
459.638102110757	452.89660454815\\
459.842482315629	451.232061356652\\
460.104829737225	449.575664926179\\
460.424824745623	447.929433320632\\
460.802077476198	446.295372219639\\
461.236128304608	444.675472474945\\
461.72644840678	443.071707684862\\
462.272440403196	441.486031789746\\
462.873439086713	439.92037669142\\
463.528712233012	438.376649899451\\
464.237461492701	436.856732207143\\
464.998823363981	435.362475400077\\
465.811870244692	433.8957\\
466.675611562449	432.458193046799\\
467.588994981506	431.051705921264\\
468.550907684862	429.677952211305\\
469.560177730061	428.338605624208\\
470.615575477017	427.035297947479\\
471.715815086148	425.769617060761\\
472.859556084969	424.543105001253\\
474.045405001253	423.357256084969\\
475.271917060761	422.213515086148\\
476.537597947479	421.113275477017\\
477.840905624208	420.057877730061\\
479.180252211305	419.048607684862\\
480.554005921264	418.086694981506\\
481.960493046799	417.173311562449\\
483.398	416.309570244692\\
484.864775400077	415.496523363981\\
486.359032207143	414.735161492701\\
487.878949899452	414.026412233012\\
489.42267669142	413.371139086713\\
490.988331789746	412.770140403196\\
492.574007684862	412.22414840678\\
494.177772474945	411.733828304608\\
495.797672219639	411.299777476198\\
497.431733320632	410.922524745623\\
499.077964926179	410.602529737225\\
500.734361356653	410.340182315629\\
502.39890454815	410.135802110757\\
504.069566511195	409.989638128406\\
505.744311801532	409.901868446875\\
507.4211	409.8726\\
509.097888198468	409.901868446875\\
510.772633488805	409.989638128406\\
512.44329545185	410.135802110757\\
514.107838643348	410.340182315629\\
515.764235073821	410.602529737225\\
517.410466679368	410.922524745623\\
519.044527780361	411.299777476198\\
520.664427525055	411.733828304608\\
522.268192315138	412.22414840678\\
523.853868210254	412.770140403196\\
525.41952330858	413.371139086713\\
526.963250100549	414.026412233012\\
528.483167792857	414.735161492701\\
529.977424599923	415.496523363981\\
531.4442	416.309570244692\\
532.881706953201	417.173311562449\\
534.288194078736	418.086694981506\\
535.661947788695	419.048607684862\\
537.001294375792	420.057877730061\\
538.304602052521	421.113275477017\\
539.570282939239	422.213515086148\\
540.796794998747	423.357256084969\\
541.982643915031	424.543105001253\\
543.126384913852	425.769617060761\\
544.226624522983	427.035297947479\\
545.282022269939	428.338605624208\\
546.291292315138	429.677952211305\\
547.253205018494	431.051705921264\\
548.166588437551	432.458193046798\\
549.030329755308	433.8957\\
549.843376636019	435.362475400077\\
550.604738507299	436.856732207143\\
551.313487766988	438.376649899451\\
551.968760913287	439.92037669142\\
552.569759596804	441.486031789746\\
553.11575159322	443.071707684862\\
553.606071695392	444.675472474945\\
554.040122523802	446.295372219639\\
554.417375254377	447.929433320632\\
554.737370262775	449.575664926179\\
554.999717684371	451.232061356652\\
555.204097889243	452.89660454815\\
555.350261871594	454.567266511195\\
555.438031553125	456.242011801532\\
555.4673	457.9188\\
nan	nan\\
};

\end{axis}



\begin{axis}[%
width=1.1*\fheight,
height=1.1*\fheight,
at={(1.8*\fheight,0)},
scale only axis,
xmin=0,
xmax=12.9838709677419,
xlabel style={font=\color{white!15!black}},
xlabel={error[mm]},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.5,1.05)}, anchor= south east, legend cell align=center, align=center, draw=white!15!black,font=\small, legend columns=2}
]

\addplot[color=mycolor1, line width =1.5] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{\gls{fr1}}


\addplot[color=mycolor2, line width =1.5] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{\gls{fr3}}

\addplot[const plot, color=mycolor2, line width=1.5, forget plot] table[row sep=crcr] {%
0.000949184101966703	0\\
0.000949184101966703	0.00110987791342954\\
0.00176206002662333	0.00221975582685896\\
0.00311092754011505	0.0033296337402885\\
0.0032475596781225	0.00443951165371803\\
0.00424365895892034	0.00554938956714757\\
0.00882043036313302	0.0066592674805771\\
0.0101292070580255	0.00776914539400664\\
0.0114124664190713	0.00887902330743617\\
0.0205329818629088	0.00998890122086571\\
0.0223116494592418	0.0110987791342951\\
0.0299841741739609	0.0122086570477247\\
0.0301823416794449	0.0133185349611542\\
0.035083029086672	0.0144284128745837\\
0.0405688636035171	0.0155382907880133\\
0.0410392740290457	0.0166481687014428\\
0.0416792005596022	0.0177580466148723\\
0.0444207448176024	0.0188679245283018\\
0.0476901798748262	0.0199778024417313\\
0.0517907311526024	0.0210876803551608\\
0.059960872604259	0.0221975582685904\\
0.0611753221278218	0.0233074361820199\\
0.0633426908045162	0.0244173140954494\\
0.0691316233174257	0.025527192008879\\
0.0700036598058097	0.0266370699223085\\
0.0705891955633824	0.0277469478357379\\
0.0751994250771158	0.0288568257491675\\
0.076185180803345	0.029966703662597\\
0.0765013090876488	0.0310765815760266\\
0.0786625641773381	0.0321864594894561\\
0.0814858178129846	0.0332963374028856\\
0.0842570056192358	0.0344062153163152\\
0.084652846447608	0.0355160932297447\\
0.0846726512089722	0.0366259711431741\\
0.0860195961790485	0.0377358490566037\\
0.0880201469817131	0.0388457269700332\\
0.0887160783617858	0.0399556048834627\\
0.0914887478676119	0.0410654827968923\\
0.091586647249366	0.0421753607103218\\
0.093556691153505	0.0432852386237513\\
0.103722192413227	0.0443951165371809\\
0.105295319561189	0.0455049944506104\\
0.106399528910204	0.0466148723640399\\
0.109881039975446	0.0477247502774695\\
0.111338686845703	0.048834628190899\\
0.116682455568492	0.0499445061043285\\
0.117442729828557	0.0510543840177581\\
0.118009162095349	0.0521642619311876\\
0.118533160925998	0.0532741398446172\\
0.120443755594792	0.0543840177580467\\
0.121141508372933	0.0554938956714762\\
0.122447778360103	0.0566037735849056\\
0.127775622963731	0.0577136514983352\\
0.13198343087524	0.0588235294117647\\
0.132521608421423	0.0599334073251943\\
0.135852693303107	0.0610432852386238\\
0.136258658687748	0.0621531631520532\\
0.136467376766057	0.0632630410654828\\
0.143926126007038	0.0643729189789123\\
0.144457518204321	0.0654827968923418\\
0.149386439736697	0.0665926748057714\\
0.153331758704997	0.0677025527192009\\
0.155265771812863	0.0688124306326304\\
0.155872813428553	0.06992230854606\\
0.156836557279772	0.0710321864594895\\
0.157295337797135	0.072142064372919\\
0.158605179492243	0.0732519422863486\\
0.160599808264819	0.0743618201997781\\
0.161127041472322	0.0754716981132076\\
0.162500036907555	0.0765815760266372\\
0.163693889855236	0.0776914539400667\\
0.164052684945077	0.0788013318534962\\
0.165495441403721	0.0799112097669258\\
0.171930757002245	0.0810210876803552\\
0.179338468856618	0.0821309655937847\\
0.180900460599176	0.0832408435072142\\
0.181340332989824	0.0843507214206437\\
0.181969904580701	0.0854605993340732\\
0.184859709087518	0.0865704772475028\\
0.192601008502664	0.0876803551609323\\
0.193726773185925	0.0887902330743618\\
0.194798835178557	0.0899001109877914\\
0.195160974729919	0.0910099889012209\\
0.196281880970331	0.0921198668146505\\
0.19838474894383	0.09322974472808\\
0.199622367764778	0.0943396226415094\\
0.201805761174035	0.0954495005549389\\
0.20210377827171	0.0965593784683685\\
0.202655854410339	0.097669256381798\\
0.204778842044235	0.0987791342952276\\
0.207230303035162	0.0998890122086571\\
0.210059672275584	0.100998890122087\\
0.211619064545238	0.102108768035516\\
0.212518670635521	0.103218645948946\\
0.216826290130305	0.104328523862375\\
0.219465717397979	0.105438401775805\\
0.219948010041307	0.106548279689234\\
0.227401918770611	0.107658157602664\\
0.230876997916367	0.108768035516093\\
0.233301014309654	0.109877913429523\\
0.233554098031186	0.110987791342952\\
0.238707465889941	0.112097669256382\\
0.243802789756255	0.113207547169812\\
0.24642591079365	0.114317425083241\\
0.246988684837625	0.115427302996671\\
0.249534016087175	0.1165371809101\\
0.249813009504379	0.11764705882353\\
0.254613474223106	0.118756936736959\\
0.255013479641396	0.119866814650389\\
0.263105920327219	0.120976692563818\\
0.263417216573102	0.122086570477248\\
0.264358527343718	0.123196448390677\\
0.266119537730445	0.124306326304107\\
0.266552300892563	0.125416204217536\\
0.267787470437495	0.126526082130966\\
0.268409842837397	0.127635960044395\\
0.273405719036175	0.128745837957825\\
0.27380331697424	0.129855715871255\\
0.277635527509235	0.130965593784684\\
0.277852170905119	0.132075471698114\\
0.283125307395534	0.133185349611543\\
0.283984331908253	0.134295227524973\\
0.290583093372256	0.135405105438402\\
0.291439085571293	0.136514983351832\\
0.294532477617496	0.137624861265261\\
0.301740716488521	0.138734739178691\\
0.30591049149956	0.13984461709212\\
0.306871822892409	0.14095449500555\\
0.3086514601237	0.142064372918979\\
0.320486377875907	0.143174250832409\\
0.322072570352385	0.144284128745839\\
0.322613865227811	0.145394006659268\\
0.324134035112442	0.146503884572697\\
0.325874371732284	0.147613762486127\\
0.331104532881079	0.148723640399557\\
0.332127637917715	0.149833518312986\\
0.341118961295898	0.150943396226416\\
0.34222566958695	0.152053274139845\\
0.343564816605382	0.153163152053275\\
0.346150386036547	0.154273029966704\\
0.346845713537118	0.155382907880134\\
0.346999450330081	0.156492785793563\\
0.351843710903412	0.157602663706993\\
0.35378698686249	0.158712541620422\\
0.356266361353008	0.159822419533852\\
0.357518928545933	0.160932297447281\\
0.364220061903335	0.162042175360711\\
0.369050484254625	0.16315205327414\\
0.369820158932472	0.16426193118757\\
0.370501815217152	0.165371809100999\\
0.383279248463832	0.166481687014429\\
0.383758817100219	0.167591564927859\\
0.383898449339623	0.168701442841288\\
0.387049636051179	0.169811320754718\\
0.388520558521881	0.170921198668147\\
0.389054069909162	0.172031076581577\\
0.392501251738067	0.173140954495006\\
0.393566458926938	0.174250832408436\\
0.39657040493117	0.175360710321865\\
0.39685213426426	0.176470588235295\\
0.39944146788437	0.177580466148724\\
0.402227497184115	0.178690344062154\\
0.406535925074052	0.179800221975583\\
0.411155860943512	0.180910099889013\\
0.412266158627409	0.182019977802443\\
0.414953558512247	0.183129855715872\\
0.415906431687132	0.184239733629302\\
0.419128070881281	0.185349611542731\\
0.421352956954731	0.186459489456161\\
0.421780820941641	0.18756936736959\\
0.422387648470607	0.18867924528302\\
0.425458819827773	0.189789123196449\\
0.429245377937942	0.190899001109879\\
0.430926742934918	0.192008879023308\\
0.43384522915527	0.193118756936738\\
0.434097259325297	0.194228634850167\\
0.438023469853396	0.195338512763597\\
0.440747590829992	0.196448390677026\\
0.441279456773594	0.197558268590456\\
0.443683859196681	0.198668146503885\\
0.445265778504245	0.199778024417315\\
0.447170552625566	0.200887902330744\\
0.450658746435125	0.201997780244174\\
0.456285351450891	0.203107658157604\\
0.461396943982595	0.204217536071033\\
0.463739511060812	0.205327413984463\\
0.467251954879504	0.206437291897892\\
0.467618795649013	0.207547169811322\\
0.46946700358221	0.208657047724751\\
0.472250498253115	0.209766925638181\\
0.474045223297302	0.21087680355161\\
0.479301661716282	0.21198668146504\\
0.481186512392087	0.213096559378469\\
0.48289164770679	0.214206437291899\\
0.48346506989205	0.215316315205328\\
0.483568483783494	0.216426193118758\\
0.484840303729225	0.217536071032187\\
0.48503248427914	0.218645948945617\\
0.486212791613792	0.219755826859046\\
0.486892592237862	0.220865704772476\\
0.487743747953321	0.221975582685906\\
0.489300321029777	0.223085460599335\\
0.491281994212512	0.224195338512765\\
0.492115555630471	0.225305216426194\\
0.492672831772494	0.226415094339624\\
0.49476798807147	0.227524972253053\\
0.497830973026799	0.228634850166483\\
0.500890823831518	0.229744728079912\\
0.504313455693948	0.230854605993342\\
0.505301166516223	0.231964483906771\\
0.505423408734688	0.233074361820201\\
0.506689648054821	0.23418423973363\\
0.511193113805743	0.23529411764706\\
0.512048975683681	0.23640399556049\\
0.512376744345649	0.237513873473919\\
0.51267433477519	0.238623751387349\\
0.51389302486094	0.239733629300778\\
0.513900498363546	0.240843507214208\\
0.513986338035627	0.241953385127637\\
0.518847844685991	0.243063263041067\\
0.521685314472425	0.244173140954496\\
0.524911064701258	0.245283018867926\\
0.525072207640484	0.246392896781355\\
0.525663367494489	0.247502774694785\\
0.527025831113357	0.248612652608214\\
0.5287244227574	0.249722530521644\\
0.529529223907083	0.250832408435073\\
0.530045065218232	0.251942286348503\\
0.532027616477667	0.253052164261933\\
0.532715400474979	0.254162042175362\\
0.532920126474105	0.255271920088792\\
0.534944583802377	0.256381798002221\\
0.53518752328704	0.257491675915651\\
0.536174865559874	0.25860155382908\\
0.536282351123643	0.25971143174251\\
0.536764038223502	0.260821309655939\\
0.539774450651994	0.261931187569369\\
0.540614101090205	0.263041065482798\\
0.540852185518973	0.264150943396228\\
0.543070986129302	0.265260821309657\\
0.547457597388161	0.266370699223087\\
0.548522902593845	0.267480577136517\\
0.549609856533105	0.268590455049946\\
0.552263081090889	0.269700332963376\\
0.556249823278279	0.270810210876805\\
0.558092694682002	0.271920088790235\\
0.564611838610089	0.273029966703664\\
0.564867527785079	0.274139844617094\\
0.566790457802938	0.275249722530523\\
0.567693070576806	0.276359600443953\\
0.571189289713859	0.277469478357382\\
0.571956530257108	0.278579356270812\\
0.57249927042744	0.279689234184241\\
0.573533687733539	0.280799112097671\\
0.578939430910705	0.2819089900111\\
0.579023027859747	0.28301886792453\\
0.579722663045033	0.28412874583796\\
0.580924989945053	0.285238623751389\\
0.581377283568272	0.286348501664819\\
0.581608739694017	0.287458379578248\\
0.583545005946734	0.288568257491678\\
0.587910675940626	0.289678135405107\\
0.588175107920299	0.290788013318537\\
0.588241397363036	0.291897891231966\\
0.596351080282974	0.293007769145396\\
0.598078347755715	0.294117647058825\\
0.598356182467782	0.295227524972255\\
0.598390147143591	0.296337402885684\\
0.600862743181274	0.297447280799114\\
0.603478145840774	0.298557158712544\\
0.603833746815726	0.299667036625973\\
0.604298942142995	0.300776914539403\\
0.605265734391124	0.301886792452832\\
0.60618377419149	0.302996670366262\\
0.606498413830247	0.304106548279691\\
0.608001806436173	0.305216426193121\\
0.608186193169045	0.30632630410655\\
0.609146801759521	0.30743618201998\\
0.609603368209553	0.308546059933409\\
0.609960285110984	0.309655937846839\\
0.610187926805998	0.310765815760268\\
0.610521846109016	0.311875693673698\\
0.61137511070141	0.312985571587127\\
0.611990374102646	0.314095449500557\\
0.612082952293247	0.315205327413987\\
0.61431856437151	0.316315205327416\\
0.616976880855877	0.317425083240846\\
0.617205858756095	0.318534961154275\\
0.617237963816868	0.319644839067705\\
0.618807780473096	0.320754716981134\\
0.621459407052326	0.321864594894564\\
0.621540333384197	0.322974472807993\\
0.622960915148769	0.324084350721423\\
0.623946761057652	0.325194228634852\\
0.624611022237029	0.326304106548282\\
0.624760366032075	0.327413984461711\\
0.628269586939962	0.328523862375141\\
0.628637091582229	0.329633740288571\\
0.630125947277263	0.330743618202\\
0.630905439447894	0.33185349611543\\
0.632437603506372	0.332963374028859\\
0.635688595073322	0.334073251942289\\
0.63597303640814	0.335183129855718\\
0.636995819999464	0.336293007769148\\
0.638296043554295	0.337402885682577\\
0.645268287218763	0.338512763596007\\
0.64632727335036	0.339622641509436\\
0.646603778012679	0.340732519422866\\
0.647748957889575	0.341842397336295\\
0.647882529308012	0.342952275249725\\
0.648497523273697	0.344062153163154\\
0.648603464738113	0.345172031076584\\
0.64971878176535	0.346281908990014\\
0.650147692851823	0.347391786903443\\
0.651432224699334	0.348501664816873\\
0.653184714604495	0.349611542730302\\
0.653207804425337	0.350721420643732\\
0.654576025180148	0.351831298557161\\
0.656998440532444	0.352941176470591\\
0.658795571776562	0.35405105438402\\
0.662123002749152	0.35516093229745\\
0.662505155582565	0.356270810210879\\
0.662752194887136	0.357380688124309\\
0.663189192049718	0.358490566037738\\
0.663200826606101	0.359600443951168\\
0.663616732586196	0.360710321864598\\
0.663685387802331	0.361820199778027\\
0.663857041404949	0.362930077691457\\
0.666556739214669	0.364039955604886\\
0.668387231786606	0.365149833518316\\
0.66851822104391	0.366259711431745\\
0.668786966167912	0.367369589345175\\
0.669168542031653	0.368479467258604\\
0.670233034625386	0.369589345172034\\
0.670704230076942	0.370699223085463\\
0.672952473937035	0.371809100998893\\
0.673252280362873	0.372918978912322\\
0.675552305754878	0.374028856825752\\
0.675808806111756	0.375138734739181\\
0.67773459748056	0.376248612652611\\
0.678452811780726	0.377358490566041\\
0.68260200388724	0.37846836847947\\
0.684281236678855	0.3795782463929\\
0.684350875905599	0.380688124306329\\
0.684905012967988	0.381798002219759\\
0.686726868107329	0.382907880133188\\
0.687890608947466	0.384017758046618\\
0.688616029948428	0.385127635960047\\
0.689955686564194	0.386237513873477\\
0.691365151669486	0.387347391786906\\
0.691630235109865	0.388457269700336\\
0.692804757100182	0.389567147613765\\
0.698470771958009	0.390677025527195\\
0.69855245985088	0.391786903440625\\
0.698904113262914	0.392896781354054\\
0.704280760990565	0.394006659267484\\
0.705172955822357	0.395116537180913\\
0.705514713918549	0.396226415094343\\
0.706179962382646	0.397336293007772\\
0.706413588789566	0.398446170921202\\
0.708598799969501	0.399556048834631\\
0.711310676533425	0.400665926748061\\
0.712034648323391	0.40177580466149\\
0.713703231514587	0.40288568257492\\
0.715858785459962	0.403995560488349\\
0.717534078505485	0.405105438401779\\
0.717975493285134	0.406215316315208\\
0.718857774172135	0.407325194228638\\
0.720341735333553	0.408435072142068\\
0.720644963147835	0.409544950055497\\
0.722155596768469	0.410654827968927\\
0.724437567479127	0.411764705882356\\
0.727767668838923	0.412874583795786\\
0.729694996434894	0.413984461709215\\
0.730660251884868	0.415094339622645\\
0.73308396975202	0.416204217536074\\
0.733648947103765	0.417314095449504\\
0.736209635833321	0.418423973362933\\
0.739025144369758	0.419533851276363\\
0.740120742966957	0.420643729189792\\
0.740688041134582	0.421753607103222\\
0.74184555670586	0.422863485016651\\
0.74446060781799	0.423973362930081\\
0.744668744018507	0.425083240843511\\
0.744750593187172	0.42619311875694\\
0.746058095123018	0.42730299667037\\
0.749979614137593	0.428412874583799\\
0.752101143662733	0.429522752497229\\
0.752628332855824	0.430632630410658\\
0.756279468991403	0.431742508324088\\
0.758784890101429	0.432852386237517\\
0.761068194483339	0.433962264150947\\
0.76433958081971	0.435072142064376\\
0.765929290807087	0.436182019977806\\
0.766462593748791	0.437291897891235\\
0.767119778805238	0.438401775804665\\
0.769100161625896	0.439511653718095\\
0.770842628039852	0.440621531631524\\
0.771032183823209	0.441731409544954\\
0.771849785189212	0.442841287458383\\
0.777472391006969	0.443951165371813\\
0.777734876094386	0.445061043285242\\
0.779209737501837	0.446170921198672\\
0.780318780791195	0.447280799112101\\
0.784500482133725	0.448390677025531\\
0.785564919037172	0.44950055493896\\
0.785650175557209	0.45061043285239\\
0.786852253394324	0.451720310765819\\
0.7878381548262	0.452830188679249\\
0.788064220792718	0.453940066592678\\
0.793168817271372	0.455049944506108\\
0.796338247354982	0.456159822419538\\
0.796456438294934	0.457269700332967\\
0.796760097720612	0.458379578246397\\
0.800647901305819	0.459489456159826\\
0.802112461188745	0.460599334073256\\
0.802896054169459	0.461709211986685\\
0.80292695358175	0.462819089900115\\
0.804085725650116	0.463928967813544\\
0.804553362714461	0.465038845726974\\
0.807347524816993	0.466148723640403\\
0.807841416814323	0.467258601553833\\
0.809083555907656	0.468368479467262\\
0.810275444364865	0.469478357380692\\
0.813899297140775	0.470588235294122\\
0.815969659823733	0.471698113207551\\
0.815973602779787	0.472807991120981\\
0.81824381503574	0.47391786903441\\
0.818313851581529	0.47502774694784\\
0.822958980603043	0.476137624861269\\
0.830421438205159	0.477247502774699\\
0.835548541096858	0.478357380688128\\
0.837820132373203	0.479467258601558\\
0.840175511152999	0.480577136514987\\
0.841750620681276	0.481687014428417\\
0.84350770944386	0.482796892341846\\
0.843844447071059	0.483906770255276\\
0.844720560626205	0.485016648168705\\
0.845207674196029	0.486126526082135\\
0.8509620737314	0.487236403995565\\
0.858877033138172	0.488346281908994\\
0.863624686612628	0.489456159822424\\
0.863975618753975	0.490566037735853\\
0.868602019486634	0.491675915649283\\
0.869944671640786	0.492785793562712\\
0.871388478778368	0.493895671476142\\
0.873632931076801	0.495005549389571\\
0.879454818745627	0.496115427303001\\
0.894247224722382	0.49722530521643\\
0.898110304338703	0.49833518312986\\
0.900292169719396	0.499445061043289\\
0.904856308177796	0.500554938956719\\
0.911369265247558	0.501664816870149\\
0.914247542465768	0.502774694783578\\
0.915727199575872	0.503884572697007\\
0.916610794464192	0.504994450610437\\
0.918411026879995	0.506104328523867\\
0.91843277907306	0.507214206437296\\
0.919385638778655	0.508324084350726\\
0.920980654642063	0.509433962264155\\
0.925403787119433	0.510543840177585\\
0.927711701696456	0.511653718091014\\
0.932042232505339	0.512763596004444\\
0.935129566524554	0.513873473917873\\
0.935344051269593	0.514983351831303\\
0.935412229035535	0.516093229744732\\
0.935595505829989	0.517203107658162\\
0.937875177678446	0.518312985571591\\
0.939178288447385	0.519422863485021\\
0.951191250849925	0.52053274139845\\
0.952423060538336	0.52164261931188\\
0.95358550866028	0.522752497225309\\
0.957389223924489	0.523862375138739\\
0.961032513729199	0.524972253052168\\
0.962358133135827	0.526082130965598\\
0.963061578011293	0.527192008879027\\
0.964662010762735	0.528301886792457\\
0.964717117188707	0.529411764705886\\
0.967279469473818	0.530521642619316\\
0.968278398157494	0.531631520532745\\
0.978298241472487	0.532741398446175\\
0.98119105849718	0.533851276359604\\
0.989101108763877	0.534961154273034\\
0.993236595817458	0.536071032186463\\
0.994122545376649	0.537180910099893\\
0.994227232969135	0.538290788013323\\
0.997471200853149	0.539400665926752\\
0.997487936363823	0.540510543840181\\
1.0003517708158	0.541620421753611\\
1.00259722543258	0.542730299667041\\
1.00443150477472	0.54384017758047\\
1.01168256005551	0.5449500554939\\
1.01338408160374	0.546059933407329\\
1.01370544790289	0.547169811320759\\
1.01419143194468	0.548279689234188\\
1.01467852113623	0.549389567147618\\
1.01819054753546	0.550499445061047\\
1.01992072775553	0.551609322974477\\
1.02418142758224	0.552719200887906\\
1.0245971402657	0.553829078801336\\
1.02654280218692	0.554938956714765\\
1.02753719726657	0.556048834628195\\
1.03032352213013	0.557158712541624\\
1.0304922980889	0.558268590455054\\
1.03353302342419	0.559378468368483\\
1.03802972676251	0.560488346281913\\
1.04129151712539	0.561598224195342\\
1.04216709451429	0.562708102108772\\
1.04788417185084	0.563817980022201\\
1.05062236564113	0.564927857935631\\
1.05120111763572	0.56603773584906\\
1.05288988763107	0.56714761376249\\
1.0574126096615	0.568257491675919\\
1.05756737149599	0.569367369589349\\
1.05855440492358	0.570477247502778\\
1.05928841167398	0.571587125416208\\
1.06914578017303	0.572697003329637\\
1.07046732342021	0.573806881243067\\
1.07052860653636	0.574916759156496\\
1.07069868601338	0.576026637069926\\
1.07352469081367	0.577136514983355\\
1.07429947329097	0.578246392896785\\
1.07762454198833	0.579356270810214\\
1.08006196627968	0.580466148723644\\
1.082181598006	0.581576026637073\\
1.08234575959046	0.582685904550503\\
1.08540413335816	0.583795782463932\\
1.08739871076074	0.584905660377362\\
1.08866773339771	0.586015538290791\\
1.08893723967203	0.587125416204221\\
1.09492578882045	0.588235294117651\\
1.09722091432999	0.58934517203108\\
1.09808996759349	0.59045504994451\\
1.09910993290203	0.591564927857939\\
1.10158658404842	0.592674805771369\\
1.10650192377901	0.593784683684798\\
1.1150032440424	0.594894561598228\\
1.11628179905732	0.596004439511657\\
1.11740864268061	0.597114317425087\\
1.11806813742166	0.598224195338516\\
1.12043416689638	0.599334073251946\\
1.12141002327108	0.600443951165375\\
1.12728555719963	0.601553829078805\\
1.13340558550064	0.602663706992234\\
1.13343222200032	0.603773584905664\\
1.13741594664077	0.604883462819093\\
1.14130074620144	0.605993340732523\\
1.14192688765462	0.607103218645952\\
1.14243117530265	0.608213096559382\\
1.14350831508037	0.609322974472811\\
1.14364654039865	0.610432852386241\\
1.14520121677483	0.61154273029967\\
1.14704602743457	0.6126526082131\\
1.14986506073122	0.61376248612653\\
1.15088958252653	0.614872364039959\\
1.15333107824917	0.615982241953389\\
1.16847133388976	0.617092119866818\\
1.16918654994948	0.618201997780248\\
1.16919974106688	0.619311875693677\\
1.16951252374459	0.620421753607107\\
1.17688111428953	0.621531631520536\\
1.18121125893361	0.622641509433966\\
1.18526053235383	0.623751387347395\\
1.18570055588878	0.624861265260825\\
1.18618164919634	0.625971143174254\\
1.18917264428276	0.627081021087684\\
1.1935435923253	0.628190899001113\\
1.19440229722755	0.629300776914543\\
1.19966876575337	0.630410654827972\\
1.2004813217526	0.631520532741402\\
1.20067050511244	0.632630410654831\\
1.20267795302942	0.633740288568261\\
1.20489935268603	0.63485016648169\\
1.20906699094265	0.63596004439512\\
1.21003550142568	0.637069922308549\\
1.21190287045133	0.638179800221979\\
1.22207184078987	0.639289678135408\\
1.22702709378801	0.640399556048838\\
1.22877823242312	0.641509433962268\\
1.22890021090568	0.642619311875697\\
1.23236763126953	0.643729189789127\\
1.23349742288124	0.644839067702556\\
1.24551820085472	0.645948945615986\\
1.24995044689437	0.647058823529415\\
1.25189122930329	0.648168701442845\\
1.25314188753802	0.649278579356274\\
1.2534729328658	0.650388457269704\\
1.26537010764247	0.651498335183133\\
1.27398680775532	0.652608213096563\\
1.28388410816233	0.653718091009992\\
1.28438315047237	0.654827968923422\\
1.29460604043506	0.655937846836851\\
1.29480172589387	0.657047724750281\\
1.29738556178516	0.65815760266371\\
1.29800382053008	0.65926748057714\\
1.29873264628435	0.660377358490569\\
1.30000402493866	0.661487236403999\\
1.30301668456332	0.662597114317428\\
1.30437141348656	0.663706992230858\\
1.30500813011596	0.664816870144287\\
1.30632024734105	0.665926748057717\\
1.31194518370505	0.667036625971146\\
1.3120682738611	0.668146503884576\\
1.31572937185794	0.669256381798006\\
1.3169074257204	0.670366259711435\\
1.31733302781111	0.671476137624864\\
1.31775770695727	0.672586015538294\\
1.31830505212251	0.673695893451723\\
1.31943459499038	0.674805771365153\\
1.32171448219901	0.675915649278582\\
1.32257330809925	0.677025527192012\\
1.32457530423999	0.678135405105442\\
1.33290415060154	0.679245283018871\\
1.33304719359972	0.680355160932301\\
1.33518167746484	0.68146503884573\\
1.33733130894005	0.68257491675916\\
1.34000042933738	0.683684794672589\\
1.34490893587648	0.684794672586019\\
1.35448315612189	0.685904550499448\\
1.35467261139708	0.687014428412878\\
1.3575142903427	0.688124306326307\\
1.36035159092042	0.689234184239737\\
1.36087560752793	0.690344062153166\\
1.36331514156287	0.691453940066596\\
1.36620473102042	0.692563817980025\\
1.36623026078185	0.693673695893455\\
1.36771833201829	0.694783573806884\\
1.36860818657927	0.695893451720314\\
1.36996943144498	0.697003329633743\\
1.37312226439078	0.698113207547173\\
1.37512441404743	0.699223085460602\\
1.37607918398095	0.700332963374032\\
1.37637333673622	0.701442841287461\\
1.3765807337496	0.702552719200891\\
1.38178938373585	0.70366259711432\\
1.39132259194977	0.70477247502775\\
1.39632576194716	0.705882352941179\\
1.39959266726733	0.706992230854609\\
1.40633954154096	0.708102108768038\\
1.41262465263488	0.709211986681468\\
1.41678993559848	0.710321864594897\\
1.41824223304955	0.711431742508327\\
1.41896471430486	0.712541620421757\\
1.42038576973897	0.713651498335186\\
1.42114559403154	0.714761376248616\\
1.42117615013627	0.715871254162045\\
1.42197137635793	0.716981132075475\\
1.43022353156567	0.718091009988904\\
1.43110000237173	0.719200887902334\\
1.43133419939792	0.720310765815763\\
1.43223738444811	0.721420643729193\\
1.43244310699557	0.722530521642622\\
1.43718351208581	0.723640399556052\\
1.43840454542811	0.724750277469481\\
1.44131126015805	0.725860155382911\\
1.4432052100695	0.72697003329634\\
1.44335394950188	0.72807991120977\\
1.44887532054008	0.729189789123199\\
1.44961795877335	0.730299667036629\\
1.45096268655878	0.731409544950058\\
1.45187976114407	0.732519422863488\\
1.45657785098339	0.733629300776917\\
1.45961857482743	0.734739178690347\\
1.46265657913761	0.735849056603776\\
1.46276485706433	0.736958934517206\\
1.46707067476393	0.738068812430635\\
1.4705211193023	0.739178690344065\\
1.47108113218697	0.740288568257494\\
1.4721697516132	0.741398446170924\\
1.47265726022022	0.742508324084353\\
1.47524772931622	0.743618201997783\\
1.47629905956656	0.744728079911212\\
1.47743489236613	0.745837957824642\\
1.47889682597632	0.746947835738071\\
1.48036269850122	0.748057713651501\\
1.48111553650171	0.74916759156493\\
1.48437712480803	0.75027746947836\\
1.48624981929465	0.751387347391789\\
1.49179985063011	0.752497225305219\\
1.49329419606763	0.753607103218648\\
1.49360815485542	0.754716981132078\\
1.49397111917919	0.755826859045507\\
1.50043335884375	0.756936736958937\\
1.5013147652069	0.758046614872366\\
1.50183743746537	0.759156492785796\\
1.50354771968627	0.760266370699225\\
1.50367721871864	0.761376248612655\\
1.50497318420229	0.762486126526084\\
1.50672739497378	0.763596004439514\\
1.51021670345474	0.764705882352943\\
1.51364350438489	0.765815760266373\\
1.51452131109899	0.766925638179802\\
1.52013982466899	0.768035516093232\\
1.52748235838704	0.769145394006661\\
1.53234365012773	0.770255271920091\\
1.53755311978709	0.771365149833521\\
1.54195118655924	0.77247502774695\\
1.54217240223711	0.77358490566038\\
1.55193924101866	0.774694783573809\\
1.55377790195159	0.775804661487238\\
1.55578064291777	0.776914539400668\\
1.56211539134923	0.778024417314098\\
1.56348751881116	0.779134295227527\\
1.56458996879243	0.780244173140957\\
1.56478155562225	0.781354051054386\\
1.56574758266915	0.782463928967816\\
1.56615997232042	0.783573806881245\\
1.57267700335508	0.784683684794675\\
1.57580110071487	0.785793562708104\\
1.58045644461853	0.786903440621534\\
1.58225691677724	0.788013318534963\\
1.58338405930412	0.789123196448393\\
1.58369566352098	0.790233074361822\\
1.5874616554507	0.791342952275252\\
1.59029609553129	0.792452830188681\\
1.59954728551397	0.793562708102111\\
1.6064011907343	0.79467258601554\\
1.61398916882893	0.79578246392897\\
1.61594617855601	0.796892341842399\\
1.62126287977913	0.798002219755829\\
1.62407508466454	0.799112097669258\\
1.62449250831116	0.800221975582688\\
1.62549356367578	0.801331853496117\\
1.630869100571	0.802441731409547\\
1.63207246596223	0.803551609322976\\
1.63537766107751	0.804661487236406\\
1.6359010251807	0.805771365149835\\
1.64068590580393	0.806881243063265\\
1.65229903246949	0.807991120976694\\
1.65610547567428	0.809100998890124\\
1.65664636367675	0.810210876803553\\
1.65976732222171	0.811320754716983\\
1.66270494466844	0.812430632630412\\
1.66782998964489	0.813540510543842\\
1.67050729726059	0.814650388457271\\
1.69442070408541	0.815760266370701\\
1.69601512728535	0.81687014428413\\
1.70047529599699	0.81798002219756\\
1.71590225623111	0.819089900110989\\
1.71598810404286	0.820199778024419\\
1.72193131884073	0.821309655937849\\
1.72316306628542	0.822419533851278\\
1.72581801719363	0.823529411764708\\
1.75033481599145	0.824639289678137\\
1.75120467572931	0.825749167591566\\
1.75713143021141	0.826859045504996\\
1.76656597806524	0.827968923418426\\
1.77075594478053	0.829078801331855\\
1.77242442450528	0.830188679245285\\
1.7756085359946	0.831298557158714\\
1.77667300875925	0.832408435072144\\
1.77785041543495	0.833518312985573\\
1.77851374816618	0.834628190899003\\
1.78091230552769	0.835738068812432\\
1.78376554519843	0.836847946725862\\
1.78421844633	0.837957824639291\\
1.78463630852092	0.839067702552721\\
1.83131804903515	0.84017758046615\\
1.84894761292247	0.84128745837958\\
1.84959628517712	0.842397336293009\\
1.8558357075843	0.843507214206439\\
1.86035175763211	0.844617092119868\\
1.86192725435441	0.845726970033298\\
1.86210364755614	0.846836847946727\\
1.86229825095084	0.847946725860157\\
1.87560696573412	0.849056603773586\\
1.87568075611558	0.850166481687016\\
1.87740038627818	0.851276359600445\\
1.88609399100597	0.852386237513875\\
1.88949270324828	0.853496115427304\\
1.90105719155374	0.854605993340734\\
1.9060414412159	0.855715871254163\\
1.91122968705293	0.856825749167593\\
1.91869749151241	0.857935627081022\\
1.92364247659285	0.859045504994452\\
1.93032782187587	0.860155382907881\\
1.93079918263025	0.861265260821311\\
1.93183173136548	0.86237513873474\\
1.9378078033517	0.86348501664817\\
1.93978976301023	0.864594894561599\\
1.9531272890138	0.865704772475029\\
1.95372737110941	0.866814650388458\\
1.95465600653608	0.867924528301888\\
1.95770004278074	0.869034406215317\\
1.9598009603903	0.870144284128747\\
1.9695371558762	0.871254162042176\\
1.98605552010923	0.872364039955606\\
1.98856855537666	0.873473917869035\\
1.98888653639036	0.874583795782465\\
1.99162392223688	0.875693673695894\\
2.00013579337353	0.876803551609324\\
2.00569215370642	0.877913429522753\\
2.00616479881722	0.879023307436183\\
2.0110970860963	0.880133185349612\\
2.02109811921775	0.881243063263042\\
2.02147225505153	0.882352941176471\\
2.03140379017439	0.883462819089901\\
2.04302787851119	0.884572697003331\\
2.05818686463566	0.88568257491676\\
2.1101479500561	0.886792452830189\\
2.12422667983932	0.887902330743619\\
2.15909476148184	0.889012208657049\\
2.16531904180481	0.890122086570478\\
2.17779496530355	0.891231964483908\\
2.17875934388508	0.892341842397337\\
2.19074525942775	0.893451720310767\\
2.20189658155612	0.894561598224196\\
2.20730726532039	0.895671476137626\\
2.26132252572127	0.896781354051055\\
2.26683499383334	0.897891231964485\\
2.26968463850425	0.899001109877914\\
2.28391486039751	0.900110987791344\\
2.29671026152959	0.901220865704773\\
2.32102685273012	0.902330743618203\\
2.32429286806348	0.903440621531632\\
2.35108826065021	0.904550499445062\\
2.37752662364468	0.905660377358491\\
2.40252662702105	0.906770255271921\\
2.41517892821533	0.90788013318535\\
2.42348405633011	0.90899001109878\\
2.44575467671197	0.910099889012209\\
2.50144717497396	0.911209766925639\\
2.60620565043542	0.912319644839068\\
2.66411092035045	0.913429522752498\\
2.68988829175033	0.914539400665927\\
2.73201287670441	0.915649278579357\\
2.81427471477669	0.916759156492786\\
2.84698043339362	0.917869034406216\\
2.91862698134041	0.918978912319645\\
2.93511705437376	0.920088790233075\\
2.97919952354411	0.921198668146504\\
3.02456794375761	0.922308546059934\\
3.09069277556892	0.923418423973363\\
3.10634175914197	0.924528301886793\\
3.11751926334842	0.925638179800222\\
3.13714300790389	0.926748057713652\\
3.14201226988422	0.927857935627082\\
3.23045906666682	0.928967813540511\\
3.25769978584824	0.93007769145394\\
3.26619169865926	0.93118756936737\\
3.28278269724019	0.9322974472808\\
3.28989982434569	0.933407325194229\\
3.29631364620596	0.934517203107659\\
3.32524304188983	0.935627081021088\\
3.37128242222822	0.936736958934518\\
3.37353755521419	0.937846836847947\\
3.3988967017956	0.938956714761377\\
3.40019688170065	0.940066592674806\\
3.42156627026383	0.941176470588236\\
3.42586165129651	0.942286348501665\\
3.43399108218896	0.943396226415095\\
3.43490577735711	0.944506104328524\\
3.45822558211736	0.945615982241954\\
3.47285516316638	0.946725860155383\\
3.50899615183116	0.947835738068813\\
3.52466170406087	0.948945615982242\\
3.53753675254684	0.950055493895672\\
3.53822360326154	0.951165371809101\\
3.54184515365249	0.952275249722531\\
3.54874918648278	0.95338512763596\\
3.56177044819332	0.95449500554939\\
3.5680252705537	0.955604883462819\\
3.61755948330007	0.956714761376249\\
3.63118990099927	0.957824639289678\\
3.63241501175867	0.958934517203108\\
3.65188121143174	0.960044395116537\\
3.67194873930641	0.961154273029967\\
3.68012081640254	0.962264150943396\\
3.70348450024983	0.963374028856826\\
3.71940832203314	0.964483906770256\\
3.76113070717054	0.965593784683685\\
3.78018889850351	0.966703662597114\\
3.81160146777201	0.967813540510544\\
3.84178677555752	0.968923418423974\\
3.87771239693448	0.970033296337403\\
3.88594358560092	0.971143174250833\\
3.94446422997812	0.972253052164262\\
3.95875417822962	0.973362930077692\\
3.95919844870874	0.974472807991121\\
3.96335474430038	0.975582685904551\\
3.96602604255304	0.97669256381798\\
4.00459013024992	0.97780244173141\\
4.01125203600676	0.978912319644839\\
4.01644898424114	0.980022197558269\\
4.01936081933277	0.981132075471698\\
4.02141671356516	0.982241953385128\\
4.02849919310347	0.983351831298557\\
4.06279934144375	0.984461709211987\\
4.06997157188778	0.985571587125416\\
4.07461890257441	0.986681465038846\\
4.07558817210862	0.987791342952275\\
4.09607008835713	0.988901220865705\\
4.10528397530171	0.990011098779134\\
4.11032683374466	0.991120976692564\\
4.11272520641871	0.992230854605993\\
4.11480626108881	0.993340732519423\\
4.1170418560445	0.994450610432852\\
4.14128325228222	0.995560488346282\\
4.17321510926925	0.996670366259712\\
5.73700041628984	0.997780244173141\\
23.3012354662805	0.99889012208657\\
68.0900688521187	1\\
};
\addplot[const plot, color=mycolor1, line width=1.5, forget plot] table[row sep=crcr] {%
0.00841726124619809	0\\
0.00841726124619809	0.00110987791342954\\
0.00941166852016056	0.00221975582685896\\
0.0105914078394573	0.0033296337402885\\
0.0187788580643422	0.00443951165371803\\
0.0259279946953638	0.00554938956714757\\
0.0344525146090264	0.0066592674805771\\
0.0452693688701824	0.00776914539400664\\
0.0655568680260435	0.00887902330743617\\
0.0720461560274809	0.00998890122086571\\
0.076083899823299	0.0110987791342951\\
0.096609998975186	0.0122086570477247\\
0.107771406055034	0.0133185349611542\\
0.108205138868302	0.0144284128745837\\
0.11976847230683	0.0155382907880133\\
0.125494635197942	0.0166481687014428\\
0.153605403812502	0.0177580466148723\\
0.17756881768806	0.0188679245283018\\
0.181690702832597	0.0199778024417313\\
0.192638194210559	0.0210876803551608\\
0.204878926606469	0.0221975582685904\\
0.205651058402021	0.0233074361820199\\
0.209311722515241	0.0244173140954494\\
0.215002440789819	0.025527192008879\\
0.233862282656431	0.0266370699223085\\
0.249464493012652	0.0277469478357379\\
0.262655323654723	0.0288568257491675\\
0.267618637086919	0.029966703662597\\
0.26840816854012	0.0310765815760266\\
0.275643292162388	0.0321864594894561\\
0.278895154023292	0.0332963374028856\\
0.290049905907404	0.0344062153163152\\
0.290131740199869	0.0355160932297447\\
0.303111513529687	0.0366259711431741\\
0.315422208313657	0.0377358490566037\\
0.318696837272509	0.0388457269700332\\
0.324225562095323	0.0399556048834627\\
0.333720413125578	0.0410654827968923\\
0.352958390315309	0.0421753607103218\\
0.355987032663272	0.0432852386237513\\
0.356807340874472	0.0443951165371809\\
0.358050326469138	0.0455049944506104\\
0.366982849742698	0.0466148723640399\\
0.375240657660895	0.0477247502774695\\
0.384435233537119	0.048834628190899\\
0.38832520679814	0.0499445061043285\\
0.392896526292614	0.0510543840177581\\
0.396877844505642	0.0521642619311876\\
0.401092247802242	0.0532741398446172\\
0.411162269127779	0.0543840177580467\\
0.411247051884969	0.0554938956714762\\
0.41184184546767	0.0566037735849056\\
0.412786136848697	0.0577136514983352\\
0.428182191594073	0.0588235294117647\\
0.428770901760781	0.0599334073251943\\
0.429606740566408	0.0610432852386238\\
0.430007819844668	0.0621531631520532\\
0.431692517619769	0.0632630410654828\\
0.431929714297612	0.0643729189789123\\
0.438158587741482	0.0654827968923418\\
0.441499495781691	0.0665926748057714\\
0.442567223909249	0.0677025527192009\\
0.446575953423041	0.0688124306326304\\
0.45072506238078	0.06992230854606\\
0.466053209117264	0.0710321864594895\\
0.469886021862057	0.072142064372919\\
0.478932170477587	0.0732519422863486\\
0.478947413626413	0.0743618201997781\\
0.486799268557527	0.0754716981132076\\
0.49062137845221	0.0765815760266372\\
0.494616640134236	0.0776914539400667\\
0.497369036859737	0.0788013318534962\\
0.501612112683771	0.0799112097669258\\
0.538932099485957	0.0810210876803552\\
0.551723682616388	0.0821309655937847\\
0.555661520951768	0.0832408435072142\\
0.560746124387393	0.0843507214206437\\
0.576740792503873	0.0854605993340732\\
0.59603661283571	0.0865704772475028\\
0.625254665063129	0.0876803551609323\\
0.630924358777258	0.0887902330743618\\
0.636842766841237	0.0899001109877914\\
0.637026116657714	0.0910099889012209\\
0.643812801288322	0.0921198668146505\\
0.645653972998769	0.09322974472808\\
0.658746181096673	0.0943396226415094\\
0.666129433098142	0.0954495005549389\\
0.671895218394994	0.0965593784683685\\
0.674117338438623	0.097669256381798\\
0.685698384428085	0.0987791342952276\\
0.712732856440518	0.0998890122086571\\
0.714887173994048	0.100998890122087\\
0.717071163101994	0.102108768035516\\
0.72360689617769	0.103218645948946\\
0.723724497329291	0.104328523862375\\
0.727174017602242	0.105438401775805\\
0.72719072408717	0.106548279689234\\
0.729815665385902	0.107658157602664\\
0.737039293510569	0.108768035516093\\
0.753377565850101	0.109877913429523\\
0.75440332935427	0.110987791342952\\
0.776154532511332	0.112097669256382\\
0.786396085384389	0.113207547169812\\
0.795097555125823	0.114317425083241\\
0.807101631000695	0.115427302996671\\
0.808967926835081	0.1165371809101\\
0.813799684385556	0.11764705882353\\
0.814405973575298	0.118756936736959\\
0.821622212271741	0.119866814650389\\
0.825856868863497	0.120976692563818\\
0.828436651084631	0.122086570477248\\
0.828534224000349	0.123196448390677\\
0.83469351766744	0.124306326304107\\
0.840266288804916	0.125416204217536\\
0.858415094968567	0.126526082130966\\
0.85864955998075	0.127635960044395\\
0.86271818589457	0.128745837957825\\
0.877233655320254	0.129855715871255\\
0.878918617721696	0.130965593784684\\
0.885692059912179	0.132075471698114\\
0.893301895527289	0.133185349611543\\
0.906905084711896	0.134295227524973\\
0.914743623325253	0.135405105438402\\
0.920036413422791	0.136514983351832\\
0.923329817976026	0.137624861265261\\
0.932526258110106	0.138734739178691\\
0.939790769162512	0.13984461709212\\
0.946942400832623	0.14095449500555\\
0.948712332202828	0.142064372918979\\
0.949074233287802	0.143174250832409\\
0.951615402906453	0.144284128745839\\
0.952722607979132	0.145394006659268\\
0.953102633180254	0.146503884572697\\
0.954444130056947	0.147613762486127\\
0.954889278544766	0.148723640399557\\
0.957076655360437	0.149833518312986\\
0.96004236362149	0.150943396226416\\
0.961229921463875	0.152053274139845\\
0.968307403215032	0.153163152053275\\
0.970959993564004	0.154273029966704\\
0.971188905850792	0.155382907880134\\
0.986176221164275	0.156492785793563\\
0.989911516954969	0.157602663706993\\
0.991384802736871	0.158712541620422\\
1.00069795988035	0.159822419533852\\
1.00493706539262	0.160932297447281\\
1.00568698063315	0.162042175360711\\
1.00988312920492	0.16315205327414\\
1.01105718198951	0.16426193118757\\
1.01758292150745	0.165371809100999\\
1.0268242038173	0.166481687014429\\
1.03035055658774	0.167591564927859\\
1.03678227799292	0.168701442841288\\
1.04636518034749	0.169811320754718\\
1.05202302568426	0.170921198668147\\
1.05682902883641	0.172031076581577\\
1.07251348240905	0.173140954495006\\
1.07718750116481	0.174250832408436\\
1.08524253460535	0.175360710321865\\
1.08603098715644	0.176470588235295\\
1.09950961098766	0.177580466148724\\
1.09960972860225	0.178690344062154\\
1.10001907113775	0.179800221975583\\
1.1018698048743	0.180910099889013\\
1.10323448124745	0.182019977802443\\
1.10410352319871	0.183129855715872\\
1.10593978637013	0.184239733629302\\
1.11243413896419	0.185349611542731\\
1.12668492717137	0.186459489456161\\
1.13359158069634	0.18756936736959\\
1.14937426133772	0.18867924528302\\
1.15867343798788	0.189789123196449\\
1.16591698702235	0.190899001109879\\
1.16807581881736	0.192008879023308\\
1.16824211998879	0.193118756936738\\
1.17039323712963	0.194228634850167\\
1.17377162039289	0.195338512763597\\
1.17776748692516	0.196448390677026\\
1.18448156763139	0.197558268590456\\
1.18980423481514	0.198668146503885\\
1.19431282568596	0.199778024417315\\
1.20024329416415	0.200887902330744\\
1.20672669504215	0.201997780244174\\
1.2092066146792	0.203107658157604\\
1.21056551733962	0.204217536071033\\
1.21313480907864	0.205327413984463\\
1.23309921103825	0.206437291897892\\
1.23606461216916	0.207547169811322\\
1.2388668796437	0.208657047724751\\
1.2390898971364	0.209766925638181\\
1.24223278766319	0.21087680355161\\
1.24618125478866	0.21198668146504\\
1.26279863274002	0.213096559378469\\
1.26783230218493	0.214206437291899\\
1.28267110385731	0.215316315205328\\
1.28560701844059	0.216426193118758\\
1.29073812845326	0.217536071032187\\
1.29134084094967	0.218645948945617\\
1.30156559862744	0.219755826859046\\
1.30479785742431	0.220865704772476\\
1.31540656701402	0.221975582685906\\
1.31785984800112	0.223085460599335\\
1.31884108850098	0.224195338512765\\
1.32193383318899	0.225305216426194\\
1.32418100986414	0.226415094339624\\
1.33683965887844	0.227524972253053\\
1.34982746592336	0.228634850166483\\
1.35787024918181	0.229744728079912\\
1.3578992870401	0.230854605993342\\
1.36250589862539	0.231964483906771\\
1.36564218665009	0.233074361820201\\
1.37931942445563	0.23418423973363\\
1.38287639649911	0.23529411764706\\
1.38368193442568	0.23640399556049\\
1.39730898687581	0.237513873473919\\
1.416574858727	0.238623751387349\\
1.41792402164151	0.239733629300778\\
1.41801257557727	0.240843507214208\\
1.41909653199991	0.241953385127637\\
1.42874064371709	0.243063263041067\\
1.43324996500811	0.244173140954496\\
1.44053003232688	0.245283018867926\\
1.44147298049714	0.246392896781355\\
1.47314310174946	0.247502774694785\\
1.48205761527861	0.248612652608214\\
1.48214334385856	0.249722530521644\\
1.48314995549562	0.250832408435073\\
1.48668468957086	0.251942286348503\\
1.49664365621287	0.253052164261933\\
1.51392955772637	0.254162042175362\\
1.51393309566382	0.255271920088792\\
1.5143882530616	0.256381798002221\\
1.52385556430327	0.257491675915651\\
1.52848990301596	0.25860155382908\\
1.53679385485972	0.25971143174251\\
1.54032366283951	0.260821309655939\\
1.54124775665397	0.261931187569369\\
1.54554900097767	0.263041065482798\\
1.5494135739935	0.264150943396228\\
1.55089976105815	0.265260821309657\\
1.56844077128158	0.266370699223087\\
1.57002399837667	0.267480577136517\\
1.57441874937455	0.268590455049946\\
1.58371398950171	0.269700332963376\\
1.58862192431739	0.270810210876805\\
1.59563181940642	0.271920088790235\\
1.60900600271035	0.273029966703664\\
1.60958220346552	0.274139844617094\\
1.61133639726735	0.275249722530523\\
1.62830598281561	0.276359600443953\\
1.63189249547839	0.277469478357382\\
1.64013100000764	0.278579356270812\\
1.65842384543402	0.279689234184241\\
1.66269875373374	0.280799112097671\\
1.66733993998517	0.2819089900111\\
1.66742435615222	0.28301886792453\\
1.67011261109458	0.28412874583796\\
1.6772531090672	0.285238623751389\\
1.67763620245868	0.286348501664819\\
1.67944177370764	0.287458379578248\\
1.68332121408404	0.288568257491678\\
1.70925590640573	0.289678135405107\\
1.7130008859612	0.290788013318537\\
1.72035021583062	0.291897891231966\\
1.72517394971247	0.293007769145396\\
1.73284613102993	0.294117647058825\\
1.73327485360312	0.295227524972255\\
1.73481366388594	0.296337402885684\\
1.73579396519525	0.297447280799114\\
1.73734342312448	0.298557158712544\\
1.73996763921212	0.299667036625973\\
1.74906129245269	0.300776914539403\\
1.75261311878118	0.301886792452832\\
1.75389775460089	0.302996670366262\\
1.75453675875747	0.304106548279691\\
1.76833115205971	0.305216426193121\\
1.78249607903155	0.30632630410655\\
1.78254822266326	0.30743618201998\\
1.79366248902072	0.308546059933409\\
1.79956609655954	0.309655937846839\\
1.80550776768415	0.310765815760268\\
1.81055388175408	0.311875693673698\\
1.82489842136738	0.312985571587127\\
1.82992850057248	0.314095449500557\\
1.83335108596606	0.315205327413987\\
1.8473465085482	0.316315205327416\\
1.84883317245498	0.317425083240846\\
1.85273058038571	0.318534961154275\\
1.85604730564666	0.319644839067705\\
1.85691918014813	0.320754716981134\\
1.86982786629969	0.321864594894564\\
1.87784022095138	0.322974472807993\\
1.89085644281473	0.324084350721423\\
1.89215765282376	0.325194228634852\\
1.89496537302459	0.326304106548282\\
1.90305532586232	0.327413984461711\\
1.92130927207509	0.328523862375141\\
1.92312470994249	0.329633740288571\\
1.92523781896968	0.330743618202\\
1.94121997618695	0.33185349611543\\
1.94167000138968	0.332963374028859\\
1.96090884232287	0.334073251942289\\
1.9634413313576	0.335183129855718\\
1.9641983208187	0.336293007769148\\
1.96576944620699	0.337402885682577\\
1.97012931662965	0.338512763596007\\
1.97197784574777	0.339622641509436\\
1.97555644930699	0.340732519422866\\
1.97740139042194	0.341842397336295\\
1.99264108977356	0.342952275249725\\
2.01000476304751	0.344062153163154\\
2.01130815063547	0.345172031076584\\
2.0116706158568	0.346281908990014\\
2.02105468695964	0.347391786903443\\
2.02138074591266	0.348501664816873\\
2.03428202076683	0.349611542730302\\
2.03784998286361	0.350721420643732\\
2.03807213628317	0.351831298557161\\
2.04588016371302	0.352941176470591\\
2.06646516707054	0.35405105438402\\
2.07392493784724	0.35516093229745\\
2.07809560931355	0.356270810210879\\
2.08439018483718	0.357380688124309\\
2.08967912852658	0.358490566037738\\
2.09086979300576	0.359600443951168\\
2.09778974373474	0.360710321864598\\
2.09937469720886	0.361820199778027\\
2.10389454648263	0.362930077691457\\
2.1174806816192	0.364039955604886\\
2.12223347957304	0.365149833518316\\
2.13174786766502	0.366259711431745\\
2.13274650224549	0.367369589345175\\
2.13992067272866	0.368479467258604\\
2.14233960035624	0.369589345172034\\
2.14261268619458	0.370699223085463\\
2.14486300399191	0.371809100998893\\
2.15395964465207	0.372918978912322\\
2.16318587538459	0.374028856825752\\
2.17246805942258	0.375138734739181\\
2.17531826186696	0.376248612652611\\
2.18190290429072	0.377358490566041\\
2.19060569751172	0.37846836847947\\
2.20898835540727	0.3795782463929\\
2.21815013400062	0.380688124306329\\
2.22519502815812	0.381798002219759\\
2.23194500150946	0.382907880133188\\
2.2722549875789	0.384017758046618\\
2.28065736881109	0.385127635960047\\
2.28350718453007	0.386237513873477\\
2.29034148961427	0.387347391786906\\
2.29430832741763	0.388457269700336\\
2.30159307768967	0.389567147613765\\
2.30779652573743	0.390677025527195\\
2.30883891588925	0.391786903440625\\
2.30950002074064	0.392896781354054\\
2.31352896964674	0.394006659267484\\
2.31486222977064	0.395116537180913\\
2.32265420128618	0.396226415094343\\
2.33384902248518	0.397336293007772\\
2.33739482544947	0.398446170921202\\
2.33952606443027	0.399556048834631\\
2.34620835328733	0.400665926748061\\
2.34871332175143	0.40177580466149\\
2.35760319402856	0.40288568257492\\
2.36023274582882	0.403995560488349\\
2.36086080368456	0.405105438401779\\
2.36299922629029	0.406215316315208\\
2.36910363890781	0.407325194228638\\
2.37069031619248	0.408435072142068\\
2.37488477083262	0.409544950055497\\
2.37611949704364	0.410654827968927\\
2.37728452624087	0.411764705882356\\
2.3800575711969	0.412874583795786\\
2.40078551540214	0.413984461709215\\
2.41735520896797	0.415094339622645\\
2.4291171202471	0.416204217536074\\
2.45421032308122	0.417314095449504\\
2.45668671779065	0.418423973362933\\
2.45706757283343	0.419533851276363\\
2.46036014287023	0.420643729189792\\
2.46638823131282	0.421753607103222\\
2.47933805858953	0.422863485016651\\
2.50837170502912	0.423973362930081\\
2.52949661621944	0.425083240843511\\
2.5401429203967	0.42619311875694\\
2.56343850374091	0.42730299667037\\
2.56628449617794	0.428412874583799\\
2.56739235339622	0.429522752497229\\
2.57447630607677	0.430632630410658\\
2.57507749128686	0.431742508324088\\
2.58134630192157	0.432852386237517\\
2.59573729728884	0.433962264150947\\
2.60024162123296	0.435072142064376\\
2.61275285991497	0.436182019977806\\
2.61857336802199	0.437291897891235\\
2.62582573579909	0.438401775804665\\
2.63396062813875	0.439511653718095\\
2.64014920114917	0.440621531631524\\
2.64892360069379	0.441731409544954\\
2.65123589098599	0.442841287458383\\
2.65669592239175	0.443951165371813\\
2.66461582449336	0.445061043285242\\
2.67105118718954	0.446170921198672\\
2.68052985895475	0.447280799112101\\
2.68340896449838	0.448390677025531\\
2.71083823073713	0.44950055493896\\
2.71227339083664	0.45061043285239\\
2.71453019669726	0.451720310765819\\
2.71637892391801	0.452830188679249\\
2.73559221526803	0.453940066592678\\
2.74826292159576	0.455049944506108\\
2.75803795943106	0.456159822419538\\
2.76296428891181	0.457269700332967\\
2.77450780212543	0.458379578246397\\
2.77686069509959	0.459489456159826\\
2.80242510449467	0.460599334073256\\
2.81407596497214	0.461709211986685\\
2.81842511081214	0.462819089900115\\
2.82047511554572	0.463928967813544\\
2.82746865294467	0.465038845726974\\
2.85186209329139	0.466148723640403\\
2.85539565610859	0.467258601553833\\
2.88099901334444	0.468368479467262\\
2.90216553823056	0.469478357380692\\
2.90630848291786	0.470588235294122\\
2.92074208450719	0.471698113207551\\
2.93075829522127	0.472807991120981\\
2.9310864266271	0.47391786903441\\
2.93242667853927	0.47502774694784\\
2.94932422993632	0.476137624861269\\
2.96709631191659	0.477247502774699\\
2.97134427314167	0.478357380688128\\
2.9744998898199	0.479467258601558\\
2.97526931870686	0.480577136514987\\
2.97903188149876	0.481687014428417\\
2.98533934642647	0.482796892341846\\
3.01322150403008	0.483906770255276\\
3.02670166183299	0.485016648168705\\
3.03469876175032	0.486126526082135\\
3.03543720726787	0.487236403995565\\
3.0403465260642	0.488346281908994\\
3.04293694945615	0.489456159822424\\
3.04587361991628	0.490566037735853\\
3.04971071648968	0.491675915649283\\
3.05061845684432	0.492785793562712\\
3.05572419025073	0.493895671476142\\
3.05707436284032	0.495005549389571\\
3.06300491790471	0.496115427303001\\
3.0679466589687	0.49722530521643\\
3.09028578886382	0.49833518312986\\
3.10302855790704	0.499445061043289\\
3.1072238788611	0.500554938956719\\
3.11297199620551	0.501664816870149\\
3.14342759669514	0.502774694783578\\
3.16231199357083	0.503884572697007\\
3.1658443579836	0.504994450610437\\
3.18131162441333	0.506104328523867\\
3.18789653301131	0.507214206437296\\
3.19851007248741	0.508324084350726\\
3.20018885536581	0.509433962264155\\
3.20347196746703	0.510543840177585\\
3.20889081632082	0.511653718091014\\
3.20913107444582	0.512763596004444\\
3.21044395826852	0.513873473917873\\
3.22687014730244	0.514983351831303\\
3.23241759799332	0.516093229744732\\
3.24309083809601	0.517203107658162\\
3.24648953783646	0.518312985571591\\
3.2489939528316	0.519422863485021\\
3.24994449659839	0.52053274139845\\
3.25400768133997	0.52164261931188\\
3.26120185492936	0.522752497225309\\
3.26438347204045	0.523862375138739\\
3.27057158409706	0.524972253052168\\
3.27652024221614	0.526082130965598\\
3.27797948394996	0.527192008879027\\
3.29287657299955	0.528301886792457\\
3.31031122665618	0.529411764705886\\
3.33060416650867	0.530521642619316\\
3.3462409146738	0.531631520532745\\
3.35059658706452	0.532741398446175\\
3.36025769332896	0.533851276359604\\
3.37427025148069	0.534961154273034\\
3.37794947487026	0.536071032186463\\
3.38970398812294	0.537180910099893\\
3.39754644647926	0.538290788013323\\
3.40854498292122	0.539400665926752\\
3.42256531756403	0.540510543840181\\
3.42492878049416	0.541620421753611\\
3.42585415919909	0.542730299667041\\
3.43049235046846	0.54384017758047\\
3.43622680756242	0.5449500554939\\
3.44252439934805	0.546059933407329\\
3.44254427021121	0.547169811320759\\
3.44955094876857	0.548279689234188\\
3.45692932729596	0.549389567147618\\
3.46282143971115	0.550499445061047\\
3.46392525508038	0.551609322974477\\
3.47012435666174	0.552719200887906\\
3.47964834785993	0.553829078801336\\
3.49455047578898	0.554938956714765\\
3.50467442558893	0.556048834628195\\
3.50620361267196	0.557158712541624\\
3.50816420402255	0.558268590455054\\
3.53343660971382	0.559378468368483\\
3.54950878147186	0.560488346281913\\
3.56148807240193	0.561598224195342\\
3.56793956624715	0.562708102108772\\
3.56808052277356	0.563817980022201\\
3.57630140549287	0.564927857935631\\
3.57946169409622	0.56603773584906\\
3.58826202216139	0.56714761376249\\
3.59499405416427	0.568257491675919\\
3.59762899005765	0.569367369589349\\
3.59965424148869	0.570477247502778\\
3.61707603509962	0.571587125416208\\
3.61915537341946	0.572697003329637\\
3.62252965339402	0.573806881243067\\
3.6273310053131	0.574916759156496\\
3.63045478722982	0.576026637069926\\
3.64496399235448	0.577136514983355\\
3.6503822672109	0.578246392896785\\
3.65426120981073	0.579356270810214\\
3.66654073627288	0.580466148723644\\
3.7109038041112	0.581576026637073\\
3.72066823737492	0.582685904550503\\
3.74183391398824	0.583795782463932\\
3.74917231203577	0.584905660377362\\
3.77319283424067	0.586015538290791\\
3.77376456458972	0.587125416204221\\
3.80780679742059	0.588235294117651\\
3.81442331791976	0.58934517203108\\
3.81890879608228	0.59045504994451\\
3.84109056776914	0.591564927857939\\
3.87009327529701	0.592674805771369\\
3.88095839865735	0.593784683684798\\
3.89751928180281	0.594894561598228\\
3.90784524752397	0.596004439511657\\
3.90987898383062	0.597114317425087\\
3.92985513774016	0.598224195338516\\
3.93225069457136	0.599334073251946\\
3.93889356284773	0.600443951165375\\
3.96734382422171	0.601553829078805\\
3.96890459620408	0.602663706992234\\
3.99603410751455	0.603773584905664\\
3.99932695731914	0.604883462819093\\
4.0418365474465	0.605993340732523\\
4.04703826402548	0.607103218645952\\
4.06879454149729	0.608213096559382\\
4.09220238481596	0.609322974472811\\
4.09520068607075	0.610432852386241\\
4.1271111313556	0.61154273029967\\
4.13365383208049	0.6126526082131\\
4.13946258200967	0.61376248612653\\
4.15160077505986	0.614872364039959\\
4.15877312013381	0.615982241953389\\
4.17644956860424	0.617092119866818\\
4.18368485352866	0.618201997780248\\
4.18655538033303	0.619311875693677\\
4.22580909589728	0.620421753607107\\
4.24231231932034	0.621531631520536\\
4.25315266908177	0.622641509433966\\
4.25431323159608	0.623751387347395\\
4.26975940539408	0.624861265260825\\
4.31885693231406	0.625971143174254\\
4.34942204016015	0.627081021087684\\
4.35498831611216	0.628190899001113\\
4.36685025914614	0.629300776914543\\
4.38399717735794	0.630410654827972\\
4.41857036126104	0.631520532741402\\
4.42570802481694	0.632630410654831\\
4.4278759255113	0.633740288568261\\
4.4356876744776	0.63485016648169\\
4.46077917823836	0.63596004439512\\
4.49400826737471	0.637069922308549\\
4.49883175331771	0.638179800221979\\
4.50585039439199	0.639289678135408\\
4.50856044745855	0.640399556048838\\
4.54977159943379	0.641509433962268\\
4.56339266416447	0.642619311875697\\
4.57155031105595	0.643729189789127\\
4.58255624671228	0.644839067702556\\
4.62351528900208	0.645948945615986\\
4.63481379872703	0.647058823529415\\
4.67066385563774	0.648168701442845\\
4.6943297704526	0.649278579356274\\
4.71077515007218	0.650388457269704\\
4.71783695849948	0.651498335183133\\
4.72145635892047	0.652608213096563\\
4.73102378384127	0.653718091009992\\
4.75741114891477	0.654827968923422\\
4.7604254394329	0.655937846836851\\
4.78409155998851	0.657047724750281\\
4.78998934171551	0.65815760266371\\
4.79903614622641	0.65926748057714\\
4.80075384626663	0.660377358490569\\
4.86519162213404	0.661487236403999\\
4.86749888288399	0.662597114317428\\
4.89641835110171	0.663706992230858\\
4.90333498552612	0.664816870144287\\
4.91104202620927	0.665926748057717\\
4.91110949555563	0.667036625971146\\
4.91221364108701	0.668146503884576\\
4.92926915340708	0.669256381798006\\
4.95692108142006	0.670366259711435\\
4.96083863702075	0.671476137624864\\
4.96349004580273	0.672586015538294\\
4.98164556466466	0.673695893451723\\
4.99140573248714	0.674805771365153\\
4.99399691919726	0.675915649278582\\
5.00574447929345	0.677025527192012\\
5.00880597771144	0.678135405105442\\
5.01062086507587	0.679245283018871\\
5.07902568486171	0.680355160932301\\
5.08979059189354	0.68146503884573\\
5.09513463516901	0.68257491675916\\
5.09745755605481	0.683684794672589\\
5.2283980153102	0.684794672586019\\
5.23551013756243	0.685904550499448\\
5.24700276880832	0.687014428412878\\
5.24766026142721	0.688124306326307\\
5.25563776453238	0.689234184239737\\
5.27244103511553	0.690344062153166\\
5.27734828324656	0.691453940066596\\
5.2824143065627	0.692563817980025\\
5.29774563303369	0.693673695893455\\
5.2992858584674	0.694783573806884\\
5.30625948161543	0.695893451720314\\
5.31205730453423	0.697003329633743\\
5.31211162792308	0.698113207547173\\
5.32484323834882	0.699223085460602\\
5.32711349780784	0.700332963374032\\
5.33130102160321	0.701442841287461\\
5.34627343489655	0.702552719200891\\
5.34653895588676	0.70366259711432\\
5.356814663365	0.70477247502775\\
5.35880041452152	0.705882352941179\\
5.37253662754847	0.706992230854609\\
5.37980261119289	0.708102108768038\\
5.38877006407273	0.709211986681468\\
5.39432330711362	0.710321864594897\\
5.4169206040844	0.711431742508327\\
5.42239993968358	0.712541620421757\\
5.46347050694533	0.713651498335186\\
5.48509589615514	0.714761376248616\\
5.48650103495001	0.715871254162045\\
5.49043745669584	0.716981132075475\\
5.49390791480465	0.718091009988904\\
5.50126378187471	0.719200887902334\\
5.53822783938303	0.720310765815763\\
5.59077555964689	0.721420643729193\\
5.59975791187871	0.722530521642622\\
5.6005570526138	0.723640399556052\\
5.61820743374714	0.724750277469481\\
5.62389699198885	0.725860155382911\\
5.62777135399444	0.72697003329634\\
5.63973327575897	0.72807991120977\\
5.64604723128447	0.729189789123199\\
5.64893384753194	0.730299667036629\\
5.64924951888412	0.731409544950058\\
5.65774643783007	0.732519422863488\\
5.65853937336671	0.733629300776917\\
5.65855771631175	0.734739178690347\\
5.66075855625915	0.735849056603776\\
5.67193490380997	0.736958934517206\\
5.67850493108111	0.738068812430635\\
5.69424516513556	0.739178690344065\\
5.69466424112314	0.740288568257494\\
5.71867442743071	0.741398446170924\\
5.7243726402602	0.742508324084353\\
5.74157071914312	0.743618201997783\\
5.75153958513096	0.744728079911212\\
5.75783816347876	0.745837957824642\\
5.76338270109731	0.746947835738071\\
5.76944912689423	0.748057713651501\\
5.7696713494166	0.74916759156493\\
5.79376756123944	0.75027746947836\\
5.79412746878953	0.751387347391789\\
5.82733435635646	0.752497225305219\\
5.83234437861341	0.753607103218648\\
5.84082738148148	0.754716981132078\\
5.84410448043505	0.755826859045507\\
5.85402841405261	0.756936736958937\\
5.85678173263724	0.758046614872366\\
5.86758789624908	0.759156492785796\\
5.8723472867979	0.760266370699225\\
5.87293951825721	0.761376248612655\\
5.89532123787049	0.762486126526084\\
5.91057289667721	0.763596004439514\\
5.91105998639699	0.764705882352943\\
5.91485514301727	0.765815760266373\\
5.91805123520139	0.766925638179802\\
5.92828747190009	0.768035516093232\\
5.93321089810119	0.769145394006661\\
5.9404401002368	0.770255271920091\\
5.96214788523847	0.771365149833521\\
5.96490960067181	0.77247502774695\\
5.98447851395591	0.77358490566038\\
6.00483124337088	0.774694783573809\\
6.00969167107583	0.775804661487238\\
6.02429148595023	0.776914539400668\\
6.03543511923363	0.778024417314098\\
6.03773263206387	0.779134295227527\\
6.05902606566767	0.780244173140957\\
6.0617181462328	0.781354051054386\\
6.0669344299353	0.782463928967816\\
6.08115018667326	0.783573806881245\\
6.09036082980893	0.784683684794675\\
6.09963504882413	0.785793562708104\\
6.11822917990309	0.786903440621534\\
6.1589329644667	0.788013318534963\\
6.17371353615052	0.789123196448393\\
6.17665145444272	0.790233074361822\\
6.18267000994345	0.791342952275252\\
6.18827365791313	0.792452830188681\\
6.20694614714719	0.793562708102111\\
6.21525960770304	0.79467258601554\\
6.22974919521802	0.79578246392897\\
6.23047249528135	0.796892341842399\\
6.32811411100204	0.798002219755829\\
6.33943429941735	0.799112097669258\\
6.3880716401437	0.800221975582688\\
6.39374290281329	0.801331853496117\\
6.39940646400941	0.802441731409547\\
6.40827389355242	0.803551609322976\\
6.5155495889386	0.804661487236406\\
6.52596179037695	0.805771365149835\\
6.55627268831851	0.806881243063265\\
6.5897056752877	0.807991120976694\\
6.66659143772351	0.809100998890124\\
6.73983981370856	0.810210876803553\\
6.77809408197708	0.811320754716983\\
6.80520592232395	0.812430632630412\\
6.99077640602614	0.813540510543842\\
7.30347298999649	0.814650388457271\\
7.44208054000947	0.815760266370701\\
7.53140794593733	0.81687014428413\\
7.56617134028205	0.81798002219756\\
7.56720562463579	0.819089900110989\\
7.57030394600393	0.820199778024419\\
7.77678738344798	0.821309655937849\\
7.8499876940387	0.822419533851278\\
7.89566189349683	0.823529411764708\\
7.94083031966012	0.824639289678137\\
8.07800505214356	0.825749167591566\\
8.15035831348972	0.826859045504996\\
8.18123152206016	0.827968923418426\\
8.29666743534105	0.829078801331855\\
8.32025182576418	0.830188679245285\\
8.36229758177817	0.831298557158714\\
8.45486228573345	0.832408435072144\\
8.46676981257988	0.833518312985573\\
8.48921288231582	0.834628190899003\\
8.4954905032682	0.835738068812432\\
8.50516873578224	0.836847946725862\\
8.51713155567129	0.837957824639291\\
8.52145040348229	0.839067702552721\\
8.53361909457969	0.84017758046615\\
8.54492146091707	0.84128745837958\\
8.56704883661858	0.842397336293009\\
8.56794273460852	0.843507214206439\\
8.57371416986197	0.844617092119868\\
8.57664915846993	0.845726970033298\\
8.57670940153788	0.846836847946727\\
8.58873795655394	0.847946725860157\\
8.59717853812235	0.849056603773586\\
8.60582087533859	0.850166481687016\\
8.61271204878935	0.851276359600445\\
8.63883904195077	0.852386237513875\\
8.64137952420589	0.853496115427304\\
8.64261700887918	0.854605993340734\\
8.64879964846203	0.855715871254163\\
8.67206195681261	0.856825749167593\\
8.67618360617855	0.857935627081022\\
8.67638293224719	0.859045504994452\\
8.67701422170464	0.860155382907881\\
8.69437105406688	0.861265260821311\\
8.70208499874558	0.86237513873474\\
8.72459000602938	0.86348501664817\\
8.73434720505272	0.864594894561599\\
8.7505354753348	0.865704772475029\\
8.75062997239631	0.866814650388458\\
8.77779331195136	0.867924528301888\\
8.77979148815841	0.869034406215317\\
8.78123043161034	0.870144284128747\\
8.82070406607057	0.871254162042176\\
8.8237910402697	0.872364039955606\\
8.83013435922333	0.873473917869035\\
8.86543192392563	0.874583795782465\\
8.88179082761193	0.875693673695894\\
8.88346766291243	0.876803551609324\\
8.90099056373605	0.877913429522753\\
8.90296164595715	0.879023307436183\\
8.93252352831589	0.880133185349612\\
8.9374243248198	0.881243063263042\\
8.94787927409617	0.882352941176471\\
8.96844680365091	0.883462819089901\\
8.97699092362524	0.884572697003331\\
8.98184692740044	0.88568257491676\\
8.98424026441263	0.886792452830189\\
8.9861869242199	0.887902330743619\\
8.99358281185257	0.889012208657049\\
9.00253987153788	0.890122086570478\\
9.00436436570024	0.891231964483908\\
9.01179129333104	0.892341842397337\\
9.07791302561444	0.893451720310767\\
9.07894907540692	0.894561598224196\\
9.0801268075216	0.895671476137626\\
9.08109092898642	0.896781354051055\\
9.09299602235343	0.897891231964485\\
9.09749592842041	0.899001109877914\\
9.0981000654433	0.900110987791344\\
9.1049188353138	0.901220865704773\\
9.10977323342186	0.902330743618203\\
9.12285666429607	0.903440621531632\\
9.16973563953343	0.904550499445062\\
9.19544787632658	0.905660377358491\\
9.23825512445211	0.906770255271921\\
9.24511553675022	0.90788013318535\\
9.24581258639359	0.90899001109878\\
9.26096851136507	0.910099889012209\\
9.26294099947246	0.911209766925639\\
9.26365921841149	0.912319644839068\\
9.31627827336834	0.913429522752498\\
9.32408955738557	0.914539400665927\\
9.35156431158816	0.915649278579357\\
9.40353190435416	0.916759156492786\\
9.40973706952435	0.917869034406216\\
9.41236438812372	0.918978912319645\\
9.44339947957361	0.920088790233075\\
9.47351720144086	0.921198668146504\\
9.49249300577288	0.922308546059934\\
9.51745559570449	0.923418423973363\\
9.5521651603681	0.924528301886793\\
9.55826393441208	0.925638179800222\\
9.68926149886856	0.926748057713652\\
9.69046198241912	0.927857935627082\\
9.7250942628692	0.928967813540511\\
9.76597720242304	0.93007769145394\\
9.79488529591495	0.93118756936737\\
9.84271642745235	0.9322974472808\\
9.89812634336817	0.933407325194229\\
9.90744090165596	0.934517203107659\\
9.96646273221401	0.935627081021088\\
9.96783309155623	0.936736958934518\\
10.1457349075309	0.937846836847947\\
10.2225254434283	0.938956714761377\\
10.2243450136701	0.940066592674806\\
10.2310272922235	0.941176470588236\\
10.274607718142	0.942286348501665\\
10.3678919112607	0.943396226415095\\
10.4271717583075	0.944506104328524\\
10.5922635705004	0.945615982241954\\
10.641199277268	0.946725860155383\\
10.6420660194584	0.947835738068813\\
10.6558454743175	0.948945615982242\\
10.6627749703626	0.950055493895672\\
10.6756743147928	0.951165371809101\\
10.680661686098	0.952275249722531\\
10.7244454573728	0.95338512763596\\
10.7986533870429	0.95449500554939\\
10.8692423438321	0.955604883462819\\
10.8808078280975	0.956714761376249\\
10.9800293385096	0.957824639289678\\
11.014858592927	0.958934517203108\\
11.0168567909301	0.960044395116537\\
11.0313942571192	0.961154273029967\\
11.0372008106976	0.962264150943396\\
11.044220082714	0.963374028856826\\
11.0471906313012	0.964483906770256\\
11.2543392963636	0.965593784683685\\
11.2798218529961	0.966703662597114\\
11.3163309591149	0.967813540510544\\
11.448483370786	0.968923418423974\\
11.5004880231266	0.970033296337403\\
11.5054658127078	0.971143174250833\\
11.5456829465327	0.972253052164262\\
11.5543026667038	0.973362930077692\\
11.6115182348712	0.974472807991121\\
11.6231801498691	0.975582685904551\\
11.6332036555261	0.97669256381798\\
11.6412815779058	0.97780244173141\\
11.6605450514214	0.978912319644839\\
11.7346366653415	0.980022197558269\\
11.7429564768911	0.981132075471698\\
11.7462174318123	0.982241953385128\\
11.753629670058	0.983351831298557\\
11.8083481249643	0.984461709211987\\
11.846605001387	0.985571587125416\\
11.9517105774338	0.986681465038846\\
11.9613283948606	0.987791342952275\\
12.0335278672119	0.988901220865705\\
12.0463195847582	0.990011098779134\\
12.0475271854484	0.991120976692564\\
12.0784177022972	0.992230854605993\\
12.1375012312695	0.993340732519423\\
12.1592793668118	0.994450610432852\\
12.282874763172	0.995560488346282\\
12.312804726975	0.996670366259712\\
12.3677946003312	0.997780244173141\\
23.2534125027549	0.99889012208657\\
63.2990189723582	1\\
};
\end{axis}



\end{tikzpicture}%

==> figures/results/system_level/cdf_sys_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=0,
height=0,
scale only axis,
axis background/.style={fill=white},
legend style={at={(0,1cm)}, anchor=south, legend cell align=left, align=center, draw=white!15!black,font=\small,
legend columns=1}
]
\addplot[color=mycolor4] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{\gls{fr3} refined}


\addplot[color=mycolor1] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{\gls{fr1} refined}

\addplot[color=mycolor3] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{Baseline}

\addplot[color=mycolor2] table[row sep=crcr] {%
0	0\\
0	0\\
};
\addlegendentry{Pure \gls{tdoa}}


\end{axis}

% \draw[white] (0,0) ++ (0, -1.5cm); %trick to put the legend higher

\end{tikzpicture}%

==> figures/results/system_level/tdoa_5g_matrix_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}


\begin{axis}[%
width=\cdfsyswidth,
height=\cdffheight,
scale only axis,
xmin=0,
xmax=\cdfsysxmax,
xlabel style={font=\color{white!15!black}},
xlabel={error [mm]},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,  legend columns=2, font=\small}
]

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0217556450213522	0\\
0.0228077951810991	0.00406504065040658\\
0.0361843911519155	0.00813008130081305\\
0.043754365255861	0.0121951219512194\\
0.0657758257700859	0.016260162601626\\
0.0722302139860462	0.0203252032520326\\
0.0793058215337033	0.024390243902439\\
0.0846864034694907	0.0284552845528456\\
0.0913228586619681	0.0325203252032521\\
0.095816228377629	0.0365853658536587\\
0.0986348182974497	0.0406504065040652\\
0.100023316189779	0.0447154471544717\\
0.100210866958528	0.0487804878048782\\
0.10724496729478	0.0528455284552848\\
0.117003784043156	0.0569105691056914\\
0.12204906772959	0.0609756097560979\\
0.129542977289709	0.0650406504065043\\
0.132714336517275	0.0691056910569109\\
0.134028085701266	0.0731707317073172\\
0.140089232251064	0.0772357723577237\\
0.147624832912614	0.0813008130081303\\
0.150456981411342	0.0853658536585367\\
0.150720305728169	0.0894308943089431\\
0.151990740948255	0.0934959349593497\\
0.155407162009452	0.0975609756097563\\
0.158442234519065	0.101626016260163\\
0.164042472324755	0.105691056910569\\
0.164842835645671	0.109756097560976\\
0.169201980514029	0.113821138211382\\
0.171582052622597	0.117886178861789\\
0.173765999749577	0.121951219512195\\
0.18031095030479	0.126016260162602\\
0.182022252371948	0.130081300813008\\
0.18468236123524	0.134146341463415\\
0.188269731830414	0.138211382113821\\
0.191056736583167	0.142276422764228\\
0.193165594829105	0.146341463414634\\
0.195055901533664	0.150406504065041\\
0.198699477355089	0.154471544715447\\
0.200211947958455	0.158536585365854\\
0.203616480389756	0.16260162601626\\
0.20725125986347	0.166666666666667\\
0.207846997319904	0.170731707317074\\
0.208467041493436	0.17479674796748\\
0.210268629022896	0.178861788617886\\
0.214415371890918	0.182926829268293\\
0.218655861623471	0.1869918699187\\
0.219704245318642	0.191056910569106\\
0.222243173840288	0.195121951219512\\
0.224778166335425	0.199186991869919\\
0.228357588281849	0.203252032520325\\
0.232540748015268	0.207317073170732\\
0.236139799150364	0.211382113821138\\
0.244601262190943	0.215447154471545\\
0.246846991479835	0.219512195121951\\
0.248730941457891	0.223577235772358\\
0.251357261494241	0.227642276422764\\
0.255894062369992	0.231707317073171\\
0.256871475810796	0.235772357723577\\
0.258571307897765	0.239837398373984\\
0.259780737361969	0.24390243902439\\
0.260832585895049	0.247967479674797\\
0.262393548564332	0.252032520325203\\
0.264076582757979	0.25609756097561\\
0.266948665727019	0.260162601626016\\
0.268739975528172	0.264227642276423\\
0.270513792969897	0.268292682926829\\
0.271505548455076	0.272357723577236\\
0.273409638069982	0.276422764227642\\
0.273937837226709	0.280487804878049\\
0.277371783746453	0.284552845528456\\
0.281631934906627	0.288617886178862\\
0.290269031049058	0.292682926829268\\
0.29285928337188	0.296747967479675\\
0.293359243116271	0.300813008130081\\
0.295876265591763	0.304878048780488\\
0.296633235033582	0.308943089430895\\
0.299787773474591	0.313008130081301\\
0.300862877134031	0.317073170731708\\
0.306426196272991	0.321138211382114\\
0.310705050290025	0.325203252032521\\
0.314833855738129	0.329268292682927\\
0.315059910014319	0.333333333333334\\
0.315928201563603	0.33739837398374\\
0.318528487732988	0.341463414634147\\
0.323410640220691	0.345528455284553\\
0.329741849500811	0.34959349593496\\
0.330774981224283	0.353658536585367\\
0.333837950241375	0.357723577235773\\
0.334831832669522	0.36178861788618\\
0.335544607142994	0.365853658536586\\
0.336159692226746	0.369918699186993\\
0.338769588559109	0.373983739837399\\
0.339641217396598	0.378048780487806\\
0.339959835577606	0.382113821138212\\
0.340868230549327	0.386178861788619\\
0.342806542337637	0.390243902439025\\
0.344164554999386	0.394308943089432\\
0.345529233401183	0.398373983739838\\
0.347427324287591	0.402439024390245\\
0.349298977638189	0.406504065040651\\
0.354013471395228	0.410569105691058\\
0.356106376171904	0.414634146341465\\
0.357068939818806	0.418699186991871\\
0.357534150670413	0.422764227642278\\
0.360270996181281	0.426829268292684\\
0.362381116246835	0.430894308943091\\
0.364931419489471	0.434959349593497\\
0.368505432897188	0.439024390243904\\
0.369925611333028	0.44308943089431\\
0.373544206272961	0.447154471544717\\
0.37422383080567	0.451219512195123\\
0.375580446834596	0.45528455284553\\
0.378767248355129	0.459349593495936\\
0.381331581331962	0.463414634146343\\
0.381713012867285	0.467479674796749\\
0.38313599520389	0.471544715447156\\
0.386023984376659	0.475609756097563\\
0.387722218927465	0.479674796747969\\
0.388021995505827	0.483739837398376\\
0.391719274580011	0.487804878048782\\
0.392741308509228	0.491869918699189\\
0.394726205746955	0.495934959349595\\
0.396287070633348	0.500000000000002\\
0.399697510893016	0.504065040650408\\
0.401165609405178	0.508130081300815\\
0.40567603041882	0.512195121951221\\
0.406133219427464	0.516260162601628\\
0.408794020258974	0.520325203252034\\
0.41519278194244	0.524390243902441\\
0.415499670426262	0.528455284552847\\
0.416824126422809	0.532520325203254\\
0.418313214999109	0.53658536585366\\
0.423102522977304	0.540650406504067\\
0.424508398447498	0.544715447154473\\
0.428159378321935	0.54878048780488\\
0.429600385125172	0.552845528455286\\
0.432329463085582	0.556910569105693\\
0.436359563730501	0.560975609756099\\
0.439429881824368	0.565040650406506\\
0.447710192584486	0.569105691056912\\
0.449094764719792	0.573170731707318\\
0.45307399466572	0.577235772357725\\
0.453798403609863	0.581300813008131\\
0.456244211522394	0.585365853658538\\
0.462975161739531	0.589430894308944\\
0.467481080817162	0.593495934959351\\
0.469566048482413	0.597560975609757\\
0.47597927043045	0.601626016260164\\
0.477889927351697	0.60569105691057\\
0.483698210946334	0.609756097560977\\
0.487165518418372	0.613821138211383\\
0.491251824369063	0.61788617886179\\
0.494528507682629	0.621951219512196\\
0.495113787299477	0.626016260162603\\
0.496174573195569	0.630081300813009\\
0.50182187666444	0.634146341463416\\
0.502117305153085	0.638211382113822\\
0.503767790736784	0.642276422764229\\
0.504736903697262	0.646341463414635\\
0.506380061293825	0.650406504065042\\
0.508010393908568	0.654471544715448\\
0.510642779245633	0.658536585365855\\
0.512992371476972	0.662601626016261\\
0.51511897872655	0.666666666666668\\
0.515451694897643	0.670731707317074\\
0.51739041083596	0.674796747967481\\
0.520252185831004	0.678861788617887\\
0.52156973295987	0.682926829268294\\
0.527057157620222	0.6869918699187\\
0.52913903476796	0.691056910569106\\
0.530321415054613	0.695121951219513\\
0.536678755966028	0.699186991869919\\
0.538038945130176	0.703252032520326\\
0.539271627352618	0.707317073170732\\
0.543407845097982	0.711382113821139\\
0.546001816660414	0.715447154471545\\
0.548024002091819	0.719512195121952\\
0.55171683265769	0.723577235772358\\
0.558038440947379	0.727642276422765\\
0.563615251529697	0.731707317073171\\
0.569168544654405	0.735772357723578\\
0.580235213049068	0.739837398373984\\
0.585364459054354	0.743902439024391\\
0.588221788996838	0.747967479674797\\
0.594225695926621	0.752032520325204\\
0.599167164908187	0.75609756097561\\
0.602489283592776	0.760162601626017\\
0.615585688755416	0.764227642276423\\
0.61992303566092	0.76829268292683\\
0.628760062745528	0.772357723577236\\
0.62938148240042	0.776422764227643\\
0.637734016869958	0.780487804878049\\
0.645014060907466	0.784552845528456\\
0.648313382280715	0.788617886178862\\
0.650620247712529	0.792682926829269\\
0.658197432324795	0.796747967479675\\
0.661419069128238	0.800813008130081\\
0.665345776886363	0.804878048780488\\
0.670616748543602	0.808943089430894\\
0.673295682790723	0.813008130081301\\
0.674217889868067	0.817073170731707\\
0.678158953007733	0.821138211382114\\
0.679534451063535	0.82520325203252\\
0.681289697382905	0.829268292682927\\
0.69445546702324	0.833333333333333\\
0.709566321258957	0.83739837398374\\
0.714156499126245	0.841463414634146\\
0.719750169264771	0.845528455284553\\
0.722822977167786	0.849593495934959\\
0.726013653695959	0.853658536585366\\
0.732977650061161	0.857723577235772\\
0.734946505235808	0.861788617886179\\
0.740936376888795	0.865853658536585\\
0.752953438367599	0.869918699186992\\
0.759749070179397	0.873983739837398\\
0.764314015660534	0.878048780487805\\
0.783211933626099	0.882113821138211\\
0.79208711382203	0.886178861788618\\
0.820280015987627	0.890243902439024\\
0.826753381080815	0.894308943089431\\
0.838545519849227	0.898373983739837\\
0.845309349628611	0.902439024390244\\
0.852325118611358	0.90650406504065\\
0.865235370612549	0.910569105691057\\
0.872628116869803	0.914634146341463\\
0.886673697630656	0.91869918699187\\
0.89775347800188	0.922764227642276\\
0.902795408010217	0.926829268292683\\
0.942438149171536	0.930894308943089\\
0.964656612051684	0.934959349593496\\
0.974575140879446	0.939024390243902\\
0.99600793506751	0.943089430894309\\
1.00210923409443	0.947154471544715\\
1.01412274368846	0.951219512195122\\
1.0228960040331	0.955284552845528\\
1.03931616512465	0.959349593495935\\
1.05905363139867	0.963414634146341\\
1.07348021910144	0.967479674796748\\
1.1060900878583	0.971544715447154\\
1.11754073888814	0.975609756097561\\
1.13615542889083	0.979674796747967\\
1.17343248720568	0.983739837398374\\
1.20150084713706	0.98780487804878\\
1.27488865962516	0.991869918699187\\
1.34599674163398	0.995934959349594\\
1.68454043547821	1\\
};
% \addlegendentry{10GHz}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.12780710403198	0\\
0.142764334124124	0.00406504065040658\\
0.198775237421802	0.00813008130081305\\
0.234811656132668	0.0121951219512194\\
0.277031573143491	0.016260162601626\\
0.335413510444091	0.0203252032520326\\
0.347779291792563	0.024390243902439\\
0.36300667481093	0.0284552845528456\\
0.372776397764016	0.0325203252032521\\
0.436749927370836	0.0365853658536587\\
0.446095882698156	0.0406504065040652\\
0.466902170992987	0.0447154471544717\\
0.480202577543115	0.0487804878048782\\
0.498184725433463	0.0528455284552848\\
0.506287205023025	0.0569105691056914\\
0.524163937704049	0.0609756097560979\\
0.555219573667441	0.0650406504065043\\
0.566411149957163	0.0691056910569109\\
0.576111596313851	0.0731707317073172\\
0.589405099097689	0.0772357723577237\\
0.608173619103949	0.0813008130081303\\
0.612706017861657	0.0853658536585367\\
0.645597177376623	0.0894308943089431\\
0.653840339084005	0.0934959349593497\\
0.66226848716828	0.0975609756097563\\
0.670074166119351	0.101626016260163\\
0.683110845408795	0.105691056910569\\
0.69018284580829	0.109756097560976\\
0.69548893591985	0.113821138211382\\
0.701162176348662	0.117886178861789\\
0.714262769498494	0.121951219512195\\
0.719776681306099	0.126016260162602\\
0.735121021759042	0.130081300813008\\
0.750029862176895	0.134146341463415\\
0.758736706464046	0.138211382113821\\
0.765521082950535	0.142276422764228\\
0.792686512809997	0.146341463414634\\
0.796731068191293	0.150406504065041\\
0.836100225050604	0.154471544715447\\
0.840868655143037	0.158536585365854\\
0.849792226001167	0.16260162601626\\
0.852738389154296	0.166666666666667\\
0.88411381739395	0.170731707317074\\
0.886807256615782	0.17479674796748\\
0.904161092498354	0.178861788617886\\
0.914727305595804	0.182926829268293\\
0.915977218156769	0.1869918699187\\
0.922043371393816	0.191056910569106\\
0.932255413282775	0.195121951219512\\
0.946767771964004	0.199186991869919\\
0.952692331566981	0.203252032520325\\
0.953776353281626	0.207317073170732\\
0.963754590508969	0.211382113821138\\
0.966646588406604	0.215447154471545\\
0.977994171576142	0.219512195121951\\
0.992311339619939	0.223577235772358\\
1.00355791409336	0.227642276422764\\
1.01492575669117	0.231707317073171\\
1.0158295196988	0.235772357723577\\
1.02263948359969	0.239837398373984\\
1.02905039754779	0.24390243902439\\
1.04593072317323	0.247967479674797\\
1.05966031217819	0.252032520325203\\
1.06297099380753	0.25609756097561\\
1.07197427643847	0.260162601626016\\
1.08136926028644	0.264227642276423\\
1.09490317045311	0.268292682926829\\
1.11373715353874	0.272357723577236\\
1.11741544948983	0.276422764227642\\
1.12610281239155	0.280487804878049\\
1.13000144525025	0.284552845528456\\
1.13581976305397	0.288617886178862\\
1.15962730048359	0.292682926829268\\
1.16681990957152	0.296747967479675\\
1.17365516692095	0.300813008130081\\
1.19919890746467	0.304878048780488\\
1.21926625970086	0.308943089430895\\
1.22305483635036	0.313008130081301\\
1.22639023244777	0.317073170731708\\
1.23116265165778	0.321138211382114\\
1.23395641566644	0.325203252032521\\
1.24582231262189	0.329268292682927\\
1.25051256037765	0.333333333333334\\
1.25358608062782	0.33739837398374\\
1.25945903519412	0.341463414634147\\
1.27439489392612	0.345528455284553\\
1.27839434441367	0.34959349593496\\
1.28317119495442	0.353658536585367\\
1.30386147986225	0.357723577235773\\
1.31858895791799	0.36178861788618\\
1.31953911337946	0.365853658536586\\
1.32502148369205	0.369918699186993\\
1.3330223859372	0.373983739837399\\
1.33461824502506	0.378048780487806\\
1.35822355256789	0.382113821138212\\
1.36200736672108	0.386178861788619\\
1.37196003992771	0.390243902439025\\
1.38500741532991	0.394308943089432\\
1.38686218055817	0.398373983739838\\
1.39221659443758	0.402439024390245\\
1.39968693464237	0.406504065040651\\
1.40721280661063	0.410569105691058\\
1.41224488322425	0.414634146341465\\
1.41414318130819	0.418699186991871\\
1.43264421532874	0.422764227642278\\
1.43599854733639	0.426829268292684\\
1.45773425340295	0.430894308943091\\
1.46619682845614	0.434959349593497\\
1.47061952677902	0.439024390243904\\
1.47323775788853	0.44308943089431\\
1.48028036881109	0.447154471544717\\
1.48232331767252	0.451219512195123\\
1.48527822899396	0.45528455284553\\
1.50682997153224	0.459349593495936\\
1.51966423299269	0.463414634146343\\
1.52485340522303	0.467479674796749\\
1.52815472870046	0.471544715447156\\
1.53520253261958	0.475609756097563\\
1.54272349223672	0.479674796747969\\
1.54735707655473	0.483739837398376\\
1.55679216776757	0.487804878048782\\
1.56088106978689	0.491869918699189\\
1.57901204754607	0.495934959349595\\
1.58220604743486	0.500000000000002\\
1.58674786794689	0.504065040650408\\
1.59225433950729	0.508130081300815\\
1.60253556247822	0.512195121951221\\
1.60476382199726	0.516260162601628\\
1.61857814702705	0.520325203252034\\
1.62136491559738	0.524390243902441\\
1.62383952010948	0.528455284552847\\
1.63473185563807	0.532520325203254\\
1.656458716234	0.53658536585366\\
1.66443832298018	0.540650406504067\\
1.66695294010821	0.544715447154473\\
1.67101753215867	0.54878048780488\\
1.67145029474391	0.552845528455286\\
1.67497044599358	0.556910569105693\\
1.67675624808333	0.560975609756099\\
1.69089158749735	0.565040650406506\\
1.70525463733355	0.569105691056912\\
1.7083302016783	0.573170731707318\\
1.72323810118741	0.577235772357725\\
1.73606452490626	0.581300813008131\\
1.73754995571988	0.585365853658538\\
1.75063381502826	0.589430894308944\\
1.75350913534335	0.593495934959351\\
1.76539479092599	0.597560975609757\\
1.7699544548165	0.601626016260164\\
1.7818559890553	0.60569105691057\\
1.79713985470173	0.609756097560977\\
1.79954208264942	0.613821138211383\\
1.80170129649451	0.61788617886179\\
1.81037870455705	0.621951219512196\\
1.81183922558343	0.626016260162603\\
1.82229671882699	0.630081300813009\\
1.83249226116355	0.634146341463416\\
1.85305120331446	0.638211382113822\\
1.86521864936166	0.642276422764229\\
1.88165632176741	0.646341463414635\\
1.88473874799901	0.650406504065042\\
1.89759526327647	0.654471544715448\\
1.90423309047363	0.658536585365855\\
1.92803588413934	0.662601626016261\\
1.94177009281224	0.666666666666668\\
1.94763891591358	0.670731707317074\\
1.95809909443623	0.674796747967481\\
1.98014477882417	0.678861788617887\\
1.98982344434646	0.682926829268294\\
2.01090693668304	0.6869918699187\\
2.01251756992773	0.691056910569106\\
2.01267874730834	0.695121951219513\\
2.01894886843876	0.699186991869919\\
2.0214198416043	0.703252032520326\\
2.04285705099929	0.707317073170732\\
2.05777801047463	0.711382113821139\\
2.07549051425154	0.715447154471545\\
2.07947054473459	0.719512195121952\\
2.08905426126195	0.723577235772358\\
2.1182740461922	0.727642276422765\\
2.11943418614985	0.731707317073171\\
2.12326869882432	0.735772357723578\\
2.13008436044852	0.739837398373984\\
2.13752314409158	0.743902439024391\\
2.14300077947511	0.747967479674797\\
2.15016704043759	0.752032520325204\\
2.16898815819995	0.75609756097561\\
2.17255145336304	0.760162601626017\\
2.18035326252525	0.764227642276423\\
2.19336563748503	0.76829268292683\\
2.20636350833668	0.772357723577236\\
2.22410211768853	0.776422764227643\\
2.24163503395695	0.780487804878049\\
2.25512589508282	0.784552845528456\\
2.2699732246985	0.788617886178862\\
2.28165015063187	0.792682926829269\\
2.28653032790766	0.796747967479675\\
2.30289690787027	0.800813008130081\\
2.31541822306654	0.804878048780488\\
2.33539765836677	0.808943089430894\\
2.33658100726319	0.813008130081301\\
2.36657607635357	0.817073170731707\\
2.37318392574315	0.821138211382114\\
2.40982998018357	0.82520325203252\\
2.41589486744195	0.829268292682927\\
2.42800302609256	0.833333333333333\\
2.45432116740442	0.83739837398374\\
2.47166024165599	0.841463414634146\\
2.49407566456184	0.845528455284553\\
2.51088385413467	0.849593495934959\\
2.51771543198439	0.853658536585366\\
2.53989355657544	0.857723577235772\\
2.54379443262098	0.861788617886179\\
2.54857376166586	0.865853658536585\\
2.55944867905289	0.869918699186992\\
2.5765064223398	0.873983739837398\\
2.61298466825124	0.878048780487805\\
2.6310367490554	0.882113821138211\\
2.63684680242093	0.886178861788618\\
2.64037654034702	0.890243902439024\\
2.66555027583413	0.894308943089431\\
2.70046808447509	0.898373983739837\\
2.73258361461227	0.902439024390244\\
2.75412104553448	0.90650406504065\\
2.77433381801914	0.910569105691057\\
2.80035559043599	0.914634146341463\\
2.82808349201689	0.91869918699187\\
2.83949447136688	0.922764227642276\\
2.876072712165	0.926829268292683\\
2.96158910345738	0.930894308943089\\
2.98483268457911	0.934959349593496\\
3.0049187087893	0.939024390243902\\
3.0240919390495	0.943089430894309\\
3.02872632774943	0.947154471544715\\
3.06580806387873	0.951219512195122\\
3.07961887781995	0.955284552845528\\
3.1130497070748	0.959349593495935\\
3.13887284736104	0.963414634146341\\
3.18703096724761	0.967479674796748\\
3.27962633833748	0.971544715447154\\
3.37109371498359	0.975609756097561\\
3.52831922134886	0.979674796747967\\
3.56742185019252	0.983739837398374\\
3.65605561452533	0.98780487804878\\
3.85862521610536	0.991869918699187\\
4.56413080157612	0.995934959349594\\
5.01304004225187	1\\
};
% \addlegendentry{3GHz}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.446095882698156	0\\
0.64026310427884	0.00406504065040658\\
1.27689294357828	0.00813008130081305\\
1.51610366376369	0.0121951219512194\\
1.61164948985869	0.016260162601626\\
1.68992775262015	0.0203252032520326\\
1.76505016875369	0.024390243902439\\
1.8931346878584	0.0284552845528456\\
2.02968097632268	0.0325203252032521\\
2.40524373593245	0.0365853658536587\\
2.55955500081447	0.0406504065040652\\
2.63447699824959	0.0447154471544717\\
2.70162232081484	0.0487804878048782\\
2.83440166031999	0.0528455284552848\\
2.87509687063213	0.0569105691056914\\
2.90554217943231	0.0609756097560979\\
3.03381283396878	0.0650406504065043\\
3.14706793873157	0.0691056910569109\\
3.29263795132251	0.0731707317073172\\
3.36767884754142	0.0772357723577237\\
3.44892062861932	0.0813008130081303\\
3.57136189471793	0.0853658536585367\\
3.77875747927201	0.0894308943089431\\
3.86868839494032	0.0934959349593497\\
3.90371854496026	0.0975609756097563\\
4.02985922257579	0.101626016260163\\
4.08823451198501	0.105691056910569\\
4.16152256634895	0.109756097560976\\
4.24156127690418	0.113821138211382\\
4.26499879397862	0.117886178861789\\
4.28717516015237	0.121951219512195\\
4.35144980845829	0.126016260162602\\
4.46466462087611	0.130081300813008\\
4.60269201101689	0.134146341463415\\
4.62754569363091	0.138211382113821\\
4.68998876046975	0.142276422764228\\
4.74551764541069	0.146341463414634\\
4.91351428269106	0.150406504065041\\
4.9384631867634	0.154471544715447\\
5.00889083467418	0.158536585365854\\
5.06751467859795	0.16260162601626\\
5.15432429725263	0.166666666666667\\
5.22077425542589	0.170731707317074\\
5.27224065210519	0.17479674796748\\
5.38581388727955	0.178861788617886\\
5.44515506828021	0.182926829268293\\
5.6385895350232	0.1869918699187\\
5.65339590374026	0.191056910569106\\
5.7020850413028	0.195121951219512\\
5.76019589961496	0.199186991869919\\
5.77577274720862	0.203252032520325\\
5.80409316091152	0.207317073170732\\
5.8612432338135	0.211382113821138\\
5.91844434414968	0.215447154471545\\
6.04696701226825	0.219512195121951\\
6.13497374454222	0.223577235772358\\
6.19916533699047	0.227642276422764\\
6.26899888487723	0.231707317073171\\
6.31866310242279	0.235772357723577\\
6.37305090103322	0.239837398373984\\
6.4691097400374	0.24390243902439\\
6.50408752032951	0.247967479674797\\
6.52596226581781	0.252032520325203\\
6.77020722244571	0.25609756097561\\
6.82537059915445	0.260162601626016\\
6.91426901247437	0.264227642276423\\
6.94109189354573	0.268292682926829\\
6.96795269145132	0.272357723577236\\
7.04104118728849	0.276422764227642\\
7.04463052565909	0.280487804878049\\
7.05847517974295	0.284552845528456\\
7.18785312454012	0.288617886178862\\
7.3119483842023	0.292682926829268\\
7.33995827608013	0.296747967479675\\
7.43521825563366	0.300813008130081\\
7.55777689539984	0.304878048780488\\
7.62555837296275	0.308943089430895\\
7.68971013877535	0.313008130081301\\
7.72247865261689	0.317073170731708\\
7.74457618623935	0.321138211382114\\
7.77628702099277	0.325203252032521\\
7.83690169880052	0.329268292682927\\
7.92634138083463	0.333333333333334\\
7.95766690018855	0.33739837398374\\
8.02476386138445	0.341463414634147\\
8.06476146207171	0.345528455284553\\
8.0855878308876	0.34959349593496\\
8.16470228647103	0.353658536585367\\
8.19523183093695	0.357723577235773\\
8.21244067909438	0.36178861788618\\
8.32848763937861	0.365853658536586\\
8.45438524910494	0.369918699186993\\
8.5256902559951	0.373983739837399\\
8.54368163468131	0.378048780487806\\
8.61682979367727	0.382113821138212\\
8.64293705872364	0.386178861788619\\
8.77535648916545	0.390243902439025\\
8.86089757227176	0.394308943089432\\
8.8817366206654	0.398373983739838\\
9.06310619225959	0.402439024390245\\
9.12454044545295	0.406504065040651\\
9.15005544379078	0.410569105691058\\
9.28071171831194	0.414634146341465\\
9.29804036603423	0.418699186991871\\
9.33486307972403	0.422764227642278\\
9.40592220849231	0.426829268292684\\
9.51155488934326	0.430894308943091\\
9.63304188952298	0.434959349593497\\
9.70866366087422	0.439024390243904\\
9.74943949120201	0.44308943089431\\
9.78624117844762	0.447154471544717\\
9.88655994820908	0.451219512195123\\
10.0040019647672	0.45528455284553\\
10.1350632820289	0.459349593495936\\
10.2947049348858	0.463414634146343\\
10.4626729010554	0.467479674796749\\
10.4696110236272	0.471544715447156\\
10.4890085157287	0.475609756097563\\
10.6815435092724	0.479674796747969\\
10.7322001660128	0.483739837398376\\
10.9461966719454	0.487804878048782\\
10.9769195426335	0.491869918699189\\
11.059568843886	0.495934959349595\\
11.2770140289027	0.500000000000002\\
11.3582067250394	0.504065040650408\\
11.4969708459817	0.508130081300815\\
11.5676080364246	0.512195121951221\\
11.8014474772654	0.516260162601628\\
11.8720000183723	0.520325203252034\\
11.8840766745074	0.524390243902441\\
11.9377328225626	0.528455284552847\\
12.0121169485981	0.532520325203254\\
12.1408444926651	0.53658536585366\\
12.2436617534071	0.540650406504067\\
12.2681016815961	0.544715447154473\\
12.4992310848863	0.54878048780488\\
12.5473962338925	0.552845528455286\\
12.6135474178734	0.556910569105693\\
12.7201924413683	0.560975609756099\\
12.7838227559685	0.565040650406506\\
12.8635756175134	0.569105691056912\\
12.874697512012	0.573170731707318\\
12.9111805586957	0.577235772357725\\
13.0810249324595	0.581300813008131\\
13.2032798559026	0.585365853658538\\
13.2839432885145	0.589430894308944\\
13.3222785273878	0.593495934959351\\
13.4662705139032	0.597560975609757\\
13.5290450790586	0.601626016260164\\
13.5570708335793	0.60569105691057\\
13.6013656663351	0.609756097560977\\
13.7610280973854	0.613821138211383\\
13.7987866946709	0.61788617886179\\
13.834270825924	0.621951219512196\\
13.9517393502689	0.626016260162603\\
14.0250551559112	0.630081300813009\\
14.0973513597829	0.634146341463416\\
14.1724293114755	0.638211382113822\\
14.2712046358236	0.642276422764229\\
14.2885242414778	0.646341463414635\\
14.3650362998048	0.650406504065042\\
14.6004933255204	0.654471544715448\\
14.7160128678803	0.658536585365855\\
14.9707470052582	0.662601626016261\\
15.0815958310787	0.666666666666668\\
15.2043788562107	0.670731707317074\\
15.5749992987295	0.674796747967481\\
15.762821233186	0.678861788617887\\
15.9133048818926	0.682926829268294\\
16.0020566510712	0.6869918699187\\
16.2464907156912	0.691056910569106\\
16.269068299078	0.695121951219513\\
16.3714931663015	0.699186991869919\\
16.5481049992907	0.703252032520326\\
16.654518450973	0.707317073170732\\
16.7334723774018	0.711382113821139\\
16.9907214341695	0.715447154471545\\
17.1570646728916	0.719512195121952\\
17.4165000446375	0.723577235772358\\
17.4731082290912	0.727642276422765\\
17.9751884809621	0.731707317073171\\
18.0672172209904	0.735772357723578\\
18.1402336780494	0.739837398373984\\
18.206005869785	0.743902439024391\\
18.2717109419151	0.747967479674797\\
18.6087325499523	0.752032520325204\\
18.7654250261316	0.75609756097561\\
19.0104035437513	0.760162601626017\\
19.0882818471263	0.764227642276423\\
19.6087780940101	0.76829268292683\\
20.0377383566757	0.772357723577236\\
20.1159134324665	0.776422764227643\\
20.3126270934596	0.780487804878049\\
20.3302348679724	0.784552845528456\\
20.4510257756105	0.788617886178862\\
20.4886052446992	0.792682926829269\\
20.7328945763163	0.796747967479675\\
20.8238951184422	0.800813008130081\\
21.1497389926224	0.804878048780488\\
21.2837060690009	0.808943089430894\\
21.4307028697539	0.813008130081301\\
21.535732398364	0.817073170731707\\
21.6742133262398	0.821138211382114\\
21.8084417203265	0.82520325203252\\
22.0739385447092	0.829268292682927\\
22.1663836091843	0.833333333333333\\
22.3706920274962	0.83739837398374\\
22.5495279717087	0.841463414634146\\
22.8059516218606	0.845528455284553\\
22.9979579722401	0.849593495934959\\
23.0628125671473	0.853658536585366\\
23.4853010700044	0.857723577235772\\
23.5670291518411	0.861788617886179\\
23.6866095178974	0.865853658536585\\
23.9033725587688	0.869918699186992\\
24.0277372213386	0.873983739837398\\
24.3404344476866	0.878048780487805\\
24.5148449369246	0.882113821138211\\
24.5348035137363	0.886178861788618\\
24.5673513149933	0.890243902439024\\
24.6915152027357	0.894308943089431\\
24.8494929215428	0.898373983739837\\
24.875275524241	0.902439024390244\\
25.1282131546681	0.90650406504065\\
25.1668815164756	0.910569105691057\\
25.2589871635014	0.914634146341463\\
25.3281155693701	0.91869918699187\\
25.4026185873422	0.922764227642276\\
25.7386254672898	0.926829268292683\\
26.0492546690529	0.930894308943089\\
26.4420816792899	0.934959349593496\\
26.5805650106465	0.939024390243902\\
27.0659107320288	0.943089430894309\\
27.3728638261336	0.947154471544715\\
27.6038465094306	0.951219512195122\\
28.0123181675584	0.955284552845528\\
28.2369200881451	0.959349593495935\\
28.6471992616397	0.963414634146341\\
28.946455959457	0.967479674796748\\
29.1598811893674	0.971544715447154\\
29.7311471920417	0.975609756097561\\
29.8258808606359	0.979674796747967\\
30.5125296881868	0.983739837398374\\
31.2990567474243	0.98780487804878\\
32.0736805558455	0.991869918699187\\
33.2905067858662	0.995934959349594\\
33.5954553503279	1\\
};
% \addlegendentry{filtered}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.283768148918715	0\\
0.7107322306971	0.00406504065040658\\
0.732659064942087	0.0101626016260163\\
1.5209752738765	0.0142276422764228\\
2.06910921329575	0.0182926829268294\\
2.24321390402986	0.022357723577236\\
2.46894320269297	0.0264227642276424\\
3.33196764176111	0.0325203252032522\\
4.43540751274775	0.0365853658536588\\
4.74955913692029	0.0406504065040653\\
4.95839939102325	0.0447154471544718\\
5.32114848453742	0.0487804878048783\\
5.70702981875957	0.0528455284552849\\
5.81805423415903	0.0569105691056915\\
5.9309330939964	0.0609756097560981\\
6.0942414350979	0.0650406504065044\\
6.18670623709736	0.069105691056911\\
6.3577250073438	0.0752032520325207\\
6.45202142133575	0.0813008130081304\\
6.61565915626853	0.0853658536585368\\
6.86442466617791	0.0894308943089432\\
6.87346542618446	0.0934959349593498\\
6.91495840340855	0.0995934959349595\\
7.21833657109561	0.105691056910569\\
7.37851477867138	0.109756097560976\\
7.48636533623016	0.113821138211382\\
7.69119869547746	0.117886178861789\\
7.70260002609745	0.121951219512195\\
7.86373780377188	0.128048780487805\\
7.98707034293894	0.132113821138212\\
8.09655276021413	0.136178861788618\\
8.19779576244129	0.142276422764228\\
8.58102483499409	0.146341463414635\\
8.62610825823174	0.150406504065041\\
8.78282285464972	0.154471544715448\\
8.78999877695847	0.158536585365854\\
8.86669101023279	0.162601626016261\\
9.05078108804422	0.166666666666667\\
9.29233368299236	0.170731707317074\\
9.5432550708879	0.17479674796748\\
9.60653735164963	0.178861788617887\\
9.94887899995769	0.182926829268293\\
10.0495580741138	0.191056910569106\\
10.0910804889949	0.195121951219513\\
10.4337053804912	0.199186991869919\\
10.4648593643319	0.203252032520325\\
10.5581304845461	0.207317073170732\\
10.6337924228972	0.211382113821138\\
10.7426732509721	0.215447154471545\\
10.8361186826783	0.219512195121952\\
10.9088707349735	0.223577235772358\\
11.0322194467341	0.227642276422764\\
11.1180248188413	0.231707317073171\\
11.1882522634076	0.235772357723578\\
11.2984771669104	0.239837398373984\\
11.5718618559443	0.243902439024391\\
11.7179770727239	0.247967479674797\\
11.8533399479416	0.252032520325204\\
11.9251143888758	0.25609756097561\\
12.0409323348628	0.260162601626017\\
12.1760878822742	0.264227642276423\\
12.2104080725515	0.270325203252033\\
12.4298266865031	0.274390243902439\\
12.6070266722893	0.278455284552846\\
12.6566698917841	0.282520325203253\\
12.670869521281	0.286585365853659\\
12.7808856398319	0.290650406504065\\
12.9002467020939	0.294715447154472\\
12.9189285904613	0.298780487804879\\
12.9628518093051	0.302845528455285\\
13.1910986689956	0.306910569105692\\
13.3774927416716	0.310975609756098\\
13.5453952849044	0.315040650406505\\
13.5515548458887	0.319105691056911\\
13.6060860841411	0.323170731707318\\
13.6762142476851	0.327235772357724\\
13.68134652695	0.331300813008131\\
13.8435748551577	0.335365853658537\\
13.9754732867298	0.339430894308944\\
14.0155366575598	0.34349593495935\\
14.0813832523694	0.347560975609757\\
14.1767451448915	0.351626016260164\\
14.208406766424	0.35569105691057\\
14.266372150178	0.359756097560977\\
14.3932175996544	0.363821138211383\\
14.423427837887	0.36788617886179\\
14.5855264904263	0.371951219512196\\
14.6903728145423	0.376016260162603\\
14.8141933553106	0.380081300813009\\
14.9849556389892	0.384146341463416\\
15.1367019496821	0.388211382113822\\
15.1687852879368	0.392276422764229\\
15.4465928506702	0.398373983739839\\
15.552306370489	0.404471544715448\\
15.6230577608256	0.408536585365855\\
15.6584749712033	0.412601626016261\\
15.6819258692596	0.416666666666668\\
15.7598563536725	0.420731707317075\\
15.7898444730671	0.424796747967481\\
15.9713927236574	0.428861788617888\\
16.0870739430495	0.432926829268294\\
16.3863009336591	0.436991869918701\\
16.4189875944268	0.441056910569107\\
16.574453252373	0.445121951219514\\
16.6780327010836	0.44918699186992\\
16.7197224624629	0.453252032520327\\
16.7658454995264	0.459349593495937\\
16.8633134307633	0.465447154471546\\
16.8846222781719	0.469512195121953\\
17.053215847461	0.473577235772359\\
17.0690902608033	0.477642276422766\\
17.0722094085288	0.483739837398376\\
17.1615236072494	0.489837398373985\\
17.3419007844329	0.493902439024392\\
17.4055524965037	0.497967479674799\\
17.4569923396911	0.510162601626018\\
17.5077039240537	0.514227642276424\\
17.9602047852843	0.518292682926831\\
18.0681663018702	0.522357723577237\\
18.2390626237709	0.526422764227644\\
18.5161020259915	0.53048780487805\\
18.5990566504967	0.534552845528457\\
18.6964214835048	0.538617886178863\\
18.8735073228339	0.54268292682927\\
19.0481160003738	0.546747967479676\\
19.2223602991875	0.550813008130083\\
19.4869026506872	0.554878048780489\\
19.6680571884342	0.558943089430896\\
19.74065852413	0.563008130081302\\
19.816729082433	0.567073170731709\\
19.8825436317797	0.573170731707318\\
19.9153848620699	0.577235772357725\\
20.0441995956573	0.581300813008131\\
20.0998356293531	0.587398373983741\\
20.1747517633803	0.591463414634147\\
20.2984243909066	0.595528455284554\\
20.3835313396636	0.59959349593496\\
20.4990670215643	0.603658536585367\\
20.7263853849108	0.607723577235773\\
20.7914457353824	0.61178861788618\\
21.0182794486494	0.615853658536586\\
21.2758523696891	0.619918699186993\\
21.3264019869567	0.626016260162602\\
21.3498791934036	0.630081300813009\\
21.4193765802579	0.634146341463415\\
21.7083941606529	0.640243902439025\\
21.8060259982445	0.644308943089432\\
21.9100718530933	0.648373983739838\\
22.1125418842766	0.652439024390245\\
22.2605462247364	0.656504065040651\\
22.4766060938956	0.660569105691058\\
22.55487640359	0.664634146341464\\
22.5870853012131	0.668699186991871\\
22.9275664855712	0.672764227642277\\
23.0737290791776	0.676829268292684\\
23.270361357844	0.68089430894309\\
23.3749260780868	0.684959349593496\\
23.4048331247674	0.689024390243903\\
23.5927068550408	0.693089430894309\\
23.851750232756	0.697154471544716\\
24.0478860977613	0.701219512195122\\
24.2566388694728	0.705284552845529\\
24.6645862611501	0.709349593495935\\
24.8237343439189	0.713414634146342\\
25.076542606375	0.717479674796748\\
25.4186335924864	0.721544715447155\\
25.6455776162706	0.725609756097561\\
25.9850877075179	0.729674796747968\\
26.1457628802561	0.735772357723578\\
26.4676691940641	0.739837398373984\\
26.9610473564505	0.74390243902439\\
27.1395237574926	0.752032520325203\\
27.3678804063114	0.75609756097561\\
27.8399063047502	0.760162601626016\\
28.2460550630381	0.764227642276423\\
28.3666111354544	0.768292682926829\\
28.5347476767432	0.772357723577236\\
28.6004349022465	0.776422764227642\\
28.6897903722566	0.780487804878049\\
29.9135498375321	0.784552845528455\\
30.0323516635582	0.788617886178862\\
30.1742934331471	0.792682926829268\\
30.5221962144283	0.796747967479675\\
30.6768144008601	0.800813008130081\\
30.7866313022287	0.804878048780488\\
31.1611045635445	0.808943089430894\\
31.3583500638759	0.813008130081301\\
32.1642476270125	0.817073170731707\\
32.2458834179871	0.821138211382114\\
32.3550516314672	0.82520325203252\\
32.8657159268596	0.829268292682927\\
33.3837090718457	0.833333333333333\\
33.4244609771887	0.83739837398374\\
34.1870876255435	0.841463414634146\\
34.4719241856322	0.845528455284553\\
34.5728226634846	0.849593495934959\\
34.6942104939716	0.853658536585366\\
34.7960072345634	0.857723577235772\\
34.8840294809276	0.861788617886179\\
35.4629340645072	0.865853658536585\\
35.4673219413988	0.869918699186992\\
35.7286972639232	0.873983739837398\\
36.4043356663346	0.878048780487805\\
36.9254650317183	0.882113821138211\\
37.9577756802638	0.886178861788618\\
38.4511141233081	0.890243902439024\\
38.9977231140912	0.894308943089431\\
39.0888256786593	0.898373983739837\\
39.9158121044268	0.902439024390244\\
40.0844616791642	0.90650406504065\\
40.3964495972434	0.910569105691057\\
40.6781440131517	0.914634146341463\\
40.8396475571479	0.91869918699187\\
42.4298397782114	0.922764227642276\\
44.2280808514089	0.926829268292683\\
45.1560242908861	0.930894308943089\\
45.3090392822136	0.934959349593496\\
46.5172425250993	0.939024390243902\\
47.2205200399022	0.943089430894309\\
47.8121979511909	0.947154471544715\\
48.1130094043046	0.951219512195122\\
48.3931084735698	0.955284552845528\\
48.6898082671591	0.959349593495935\\
50.7479492284122	0.963414634146341\\
53.0444430433075	0.967479674796748\\
53.273367820911	0.971544715447154\\
55.5102295428337	0.975609756097561\\
57.9286403097397	0.979674796747967\\
59.3472121624868	0.983739837398374\\
63.952763358665	0.98780487804878\\
66.9561810159649	0.991869918699187\\
94.8327202585078	0.995934959349594\\
};
% \addlegendentry{TDOA}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
37	0\\
37	1\\
};


\coordinate (zoompt) at (rel axis cs:\xzoompt,\yzoompt);
\end{axis}

% zoom
\begin{axis}[%
width=\zoomwidth*\cdfsyswidth,
height=\zoomheight*\fheight,
scale only axis,
at={(zoompt)}, % Relative position within main axis
anchor=south west,
% scale only axis,
xmin=\zoomxmin,
xmax=\zoomxmax,
% xlabel style={font=\color{white!15!black}},
% xlabel={error [mm]},
% xlabel near ticks,
ymin=\zoomymin,
ymax=\zoomymax,
% ylabel style={font=\color{white!15!black}},
% ylabel={CDF},
% ylabel near ticks,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis x line=box,
axis y line=box,
%yticklabels right,
% legend style={at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,  legend columns=2, font=\small}
]

% \begin{axis}[%
%     width=0.4\cdfsyswidth,
%     height=0.4\fheight,
%     at={(rel axis cs:0.65,0.35)}, % Corrected position
%     anchor=north west,
%     xmin=0,
%     xmax=0.1, % Set zoomed region for X-axis
%     ymin=0.5,
%     ymax=1, % Set zoomed region for Y-axis
%     axis background/.style={fill=white},
%     axis x line=box,
%     axis y line=box
% ]

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0217556450213522	0\\
0.0228077951810991	0.00406504065040658\\
0.0361843911519155	0.00813008130081305\\
0.043754365255861	0.0121951219512194\\
0.0657758257700859	0.016260162601626\\
0.0722302139860462	0.0203252032520326\\
0.0793058215337033	0.024390243902439\\
0.0846864034694907	0.0284552845528456\\
0.0913228586619681	0.0325203252032521\\
0.095816228377629	0.0365853658536587\\
0.0986348182974497	0.0406504065040652\\
0.100023316189779	0.0447154471544717\\
0.100210866958528	0.0487804878048782\\
0.10724496729478	0.0528455284552848\\
0.117003784043156	0.0569105691056914\\
0.12204906772959	0.0609756097560979\\
0.129542977289709	0.0650406504065043\\
0.132714336517275	0.0691056910569109\\
0.134028085701266	0.0731707317073172\\
0.140089232251064	0.0772357723577237\\
0.147624832912614	0.0813008130081303\\
0.150456981411342	0.0853658536585367\\
0.150720305728169	0.0894308943089431\\
0.151990740948255	0.0934959349593497\\
0.155407162009452	0.0975609756097563\\
0.158442234519065	0.101626016260163\\
0.164042472324755	0.105691056910569\\
0.164842835645671	0.109756097560976\\
0.169201980514029	0.113821138211382\\
0.171582052622597	0.117886178861789\\
0.173765999749577	0.121951219512195\\
0.18031095030479	0.126016260162602\\
0.182022252371948	0.130081300813008\\
0.18468236123524	0.134146341463415\\
0.188269731830414	0.138211382113821\\
0.191056736583167	0.142276422764228\\
0.193165594829105	0.146341463414634\\
0.195055901533664	0.150406504065041\\
0.198699477355089	0.154471544715447\\
0.200211947958455	0.158536585365854\\
0.203616480389756	0.16260162601626\\
0.20725125986347	0.166666666666667\\
0.207846997319904	0.170731707317074\\
0.208467041493436	0.17479674796748\\
0.210268629022896	0.178861788617886\\
0.214415371890918	0.182926829268293\\
0.218655861623471	0.1869918699187\\
0.219704245318642	0.191056910569106\\
0.222243173840288	0.195121951219512\\
0.224778166335425	0.199186991869919\\
0.228357588281849	0.203252032520325\\
0.232540748015268	0.207317073170732\\
0.236139799150364	0.211382113821138\\
0.244601262190943	0.215447154471545\\
0.246846991479835	0.219512195121951\\
0.248730941457891	0.223577235772358\\
0.251357261494241	0.227642276422764\\
0.255894062369992	0.231707317073171\\
0.256871475810796	0.235772357723577\\
0.258571307897765	0.239837398373984\\
0.259780737361969	0.24390243902439\\
0.260832585895049	0.247967479674797\\
0.262393548564332	0.252032520325203\\
0.264076582757979	0.25609756097561\\
0.266948665727019	0.260162601626016\\
0.268739975528172	0.264227642276423\\
0.270513792969897	0.268292682926829\\
0.271505548455076	0.272357723577236\\
0.273409638069982	0.276422764227642\\
0.273937837226709	0.280487804878049\\
0.277371783746453	0.284552845528456\\
0.281631934906627	0.288617886178862\\
0.290269031049058	0.292682926829268\\
0.29285928337188	0.296747967479675\\
0.293359243116271	0.300813008130081\\
0.295876265591763	0.304878048780488\\
0.296633235033582	0.308943089430895\\
0.299787773474591	0.313008130081301\\
0.300862877134031	0.317073170731708\\
0.306426196272991	0.321138211382114\\
0.310705050290025	0.325203252032521\\
0.314833855738129	0.329268292682927\\
0.315059910014319	0.333333333333334\\
0.315928201563603	0.33739837398374\\
0.318528487732988	0.341463414634147\\
0.323410640220691	0.345528455284553\\
0.329741849500811	0.34959349593496\\
0.330774981224283	0.353658536585367\\
0.333837950241375	0.357723577235773\\
0.334831832669522	0.36178861788618\\
0.335544607142994	0.365853658536586\\
0.336159692226746	0.369918699186993\\
0.338769588559109	0.373983739837399\\
0.339641217396598	0.378048780487806\\
0.339959835577606	0.382113821138212\\
0.340868230549327	0.386178861788619\\
0.342806542337637	0.390243902439025\\
0.344164554999386	0.394308943089432\\
0.345529233401183	0.398373983739838\\
0.347427324287591	0.402439024390245\\
0.349298977638189	0.406504065040651\\
0.354013471395228	0.410569105691058\\
0.356106376171904	0.414634146341465\\
0.357068939818806	0.418699186991871\\
0.357534150670413	0.422764227642278\\
0.360270996181281	0.426829268292684\\
0.362381116246835	0.430894308943091\\
0.364931419489471	0.434959349593497\\
0.368505432897188	0.439024390243904\\
0.369925611333028	0.44308943089431\\
0.373544206272961	0.447154471544717\\
0.37422383080567	0.451219512195123\\
0.375580446834596	0.45528455284553\\
0.378767248355129	0.459349593495936\\
0.381331581331962	0.463414634146343\\
0.381713012867285	0.467479674796749\\
0.38313599520389	0.471544715447156\\
0.386023984376659	0.475609756097563\\
0.387722218927465	0.479674796747969\\
0.388021995505827	0.483739837398376\\
0.391719274580011	0.487804878048782\\
0.392741308509228	0.491869918699189\\
0.394726205746955	0.495934959349595\\
0.396287070633348	0.500000000000002\\
0.399697510893016	0.504065040650408\\
0.401165609405178	0.508130081300815\\
0.40567603041882	0.512195121951221\\
0.406133219427464	0.516260162601628\\
0.408794020258974	0.520325203252034\\
0.41519278194244	0.524390243902441\\
0.415499670426262	0.528455284552847\\
0.416824126422809	0.532520325203254\\
0.418313214999109	0.53658536585366\\
0.423102522977304	0.540650406504067\\
0.424508398447498	0.544715447154473\\
0.428159378321935	0.54878048780488\\
0.429600385125172	0.552845528455286\\
0.432329463085582	0.556910569105693\\
0.436359563730501	0.560975609756099\\
0.439429881824368	0.565040650406506\\
0.447710192584486	0.569105691056912\\
0.449094764719792	0.573170731707318\\
0.45307399466572	0.577235772357725\\
0.453798403609863	0.581300813008131\\
0.456244211522394	0.585365853658538\\
0.462975161739531	0.589430894308944\\
0.467481080817162	0.593495934959351\\
0.469566048482413	0.597560975609757\\
0.47597927043045	0.601626016260164\\
0.477889927351697	0.60569105691057\\
0.483698210946334	0.609756097560977\\
0.487165518418372	0.613821138211383\\
0.491251824369063	0.61788617886179\\
0.494528507682629	0.621951219512196\\
0.495113787299477	0.626016260162603\\
0.496174573195569	0.630081300813009\\
0.50182187666444	0.634146341463416\\
0.502117305153085	0.638211382113822\\
0.503767790736784	0.642276422764229\\
0.504736903697262	0.646341463414635\\
0.506380061293825	0.650406504065042\\
0.508010393908568	0.654471544715448\\
0.510642779245633	0.658536585365855\\
0.512992371476972	0.662601626016261\\
0.51511897872655	0.666666666666668\\
0.515451694897643	0.670731707317074\\
0.51739041083596	0.674796747967481\\
0.520252185831004	0.678861788617887\\
0.52156973295987	0.682926829268294\\
0.527057157620222	0.6869918699187\\
0.52913903476796	0.691056910569106\\
0.530321415054613	0.695121951219513\\
0.536678755966028	0.699186991869919\\
0.538038945130176	0.703252032520326\\
0.539271627352618	0.707317073170732\\
0.543407845097982	0.711382113821139\\
0.546001816660414	0.715447154471545\\
0.548024002091819	0.719512195121952\\
0.55171683265769	0.723577235772358\\
0.558038440947379	0.727642276422765\\
0.563615251529697	0.731707317073171\\
0.569168544654405	0.735772357723578\\
0.580235213049068	0.739837398373984\\
0.585364459054354	0.743902439024391\\
0.588221788996838	0.747967479674797\\
0.594225695926621	0.752032520325204\\
0.599167164908187	0.75609756097561\\
0.602489283592776	0.760162601626017\\
0.615585688755416	0.764227642276423\\
0.61992303566092	0.76829268292683\\
0.628760062745528	0.772357723577236\\
0.62938148240042	0.776422764227643\\
0.637734016869958	0.780487804878049\\
0.645014060907466	0.784552845528456\\
0.648313382280715	0.788617886178862\\
0.650620247712529	0.792682926829269\\
0.658197432324795	0.796747967479675\\
0.661419069128238	0.800813008130081\\
0.665345776886363	0.804878048780488\\
0.670616748543602	0.808943089430894\\
0.673295682790723	0.813008130081301\\
0.674217889868067	0.817073170731707\\
0.678158953007733	0.821138211382114\\
0.679534451063535	0.82520325203252\\
0.681289697382905	0.829268292682927\\
0.69445546702324	0.833333333333333\\
0.709566321258957	0.83739837398374\\
0.714156499126245	0.841463414634146\\
0.719750169264771	0.845528455284553\\
0.722822977167786	0.849593495934959\\
0.726013653695959	0.853658536585366\\
0.732977650061161	0.857723577235772\\
0.734946505235808	0.861788617886179\\
0.740936376888795	0.865853658536585\\
0.752953438367599	0.869918699186992\\
0.759749070179397	0.873983739837398\\
0.764314015660534	0.878048780487805\\
0.783211933626099	0.882113821138211\\
0.79208711382203	0.886178861788618\\
0.820280015987627	0.890243902439024\\
0.826753381080815	0.894308943089431\\
0.838545519849227	0.898373983739837\\
0.845309349628611	0.902439024390244\\
0.852325118611358	0.90650406504065\\
0.865235370612549	0.910569105691057\\
0.872628116869803	0.914634146341463\\
0.886673697630656	0.91869918699187\\
0.89775347800188	0.922764227642276\\
0.902795408010217	0.926829268292683\\
0.942438149171536	0.930894308943089\\
0.964656612051684	0.934959349593496\\
0.974575140879446	0.939024390243902\\
0.99600793506751	0.943089430894309\\
1.00210923409443	0.947154471544715\\
1.01412274368846	0.951219512195122\\
1.0228960040331	0.955284552845528\\
1.03931616512465	0.959349593495935\\
1.05905363139867	0.963414634146341\\
1.07348021910144	0.967479674796748\\
1.1060900878583	0.971544715447154\\
1.11754073888814	0.975609756097561\\
1.13615542889083	0.979674796747967\\
1.17343248720568	0.983739837398374\\
1.20150084713706	0.98780487804878\\
1.27488865962516	0.991869918699187\\
1.34599674163398	0.995934959349594\\
1.68454043547821	1\\
};
% \addlegendentry{10GHz}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.12780710403198	0\\
0.142764334124124	0.00406504065040658\\
0.198775237421802	0.00813008130081305\\
0.234811656132668	0.0121951219512194\\
0.277031573143491	0.016260162601626\\
0.335413510444091	0.0203252032520326\\
0.347779291792563	0.024390243902439\\
0.36300667481093	0.0284552845528456\\
0.372776397764016	0.0325203252032521\\
0.436749927370836	0.0365853658536587\\
0.446095882698156	0.0406504065040652\\
0.466902170992987	0.0447154471544717\\
0.480202577543115	0.0487804878048782\\
0.498184725433463	0.0528455284552848\\
0.506287205023025	0.0569105691056914\\
0.524163937704049	0.0609756097560979\\
0.555219573667441	0.0650406504065043\\
0.566411149957163	0.0691056910569109\\
0.576111596313851	0.0731707317073172\\
0.589405099097689	0.0772357723577237\\
0.608173619103949	0.0813008130081303\\
0.612706017861657	0.0853658536585367\\
0.645597177376623	0.0894308943089431\\
0.653840339084005	0.0934959349593497\\
0.66226848716828	0.0975609756097563\\
0.670074166119351	0.101626016260163\\
0.683110845408795	0.105691056910569\\
0.69018284580829	0.109756097560976\\
0.69548893591985	0.113821138211382\\
0.701162176348662	0.117886178861789\\
0.714262769498494	0.121951219512195\\
0.719776681306099	0.126016260162602\\
0.735121021759042	0.130081300813008\\
0.750029862176895	0.134146341463415\\
0.758736706464046	0.138211382113821\\
0.765521082950535	0.142276422764228\\
0.792686512809997	0.146341463414634\\
0.796731068191293	0.150406504065041\\
0.836100225050604	0.154471544715447\\
0.840868655143037	0.158536585365854\\
0.849792226001167	0.16260162601626\\
0.852738389154296	0.166666666666667\\
0.88411381739395	0.170731707317074\\
0.886807256615782	0.17479674796748\\
0.904161092498354	0.178861788617886\\
0.914727305595804	0.182926829268293\\
0.915977218156769	0.1869918699187\\
0.922043371393816	0.191056910569106\\
0.932255413282775	0.195121951219512\\
0.946767771964004	0.199186991869919\\
0.952692331566981	0.203252032520325\\
0.953776353281626	0.207317073170732\\
0.963754590508969	0.211382113821138\\
0.966646588406604	0.215447154471545\\
0.977994171576142	0.219512195121951\\
0.992311339619939	0.223577235772358\\
1.00355791409336	0.227642276422764\\
1.01492575669117	0.231707317073171\\
1.0158295196988	0.235772357723577\\
1.02263948359969	0.239837398373984\\
1.02905039754779	0.24390243902439\\
1.04593072317323	0.247967479674797\\
1.05966031217819	0.252032520325203\\
1.06297099380753	0.25609756097561\\
1.07197427643847	0.260162601626016\\
1.08136926028644	0.264227642276423\\
1.09490317045311	0.268292682926829\\
1.11373715353874	0.272357723577236\\
1.11741544948983	0.276422764227642\\
1.12610281239155	0.280487804878049\\
1.13000144525025	0.284552845528456\\
1.13581976305397	0.288617886178862\\
1.15962730048359	0.292682926829268\\
1.16681990957152	0.296747967479675\\
1.17365516692095	0.300813008130081\\
1.19919890746467	0.304878048780488\\
1.21926625970086	0.308943089430895\\
1.22305483635036	0.313008130081301\\
1.22639023244777	0.317073170731708\\
1.23116265165778	0.321138211382114\\
1.23395641566644	0.325203252032521\\
1.24582231262189	0.329268292682927\\
1.25051256037765	0.333333333333334\\
1.25358608062782	0.33739837398374\\
1.25945903519412	0.341463414634147\\
1.27439489392612	0.345528455284553\\
1.27839434441367	0.34959349593496\\
1.28317119495442	0.353658536585367\\
1.30386147986225	0.357723577235773\\
1.31858895791799	0.36178861788618\\
1.31953911337946	0.365853658536586\\
1.32502148369205	0.369918699186993\\
1.3330223859372	0.373983739837399\\
1.33461824502506	0.378048780487806\\
1.35822355256789	0.382113821138212\\
1.36200736672108	0.386178861788619\\
1.37196003992771	0.390243902439025\\
1.38500741532991	0.394308943089432\\
1.38686218055817	0.398373983739838\\
1.39221659443758	0.402439024390245\\
1.39968693464237	0.406504065040651\\
1.40721280661063	0.410569105691058\\
1.41224488322425	0.414634146341465\\
1.41414318130819	0.418699186991871\\
1.43264421532874	0.422764227642278\\
1.43599854733639	0.426829268292684\\
1.45773425340295	0.430894308943091\\
1.46619682845614	0.434959349593497\\
1.47061952677902	0.439024390243904\\
1.47323775788853	0.44308943089431\\
1.48028036881109	0.447154471544717\\
1.48232331767252	0.451219512195123\\
1.48527822899396	0.45528455284553\\
1.50682997153224	0.459349593495936\\
1.51966423299269	0.463414634146343\\
1.52485340522303	0.467479674796749\\
1.52815472870046	0.471544715447156\\
1.53520253261958	0.475609756097563\\
1.54272349223672	0.479674796747969\\
1.54735707655473	0.483739837398376\\
1.55679216776757	0.487804878048782\\
1.56088106978689	0.491869918699189\\
1.57901204754607	0.495934959349595\\
1.58220604743486	0.500000000000002\\
1.58674786794689	0.504065040650408\\
1.59225433950729	0.508130081300815\\
1.60253556247822	0.512195121951221\\
1.60476382199726	0.516260162601628\\
1.61857814702705	0.520325203252034\\
1.62136491559738	0.524390243902441\\
1.62383952010948	0.528455284552847\\
1.63473185563807	0.532520325203254\\
1.656458716234	0.53658536585366\\
1.66443832298018	0.540650406504067\\
1.66695294010821	0.544715447154473\\
1.67101753215867	0.54878048780488\\
1.67145029474391	0.552845528455286\\
1.67497044599358	0.556910569105693\\
1.67675624808333	0.560975609756099\\
1.69089158749735	0.565040650406506\\
1.70525463733355	0.569105691056912\\
1.7083302016783	0.573170731707318\\
1.72323810118741	0.577235772357725\\
1.73606452490626	0.581300813008131\\
1.73754995571988	0.585365853658538\\
1.75063381502826	0.589430894308944\\
1.75350913534335	0.593495934959351\\
1.76539479092599	0.597560975609757\\
1.7699544548165	0.601626016260164\\
1.7818559890553	0.60569105691057\\
1.79713985470173	0.609756097560977\\
1.79954208264942	0.613821138211383\\
1.80170129649451	0.61788617886179\\
1.81037870455705	0.621951219512196\\
1.81183922558343	0.626016260162603\\
1.82229671882699	0.630081300813009\\
1.83249226116355	0.634146341463416\\
1.85305120331446	0.638211382113822\\
1.86521864936166	0.642276422764229\\
1.88165632176741	0.646341463414635\\
1.88473874799901	0.650406504065042\\
1.89759526327647	0.654471544715448\\
1.90423309047363	0.658536585365855\\
1.92803588413934	0.662601626016261\\
1.94177009281224	0.666666666666668\\
1.94763891591358	0.670731707317074\\
1.95809909443623	0.674796747967481\\
1.98014477882417	0.678861788617887\\
1.98982344434646	0.682926829268294\\
2.01090693668304	0.6869918699187\\
2.01251756992773	0.691056910569106\\
2.01267874730834	0.695121951219513\\
2.01894886843876	0.699186991869919\\
2.0214198416043	0.703252032520326\\
2.04285705099929	0.707317073170732\\
2.05777801047463	0.711382113821139\\
2.07549051425154	0.715447154471545\\
2.07947054473459	0.719512195121952\\
2.08905426126195	0.723577235772358\\
2.1182740461922	0.727642276422765\\
2.11943418614985	0.731707317073171\\
2.12326869882432	0.735772357723578\\
2.13008436044852	0.739837398373984\\
2.13752314409158	0.743902439024391\\
2.14300077947511	0.747967479674797\\
2.15016704043759	0.752032520325204\\
2.16898815819995	0.75609756097561\\
2.17255145336304	0.760162601626017\\
2.18035326252525	0.764227642276423\\
2.19336563748503	0.76829268292683\\
2.20636350833668	0.772357723577236\\
2.22410211768853	0.776422764227643\\
2.24163503395695	0.780487804878049\\
2.25512589508282	0.784552845528456\\
2.2699732246985	0.788617886178862\\
2.28165015063187	0.792682926829269\\
2.28653032790766	0.796747967479675\\
2.30289690787027	0.800813008130081\\
2.31541822306654	0.804878048780488\\
2.33539765836677	0.808943089430894\\
2.33658100726319	0.813008130081301\\
2.36657607635357	0.817073170731707\\
2.37318392574315	0.821138211382114\\
2.40982998018357	0.82520325203252\\
2.41589486744195	0.829268292682927\\
2.42800302609256	0.833333333333333\\
2.45432116740442	0.83739837398374\\
2.47166024165599	0.841463414634146\\
2.49407566456184	0.845528455284553\\
2.51088385413467	0.849593495934959\\
2.51771543198439	0.853658536585366\\
2.53989355657544	0.857723577235772\\
2.54379443262098	0.861788617886179\\
2.54857376166586	0.865853658536585\\
2.55944867905289	0.869918699186992\\
2.5765064223398	0.873983739837398\\
2.61298466825124	0.878048780487805\\
2.6310367490554	0.882113821138211\\
2.63684680242093	0.886178861788618\\
2.64037654034702	0.890243902439024\\
2.66555027583413	0.894308943089431\\
2.70046808447509	0.898373983739837\\
2.73258361461227	0.902439024390244\\
2.75412104553448	0.90650406504065\\
2.77433381801914	0.910569105691057\\
2.80035559043599	0.914634146341463\\
2.82808349201689	0.91869918699187\\
2.83949447136688	0.922764227642276\\
2.876072712165	0.926829268292683\\
2.96158910345738	0.930894308943089\\
2.98483268457911	0.934959349593496\\
3.0049187087893	0.939024390243902\\
3.0240919390495	0.943089430894309\\
3.02872632774943	0.947154471544715\\
3.06580806387873	0.951219512195122\\
3.07961887781995	0.955284552845528\\
3.1130497070748	0.959349593495935\\
3.13887284736104	0.963414634146341\\
3.18703096724761	0.967479674796748\\
3.27962633833748	0.971544715447154\\
3.37109371498359	0.975609756097561\\
3.52831922134886	0.979674796747967\\
3.56742185019252	0.983739837398374\\
3.65605561452533	0.98780487804878\\
3.85862521610536	0.991869918699187\\
4.56413080157612	0.995934959349594\\
5.01304004225187	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/results/system_level/tdoa_5g_matrix_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}


\begin{axis}[%
width=\cdfsyswidth,
height=\cdffheight,
scale only axis,
xmin=0,
xmax=\cdfsysxmax,
xlabel style={font=\color{white!15!black}},
xlabel={error [mm]},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,  legend columns=2, font=\small}
]
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0235758955858739	0\\
0.0239375664324784	0.00406504065040658\\
0.0411804904670639	0.00813008130081305\\
0.0488055001957474	0.0121951219512194\\
0.0921881062079466	0.016260162601626\\
0.0937576920231792	0.0203252032520326\\
0.108893552119322	0.024390243902439\\
0.111884023170851	0.0284552845528456\\
0.123389206524019	0.0325203252032521\\
0.127017633858874	0.0365853658536587\\
0.134462356491145	0.0406504065040652\\
0.142648864270339	0.0447154471544717\\
0.147285771901995	0.0487804878048782\\
0.158684187584266	0.0528455284552848\\
0.16202653259294	0.0569105691056914\\
0.164116494246122	0.0609756097560979\\
0.173406980759751	0.0650406504065043\\
0.181766926498536	0.0691056910569109\\
0.190445650941869	0.0731707317073172\\
0.193095047043668	0.0772357723577237\\
0.201559813835662	0.0813008130081303\\
0.205201503119796	0.0853658536585367\\
0.215029605986732	0.0894308943089431\\
0.217803661210833	0.0934959349593497\\
0.225815415302818	0.0975609756097563\\
0.239741523479741	0.101626016260163\\
0.250727204271065	0.105691056910569\\
0.252499478765728	0.109756097560976\\
0.264002890433237	0.113821138211382\\
0.270875133076937	0.117886178861789\\
0.2742947817846	0.121951219512195\\
0.280488484372476	0.126016260162602\\
0.285121148310966	0.130081300813008\\
0.296109055509726	0.134146341463415\\
0.296881764777721	0.138211382113821\\
0.297158553549135	0.142276422764228\\
0.299533657473913	0.146341463414634\\
0.30239132894948	0.150406504065041\\
0.319099995645098	0.154471544715447\\
0.321346531911558	0.158536585365854\\
0.322889062202987	0.16260162601626\\
0.330610375011038	0.166666666666667\\
0.335210605519972	0.170731707317074\\
0.33886965284179	0.17479674796748\\
0.343558858874783	0.178861788617886\\
0.349192870455684	0.182926829268293\\
0.351665298589708	0.1869918699187\\
0.353832300917399	0.191056910569106\\
0.35988215157393	0.195121951219512\\
0.360943047778485	0.199186991869919\\
0.367046937997075	0.203252032520325\\
0.368829086508945	0.207317073170732\\
0.372220265989655	0.211382113821138\\
0.384087853681829	0.215447154471545\\
0.387680194399617	0.219512195121951\\
0.388220914785703	0.223577235772358\\
0.389092337884784	0.227642276422764\\
0.391394963520316	0.231707317073171\\
0.394359216016816	0.235772357723577\\
0.399374162444174	0.239837398373984\\
0.401720709706642	0.24390243902439\\
0.406928207561356	0.247967479674797\\
0.40968027883901	0.252032520325203\\
0.411890558751714	0.25609756097561\\
0.412920710245541	0.260162601626016\\
0.416125754496534	0.264227642276423\\
0.419485163213311	0.268292682926829\\
0.428812567669966	0.272357723577236\\
0.433881786528376	0.276422764227642\\
0.437636775310062	0.280487804878049\\
0.442179020625181	0.284552845528456\\
0.447039501080416	0.288617886178862\\
0.448287021401707	0.292682926829268\\
0.45159150102138	0.296747967479675\\
0.453756662139435	0.300813008130081\\
0.462094990660956	0.304878048780488\\
0.468848192864053	0.308943089430895\\
0.476131088979878	0.313008130081301\\
0.480595599930614	0.317073170731708\\
0.48280556725304	0.321138211382114\\
0.485234768997383	0.325203252032521\\
0.48654459903877	0.329268292682927\\
0.487046070120554	0.333333333333334\\
0.494477452566492	0.33739837398374\\
0.495566985864297	0.341463414634147\\
0.495937668305661	0.345528455284553\\
0.500071847827422	0.34959349593496\\
0.501865735124702	0.353658536585367\\
0.502940059442941	0.357723577235773\\
0.506912707767	0.36178861788618\\
0.518554432185998	0.365853658536586\\
0.519486544170523	0.369918699186993\\
0.521032502450044	0.373983739837399\\
0.52415769626764	0.378048780487806\\
0.5292356827299	0.382113821138212\\
0.535021788543856	0.386178861788619\\
0.539307316026008	0.390243902439025\\
0.54011092986353	0.394308943089432\\
0.545077585741921	0.398373983739838\\
0.54639189474899	0.402439024390245\\
0.548052641537312	0.406504065040651\\
0.553811258990003	0.410569105691058\\
0.55484359283407	0.414634146341465\\
0.557617295217519	0.418699186991871\\
0.55832282177573	0.422764227642278\\
0.561159356345271	0.426829268292684\\
0.571719966793786	0.430894308943091\\
0.576312444349046	0.434959349593497\\
0.579357056596064	0.439024390243904\\
0.584603202768799	0.44308943089431\\
0.58980724812621	0.447154471544717\\
0.596605782316822	0.451219512195123\\
0.604509195016571	0.45528455284553\\
0.608840800784738	0.459349593495936\\
0.611163617944188	0.463414634146343\\
0.612991165903373	0.467479674796749\\
0.61634752566222	0.471544715447156\\
0.62366490673948	0.475609756097563\\
0.625566452417648	0.479674796747969\\
0.627932772382037	0.483739837398376\\
0.634213657035395	0.487804878048782\\
0.636421942031416	0.491869918699189\\
0.638419898044746	0.495934959349595\\
0.645551269699091	0.500000000000002\\
0.64693063838502	0.504065040650408\\
0.650519068126801	0.508130081300815\\
0.660464441108557	0.512195121951221\\
0.6641585336127	0.516260162601628\\
0.666417351103579	0.520325203252034\\
0.668335728312197	0.524390243902441\\
0.672432608226011	0.528455284552847\\
0.680076612312252	0.532520325203254\\
0.687701102530074	0.53658536585366\\
0.692914234864611	0.540650406504067\\
0.700991174294798	0.544715447154473\\
0.709920081853348	0.54878048780488\\
0.715165480838127	0.552845528455286\\
0.725835869734743	0.556910569105693\\
0.728237996053798	0.560975609756099\\
0.729878923059949	0.565040650406506\\
0.732019511995872	0.569105691056912\\
0.735203041506894	0.573170731707318\\
0.737094635043715	0.577235772357725\\
0.748526784113657	0.581300813008131\\
0.753098586271494	0.585365853658538\\
0.760171028425735	0.589430894308944\\
0.767330622756964	0.593495934959351\\
0.770975418690569	0.597560975609757\\
0.774132517622489	0.601626016260164\\
0.776958960235366	0.60569105691057\\
0.780263073395011	0.609756097560977\\
0.78213693544108	0.613821138211383\\
0.784302150246281	0.61788617886179\\
0.787828918766814	0.621951219512196\\
0.798855787387131	0.626016260162603\\
0.807453324923979	0.630081300813009\\
0.820756918804836	0.634146341463416\\
0.823236337609015	0.638211382113822\\
0.834706885571187	0.642276422764229\\
0.844199391110817	0.646341463414635\\
0.849572761984242	0.650406504065042\\
0.850460440582639	0.654471544715448\\
0.882607301339262	0.658536585365855\\
0.887165487971144	0.662601626016261\\
0.896901381200168	0.666666666666668\\
0.907200520187246	0.670731707317074\\
0.914290222415515	0.674796747967481\\
0.924312501033285	0.678861788617887\\
0.93138281695773	0.682926829268294\\
0.946034818375167	0.6869918699187\\
0.953541019223772	0.691056910569106\\
0.965832431273438	0.695121951219513\\
0.975634330623673	0.699186991869919\\
0.985228221121639	0.703252032520326\\
0.991475944703342	0.707317073170732\\
0.996719721668117	0.711382113821139\\
1.00564272061609	0.715447154471545\\
1.01214746980532	0.719512195121952\\
1.02089195330319	0.723577235772358\\
1.02156563968769	0.727642276422765\\
1.04468018081114	0.731707317073171\\
1.04857837820416	0.735772357723578\\
1.0587405379005	0.739837398373984\\
1.07047889219992	0.743902439024391\\
1.0753641159967	0.747967479674797\\
1.08748385415247	0.752032520325204\\
1.09498893290922	0.75609756097561\\
1.11726015069485	0.760162601626017\\
1.12264363752761	0.764227642276423\\
1.13485173026803	0.76829268292683\\
1.14293287355445	0.772357723577236\\
1.15220454964345	0.776422764227643\\
1.16054814876958	0.780487804878049\\
1.1972109265198	0.784552845528456\\
1.21636428052488	0.788617886178862\\
1.22241618329744	0.792682926829269\\
1.23302623985432	0.796747967479675\\
1.25263690860761	0.800813008130081\\
1.27311972996591	0.804878048780488\\
1.29250232193935	0.808943089430894\\
1.32888913848319	0.813008130081301\\
1.33803690971158	0.817073170731707\\
1.35666555969958	0.821138211382114\\
1.36407418762993	0.82520325203252\\
1.43959294819827	0.829268292682927\\
1.48762574201682	0.833333333333333\\
1.59100890920614	0.83739837398374\\
1.60624046711718	0.841463414634146\\
1.64218889447448	0.845528455284553\\
1.656714710861	0.849593495934959\\
1.75276140811105	0.853658536585366\\
67.3666750904221	0.857723577235772\\
68.5929452232303	0.861788617886179\\
69.3373601213489	0.865853658536585\\
69.6284033763298	0.869918699186992\\
69.6820368691288	0.873983739837398\\
69.806874625311	0.878048780487805\\
69.9035963858699	0.882113821138211\\
69.9637911711399	0.886178861788618\\
70.1208630594359	0.890243902439024\\
70.9355685354248	0.894308943089431\\
71.3472926920676	0.898373983739837\\
71.3727422689754	0.902439024390244\\
71.5094044534552	0.90650406504065\\
71.6021603472177	0.910569105691057\\
71.661681200685	0.914634146341463\\
71.677374175071	0.91869918699187\\
71.7296062509598	0.922764227642276\\
71.8325211490037	0.926829268292683\\
71.8629133473674	0.930894308943089\\
71.9162286714521	0.934959349593496\\
71.9293474245457	0.939024390243902\\
71.9499831891689	0.943089430894309\\
71.9546782073754	0.947154471544715\\
71.9655938975834	0.951219512195122\\
72.2733136716424	0.955284552845528\\
72.3172283179314	0.959349593495935\\
72.3962311370475	0.963414634146341\\
72.5734383340781	0.967479674796748\\
72.9201357733706	0.971544715447154\\
73.4274731579794	0.975609756097561\\
73.5848496468574	0.979674796747967\\
73.6715309831401	0.983739837398374\\
75.3773960526404	0.98780487804878\\
75.497807137606	0.991869918699187\\
78.1930808991681	0.995934959349594\\
81.0077634728724	1\\
};
% \addlegendentry{10GHz}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.082847193016982	0\\
0.137144729275788	0.00406504065040658\\
0.23689013917777	0.00813008130081305\\
0.31018271214725	0.0121951219512194\\
0.395768378748068	0.016260162601626\\
0.4091474478405	0.0203252032520326\\
0.437677462283731	0.024390243902439\\
0.469276241033029	0.0284552845528456\\
0.497058267952163	0.0325203252032521\\
0.618993953237942	0.0365853658536587\\
0.691509024618344	0.0406504065040652\\
0.738289899786333	0.0447154471544717\\
0.751243552392179	0.0487804878048782\\
0.788229663206151	0.0528455284552848\\
0.819173105268781	0.0569105691056914\\
0.870501708331433	0.0609756097560979\\
0.892741927058792	0.0650406504065043\\
0.979640770338258	0.0691056910569109\\
0.98643401698238	0.0731707317073172\\
1.00027334536126	0.0772357723577237\\
1.02970079840089	0.0813008130081303\\
1.04243877378201	0.0853658536585367\\
1.06119719698899	0.0894308943089431\\
1.08218202415067	0.0934959349593497\\
1.09937192434947	0.0975609756097563\\
1.11641512791851	0.101626016260163\\
1.15281498266006	0.105691056910569\\
1.18633896212129	0.109756097560976\\
1.19661481342321	0.113821138211382\\
1.2248027607626	0.117886178861789\\
1.26263972272887	0.121951219512195\\
1.29463481288354	0.126016260162602\\
1.31168279657245	0.130081300813008\\
1.32699201186621	0.134146341463415\\
1.33249750888327	0.138211382113821\\
1.33828497830105	0.142276422764228\\
1.34499097347395	0.146341463414634\\
1.36716024483931	0.150406504065041\\
1.39070495406882	0.154471544715447\\
1.4022395870339	0.158536585365854\\
1.43713268093739	0.16260162601626\\
1.47446061801175	0.166666666666667\\
1.47858288108898	0.170731707317074\\
1.48660131630139	0.17479674796748\\
1.48952638827414	0.178861788617886\\
1.519820060174	0.182926829268293\\
1.55656643716544	0.1869918699187\\
1.58560501719047	0.191056910569106\\
1.59338825316956	0.195121951219512\\
1.61250340873649	0.199186991869919\\
1.64653833130967	0.203252032520325\\
1.66259595415004	0.207317073170732\\
1.68605476153418	0.211382113821138\\
1.70432067965668	0.215447154471545\\
1.71706995119566	0.219512195121951\\
1.74103582256984	0.223577235772358\\
1.75757734271651	0.227642276422764\\
1.78737120000361	0.231707317073171\\
1.7951002903393	0.235772357723577\\
1.79757240197014	0.239837398373984\\
1.82779234218439	0.24390243902439\\
1.83650814513982	0.247967479674797\\
1.87655650267677	0.252032520325203\\
1.87827074763819	0.25609756097561\\
1.90977021542593	0.260162601626016\\
1.93328217244361	0.264227642276423\\
1.9445074813661	0.268292682926829\\
1.95918546543764	0.272357723577236\\
1.97843966660269	0.276422764227642\\
1.98500376379636	0.280487804878049\\
2.00593814736134	0.284552845528456\\
2.01616101792881	0.288617886178862\\
2.01957938579419	0.292682926829268\\
2.04296564006546	0.296747967479675\\
2.0472792697388	0.300813008130081\\
2.0593438208492	0.304878048780488\\
2.08481388935057	0.308943089430895\\
2.10508653404135	0.313008130081301\\
2.11838015798685	0.317073170731708\\
2.13252018043778	0.321138211382114\\
2.14458943813654	0.325203252032521\\
2.15183092903483	0.329268292682927\\
2.16482189095875	0.333333333333334\\
2.17254876798399	0.33739837398374\\
2.19802986737261	0.341463414634147\\
2.20171789095847	0.345528455284553\\
2.23700694421986	0.34959349593496\\
2.25515914305335	0.353658536585367\\
2.2773631345897	0.357723577235773\\
2.28197305246869	0.36178861788618\\
2.28955149307817	0.365853658536586\\
2.3049012173831	0.369918699186993\\
2.31923552146396	0.373983739837399\\
2.33193373121707	0.378048780487806\\
2.34380319555931	0.382113821138212\\
2.34522299376698	0.386178861788619\\
2.36261364790348	0.390243902439025\\
2.36910250356315	0.394308943089432\\
2.38107735547561	0.398373983739838\\
2.39497416246838	0.402439024390245\\
2.4334109545809	0.406504065040651\\
2.44811060262054	0.410569105691058\\
2.46483169722225	0.414634146341465\\
2.49542677657372	0.418699186991871\\
2.5012391068757	0.422764227642278\\
2.50374862120396	0.426829268292684\\
2.51219943008108	0.430894308943091\\
2.5158055547166	0.434959349593497\\
2.52075644960525	0.439024390243904\\
2.53187623551926	0.44308943089431\\
2.54657052934545	0.447154471544717\\
2.57639674153868	0.451219512195123\\
2.58295592064713	0.45528455284553\\
2.62940093918611	0.459349593495936\\
2.66503586847019	0.463414634146343\\
2.66665708282428	0.467479674796749\\
2.67204140212176	0.471544715447156\\
2.71559978852218	0.475609756097563\\
2.72211221503742	0.479674796747969\\
2.76638488491864	0.483739837398376\\
2.80100590448094	0.487804878048782\\
2.8184253933412	0.491869918699189\\
2.82327311192427	0.495934959349595\\
2.83480754041106	0.500000000000002\\
2.83820123068031	0.504065040650408\\
2.86220717268958	0.508130081300815\\
2.9126395420156	0.512195121951221\\
2.92160252832474	0.516260162601628\\
2.93532658005649	0.520325203252034\\
2.95153263612469	0.524390243902441\\
2.96492437948509	0.528455284552847\\
2.98020217060391	0.532520325203254\\
2.99912926953111	0.53658536585366\\
3.00711052432799	0.540650406504067\\
3.09113841609548	0.544715447154473\\
3.10359743571791	0.54878048780488\\
3.13418497523465	0.552845528455286\\
3.13797988378629	0.556910569105693\\
3.14251199238202	0.560975609756099\\
3.15756159758077	0.565040650406506\\
3.17061094361869	0.569105691056912\\
3.17420710025432	0.573170731707318\\
3.18266698435319	0.577235772357725\\
3.19995800088095	0.581300813008131\\
3.26886904224575	0.585365853658538\\
3.2835924435158	0.589430894308944\\
3.30398399635976	0.593495934959351\\
3.30846913788203	0.597560975609757\\
3.31832588673291	0.601626016260164\\
3.34887593126711	0.60569105691057\\
3.41126019817002	0.609756097560977\\
3.41907088817403	0.613821138211383\\
3.43132333281644	0.61788617886179\\
3.44984779327299	0.621951219512196\\
3.45528648921297	0.626016260162603\\
3.45798104928891	0.630081300813009\\
3.46410077222328	0.634146341463416\\
3.50168787613694	0.638211382113822\\
3.51956044458	0.642276422764229\\
3.55600066367636	0.646341463414635\\
3.56398633756362	0.650406504065042\\
3.57443317288414	0.654471544715448\\
3.57620571884385	0.658536585365855\\
3.59847022845782	0.662601626016261\\
3.60422978760867	0.666666666666668\\
3.64663689486679	0.670731707317074\\
3.66781684823797	0.674796747967481\\
3.68020906837179	0.678861788617887\\
3.71363844856633	0.682926829268294\\
3.73927711051153	0.6869918699187\\
3.78590247799913	0.691056910569106\\
3.82606180495351	0.695121951219513\\
3.85711061100873	0.699186991869919\\
3.87003780813099	0.703252032520326\\
3.91219070364206	0.707317073170732\\
3.93949535412803	0.711382113821139\\
3.98834867559005	0.715447154471545\\
4.0088184736965	0.719512195121952\\
4.02972491999914	0.723577235772358\\
4.06156728517609	0.727642276422765\\
4.14435657616293	0.731707317073171\\
4.18052080196514	0.735772357723578\\
4.20811171630755	0.739837398373984\\
4.22127577489123	0.743902439024391\\
4.23996271967897	0.747967479674797\\
4.2472680668458	0.752032520325204\\
4.25183624043102	0.75609756097561\\
4.30920949336039	0.760162601626017\\
4.39961350201303	0.764227642276423\\
4.43819265780058	0.76829268292683\\
4.51712243902826	0.772357723577236\\
4.56145725381705	0.776422764227643\\
4.60802311489185	0.780487804878049\\
4.69151607682407	0.784552845528456\\
4.74089553923653	0.788617886178862\\
4.80563135715658	0.792682926829269\\
4.81746692488123	0.796747967479675\\
4.86936589097062	0.800813008130081\\
4.89660393485161	0.804878048780488\\
5.01177480413651	0.808943089430894\\
5.04597773516603	0.813008130081301\\
5.12513409353233	0.817073170731707\\
5.14470148226685	0.821138211382114\\
5.20734553269085	0.82520325203252\\
5.40572011317721	0.829268292682927\\
5.56804460661139	0.833333333333333\\
5.67901190428621	0.83739837398374\\
5.90921963665216	0.841463414634146\\
6.0617855738069	0.845528455284553\\
6.24779694246362	0.849593495934959\\
7.95615785094779	0.853658536585366\\
62.9767761420499	0.857723577235772\\
64.7565780886084	0.861788617886179\\
65.5204512294549	0.865853658536585\\
65.6158491574661	0.869918699186992\\
65.7571360845287	0.873983739837398\\
66.1192322523793	0.878048780487805\\
66.1956679308039	0.882113821138211\\
66.2896112874754	0.886178861788618\\
66.5913816822543	0.890243902439024\\
66.7669444034226	0.894308943089431\\
66.8251892567816	0.898373983739837\\
67.0593829240223	0.902439024390244\\
67.1037711504009	0.90650406504065\\
67.1988246221719	0.910569105691057\\
67.5178972894091	0.914634146341463\\
67.6865615878958	0.91869918699187\\
67.9340598217839	0.922764227642276\\
67.9635252856002	0.926829268292683\\
68.1679021763981	0.930894308943089\\
68.2881877070029	0.934959349593496\\
68.4220750801845	0.939024390243902\\
68.5283828661871	0.943089430894309\\
68.6819853939403	0.947154471544715\\
69.0950711508121	0.951219512195122\\
69.2670487411495	0.955284552845528\\
69.3560793446599	0.959349593495935\\
69.4720993491278	0.963414634146341\\
69.5724016023101	0.967479674796748\\
69.6715441828146	0.971544715447154\\
69.7910547483234	0.975609756097561\\
69.8187389416697	0.979674796747967\\
69.8724685992497	0.983739837398374\\
70.1515037448387	0.98780487804878\\
70.3257892526949	0.991869918699187\\
70.8840242652157	0.995934959349594\\
72.2086753310435	1\\
};
% \addlegendentry{3GHz}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.238926996943354	0\\
0.284276814542414	0.00406504065040658\\
1.25915489634766	0.00813008130081305\\
1.68779341564673	0.0121951219512194\\
2.49437488340281	0.016260162601626\\
2.58760187617865	0.0203252032520326\\
2.70953830812872	0.024390243902439\\
2.8361926284452	0.0284552845528456\\
2.92800498040385	0.0325203252032521\\
3.18135766891107	0.0365853658536587\\
3.2287903878846	0.0406504065040652\\
3.30440163384624	0.0447154471544717\\
3.36027630188133	0.0487804878048782\\
3.81572161760439	0.0528455284552848\\
4.1383381943402	0.0569105691056914\\
4.21070483645815	0.0609756097560979\\
4.40205338298134	0.0650406504065043\\
4.43790587287639	0.0691056910569109\\
4.49304458263117	0.0731707317073172\\
4.55166013503624	0.0772357723577237\\
4.58673621138344	0.0813008130081303\\
4.6127561303466	0.0853658536585367\\
4.65312342179244	0.0894308943089431\\
4.73135011108961	0.0934959349593497\\
4.88859696660387	0.0975609756097563\\
4.93561695252076	0.101626016260163\\
5.01405183487926	0.105691056910569\\
5.19561870466655	0.109756097560976\\
5.2373051337406	0.113821138211382\\
5.34427155162709	0.117886178861789\\
5.43925531468923	0.121951219512195\\
5.49530334815877	0.126016260162602\\
5.51888764679813	0.130081300813008\\
5.57588639776693	0.134146341463415\\
5.58987203265583	0.138211382113821\\
5.65298927788103	0.142276422764228\\
5.67946015884786	0.146341463414634\\
5.85834752674885	0.150406504065041\\
6.06170613803392	0.154471544715447\\
6.16686433263457	0.158536585365854\\
6.37090925510706	0.16260162601626\\
6.49167602420573	0.166666666666667\\
6.58074373137418	0.170731707317074\\
6.63718164440341	0.17479674796748\\
6.71912194002821	0.178861788617886\\
6.80083642742472	0.182926829268293\\
6.87367323252057	0.1869918699187\\
6.97295443512246	0.191056910569106\\
7.14992739301414	0.195121951219512\\
7.17987244652138	0.199186991869919\\
7.23024803023776	0.203252032520325\\
7.28108713938988	0.207317073170732\\
7.5313379464934	0.211382113821138\\
7.61563423255104	0.215447154471545\\
7.68282917045294	0.219512195121951\\
7.85707961308479	0.223577235772358\\
7.88032892693108	0.227642276422764\\
7.90381025460819	0.231707317073171\\
8.04408393728495	0.235772357723577\\
8.08643008059236	0.239837398373984\\
8.24409858166703	0.24390243902439\\
8.29854016836993	0.247967479674797\\
8.53315670750571	0.252032520325203\\
8.57893585979071	0.25609756097561\\
8.6553923319046	0.260162601626016\\
8.76733758656873	0.264227642276423\\
8.85674787716617	0.268292682926829\\
8.87547424130117	0.272357723577236\\
8.96154039364244	0.276422764227642\\
8.99400550727069	0.280487804878049\\
9.04079323568641	0.284552845528456\\
9.26368470726923	0.288617886178862\\
9.3151652687476	0.292682926829268\\
9.39511096756586	0.296747967479675\\
9.62353885958276	0.300813008130081\\
9.69563279969624	0.304878048780488\\
9.80874832155902	0.308943089430895\\
9.82068626513382	0.313008130081301\\
10.0742760370819	0.317073170731708\\
10.1021187496723	0.321138211382114\\
10.1867818772246	0.325203252032521\\
10.2075594418332	0.329268292682927\\
10.8075836092741	0.333333333333334\\
10.9011209790518	0.33739837398374\\
11.1526990554928	0.341463414634147\\
11.2523401375047	0.345528455284553\\
11.410286367355	0.34959349593496\\
11.5157745197637	0.353658536585367\\
11.576303137346	0.357723577235773\\
11.7074505355237	0.36178861788618\\
11.7984875954581	0.365853658536586\\
12.0705582621316	0.369918699186993\\
12.1345697463699	0.373983739837399\\
12.3398026669093	0.378048780487806\\
12.42135838212	0.382113821138212\\
12.4733704499758	0.386178861788619\\
12.5047083216771	0.390243902439025\\
12.6246279009487	0.394308943089432\\
12.669373633761	0.398373983739838\\
12.6940609867963	0.402439024390245\\
12.866266223095	0.406504065040651\\
12.9345925383358	0.410569105691058\\
13.0077963626964	0.414634146341465\\
13.0590035973134	0.418699186991871\\
13.1206412925044	0.422764227642278\\
13.2251376212215	0.426829268292684\\
13.2406152680799	0.430894308943091\\
13.2666035364737	0.434959349593497\\
13.3245546433582	0.439024390243904\\
13.4133128379707	0.44308943089431\\
13.5477253840205	0.447154471544717\\
13.5950651409289	0.451219512195123\\
13.9063444651741	0.45528455284553\\
13.9488012555152	0.459349593495936\\
14.1365853048769	0.463414634146343\\
14.249798987504	0.467479674796749\\
14.5336703751947	0.471544715447156\\
14.7627339686091	0.475609756097563\\
14.8187406370962	0.479674796747969\\
15.1033121867009	0.483739837398376\\
15.4298385545495	0.487804878048782\\
15.6126837830222	0.491869918699189\\
15.7619555758842	0.495934959349595\\
16.0538607072264	0.500000000000002\\
16.2893317395822	0.504065040650408\\
16.40893137185	0.508130081300815\\
16.4213797022743	0.512195121951221\\
16.4610145847711	0.516260162601628\\
16.6260973235979	0.520325203252034\\
16.9471761773074	0.524390243902441\\
17.0544157398305	0.528455284552847\\
17.1421346822144	0.532520325203254\\
17.6091444816499	0.53658536585366\\
17.7938938737106	0.540650406504067\\
17.8273378538836	0.544715447154473\\
17.9965474729808	0.54878048780488\\
18.0411381422105	0.552845528455286\\
18.1898713051052	0.556910569105693\\
18.6680900848502	0.560975609756099\\
18.9676035531667	0.565040650406506\\
19.2278385666682	0.569105691056912\\
19.4969269639349	0.573170731707318\\
19.8282269548104	0.577235772357725\\
19.9968138516485	0.581300813008131\\
20.790278799976	0.585365853658538\\
21.1443933603515	0.589430894308944\\
21.3253499046	0.593495934959351\\
21.9363148873994	0.597560975609757\\
21.9448130499817	0.601626016260164\\
22.3304738070399	0.60569105691057\\
22.666126299563	0.609756097560977\\
22.8827529425968	0.613821138211383\\
23.0200135770509	0.61788617886179\\
23.5186576432386	0.621951219512196\\
23.5439998831533	0.626016260162603\\
23.6717008375551	0.630081300813009\\
23.9253670371482	0.634146341463416\\
24.1533842231152	0.638211382113822\\
24.653617469302	0.642276422764229\\
24.9729629728053	0.646341463414635\\
25.1351054651488	0.650406504065042\\
25.3857048813501	0.654471544715448\\
25.4693548053332	0.658536585365855\\
25.7588117811184	0.662601626016261\\
25.9487540342027	0.666666666666668\\
26.2395958146905	0.670731707317074\\
26.5354438699216	0.674796747967481\\
26.8675407936278	0.678861788617887\\
27.0169866992091	0.682926829268294\\
27.4106959396819	0.6869918699187\\
27.4981589240333	0.691056910569106\\
27.5901462501804	0.695121951219513\\
27.7212133880144	0.699186991869919\\
27.9003078131533	0.703252032520326\\
28.2438341032851	0.707317073170732\\
28.354506377906	0.711382113821139\\
28.4489538699803	0.715447154471545\\
28.6752698780873	0.719512195121952\\
28.7685958272135	0.723577235772358\\
28.9176113991984	0.727642276422765\\
29.3874133325927	0.731707317073171\\
30.2188533508549	0.735772357723578\\
30.2827085837822	0.739837398373984\\
30.5124428915525	0.743902439024391\\
30.8979502341912	0.747967479674797\\
31.29717955618	0.752032520325204\\
31.329407178984	0.75609756097561\\
31.5503117864415	0.760162601626017\\
31.6922312072354	0.764227642276423\\
31.7520639899488	0.76829268292683\\
31.9105578590661	0.772357723577236\\
32.1141063787578	0.776422764227643\\
32.2658192726046	0.780487804878049\\
32.4805741011187	0.784552845528456\\
32.6656966895982	0.788617886178862\\
33.2755271423714	0.792682926829269\\
33.2829637023622	0.796747967479675\\
33.4639401370984	0.800813008130081\\
33.7889196039788	0.804878048780488\\
34.0440409819095	0.808943089430894\\
34.5700873061407	0.813008130081301\\
35.0508824988933	0.817073170731707\\
35.2091815013091	0.821138211382114\\
35.2759251532997	0.82520325203252\\
35.6397192398472	0.829268292682927\\
35.7473236628687	0.833333333333333\\
35.9117029865051	0.83739837398374\\
35.9974260221525	0.841463414634146\\
36.1668550389309	0.845528455284553\\
36.299508153607	0.849593495934959\\
36.3914468651954	0.853658536585366\\
37.0435580641082	0.857723577235772\\
37.5729699926406	0.861788617886179\\
37.8583361771186	0.865853658536585\\
37.9205353881404	0.869918699186992\\
37.9255987137148	0.873983739837398\\
38.6079585067165	0.878048780487805\\
38.6937599898591	0.882113821138211\\
39.1670814070992	0.886178861788618\\
40.3467525213259	0.890243902439024\\
40.3985538710101	0.894308943089431\\
40.4775855252961	0.898373983739837\\
41.4631342526329	0.902439024390244\\
42.0996509477241	0.90650406504065\\
45.6873500322012	0.910569105691057\\
45.9899825207405	0.914634146341463\\
47.1469539025467	0.91869918699187\\
48.2231414597659	0.922764227642276\\
50.3920650059457	0.926829268292683\\
51.9840142708536	0.930894308943089\\
53.9901554095291	0.934959349593496\\
55.3520885275659	0.939024390243902\\
56.3956441228985	0.943089430894309\\
57.3817713151693	0.947154471544715\\
57.9968898447832	0.951219512195122\\
58.308663051108	0.955284552845528\\
59.41849688815	0.959349593495935\\
59.7369477193899	0.963414634146341\\
61.3223897454688	0.967479674796748\\
62.5260802227761	0.971544715447154\\
64.0388881888011	0.975609756097561\\
67.9821549615077	0.979674796747967\\
70.2460196991969	0.983739837398374\\
72.2833195232554	0.98780487804878\\
77.5680524499163	0.991869918699187\\
78.4349204307708	0.995934959349594\\
82.171588048835	1\\
};
% \addlegendentry{filtered}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.72992123422176	0\\
3.90154091179112	0.00609756097560976\\
3.97440847671621	0.0101626016260161\\
4.9218339765472	0.0142276422764226\\
5.81805423415903	0.0182926829268292\\
7.18045997911626	0.0223577235772358\\
8.56851991670757	0.0264227642276422\\
9.23035739789233	0.0304878048780487\\
10.281466615168	0.0345528455284553\\
11.7364519272166	0.0386178861788617\\
12.4595968621187	0.0426829268292683\\
12.5889822634948	0.0467479674796748\\
13.3430404717997	0.0508130081300814\\
13.9163053469121	0.054878048780488\\
15.3174826463934	0.0589430894308945\\
15.6834271182238	0.0650406504065043\\
16.463213307236	0.0691056910569109\\
17.1859985158468	0.0731707317073172\\
18.6665204642624	0.0772357723577237\\
19.4784765818375	0.0833333333333335\\
19.7261864013515	0.08739837398374\\
20.5650958335521	0.0914634146341464\\
20.7753957845201	0.095528455284553\\
21.0686464540989	0.0995934959349595\\
21.2499341842741	0.103658536585366\\
21.9528593626328	0.107723577235773\\
22.2836696185757	0.111788617886179\\
22.8353091598521	0.115853658536586\\
22.9956711560116	0.119918699186992\\
23.4650572705575	0.123983739837399\\
24.3408464288468	0.128048780487805\\
24.3808570696966	0.132113821138212\\
24.6250556188949	0.136178861788618\\
25.3623099529481	0.140243902439025\\
25.8846838345642	0.148373983739838\\
26.1558627517329	0.152439024390244\\
26.6737676954636	0.156504065040651\\
27.1489745506415	0.160569105691057\\
27.5690637816624	0.164634146341464\\
27.9008723983013	0.16869918699187\\
28.7132480943761	0.172764227642277\\
28.7770059035303	0.176829268292683\\
29.0409187405999	0.18089430894309\\
29.3032396520496	0.184959349593496\\
29.4281926377342	0.189024390243903\\
29.7579271300193	0.193089430894309\\
29.9777324157833	0.197154471544715\\
30.0266718187608	0.201219512195122\\
30.0785866902035	0.205284552845528\\
30.2042699361401	0.209349593495935\\
30.248966358985	0.213414634146341\\
30.3891960382433	0.217479674796748\\
30.8372358956441	0.221544715447154\\
30.9496114691806	0.225609756097561\\
31.2389475484022	0.23780487804878\\
31.7377525461478	0.24390243902439\\
32.1173992138682	0.247967479674797\\
32.4765229513354	0.252032520325203\\
32.6165793249648	0.25609756097561\\
33.0224107181303	0.262195121951219\\
33.3999639582904	0.266260162601626\\
33.8504438011064	0.270325203252032\\
33.9628386684863	0.274390243902439\\
34.9926992696204	0.278455284552845\\
35.140152992215	0.284552845528455\\
35.4362785089971	0.288617886178861\\
35.5515637781689	0.292682926829268\\
35.6789848793574	0.296747967479675\\
35.8156585594315	0.300813008130081\\
35.8976311376618	0.304878048780488\\
36.8465951287556	0.308943089430894\\
37.4830174529321	0.313008130081301\\
38.1557550089349	0.317073170731707\\
38.4489463443944	0.321138211382114\\
38.4895150773567	0.32520325203252\\
38.8186606776325	0.329268292682927\\
39.1027379982157	0.333333333333333\\
39.417610068078	0.33739837398374\\
39.5125164343058	0.341463414634146\\
39.7909770366141	0.345528455284553\\
40.3394221546927	0.349593495934959\\
40.6945939478714	0.353658536585366\\
40.9855466594329	0.357723577235773\\
41.6483722867148	0.361788617886179\\
42.0098224616095	0.365853658536586\\
42.3008520997953	0.369918699186992\\
42.8894599569233	0.373983739837399\\
43.2795783719107	0.378048780487805\\
43.5606654383334	0.382113821138212\\
43.7372497159577	0.388211382113821\\
44.1317475888292	0.392276422764228\\
44.269755415798	0.396341463414634\\
44.4451706747205	0.400406504065041\\
44.5675055332067	0.404471544715448\\
44.672898491141	0.408536585365854\\
44.8146672069544	0.412601626016261\\
44.9803298983004	0.416666666666667\\
45.1565540798892	0.420731707317074\\
45.7398882831341	0.42479674796748\\
46.2930465572171	0.428861788617887\\
46.5077582898638	0.432926829268293\\
46.5974004385896	0.4369918699187\\
47.0283216857426	0.441056910569107\\
47.3101659933062	0.445121951219513\\
47.4084744309962	0.44918699186992\\
47.7352438457184	0.453252032520326\\
47.8695575582262	0.457317073170733\\
48.3219594045787	0.461382113821139\\
48.4826497927274	0.465447154471546\\
48.9225346073682	0.469512195121952\\
49.2187784275331	0.475609756097562\\
49.6313798962265	0.479674796747969\\
49.9723083662992	0.483739837398375\\
50.4241030344377	0.487804878048782\\
50.8790944120389	0.491869918699188\\
51.0795784293538	0.495934959349595\\
51.3026334875801	0.500000000000001\\
52.0378778293558	0.504065040650408\\
52.3819100690422	0.510162601626018\\
52.6622118725817	0.514227642276424\\
52.8173716321958	0.518292682926831\\
53.317281050762	0.522357723577237\\
53.7318824293112	0.526422764227644\\
53.9905653240891	0.53048780487805\\
54.1633569166963	0.534552845528456\\
54.5991056496098	0.538617886178863\\
54.657215348204	0.544715447154473\\
54.7745445719192	0.548780487804879\\
54.9934128789071	0.554878048780489\\
55.272244824634	0.560975609756099\\
55.3820518433175	0.565040650406505\\
55.6948519076169	0.569105691056911\\
55.8960852240569	0.573170731707318\\
55.9530957423809	0.577235772357725\\
56.8009804725273	0.581300813008131\\
57.4003308229708	0.585365853658538\\
57.56105652523	0.589430894308944\\
58.0472401273335	0.595528455284554\\
58.4949815688457	0.59959349593496\\
58.8628347413795	0.603658536585367\\
58.9298042809171	0.607723577235773\\
59.4181159331473	0.61178861788618\\
59.7265398215823	0.615853658536586\\
60.415012867692	0.621951219512196\\
60.8358037423147	0.626016260162602\\
60.9221016101775	0.630081300813009\\
61.332652661701	0.634146341463415\\
61.4243736294147	0.638211382113822\\
61.6821791365925	0.646341463414635\\
61.7847716210484	0.650406504065041\\
62.4122179749611	0.654471544715448\\
63.6903110004738	0.658536585365854\\
64.4039477011036	0.662601626016261\\
64.6576865551373	0.666666666666667\\
65.078664364451	0.672764227642277\\
65.7745446258213	0.676829268292684\\
66.8444124693581	0.68089430894309\\
67.2748904158996	0.684959349593496\\
67.6341608135623	0.689024390243903\\
68.2974527755546	0.693089430894309\\
68.427757994841	0.697154471544716\\
68.6935673105984	0.701219512195122\\
68.9516134410839	0.705284552845529\\
69.250689870688	0.709349593495935\\
69.3472522276713	0.713414634146342\\
70.2262250705911	0.717479674796748\\
70.4076798231849	0.723577235772358\\
70.6095538564795	0.727642276422764\\
72.2528681494707	0.731707317073171\\
72.4194677242394	0.735772357723577\\
72.4797084369558	0.739837398373984\\
73.2086417241998	0.74390243902439\\
73.6878491178212	0.747967479674797\\
74.2166675694808	0.752032520325203\\
74.4180161601413	0.75609756097561\\
74.4905407963797	0.760162601626016\\
76.2691616021673	0.764227642276423\\
76.5945279548765	0.768292682926829\\
77.2222410554494	0.772357723577236\\
77.5595139072121	0.776422764227642\\
78.8293146156662	0.780487804878049\\
79.8815985741469	0.784552845528455\\
81.1855706031711	0.788617886178862\\
82.2321381180263	0.792682926829268\\
82.9771054383746	0.796747967479675\\
83.8855844931587	0.800813008130081\\
84.0614185733411	0.804878048780488\\
85.1502861299855	0.808943089430894\\
85.3546159349554	0.813008130081301\\
87.7209523341559	0.817073170731707\\
88.3553724492897	0.821138211382114\\
88.9404770827103	0.82520325203252\\
89.2443208866131	0.83130081300813\\
89.8707905936537	0.835365853658537\\
90.6095272901949	0.839430894308943\\
91.2263122771667	0.843495934959349\\
93.120577900276	0.847560975609756\\
94.8002947532135	0.851626016260163\\
95.2955946390631	0.855691056910569\\
95.5395637667228	0.859756097560975\\
97.0717606892373	0.863821138211382\\
97.7678183810864	0.867886178861789\\
98.5503671977218	0.871951219512195\\
100.423030145144	0.876016260162601\\
101.291863517489	0.880081300813008\\
102.181890188376	0.884146341463415\\
102.887294115175	0.890243902439024\\
103.594289889361	0.894308943089431\\
105.864300783894	0.898373983739837\\
106.987434440542	0.902439024390244\\
107.267773382191	0.90650406504065\\
107.953852795003	0.910569105691057\\
108.458293786744	0.914634146341463\\
109.270364960046	0.91869918699187\\
109.9045906205	0.922764227642276\\
111.393546700201	0.928861788617886\\
113.280683570198	0.932926829268293\\
114.049187476374	0.939024390243902\\
116.668750985699	0.943089430894309\\
118.35884176055	0.947154471544715\\
119.885110762503	0.951219512195122\\
120.639395556929	0.955284552845528\\
122.973626713141	0.959349593495935\\
123.561798716585	0.963414634146341\\
128.986466482802	0.967479674796748\\
132.196061730402	0.971544715447154\\
135.790360107462	0.975609756097561\\
136.53247984234	0.979674796747967\\
137.339811909895	0.983739837398374\\
145.44905953525	0.98780487804878\\
152.028399230604	0.99390243902439\\
162.578349964038	0.997967479674797\\
};
% \addlegendentry{TDOA}
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
37	0\\
37	1\\
};

\coordinate (zoompt) at (rel axis cs:\xzoompt,\yzoompt);
\end{axis}

% zoom
\begin{axis}[%
width=\zoomwidth*\cdfsyswidth,
height=\zoomheight*\fheight,
scale only axis,
at={(zoompt)}, % Relative position within main axis
anchor=south west,
% scale only axis,
xmin=\zoomxmin,
xmax=\zoomxmax,
% xlabel style={font=\color{white!15!black}},
% xlabel={error [mm]},
% xlabel near ticks,
ymin=\zoomymin,
ymax=\zoomymax,
% ylabel style={font=\color{white!15!black}},
% ylabel={CDF},
% ylabel near ticks,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis x line=box,
axis y line=box,
% legend style={at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,  legend columns=2, font=\small}
]

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0235758955858739	0\\
0.0239375664324784	0.00406504065040658\\
0.0411804904670639	0.00813008130081305\\
0.0488055001957474	0.0121951219512194\\
0.0921881062079466	0.016260162601626\\
0.0937576920231792	0.0203252032520326\\
0.108893552119322	0.024390243902439\\
0.111884023170851	0.0284552845528456\\
0.123389206524019	0.0325203252032521\\
0.127017633858874	0.0365853658536587\\
0.134462356491145	0.0406504065040652\\
0.142648864270339	0.0447154471544717\\
0.147285771901995	0.0487804878048782\\
0.158684187584266	0.0528455284552848\\
0.16202653259294	0.0569105691056914\\
0.164116494246122	0.0609756097560979\\
0.173406980759751	0.0650406504065043\\
0.181766926498536	0.0691056910569109\\
0.190445650941869	0.0731707317073172\\
0.193095047043668	0.0772357723577237\\
0.201559813835662	0.0813008130081303\\
0.205201503119796	0.0853658536585367\\
0.215029605986732	0.0894308943089431\\
0.217803661210833	0.0934959349593497\\
0.225815415302818	0.0975609756097563\\
0.239741523479741	0.101626016260163\\
0.250727204271065	0.105691056910569\\
0.252499478765728	0.109756097560976\\
0.264002890433237	0.113821138211382\\
0.270875133076937	0.117886178861789\\
0.2742947817846	0.121951219512195\\
0.280488484372476	0.126016260162602\\
0.285121148310966	0.130081300813008\\
0.296109055509726	0.134146341463415\\
0.296881764777721	0.138211382113821\\
0.297158553549135	0.142276422764228\\
0.299533657473913	0.146341463414634\\
0.30239132894948	0.150406504065041\\
0.319099995645098	0.154471544715447\\
0.321346531911558	0.158536585365854\\
0.322889062202987	0.16260162601626\\
0.330610375011038	0.166666666666667\\
0.335210605519972	0.170731707317074\\
0.33886965284179	0.17479674796748\\
0.343558858874783	0.178861788617886\\
0.349192870455684	0.182926829268293\\
0.351665298589708	0.1869918699187\\
0.353832300917399	0.191056910569106\\
0.35988215157393	0.195121951219512\\
0.360943047778485	0.199186991869919\\
0.367046937997075	0.203252032520325\\
0.368829086508945	0.207317073170732\\
0.372220265989655	0.211382113821138\\
0.384087853681829	0.215447154471545\\
0.387680194399617	0.219512195121951\\
0.388220914785703	0.223577235772358\\
0.389092337884784	0.227642276422764\\
0.391394963520316	0.231707317073171\\
0.394359216016816	0.235772357723577\\
0.399374162444174	0.239837398373984\\
0.401720709706642	0.24390243902439\\
0.406928207561356	0.247967479674797\\
0.40968027883901	0.252032520325203\\
0.411890558751714	0.25609756097561\\
0.412920710245541	0.260162601626016\\
0.416125754496534	0.264227642276423\\
0.419485163213311	0.268292682926829\\
0.428812567669966	0.272357723577236\\
0.433881786528376	0.276422764227642\\
0.437636775310062	0.280487804878049\\
0.442179020625181	0.284552845528456\\
0.447039501080416	0.288617886178862\\
0.448287021401707	0.292682926829268\\
0.45159150102138	0.296747967479675\\
0.453756662139435	0.300813008130081\\
0.462094990660956	0.304878048780488\\
0.468848192864053	0.308943089430895\\
0.476131088979878	0.313008130081301\\
0.480595599930614	0.317073170731708\\
0.48280556725304	0.321138211382114\\
0.485234768997383	0.325203252032521\\
0.48654459903877	0.329268292682927\\
0.487046070120554	0.333333333333334\\
0.494477452566492	0.33739837398374\\
0.495566985864297	0.341463414634147\\
0.495937668305661	0.345528455284553\\
0.500071847827422	0.34959349593496\\
0.501865735124702	0.353658536585367\\
0.502940059442941	0.357723577235773\\
0.506912707767	0.36178861788618\\
0.518554432185998	0.365853658536586\\
0.519486544170523	0.369918699186993\\
0.521032502450044	0.373983739837399\\
0.52415769626764	0.378048780487806\\
0.5292356827299	0.382113821138212\\
0.535021788543856	0.386178861788619\\
0.539307316026008	0.390243902439025\\
0.54011092986353	0.394308943089432\\
0.545077585741921	0.398373983739838\\
0.54639189474899	0.402439024390245\\
0.548052641537312	0.406504065040651\\
0.553811258990003	0.410569105691058\\
0.55484359283407	0.414634146341465\\
0.557617295217519	0.418699186991871\\
0.55832282177573	0.422764227642278\\
0.561159356345271	0.426829268292684\\
0.571719966793786	0.430894308943091\\
0.576312444349046	0.434959349593497\\
0.579357056596064	0.439024390243904\\
0.584603202768799	0.44308943089431\\
0.58980724812621	0.447154471544717\\
0.596605782316822	0.451219512195123\\
0.604509195016571	0.45528455284553\\
0.608840800784738	0.459349593495936\\
0.611163617944188	0.463414634146343\\
0.612991165903373	0.467479674796749\\
0.61634752566222	0.471544715447156\\
0.62366490673948	0.475609756097563\\
0.625566452417648	0.479674796747969\\
0.627932772382037	0.483739837398376\\
0.634213657035395	0.487804878048782\\
0.636421942031416	0.491869918699189\\
0.638419898044746	0.495934959349595\\
0.645551269699091	0.500000000000002\\
0.64693063838502	0.504065040650408\\
0.650519068126801	0.508130081300815\\
0.660464441108557	0.512195121951221\\
0.6641585336127	0.516260162601628\\
0.666417351103579	0.520325203252034\\
0.668335728312197	0.524390243902441\\
0.672432608226011	0.528455284552847\\
0.680076612312252	0.532520325203254\\
0.687701102530074	0.53658536585366\\
0.692914234864611	0.540650406504067\\
0.700991174294798	0.544715447154473\\
0.709920081853348	0.54878048780488\\
0.715165480838127	0.552845528455286\\
0.725835869734743	0.556910569105693\\
0.728237996053798	0.560975609756099\\
0.729878923059949	0.565040650406506\\
0.732019511995872	0.569105691056912\\
0.735203041506894	0.573170731707318\\
0.737094635043715	0.577235772357725\\
0.748526784113657	0.581300813008131\\
0.753098586271494	0.585365853658538\\
0.760171028425735	0.589430894308944\\
0.767330622756964	0.593495934959351\\
0.770975418690569	0.597560975609757\\
0.774132517622489	0.601626016260164\\
0.776958960235366	0.60569105691057\\
0.780263073395011	0.609756097560977\\
0.78213693544108	0.613821138211383\\
0.784302150246281	0.61788617886179\\
0.787828918766814	0.621951219512196\\
0.798855787387131	0.626016260162603\\
0.807453324923979	0.630081300813009\\
0.820756918804836	0.634146341463416\\
0.823236337609015	0.638211382113822\\
0.834706885571187	0.642276422764229\\
0.844199391110817	0.646341463414635\\
0.849572761984242	0.650406504065042\\
0.850460440582639	0.654471544715448\\
0.882607301339262	0.658536585365855\\
0.887165487971144	0.662601626016261\\
0.896901381200168	0.666666666666668\\
0.907200520187246	0.670731707317074\\
0.914290222415515	0.674796747967481\\
0.924312501033285	0.678861788617887\\
0.93138281695773	0.682926829268294\\
0.946034818375167	0.6869918699187\\
0.953541019223772	0.691056910569106\\
0.965832431273438	0.695121951219513\\
0.975634330623673	0.699186991869919\\
0.985228221121639	0.703252032520326\\
0.991475944703342	0.707317073170732\\
0.996719721668117	0.711382113821139\\
1.00564272061609	0.715447154471545\\
1.01214746980532	0.719512195121952\\
1.02089195330319	0.723577235772358\\
1.02156563968769	0.727642276422765\\
1.04468018081114	0.731707317073171\\
1.04857837820416	0.735772357723578\\
1.0587405379005	0.739837398373984\\
1.07047889219992	0.743902439024391\\
1.0753641159967	0.747967479674797\\
1.08748385415247	0.752032520325204\\
1.09498893290922	0.75609756097561\\
1.11726015069485	0.760162601626017\\
1.12264363752761	0.764227642276423\\
1.13485173026803	0.76829268292683\\
1.14293287355445	0.772357723577236\\
1.15220454964345	0.776422764227643\\
1.16054814876958	0.780487804878049\\
1.1972109265198	0.784552845528456\\
1.21636428052488	0.788617886178862\\
1.22241618329744	0.792682926829269\\
1.23302623985432	0.796747967479675\\
1.25263690860761	0.800813008130081\\
1.27311972996591	0.804878048780488\\
1.29250232193935	0.808943089430894\\
1.32888913848319	0.813008130081301\\
1.33803690971158	0.817073170731707\\
1.35666555969958	0.821138211382114\\
1.36407418762993	0.82520325203252\\
1.43959294819827	0.829268292682927\\
1.48762574201682	0.833333333333333\\
1.59100890920614	0.83739837398374\\
1.60624046711718	0.841463414634146\\
1.64218889447448	0.845528455284553\\
1.656714710861	0.849593495934959\\
1.75276140811105	0.853658536585366\\
67.3666750904221	0.857723577235772\\
68.5929452232303	0.861788617886179\\
69.3373601213489	0.865853658536585\\
69.6284033763298	0.869918699186992\\
69.6820368691288	0.873983739837398\\
69.806874625311	0.878048780487805\\
69.9035963858699	0.882113821138211\\
69.9637911711399	0.886178861788618\\
70.1208630594359	0.890243902439024\\
70.9355685354248	0.894308943089431\\
71.3472926920676	0.898373983739837\\
71.3727422689754	0.902439024390244\\
71.5094044534552	0.90650406504065\\
71.6021603472177	0.910569105691057\\
71.661681200685	0.914634146341463\\
71.677374175071	0.91869918699187\\
71.7296062509598	0.922764227642276\\
71.8325211490037	0.926829268292683\\
71.8629133473674	0.930894308943089\\
71.9162286714521	0.934959349593496\\
71.9293474245457	0.939024390243902\\
71.9499831891689	0.943089430894309\\
71.9546782073754	0.947154471544715\\
71.9655938975834	0.951219512195122\\
72.2733136716424	0.955284552845528\\
72.3172283179314	0.959349593495935\\
72.3962311370475	0.963414634146341\\
72.5734383340781	0.967479674796748\\
72.9201357733706	0.971544715447154\\
73.4274731579794	0.975609756097561\\
73.5848496468574	0.979674796747967\\
73.6715309831401	0.983739837398374\\
75.3773960526404	0.98780487804878\\
75.497807137606	0.991869918699187\\
78.1930808991681	0.995934959349594\\
81.0077634728724	1\\
};
% \addlegendentry{10GHz}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.082847193016982	0\\
0.137144729275788	0.00406504065040658\\
0.23689013917777	0.00813008130081305\\
0.31018271214725	0.0121951219512194\\
0.395768378748068	0.016260162601626\\
0.4091474478405	0.0203252032520326\\
0.437677462283731	0.024390243902439\\
0.469276241033029	0.0284552845528456\\
0.497058267952163	0.0325203252032521\\
0.618993953237942	0.0365853658536587\\
0.691509024618344	0.0406504065040652\\
0.738289899786333	0.0447154471544717\\
0.751243552392179	0.0487804878048782\\
0.788229663206151	0.0528455284552848\\
0.819173105268781	0.0569105691056914\\
0.870501708331433	0.0609756097560979\\
0.892741927058792	0.0650406504065043\\
0.979640770338258	0.0691056910569109\\
0.98643401698238	0.0731707317073172\\
1.00027334536126	0.0772357723577237\\
1.02970079840089	0.0813008130081303\\
1.04243877378201	0.0853658536585367\\
1.06119719698899	0.0894308943089431\\
1.08218202415067	0.0934959349593497\\
1.09937192434947	0.0975609756097563\\
1.11641512791851	0.101626016260163\\
1.15281498266006	0.105691056910569\\
1.18633896212129	0.109756097560976\\
1.19661481342321	0.113821138211382\\
1.2248027607626	0.117886178861789\\
1.26263972272887	0.121951219512195\\
1.29463481288354	0.126016260162602\\
1.31168279657245	0.130081300813008\\
1.32699201186621	0.134146341463415\\
1.33249750888327	0.138211382113821\\
1.33828497830105	0.142276422764228\\
1.34499097347395	0.146341463414634\\
1.36716024483931	0.150406504065041\\
1.39070495406882	0.154471544715447\\
1.4022395870339	0.158536585365854\\
1.43713268093739	0.16260162601626\\
1.47446061801175	0.166666666666667\\
1.47858288108898	0.170731707317074\\
1.48660131630139	0.17479674796748\\
1.48952638827414	0.178861788617886\\
1.519820060174	0.182926829268293\\
1.55656643716544	0.1869918699187\\
1.58560501719047	0.191056910569106\\
1.59338825316956	0.195121951219512\\
1.61250340873649	0.199186991869919\\
1.64653833130967	0.203252032520325\\
1.66259595415004	0.207317073170732\\
1.68605476153418	0.211382113821138\\
1.70432067965668	0.215447154471545\\
1.71706995119566	0.219512195121951\\
1.74103582256984	0.223577235772358\\
1.75757734271651	0.227642276422764\\
1.78737120000361	0.231707317073171\\
1.7951002903393	0.235772357723577\\
1.79757240197014	0.239837398373984\\
1.82779234218439	0.24390243902439\\
1.83650814513982	0.247967479674797\\
1.87655650267677	0.252032520325203\\
1.87827074763819	0.25609756097561\\
1.90977021542593	0.260162601626016\\
1.93328217244361	0.264227642276423\\
1.9445074813661	0.268292682926829\\
1.95918546543764	0.272357723577236\\
1.97843966660269	0.276422764227642\\
1.98500376379636	0.280487804878049\\
2.00593814736134	0.284552845528456\\
2.01616101792881	0.288617886178862\\
2.01957938579419	0.292682926829268\\
2.04296564006546	0.296747967479675\\
2.0472792697388	0.300813008130081\\
2.0593438208492	0.304878048780488\\
2.08481388935057	0.308943089430895\\
2.10508653404135	0.313008130081301\\
2.11838015798685	0.317073170731708\\
2.13252018043778	0.321138211382114\\
2.14458943813654	0.325203252032521\\
2.15183092903483	0.329268292682927\\
2.16482189095875	0.333333333333334\\
2.17254876798399	0.33739837398374\\
2.19802986737261	0.341463414634147\\
2.20171789095847	0.345528455284553\\
2.23700694421986	0.34959349593496\\
2.25515914305335	0.353658536585367\\
2.2773631345897	0.357723577235773\\
2.28197305246869	0.36178861788618\\
2.28955149307817	0.365853658536586\\
2.3049012173831	0.369918699186993\\
2.31923552146396	0.373983739837399\\
2.33193373121707	0.378048780487806\\
2.34380319555931	0.382113821138212\\
2.34522299376698	0.386178861788619\\
2.36261364790348	0.390243902439025\\
2.36910250356315	0.394308943089432\\
2.38107735547561	0.398373983739838\\
2.39497416246838	0.402439024390245\\
2.4334109545809	0.406504065040651\\
2.44811060262054	0.410569105691058\\
2.46483169722225	0.414634146341465\\
2.49542677657372	0.418699186991871\\
2.5012391068757	0.422764227642278\\
2.50374862120396	0.426829268292684\\
2.51219943008108	0.430894308943091\\
2.5158055547166	0.434959349593497\\
2.52075644960525	0.439024390243904\\
2.53187623551926	0.44308943089431\\
2.54657052934545	0.447154471544717\\
2.57639674153868	0.451219512195123\\
2.58295592064713	0.45528455284553\\
2.62940093918611	0.459349593495936\\
2.66503586847019	0.463414634146343\\
2.66665708282428	0.467479674796749\\
2.67204140212176	0.471544715447156\\
2.71559978852218	0.475609756097563\\
2.72211221503742	0.479674796747969\\
2.76638488491864	0.483739837398376\\
2.80100590448094	0.487804878048782\\
2.8184253933412	0.491869918699189\\
2.82327311192427	0.495934959349595\\
2.83480754041106	0.500000000000002\\
2.83820123068031	0.504065040650408\\
2.86220717268958	0.508130081300815\\
2.9126395420156	0.512195121951221\\
2.92160252832474	0.516260162601628\\
2.93532658005649	0.520325203252034\\
2.95153263612469	0.524390243902441\\
2.96492437948509	0.528455284552847\\
2.98020217060391	0.532520325203254\\
2.99912926953111	0.53658536585366\\
3.00711052432799	0.540650406504067\\
3.09113841609548	0.544715447154473\\
3.10359743571791	0.54878048780488\\
3.13418497523465	0.552845528455286\\
3.13797988378629	0.556910569105693\\
3.14251199238202	0.560975609756099\\
3.15756159758077	0.565040650406506\\
3.17061094361869	0.569105691056912\\
3.17420710025432	0.573170731707318\\
3.18266698435319	0.577235772357725\\
3.19995800088095	0.581300813008131\\
3.26886904224575	0.585365853658538\\
3.2835924435158	0.589430894308944\\
3.30398399635976	0.593495934959351\\
3.30846913788203	0.597560975609757\\
3.31832588673291	0.601626016260164\\
3.34887593126711	0.60569105691057\\
3.41126019817002	0.609756097560977\\
3.41907088817403	0.613821138211383\\
3.43132333281644	0.61788617886179\\
3.44984779327299	0.621951219512196\\
3.45528648921297	0.626016260162603\\
3.45798104928891	0.630081300813009\\
3.46410077222328	0.634146341463416\\
3.50168787613694	0.638211382113822\\
3.51956044458	0.642276422764229\\
3.55600066367636	0.646341463414635\\
3.56398633756362	0.650406504065042\\
3.57443317288414	0.654471544715448\\
3.57620571884385	0.658536585365855\\
3.59847022845782	0.662601626016261\\
3.60422978760867	0.666666666666668\\
3.64663689486679	0.670731707317074\\
3.66781684823797	0.674796747967481\\
3.68020906837179	0.678861788617887\\
3.71363844856633	0.682926829268294\\
3.73927711051153	0.6869918699187\\
3.78590247799913	0.691056910569106\\
3.82606180495351	0.695121951219513\\
3.85711061100873	0.699186991869919\\
3.87003780813099	0.703252032520326\\
3.91219070364206	0.707317073170732\\
3.93949535412803	0.711382113821139\\
3.98834867559005	0.715447154471545\\
4.0088184736965	0.719512195121952\\
4.02972491999914	0.723577235772358\\
4.06156728517609	0.727642276422765\\
4.14435657616293	0.731707317073171\\
4.18052080196514	0.735772357723578\\
4.20811171630755	0.739837398373984\\
4.22127577489123	0.743902439024391\\
4.23996271967897	0.747967479674797\\
4.2472680668458	0.752032520325204\\
4.25183624043102	0.75609756097561\\
4.30920949336039	0.760162601626017\\
4.39961350201303	0.764227642276423\\
4.43819265780058	0.76829268292683\\
4.51712243902826	0.772357723577236\\
4.56145725381705	0.776422764227643\\
4.60802311489185	0.780487804878049\\
4.69151607682407	0.784552845528456\\
4.74089553923653	0.788617886178862\\
4.80563135715658	0.792682926829269\\
4.81746692488123	0.796747967479675\\
4.86936589097062	0.800813008130081\\
4.89660393485161	0.804878048780488\\
5.01177480413651	0.808943089430894\\
5.04597773516603	0.813008130081301\\
5.12513409353233	0.817073170731707\\
5.14470148226685	0.821138211382114\\
5.20734553269085	0.82520325203252\\
5.40572011317721	0.829268292682927\\
5.56804460661139	0.833333333333333\\
5.67901190428621	0.83739837398374\\
5.90921963665216	0.841463414634146\\
6.0617855738069	0.845528455284553\\
6.24779694246362	0.849593495934959\\
7.95615785094779	0.853658536585366\\
62.9767761420499	0.857723577235772\\
64.7565780886084	0.861788617886179\\
65.5204512294549	0.865853658536585\\
65.6158491574661	0.869918699186992\\
65.7571360845287	0.873983739837398\\
66.1192322523793	0.878048780487805\\
66.1956679308039	0.882113821138211\\
66.2896112874754	0.886178861788618\\
66.5913816822543	0.890243902439024\\
66.7669444034226	0.894308943089431\\
66.8251892567816	0.898373983739837\\
67.0593829240223	0.902439024390244\\
67.1037711504009	0.90650406504065\\
67.1988246221719	0.910569105691057\\
67.5178972894091	0.914634146341463\\
67.6865615878958	0.91869918699187\\
67.9340598217839	0.922764227642276\\
67.9635252856002	0.926829268292683\\
68.1679021763981	0.930894308943089\\
68.2881877070029	0.934959349593496\\
68.4220750801845	0.939024390243902\\
68.5283828661871	0.943089430894309\\
68.6819853939403	0.947154471544715\\
69.0950711508121	0.951219512195122\\
69.2670487411495	0.955284552845528\\
69.3560793446599	0.959349593495935\\
69.4720993491278	0.963414634146341\\
69.5724016023101	0.967479674796748\\
69.6715441828146	0.971544715447154\\
69.7910547483234	0.975609756097561\\
69.8187389416697	0.979674796747967\\
69.8724685992497	0.983739837398374\\
70.1515037448387	0.98780487804878\\
70.3257892526949	0.991869918699187\\
70.8840242652157	0.995934959349594\\
72.2086753310435	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/results/system_level/tdoa_5g_matrix_aggregate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}


\begin{axis}[%
width=\cdfsyswidth,
height=\cdffheight,
scale only axis,
xmin=0,
xmax=\cdfsysxmax,
xlabel style={font=\color{white!15!black}},
xlabel={error [mm]},
xlabel near ticks,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,  legend columns=2, font=\small}
]
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0154694960024832	0\\
0.0201672002369269	0.000677506775067727\\
0.0228077951810991	0.00135501355013556\\
0.0230044082015854	0.00203252032520329\\
0.0239375664324784	0.00271002710027113\\
0.0317656117912822	0.00338753387533897\\
0.0350631775876218	0.0040650406504068\\
0.0384568041076125	0.00474254742547453\\
0.0411804904670639	0.00542005420054226\\
0.0479414389678516	0.00609756097560998\\
0.0488055001957474	0.00677506775067771\\
0.0510915662452998	0.00745257452574544\\
0.0516831718673058	0.00813008130081316\\
0.0599921940452977	0.00880758807588089\\
0.0611502249813864	0.00948509485094862\\
0.0640996677965917	0.0101626016260163\\
0.065001644115034	0.0108401084010841\\
0.067861702443837	0.0115176151761518\\
0.067921816666493	0.0121951219512195\\
0.0689080888727527	0.0128726287262874\\
0.0700209898227101	0.0135501355013551\\
0.0722302139860462	0.0142276422764228\\
0.0755077618951319	0.0149051490514905\\
0.0773524017761574	0.0155826558265583\\
0.0793058215337033	0.016260162601626\\
0.079913768422915	0.0169376693766937\\
0.081500708934314	0.0176151761517614\\
0.0833772002947425	0.0182926829268292\\
0.0858726854526931	0.0189701897018969\\
0.0881181411374874	0.0196476964769646\\
0.0906473727439763	0.0203252032520324\\
0.0913228586619681	0.0210027100271002\\
0.0930415427587391	0.0216802168021679\\
0.0937576920231792	0.0223577235772356\\
0.0946431783735772	0.0230352303523034\\
0.0966783016645068	0.0237127371273711\\
0.0974360325583837	0.0243902439024388\\
0.0983878287021296	0.0250677506775067\\
0.0990581888114626	0.0257452574525744\\
0.100023316189779	0.0264227642276422\\
0.100210866958528	0.02710027100271\\
0.104153268453977	0.0277777777777777\\
0.105304330717941	0.0284552845528454\\
0.106218399918194	0.0291327913279131\\
0.10653384806592	0.0298102981029809\\
0.106824374978996	0.0304878048780486\\
0.107173715128927	0.0311653116531163\\
0.107602037133462	0.0318428184281841\\
0.108272579849904	0.0325203252032519\\
0.10859415318542	0.0331978319783196\\
0.109081365868962	0.0338753387533873\\
0.109614892968651	0.0345528455284551\\
0.110237558762665	0.0352303523035228\\
0.111239053967928	0.0359078590785905\\
0.112667373545613	0.0365853658536582\\
0.113977943918588	0.037262872628726\\
0.115159032753959	0.0379403794037937\\
0.115431905995548	0.0386178861788615\\
0.115770941108709	0.0392953929539293\\
0.117003784043156	0.0399728997289971\\
0.117998403862761	0.0406504065040648\\
0.118856819135781	0.0413279132791325\\
0.119267116415216	0.0420054200542003\\
0.120537886545332	0.042682926829268\\
0.12204906772959	0.0433604336043357\\
0.123488492006106	0.0440379403794035\\
0.123891731334782	0.0447154471544712\\
0.125385981822927	0.0453929539295389\\
0.126632365045712	0.0460704607046066\\
0.127010881203038	0.0467479674796744\\
0.128126434506398	0.0474254742547421\\
0.130197067474401	0.0481029810298098\\
0.130778398462242	0.0487804878048775\\
0.132321021483282	0.0494579945799453\\
0.132714336517275	0.050135501355013\\
0.134028085701266	0.0508130081300807\\
0.134827425051479	0.0514905149051484\\
0.135213330621061	0.0521680216802162\\
0.135769562916167	0.0528455284552839\\
0.136331435144504	0.0535230352303516\\
0.136564410179801	0.0542005420054193\\
0.137065053422339	0.0548780487804871\\
0.139225790995722	0.0555555555555548\\
0.140074733098902	0.0562330623306225\\
0.140678369450326	0.0569105691056903\\
0.142434658329343	0.057588075880758\\
0.142774233266384	0.0582655826558257\\
0.143357210500426	0.0589430894308934\\
0.144634373277165	0.0596205962059612\\
0.145981518551205	0.0602981029810289\\
0.147285771901995	0.0609756097560966\\
0.147624832912614	0.0616531165311643\\
0.148276982880141	0.0623306233062321\\
0.148611428009732	0.0630081300812998\\
0.148667300066561	0.0636856368563675\\
0.150274426074771	0.0643631436314352\\
0.150456981411342	0.065040650406503\\
0.150507420904962	0.0657181571815707\\
0.150720305728169	0.0663956639566384\\
0.151742213679979	0.0670731707317063\\
0.152181501869176	0.067750677506774\\
0.152397844678465	0.0684281842818417\\
0.153230719285766	0.0691056910569094\\
0.155407162009452	0.0697831978319772\\
0.156051363205012	0.0704607046070449\\
0.15722547954182	0.0711382113821127\\
0.158592322521961	0.0718157181571805\\
0.15925382779436	0.0724932249322482\\
0.160171096969094	0.0731707317073159\\
0.160787587745119	0.0738482384823836\\
0.161870104443678	0.0745257452574514\\
0.16202653259294	0.0752032520325191\\
0.163424434562586	0.0758807588075868\\
0.164042472324755	0.0765582655826545\\
0.164142933554595	0.0772357723577223\\
0.164842835645671	0.0779132791327901\\
0.165403158397761	0.0785907859078578\\
0.166994615247161	0.0792682926829256\\
0.169201980514029	0.0799457994579933\\
0.170276246760148	0.080623306233061\\
0.170645812638068	0.0813008130081287\\
0.171582052622597	0.0819783197831966\\
0.172037314479937	0.0826558265582643\\
0.172943178975674	0.083333333333332\\
0.173532150997178	0.0840108401083998\\
0.173962398479792	0.0846883468834675\\
0.175915405630766	0.0853658536585353\\
0.17632028435497	0.0860433604336031\\
0.17736087292386	0.0867208672086709\\
0.178172388548991	0.0873983739837386\\
0.179783151195153	0.0880758807588063\\
0.180186490572176	0.0887533875338741\\
0.18031095030479	0.0894308943089418\\
0.181045934326258	0.0901084010840096\\
0.181572216280412	0.0907859078590775\\
0.181793503261578	0.0914634146341452\\
0.182022252371948	0.0921409214092129\\
0.183717890120512	0.0928184281842808\\
0.184237739962886	0.0934959349593486\\
0.184699836643369	0.0941734417344163\\
0.185636191491953	0.0948509485094841\\
0.18683496583935	0.0955284552845518\\
0.188269731830414	0.0962059620596195\\
0.189727752593446	0.0968834688346873\\
0.190756778948429	0.0975609756097551\\
0.190998760588027	0.0982384823848228\\
0.191502423811725	0.0989159891598905\\
0.191940449623596	0.0995934959349583\\
0.192344178082102	0.100271002710026\\
0.192893974785961	0.100948509485094\\
0.193095047043668	0.101626016260161\\
0.193175166133951	0.102303523035229\\
0.193428228333023	0.102981029810297\\
0.194135693369124	0.103658536585365\\
0.195055901533664	0.104336043360432\\
0.196191112945459	0.1050135501355\\
0.196911065035879	0.105691056910568\\
0.198564861576506	0.106368563685636\\
0.198769385999368	0.107046070460703\\
0.199243996505064	0.107723577235771\\
0.199300085240679	0.108401084010839\\
0.200214914552083	0.109078590785907\\
0.200550491906975	0.109756097560974\\
0.201559813835662	0.110433604336042\\
0.201960678210466	0.11111111111111\\
0.202666459173377	0.111788617886177\\
0.20293874220357	0.112466124661245\\
0.203296691544534	0.113143631436313\\
0.203619145628223	0.113821138211381\\
0.203994555327152	0.114498644986449\\
0.204290682361084	0.115176151761516\\
0.205839543412826	0.115853658536584\\
0.206419666956586	0.116531165311652\\
0.206820460622971	0.117208672086719\\
0.207203702369834	0.117886178861787\\
0.20725125986347	0.118563685636855\\
0.207518284408281	0.119241192411923\\
0.207846997319904	0.119918699186991\\
0.208198945432868	0.120596205962058\\
0.208467041493436	0.121273712737126\\
0.208731914354156	0.121951219512194\\
0.209383180690135	0.122628726287262\\
0.210268629022896	0.123306233062329\\
0.210629317768942	0.123983739837397\\
0.211320645853401	0.124661246612465\\
0.211364763313766	0.125338753387533\\
0.211657649226983	0.1260162601626\\
0.212562709277494	0.126693766937668\\
0.21280451364468	0.127371273712736\\
0.213966716141504	0.128048780487803\\
0.214389765237585	0.128726287262871\\
0.215029605986732	0.129403794037939\\
0.216005641290096	0.130081300813007\\
0.216664417193883	0.130758807588074\\
0.217134637722134	0.131436314363142\\
0.217974734258499	0.13211382113821\\
0.218892709265383	0.132791327913278\\
0.219561677591596	0.133468834688345\\
0.219704245318642	0.134146341463413\\
0.22026815626163	0.134823848238481\\
0.221457960623888	0.135501355013549\\
0.222224556739662	0.136178861788616\\
0.222278166544674	0.136856368563684\\
0.223798569127302	0.137533875338752\\
0.224383761484955	0.138211382113819\\
0.224778166335425	0.138888888888887\\
0.225207610666769	0.139566395663955\\
0.225994543791603	0.140243902439023\\
0.226144950064489	0.14092140921409\\
0.226566937251851	0.141598915989158\\
0.226726983410864	0.142276422764226\\
0.228357588281849	0.142953929539294\\
0.228360119370861	0.143631436314361\\
0.229750525944925	0.144308943089429\\
0.231092709876619	0.144986449864497\\
0.231345984936415	0.145663956639564\\
0.232540748015268	0.146341463414632\\
0.233322843321696	0.1470189701897\\
0.23499120760938	0.147696476964768\\
0.235470500144134	0.148373983739835\\
0.236139799150364	0.149051490514903\\
0.236399634466862	0.149728997289971\\
0.236871384261497	0.150406504065039\\
0.236926303975445	0.151084010840106\\
0.238360783571835	0.151761517615174\\
0.238877864797135	0.152439024390242\\
0.239685848312214	0.15311653116531\\
0.239976329465812	0.153794037940377\\
0.24014139065629	0.154471544715445\\
0.241047430549201	0.155149051490513\\
0.241487078431978	0.155826558265581\\
0.242228064289828	0.156504065040648\\
0.244232355350939	0.157181571815716\\
0.244601262190943	0.157859078590784\\
0.245526539270659	0.158536585365851\\
0.245779355591627	0.159214092140919\\
0.247253788229001	0.159891598915987\\
0.24769533009253	0.160569105691055\\
0.248730941457891	0.161246612466122\\
0.24914396814707	0.16192411924119\\
0.24959459157877	0.162601626016258\\
0.249783783132843	0.163279132791326\\
0.250295267866519	0.163956639566393\\
0.250611735897776	0.164634146341461\\
0.250727204271065	0.165311653116529\\
0.250943115486397	0.165989159891596\\
0.251150367328953	0.166666666666664\\
0.251486375228126	0.167344173441732\\
0.252499478765728	0.1680216802168\\
0.252792529209019	0.168699186991867\\
0.253465178993963	0.169376693766935\\
0.254128051343448	0.170054200542003\\
0.254917454350964	0.170731707317071\\
0.255197289271382	0.171409214092138\\
0.255487446916969	0.172086720867206\\
0.255894062369992	0.172764227642274\\
0.256871475810796	0.173441734417342\\
0.257372831441494	0.174119241192409\\
0.257460028630214	0.174796747967477\\
0.257892402833516	0.175474254742545\\
0.258506881599271	0.176151761517612\\
0.258642456336649	0.17682926829268\\
0.258901971993726	0.177506775067748\\
0.259617908144931	0.178184281842816\\
0.259877749582112	0.178861788617883\\
0.260133965162649	0.179539295392951\\
0.260441844123933	0.180216802168019\\
0.260832585895049	0.180894308943087\\
0.262393548564332	0.181571815718155\\
0.262561105265306	0.182249322493222\\
0.262832976443559	0.18292682926829\\
0.264076582757979	0.183604336043358\\
0.264395043317735	0.184281842818425\\
0.264755908608651	0.184959349593493\\
0.265014455420007	0.185636856368561\\
0.265691609548499	0.186314363143629\\
0.265920714121225	0.186991869918696\\
0.266233787587459	0.187669376693764\\
0.26780999727501	0.188346883468832\\
0.268309009091754	0.1890243902439\\
0.268675914109038	0.189701897018967\\
0.2690135434626	0.190379403794035\\
0.269101625303997	0.191056910569103\\
0.269994661836896	0.191734417344171\\
0.270513792969897	0.192411924119238\\
0.270954110740914	0.193089430894306\\
0.271505548455076	0.193766937669374\\
0.271818049119407	0.194444444444441\\
0.272618807431255	0.195121951219509\\
0.273299077024379	0.195799457994577\\
0.273409638069982	0.196476964769645\\
0.273657514279342	0.197154471544712\\
0.273937837226709	0.19783197831978\\
0.274524124215144	0.198509485094848\\
0.27493087080925	0.199186991869916\\
0.275170840221604	0.199864498644983\\
0.27575109747194	0.200542005420051\\
0.276053015187999	0.201219512195119\\
0.277165245962736	0.201897018970187\\
0.27752351792209	0.202574525745254\\
0.277599397022794	0.203252032520322\\
0.278609150900661	0.20392953929539\\
0.278922669122547	0.204607046070458\\
0.279690927491753	0.205284552845525\\
0.280069731176303	0.205962059620593\\
0.280488484372476	0.206639566395661\\
0.280551421345268	0.207317073170728\\
0.2809906327786	0.207994579945796\\
0.282327204453566	0.208672086720864\\
0.283650694035271	0.209349593495932\\
0.284118661501716	0.210027100270999\\
0.284645624497755	0.210704607046067\\
0.284761086571227	0.211382113821135\\
0.285121148310966	0.212059620596203\\
0.285900489911112	0.21273712737127\\
0.286605924377465	0.213414634146338\\
0.287541119282088	0.214092140921406\\
0.287806922457497	0.214769647696473\\
0.288104977752709	0.215447154471541\\
0.288637985444855	0.216124661246609\\
0.289009824362188	0.216802168021677\\
0.28950551659388	0.217479674796744\\
0.290086743144076	0.218157181571812\\
0.29034584287669	0.21883468834688\\
0.290551654772825	0.219512195121948\\
0.290795284199988	0.220189701897015\\
0.291543358552777	0.220867208672083\\
0.292079797526798	0.221544715447151\\
0.292779318493997	0.222222222222218\\
0.293047146339369	0.222899728997286\\
0.293403400042438	0.223577235772354\\
0.294077605116492	0.224254742547422\\
0.294174713462029	0.224932249322489\\
0.294687556584889	0.225609756097557\\
0.295391448555925	0.226287262872625\\
0.295876265591763	0.226964769647693\\
0.29644537830711	0.22764227642276\\
0.296633235033582	0.228319783197828\\
0.296996926025912	0.228997289972896\\
0.297158482843726	0.229674796747963\\
0.297275937324602	0.230352303523031\\
0.298370394187552	0.231029810298099\\
0.299245199134725	0.231707317073167\\
0.299533657473913	0.232384823848234\\
0.299787773474591	0.233062330623302\\
0.30027868214158	0.23373983739837\\
0.300526995258154	0.234417344173438\\
0.301370501630562	0.235094850948505\\
0.30239132894948	0.235772357723573\\
0.302545235764771	0.236449864498641\\
0.303138960742979	0.237127371273709\\
0.303817895547328	0.237804878048776\\
0.304889920649249	0.238482384823844\\
0.306426196272991	0.239159891598912\\
0.30717836701659	0.239837398373979\\
0.307327822355616	0.240514905149047\\
0.307918242452573	0.241192411924115\\
0.308314049303685	0.241869918699183\\
0.308551955060652	0.24254742547425\\
0.308751805711494	0.243224932249318\\
0.308963698631955	0.243902439024386\\
0.309330019433037	0.244579945799454\\
0.309593009785655	0.245257452574521\\
0.309952532560914	0.245934959349589\\
0.310064654936929	0.246612466124657\\
0.310567377899985	0.247289972899724\\
0.310857419922438	0.247967479674792\\
0.311872717081775	0.24864498644986\\
0.312821528600038	0.249322493224928\\
0.313157610220439	0.249999999999995\\
0.314168381959834	0.250677506775063\\
0.314776138490245	0.251355013550131\\
0.314936936705266	0.252032520325199\\
0.315014979685403	0.252710027100266\\
0.315412009238689	0.253387533875334\\
0.31544302972707	0.254065040650402\\
0.315676752840223	0.254742547425469\\
0.316650050099106	0.255420054200537\\
0.31736710135459	0.256097560975605\\
0.317728185353471	0.256775067750673\\
0.317900640598939	0.25745257452574\\
0.318151596434084	0.258130081300808\\
0.318813001201114	0.258807588075876\\
0.319072789003552	0.259485094850944\\
0.319212136417495	0.260162601626011\\
0.319783307413804	0.260840108401079\\
0.320013013278711	0.261517615176147\\
0.320743901277466	0.262195121951214\\
0.321226619027525	0.262872628726282\\
0.321346531911558	0.26355013550135\\
0.321939578097122	0.264227642276418\\
0.322931005381695	0.264905149051485\\
0.323410640220691	0.265582655826553\\
0.32384399920944	0.266260162601621\\
0.324054052599622	0.266937669376689\\
0.324237569059675	0.267615176151756\\
0.325104955051099	0.268292682926824\\
0.32542255939543	0.268970189701892\\
0.325588514142905	0.269647696476959\\
0.325879418953728	0.270325203252027\\
0.328287239855172	0.271002710027095\\
0.32900256819663	0.271680216802163\\
0.329956998655422	0.27235772357723\\
0.330180526576116	0.273035230352298\\
0.330774981224283	0.273712737127366\\
0.331599795590719	0.274390243902433\\
0.33295204667085	0.275067750677501\\
0.333789496079914	0.275745257452569\\
0.333888717957445	0.276422764227637\\
0.334466113919923	0.277100271002704\\
0.334831832669522	0.277777777777772\\
0.335196192889404	0.27845528455284\\
0.335451101260059	0.279132791327908\\
0.335889773304244	0.279810298102975\\
0.336082451739044	0.280487804878043\\
0.336159692226746	0.281165311653111\\
0.336556331742836	0.281842818428178\\
0.337958990209691	0.282520325203246\\
0.338333879711033	0.283197831978314\\
0.338781560962448	0.283875338753382\\
0.33886965284179	0.284552845528449\\
0.339641217396598	0.285230352303517\\
0.339839737629589	0.285907859078585\\
0.340320905863323	0.286585365853653\\
0.340702034676191	0.28726287262872\\
0.341133334697984	0.287940379403788\\
0.341371765232201	0.288617886178856\\
0.342300156840556	0.289295392953923\\
0.342745443591414	0.289972899728991\\
0.343350220756952	0.290650406504059\\
0.343558858874783	0.291327913279127\\
0.344147075595889	0.292005420054194\\
0.344654371308204	0.292682926829262\\
0.345859911490557	0.29336043360433\\
0.346402343734339	0.294037940379398\\
0.346483062439187	0.294715447154465\\
0.346578376376129	0.295392953929533\\
0.347804835321448	0.296070460704601\\
0.34849969374277	0.296747967479668\\
0.349192870455684	0.297425474254736\\
0.349671490517471	0.298102981029804\\
0.349915887267954	0.298780487804872\\
0.350052740936792	0.299457994579939\\
0.350545044445015	0.300135501355007\\
0.350852979546649	0.300813008130075\\
0.351793125400625	0.301490514905143\\
0.351817297489477	0.30216802168021\\
0.351998755405177	0.302845528455278\\
0.3524780762388	0.303523035230346\\
0.352762725542402	0.304200542005413\\
0.35340416339685	0.304878048780481\\
0.353832300917399	0.305555555555549\\
0.354018686229183	0.306233062330617\\
0.35525128439191	0.306910569105684\\
0.355684213407467	0.307588075880752\\
0.35592977265667	0.30826558265582\\
0.356558645899695	0.308943089430888\\
0.357014183148854	0.309620596205955\\
0.357089415262111	0.310298102981023\\
0.357534150670413	0.310975609756091\\
0.357648234806232	0.311653116531158\\
0.358158815301837	0.312330623306226\\
0.358276636410016	0.313008130081294\\
0.35892490890584	0.313685636856362\\
0.359509672255723	0.314363143631429\\
0.359777524696725	0.315040650406497\\
0.35988740158954	0.315718157181565\\
0.360271649018493	0.316395663956633\\
0.360430021557549	0.3170731707317\\
0.360569042619644	0.317750677506768\\
0.360949208757291	0.318428184281836\\
0.362381116246835	0.319105691056903\\
0.362815214484812	0.319783197831971\\
0.363064735142393	0.320460704607039\\
0.363804378237592	0.321138211382107\\
0.363976832689193	0.321815718157174\\
0.364137373191637	0.322493224932242\\
0.364943783863664	0.32317073170731\\
0.36587578200414	0.323848238482378\\
0.367046937997075	0.324525745257445\\
0.367275370943397	0.325203252032513\\
0.367386210094701	0.325880758807581\\
0.368412326823101	0.326558265582648\\
0.368505432897188	0.327235772357716\\
0.368829086508945	0.327913279132784\\
0.369925611333028	0.328590785907852\\
0.370013728899931	0.329268292682919\\
0.370484564908672	0.329945799457987\\
0.370631029708324	0.330623306233055\\
0.371280797089299	0.331300813008123\\
0.371732433792	0.33197831978319\\
0.372133279101802	0.332655826558258\\
0.372220265989655	0.333333333333326\\
0.373544206272961	0.334010840108393\\
0.373920586801898	0.334688346883461\\
0.374310269462837	0.335365853658529\\
0.374497884484924	0.336043360433597\\
0.374508840636607	0.336720867208664\\
0.374671936939053	0.337398373983732\\
0.375169209201012	0.3380758807588\\
0.375641070612528	0.338753387533868\\
0.375760297565918	0.339430894308935\\
0.376232234815067	0.340108401084003\\
0.376386278095886	0.340785907859071\\
0.376867486378297	0.341463414634138\\
0.37698386740299	0.342140921409206\\
0.377716261100268	0.342818428184274\\
0.378083010074098	0.343495934959342\\
0.378767248355129	0.344173441734409\\
0.379096525220316	0.344850948509477\\
0.379435520053937	0.345528455284545\\
0.380722236754918	0.346205962059613\\
0.380778118849296	0.34688346883468\\
0.381138081677446	0.347560975609748\\
0.381558156709571	0.348238482384816\\
0.381737036364181	0.348915989159883\\
0.381861246894777	0.349593495934951\\
0.382949155534343	0.350271002710019\\
0.383321067625125	0.350948509485087\\
0.384087853681829	0.351626016260154\\
0.384922447175223	0.352303523035222\\
0.385164360881369	0.35298102981029\\
0.38567617134007	0.353658536585358\\
0.386011870198886	0.354336043360425\\
0.386088182688607	0.355013550135493\\
0.387012588915395	0.355691056910561\\
0.387169704704478	0.356368563685628\\
0.387635298167485	0.357046070460696\\
0.387722218927465	0.357723577235764\\
0.387964566566928	0.358401084010832\\
0.388126818202412	0.359078590785899\\
0.388250168067163	0.359756097560967\\
0.388615483613108	0.360433604336035\\
0.388722759669129	0.361111111111103\\
0.389092337884784	0.36178861788617\\
0.389312486423511	0.362466124661238\\
0.389755675520446	0.363143631436306\\
0.390209779130811	0.363821138211373\\
0.390591928755461	0.364498644986441\\
0.391719274580011	0.365176151761509\\
0.392032248552856	0.365853658536577\\
0.392731541541985	0.366531165311644\\
0.392924258309005	0.367208672086712\\
0.393196572906764	0.36788617886178\\
0.393354029771608	0.368563685636847\\
0.393804159353553	0.369241192411915\\
0.394314287601746	0.369918699186983\\
0.394691424528556	0.370596205962051\\
0.394930716392229	0.371273712737118\\
0.395801571146985	0.371951219512186\\
0.396721286201485	0.372628726287254\\
0.39733288192889	0.373306233062322\\
0.397477438543268	0.373983739837389\\
0.398107591351595	0.374661246612457\\
0.398416318590092	0.375338753387525\\
0.398728167895694	0.376016260162592\\
0.399374162444174	0.37669376693766\\
0.399795345939435	0.377371273712728\\
0.400084200125996	0.378048780487796\\
0.4009925310877	0.378726287262863\\
0.401703297677902	0.379403794037931\\
0.401876550371924	0.380081300812999\\
0.40245914948589	0.380758807588067\\
0.402865547021539	0.381436314363134\\
0.403430391172952	0.382113821138202\\
0.404052788945981	0.38279132791327\\
0.405060080686418	0.383468834688337\\
0.405459095786162	0.384146341463405\\
0.406030274201126	0.384823848238473\\
0.406133219427464	0.385501355013541\\
0.406200940357978	0.386178861788608\\
0.406371534981567	0.386856368563676\\
0.406928207561356	0.387533875338744\\
0.407323725948936	0.388211382113812\\
0.408203307847725	0.388888888888879\\
0.40843814288601	0.389566395663947\\
0.408794020258974	0.390243902439015\\
0.40959652622422	0.390921409214082\\
0.409681351015467	0.39159891598915\\
0.410486838739949	0.392276422764218\\
0.411890558751714	0.392953929539286\\
0.412742632913902	0.393631436314353\\
0.413016391582693	0.394308943089421\\
0.413415920921366	0.394986449864489\\
0.414125263962373	0.395663956639557\\
0.41519278194244	0.396341463414624\\
0.415499670426262	0.397018970189692\\
0.416108166567917	0.39769647696476\\
0.416274871780096	0.398373983739827\\
0.416539338403254	0.399051490514895\\
0.417970166579971	0.399728997289963\\
0.418313214999109	0.400406504065031\\
0.419485163213311	0.401084010840098\\
0.420015916665749	0.401761517615166\\
0.420326752570602	0.402439024390234\\
0.421340771122399	0.403116531165302\\
0.421750964239632	0.403794037940369\\
0.422063428139281	0.404471544715437\\
0.423102522977304	0.405149051490505\\
0.423713356350766	0.405826558265572\\
0.424026534379317	0.40650406504064\\
0.424437956292953	0.407181571815708\\
0.424522193484634	0.407859078590776\\
0.425022454096793	0.408536585365843\\
0.427042903069127	0.409214092140911\\
0.427697363054432	0.409891598915979\\
0.428000794589167	0.410569105691047\\
0.428639900574495	0.411246612466114\\
0.429344955864925	0.411924119241182\\
0.429490087867448	0.41260162601625\\
0.42983036351165	0.413279132791317\\
0.430483242252488	0.413956639566385\\
0.43131993238598	0.414634146341453\\
0.431996462951664	0.415311653116521\\
0.432410413189755	0.415989159891588\\
0.4326991961523	0.416666666666656\\
0.433230237012602	0.417344173441724\\
0.434095253126883	0.418021680216792\\
0.435037651172704	0.418699186991859\\
0.435190490367611	0.419376693766927\\
0.435900977231402	0.420054200541995\\
0.436082901882686	0.420731707317062\\
0.436769629538262	0.42140921409213\\
0.437161398097127	0.422086720867198\\
0.437636775310062	0.422764227642266\\
0.438207748192216	0.423441734417333\\
0.440067314822829	0.424119241192401\\
0.440947048175526	0.424796747967469\\
0.441187055009804	0.425474254742537\\
0.44153362920466	0.426151761517604\\
0.44212385928954	0.426829268292672\\
0.442767674876237	0.42750677506774\\
0.442860084539677	0.428184281842807\\
0.443057658263954	0.428861788617875\\
0.443215042729316	0.429539295392943\\
0.444641739502893	0.430216802168011\\
0.445849008426954	0.430894308943078\\
0.447039501080416	0.431571815718146\\
0.44755401294673	0.432249322493214\\
0.447823054765156	0.432926829268282\\
0.449088056382811	0.433604336043349\\
0.44963261139972	0.434281842818417\\
0.450181580054161	0.434959349593485\\
0.450502801042058	0.435636856368552\\
0.451297619436381	0.43631436314362\\
0.452099748154724	0.436991869918688\\
0.452574200719856	0.437669376693756\\
0.45307399466572	0.438346883468823\\
0.453756662139435	0.439024390243891\\
0.453906299813365	0.439701897018959\\
0.454596223589829	0.440379403794027\\
0.455203773353193	0.441056910569094\\
0.455459559071823	0.441734417344162\\
0.456244211522394	0.44241192411923\\
0.456982950926892	0.443089430894297\\
0.45739371513491	0.443766937669365\\
0.458295315974632	0.444444444444433\\
0.458532384381801	0.445121951219501\\
0.459104167587614	0.445799457994568\\
0.459304441857316	0.446476964769636\\
0.460869977987499	0.447154471544704\\
0.461339847772926	0.447831978319772\\
0.461848698570767	0.448509485094839\\
0.462113588460454	0.449186991869907\\
0.462838312366222	0.449864498644975\\
0.463568739760871	0.450542005420042\\
0.463850748838452	0.45121951219511\\
0.464235468481894	0.451897018970178\\
0.464945446161104	0.452574525745246\\
0.465950056078565	0.453252032520313\\
0.466196803802787	0.453929539295381\\
0.467405793955608	0.454607046070449\\
0.467671654517134	0.455284552845516\\
0.467997060072203	0.455962059620584\\
0.468941892279676	0.456639566395652\\
0.469566048482413	0.45731707317072\\
0.47031444851571	0.457994579945787\\
0.470727621178938	0.458672086720855\\
0.471215363915519	0.459349593495923\\
0.472372249231357	0.460027100270991\\
0.47274652340861	0.460704607046058\\
0.475198658500767	0.461382113821126\\
0.475320123476245	0.462059620596194\\
0.47557232667047	0.462737127371261\\
0.475677408106711	0.463414634146329\\
0.47597927043045	0.464092140921397\\
0.476156189339738	0.464769647696465\\
0.476480877206713	0.465447154471532\\
0.476978685240111	0.4661246612466\\
0.477286331416393	0.466802168021668\\
0.477529572895287	0.467479674796736\\
0.477874606962239	0.468157181571803\\
0.478768498669164	0.468834688346871\\
0.479263651526688	0.469512195121939\\
0.479622514188485	0.470189701897006\\
0.480595599930614	0.470867208672074\\
0.480859323853721	0.471544715447142\\
0.482084548188067	0.47222222222221\\
0.482725676884232	0.472899728997277\\
0.483225793681617	0.473577235772345\\
0.483698210946334	0.474254742547413\\
0.484254801535131	0.474932249322481\\
0.485283105996252	0.475609756097548\\
0.486116622606174	0.476287262872616\\
0.486297303946465	0.476964769647684\\
0.486444159825523	0.477642276422751\\
0.48669663464641	0.478319783197819\\
0.487046070120554	0.478997289972887\\
0.487165518418372	0.479674796747955\\
0.487824287852105	0.480352303523022\\
0.488015332045529	0.48102981029809\\
0.488792477757618	0.481707317073158\\
0.489321992923753	0.482384823848226\\
0.490827917446243	0.483062330623293\\
0.491058500837797	0.483739837398361\\
0.49137257867914	0.484417344173429\\
0.491906008163884	0.485094850948496\\
0.493492910879102	0.485772357723564\\
0.494161577182617	0.486449864498632\\
0.494528507682629	0.4871273712737\\
0.494965378568007	0.487804878048767\\
0.495113787299477	0.488482384823835\\
0.495285625004816	0.489159891598903\\
0.495566985864297	0.489837398373971\\
0.495747907724867	0.490514905149038\\
0.495969712289182	0.491192411924106\\
0.496076293210749	0.491869918699174\\
0.496243033576329	0.492547425474241\\
0.49637760838807	0.493224932249309\\
0.496488195938711	0.493902439024377\\
0.49672700040936	0.494579945799445\\
0.498029615793793	0.495257452574512\\
0.499275283909989	0.49593495934958\\
0.499726322162954	0.496612466124648\\
0.500071847827422	0.497289972899716\\
0.500294394145762	0.497967479674783\\
0.501036030447247	0.498644986449851\\
0.50182187666444	0.499322493224919\\
0.501940548089583	0.499999999999986\\
0.502117305153085	0.500677506775054\\
0.502541264646707	0.501355013550122\\
0.502932821147656	0.50203252032519\\
0.503000933260113	0.502710027100258\\
0.503225250927599	0.503387533875325\\
0.503583402990045	0.504065040650393\\
0.503767790736784	0.504742547425461\\
0.50421550365739	0.505420054200529\\
0.504736903697262	0.506097560975597\\
0.505270456621732	0.506775067750664\\
0.505518685045499	0.507452574525732\\
0.505945025378499	0.5081300813008\\
0.506130474383471	0.508807588075868\\
0.506380061293825	0.509485094850935\\
0.506623822468371	0.510162601626003\\
0.50729404002984	0.510840108401071\\
0.508013858543782	0.511517615176139\\
0.508598417083043	0.512195121951206\\
0.509609696399774	0.512872628726274\\
0.51018713466291	0.513550135501342\\
0.510321866013294	0.51422764227641\\
0.510594863325254	0.514905149051478\\
0.510829105160713	0.515582655826545\\
0.512280037843226	0.516260162601613\\
0.512881008764027	0.516937669376681\\
0.513079849670036	0.517615176151749\\
0.513812508585022	0.518292682926816\\
0.514506094471543	0.518970189701884\\
0.515083518451245	0.519647696476952\\
0.515354133141933	0.52032520325202\\
0.515441657670044	0.521002710027088\\
0.516357102587586	0.521680216802155\\
0.51653896949273	0.522357723577223\\
0.51739041083596	0.523035230352291\\
0.517802590976087	0.523712737127359\\
0.518554432185998	0.524390243902426\\
0.518616317132813	0.525067750677494\\
0.519142625035364	0.525745257452562\\
0.519486544170523	0.52642276422763\\
0.520200886068045	0.527100271002698\\
0.520781355862801	0.527777777777765\\
0.521327120946484	0.528455284552833\\
0.521681033840427	0.529132791327901\\
0.522275893813591	0.529810298102969\\
0.523520084176716	0.530487804878036\\
0.524133633628796	0.531165311653104\\
0.524344561212836	0.531842818428172\\
0.524825839880468	0.53252032520324\\
0.525785695180511	0.533197831978307\\
0.526036937163667	0.533875338753375\\
0.52634698941237	0.534552845528443\\
0.527080988072326	0.535230352303511\\
0.528163777228006	0.535907859078578\\
0.52838514293388	0.536585365853646\\
0.528737146371562	0.537262872628714\\
0.52913903476796	0.537940379403782\\
0.5292356827299	0.538617886178849\\
0.530321415054613	0.539295392953917\\
0.531859322719088	0.539972899728985\\
0.532412347269514	0.540650406504053\\
0.532678648193717	0.54132791327912\\
0.532896312445084	0.542005420054188\\
0.533085342955221	0.542682926829256\\
0.533403286452745	0.543360433604324\\
0.534799204287916	0.544037940379392\\
0.534861921589374	0.544715447154459\\
0.535021788543856	0.545392953929527\\
0.53515591124499	0.546070460704595\\
0.535868914623768	0.546747967479663\\
0.536487749456864	0.547425474254731\\
0.536678755966028	0.548102981029798\\
0.537049025924349	0.548780487804866\\
0.537565129866391	0.549457994579934\\
0.537967585145183	0.550135501355002\\
0.538664627957989	0.550813008130069\\
0.538991617948443	0.551490514905137\\
0.53910703842486	0.552168021680205\\
0.539307316026008	0.552845528455273\\
0.539507333534148	0.55352303523034\\
0.540031880221219	0.554200542005408\\
0.54011092986353	0.554878048780476\\
0.541049171583037	0.555555555555544\\
0.54148946343273	0.556233062330612\\
0.542208588356489	0.556910569105679\\
0.543407845097982	0.557588075880747\\
0.543496520141379	0.558265582655815\\
0.544602457192616	0.558943089430883\\
0.545077585741921	0.55962059620595\\
0.545343005425056	0.560298102981018\\
0.545891121716685	0.560975609756086\\
0.54639189474899	0.561653116531154\\
0.546876728212694	0.562330623306221\\
0.547091031708468	0.563008130081289\\
0.547951873527969	0.563685636856357\\
0.548052641537312	0.564363143631425\\
0.548494719444657	0.565040650406492\\
0.548723343056928	0.56571815718156\\
0.549600317625307	0.566395663956628\\
0.549978502881074	0.567073170731696\\
0.551320092640383	0.567750677506763\\
0.55171683265769	0.568428184281831\\
0.552673353521169	0.569105691056899\\
0.553535222117151	0.569783197831967\\
0.553601016546388	0.570460704607034\\
0.553811258990003	0.571138211382102\\
0.554049352151039	0.57181571815717\\
0.55474529084922	0.572493224932238\\
0.555061239445031	0.573170731707306\\
0.556444218521243	0.573848238482373\\
0.55727396289496	0.574525745257441\\
0.557532981187742	0.575203252032509\\
0.557740938581148	0.575880758807577\\
0.558155845328417	0.576558265582644\\
0.558199234848205	0.577235772357712\\
0.55832282177573	0.57791327913278\\
0.55894309450156	0.578590785907848\\
0.559753927745259	0.579268292682915\\
0.559819534991195	0.579945799457983\\
0.560516733725097	0.580623306233051\\
0.561159356345271	0.581300813008119\\
0.561740877514954	0.581978319783186\\
0.56268814962523	0.582655826558254\\
0.563546851271522	0.583333333333322\\
0.564665556339089	0.58401084010839\\
0.56550563265302	0.584688346883458\\
0.56604462756289	0.585365853658525\\
0.567074551967597	0.586043360433593\\
0.567455286297308	0.586720867208661\\
0.567821247151545	0.587398373983729\\
0.568835752538697	0.588075880758796\\
0.569168544654405	0.588753387533864\\
0.569932906801173	0.589430894308932\\
0.570177212967121	0.590108401084\\
0.570780982526962	0.590785907859068\\
0.571213997478551	0.591463414634135\\
0.571719966793786	0.592140921409203\\
0.572126273025572	0.592818428184271\\
0.57289276841464	0.593495934959339\\
0.57338212778287	0.594173441734406\\
0.574229653674175	0.594850948509474\\
0.575077485409679	0.595528455284542\\
0.57538666266403	0.59620596205961\\
0.576312444349046	0.596883468834678\\
0.576842732260126	0.597560975609745\\
0.577895259412389	0.598238482384813\\
0.578526463295015	0.598915989159881\\
0.579357056596064	0.599593495934948\\
0.580108244391417	0.600271002710016\\
0.580818727941345	0.600948509485084\\
0.582880031324531	0.601626016260152\\
0.58361230043684	0.60230352303522\\
0.584372104305635	0.602981029810287\\
0.584930626476698	0.603658536585355\\
0.585574454948563	0.604336043360423\\
0.586317987768861	0.605013550135491\\
0.587738003018857	0.605691056910558\\
0.588221788996838	0.606368563685626\\
0.588939528151472	0.607046070460694\\
0.58980724812621	0.607723577235762\\
0.590363584715416	0.608401084010829\\
0.591509857389573	0.609078590785897\\
0.591805227060953	0.609756097560965\\
0.592666366217648	0.610433604336033\\
0.593085487692224	0.611111111111101\\
0.593542655557521	0.611788617886168\\
0.594225695926621	0.612466124661236\\
0.594673689595292	0.613143631436304\\
0.595867443643077	0.613821138211372\\
0.596605782316822	0.614498644986439\\
0.5978538261546	0.615176151761507\\
0.59948756926616	0.615853658536575\\
0.600210990487748	0.616531165311643\\
0.600965153132761	0.61720867208671\\
0.602358515745453	0.617886178861778\\
0.602489283592776	0.618563685636846\\
0.602667265953728	0.619241192411914\\
0.604427239308516	0.619918699186982\\
0.604640435417188	0.620596205962049\\
0.606430914505165	0.621273712737117\\
0.606506652893967	0.621951219512185\\
0.606967311072909	0.622628726287253\\
0.607233777187963	0.62330623306232\\
0.608073619147064	0.623983739837388\\
0.608243758984252	0.624661246612456\\
0.608708959495605	0.625338753387524\\
0.608819608575704	0.626016260162591\\
0.609228743127249	0.626693766937659\\
0.609598703903616	0.627371273712727\\
0.610509075564356	0.628048780487795\\
0.611131699767502	0.628726287262862\\
0.611538342128206	0.62940379403793\\
0.611707399653828	0.630081300812998\\
0.612991165903373	0.630758807588066\\
0.613614544708614	0.631436314363134\\
0.614457051936062	0.632113821138201\\
0.615723644895006	0.632791327913269\\
0.616013314851598	0.633468834688337\\
0.61634752566222	0.634146341463405\\
0.616489571946171	0.634823848238472\\
0.617000146466119	0.63550135501354\\
0.617431934496937	0.636178861788608\\
0.617756309577213	0.636856368563676\\
0.618223406476238	0.637533875338743\\
0.618806499799338	0.638211382113811\\
0.61992303566092	0.638888888888879\\
0.621056035586396	0.639566395663947\\
0.623057359566956	0.640243902439015\\
0.62391509567099	0.640921409214082\\
0.624085496478533	0.64159891598915\\
0.62421325294642	0.642276422764218\\
0.625326803046493	0.642953929539286\\
0.626758364495234	0.643631436314353\\
0.627463013444595	0.644308943089421\\
0.627932772382037	0.644986449864489\\
0.628504249590214	0.645663956639557\\
0.628760062745528	0.646341463414625\\
0.629030474473448	0.647018970189692\\
0.630509520607101	0.64769647696476\\
0.630817578816131	0.648373983739828\\
0.6321803732363	0.649051490514896\\
0.633117789131395	0.649728997289963\\
0.634015458807547	0.650406504065031\\
0.634213657035395	0.651084010840099\\
0.634823864174345	0.651761517615167\\
0.636236575812538	0.652439024390234\\
0.636982009074866	0.653116531165302\\
0.637499264743655	0.65379403794037\\
0.63791481790783	0.654471544715438\\
0.638473225910788	0.655149051490505\\
0.639366196103404	0.655826558265573\\
0.639708287530871	0.656504065040641\\
0.640452515369688	0.657181571815709\\
0.64138044533279	0.657859078590776\\
0.643143745465282	0.658536585365844\\
0.643715477741341	0.659214092140912\\
0.644730969445218	0.65989159891598\\
0.645014060907466	0.660569105691047\\
0.645551269699091	0.661246612466115\\
0.645760130754467	0.661924119241183\\
0.64693063838502	0.662601626016251\\
0.64739623820431	0.663279132791318\\
0.648764239327686	0.663956639566386\\
0.648968665234312	0.664634146341454\\
0.650104183484364	0.665311653116522\\
0.650620247712529	0.665989159891589\\
0.651064415373019	0.666666666666657\\
0.651861549270571	0.667344173441725\\
0.652714635322483	0.668021680216793\\
0.653428376335265	0.668699186991861\\
0.654592501770584	0.669376693766928\\
0.656837823586094	0.670054200541996\\
0.657599595852704	0.670731707317064\\
0.657692497180442	0.671409214092132\\
0.658197432324795	0.672086720867199\\
0.658585931103298	0.672764227642267\\
0.659111625974883	0.673441734417335\\
0.659311010778966	0.674119241192403\\
0.65952350508868	0.67479674796747\\
0.66000124659734	0.675474254742538\\
0.660597691522862	0.676151761517606\\
0.660765980260708	0.676829268292674\\
0.661986027613792	0.677506775067741\\
0.662928982391607	0.678184281842809\\
0.664101376745011	0.678861788617877\\
0.66414959592177	0.679539295392945\\
0.664659217572004	0.680216802168012\\
0.665280082963743	0.68089430894308\\
0.665401858493358	0.681571815718148\\
0.666417351103579	0.682249322493216\\
0.666914980246725	0.682926829268284\\
0.66737512407289	0.683604336043351\\
0.668335728312197	0.684281842818419\\
0.669578397551267	0.684959349593487\\
0.669754529449617	0.685636856368555\\
0.670616748543602	0.686314363143622\\
0.671434088127021	0.68699186991869\\
0.671833858694368	0.687669376693758\\
0.672432608226011	0.688346883468826\\
0.673295682790723	0.689024390243893\\
0.673836037858617	0.689701897018961\\
0.674217889868067	0.690379403794029\\
0.674291549775843	0.691056910569097\\
0.674876772961634	0.691734417344164\\
0.676315903789904	0.692411924119232\\
0.678158953007733	0.6930894308943\\
0.679305291073782	0.693766937669368\\
0.679432621936616	0.694444444444436\\
0.679872311383488	0.695121951219503\\
0.680246510205597	0.695799457994571\\
0.680508081367216	0.696476964769639\\
0.681289697382905	0.697154471544707\\
0.682556409320601	0.697831978319774\\
0.684424722886037	0.698509485094842\\
0.684710607824231	0.69918699186991\\
0.686140756581652	0.699864498644978\\
0.686776405534154	0.700542005420045\\
0.687701102530074	0.701219512195113\\
0.688005376494729	0.701897018970181\\
0.688322322400052	0.702574525745249\\
0.688698548332238	0.703252032520316\\
0.690145864087644	0.703929539295384\\
0.690391122495794	0.704607046070452\\
0.692914234864611	0.70528455284552\\
0.69445546702324	0.705962059620588\\
0.694889667205865	0.706639566395655\\
0.695499026800492	0.707317073170723\\
0.695735082634402	0.707994579945791\\
0.698637708597306	0.708672086720859\\
0.700246902325771	0.709349593495926\\
0.700991174294798	0.710027100270994\\
0.703054488654704	0.710704607046062\\
0.704942727775412	0.71138211382113\\
0.705170717570921	0.712059620596197\\
0.706044878801987	0.712737127371265\\
0.707654732794487	0.713414634146333\\
0.709920081853348	0.7140921409214\\
0.710768510351949	0.714769647696468\\
0.71134562033967	0.715447154471536\\
0.713020420483899	0.716124661246604\\
0.714156499126245	0.716802168021672\\
0.714779859163719	0.717479674796739\\
0.715226729214465	0.718157181571807\\
0.71654807911414	0.718834688346875\\
0.717587634932103	0.719512195121943\\
0.717873313603174	0.72018970189701\\
0.71815633136433	0.720867208672078\\
0.718711638258299	0.721544715447146\\
0.719750169264771	0.722222222222214\\
0.722027154003891	0.722899728997282\\
0.72304735836149	0.723577235772349\\
0.725427879870131	0.724254742547417\\
0.72586151113275	0.724932249322485\\
0.726465380024663	0.725609756097553\\
0.72755966919914	0.72628726287262\\
0.728882750662156	0.726964769647688\\
0.729089009922378	0.727642276422756\\
0.729543347718465	0.728319783197824\\
0.729843149833345	0.728997289972892\\
0.730979011424542	0.729674796747959\\
0.731633896708524	0.730352303523027\\
0.732019511995872	0.731029810298095\\
0.73269603817074	0.731707317073163\\
0.732977650061161	0.73238482384823\\
0.734551294862117	0.733062330623298\\
0.73463392506229	0.733739837398366\\
0.735203041506894	0.734417344173434\\
0.737084465772913	0.735094850948502\\
0.739635241957599	0.735772357723569\\
0.740343526771681	0.736449864498637\\
0.740936376888795	0.737127371273705\\
0.744593788478533	0.737804878048773\\
0.745789987900373	0.73848238482384\\
0.746923700971924	0.739159891598908\\
0.748056973480116	0.739837398373976\\
0.748526784113657	0.740514905149044\\
0.749356559511164	0.741192411924111\\
0.749875995761898	0.741869918699179\\
0.751260831121965	0.742547425474247\\
0.751937753373686	0.743224932249315\\
0.752953438367599	0.743902439024383\\
0.753123484896666	0.74457994579945\\
0.754854955344127	0.745257452574518\\
0.756147172302195	0.745934959349586\\
0.759749070179397	0.746612466124654\\
0.760171028425735	0.747289972899721\\
0.763245752096899	0.747967479674789\\
0.76351928033964	0.748644986449857\\
0.763586265854615	0.749322493224925\\
0.764314015660534	0.749999999999992\\
0.767227349858262	0.75067750677506\\
0.767330622756964	0.751355013550128\\
0.768206033893174	0.752032520325196\\
0.769848761201126	0.752710027100263\\
0.77022729411855	0.753387533875331\\
0.77079760633945	0.754065040650399\\
0.771045541266107	0.754742547425467\\
0.773798867031643	0.755420054200534\\
0.774218832305297	0.756097560975602\\
0.776865641724072	0.75677506775067\\
0.777552446181124	0.757452574525738\\
0.779268483272881	0.758130081300805\\
0.779394295454037	0.758807588075873\\
0.780411599264627	0.759485094850941\\
0.781908233180657	0.760162601626009\\
0.782262906122028	0.760840108401077\\
0.784302150246281	0.761517615176144\\
0.784537662250752	0.762195121951212\\
0.785032779420807	0.76287262872628\\
0.78667368709603	0.763550135501348\\
0.787231188255977	0.764227642276415\\
0.787828918766814	0.764905149051483\\
0.790314650604895	0.765582655826551\\
0.791672464382203	0.766260162601619\\
0.792410138940215	0.766937669376686\\
0.793527573947425	0.767615176151754\\
0.794916198788992	0.768292682926822\\
0.795757231323267	0.76897018970189\\
0.797640081461672	0.769647696476958\\
0.798224955972907	0.770325203252025\\
0.802907969488092	0.771002710027093\\
0.804149762297615	0.771680216802161\\
0.806709457334276	0.772357723577229\\
0.807453324923979	0.773035230352296\\
0.808787342427135	0.773712737127364\\
0.809181162267699	0.774390243902432\\
0.809737948999119	0.7750677506775\\
0.810934554255344	0.775745257452568\\
0.814823757659493	0.776422764227635\\
0.818620222131829	0.777100271002703\\
0.818957833006775	0.777777777777771\\
0.820371648902743	0.778455284552839\\
0.820756918804836	0.779132791327906\\
0.822068808066463	0.779810298102974\\
0.822212765302311	0.780487804878042\\
0.822498145456826	0.78116531165311\\
0.823090797525962	0.781842818428177\\
0.823282148760273	0.782520325203245\\
0.823931700865837	0.783197831978313\\
0.825533206160671	0.783875338753381\\
0.826531767274379	0.784552845528449\\
0.831365091193151	0.785230352303516\\
0.832978091546959	0.785907859078584\\
0.834249926101408	0.786585365853652\\
0.836229519410448	0.78726287262872\\
0.838518043311126	0.787940379403787\\
0.838966696827976	0.788617886178855\\
0.840109282427767	0.789295392953923\\
0.840656206480446	0.789972899728991\\
0.843526788234903	0.790650406504058\\
0.844199391110817	0.791327913279126\\
0.845172817807043	0.792005420054194\\
0.847178011418605	0.792682926829262\\
0.847507926452892	0.79336043360433\\
0.84864503413016	0.794037940379397\\
0.849441688027158	0.794715447154465\\
0.850039926926862	0.795392953929533\\
0.85044417877885	0.796070460704601\\
0.851779028079308	0.796747967479668\\
0.852007527380425	0.797425474254736\\
0.854010462171521	0.798102981029804\\
0.854283813463477	0.798780487804872\\
0.855869939388992	0.79945799457994\\
0.858330681686333	0.800135501355007\\
0.859022120768161	0.800813008130075\\
0.861283695022272	0.801490514905143\\
0.863099981481961	0.802168021680211\\
0.864932109865844	0.802845528455278\\
0.866194034420286	0.803523035230346\\
0.869400160709177	0.804200542005414\\
0.871350182997803	0.804878048780482\\
0.872628116869803	0.805555555555549\\
0.87633988267633	0.806233062330617\\
0.878069337116914	0.806910569105685\\
0.879736466841082	0.807588075880753\\
0.881987851423507	0.808265582655821\\
0.882919599844016	0.808943089430888\\
0.88390290932944	0.809620596205956\\
0.886713520851302	0.810298102981024\\
0.887165487971144	0.810975609756092\\
0.889672891910522	0.811653116531159\\
0.892885103680713	0.812330623306227\\
0.895479713647341	0.813008130081295\\
0.895750897111694	0.813685636856363\\
0.896901381200168	0.814363143631431\\
0.89775347800188	0.815040650406498\\
0.900098119586392	0.815718157181566\\
0.901988656501657	0.816395663956634\\
0.902776249307153	0.817073170731702\\
0.904859875855835	0.817750677506769\\
0.905579992768535	0.818428184281837\\
0.907200520187246	0.819105691056905\\
0.90931521382705	0.819783197831973\\
0.909610925174898	0.820460704607041\\
0.914290222415515	0.821138211382108\\
0.914744232963564	0.821815718157176\\
0.915971182138058	0.822493224932244\\
0.919001138401627	0.823170731707312\\
0.921755133863784	0.823848238482379\\
0.922531666946359	0.824525745257447\\
0.924312501033285	0.825203252032515\\
0.92483432348497	0.825880758807583\\
0.925172374680362	0.826558265582651\\
0.928831506579978	0.827235772357718\\
0.929118864534096	0.827913279132786\\
0.93138281695773	0.828590785907854\\
0.931723962766825	0.829268292682922\\
0.93322275861378	0.82994579945799\\
0.936507445704171	0.830623306233057\\
0.937875177847559	0.831300813008125\\
0.939910762565385	0.831978319783193\\
0.941539346870491	0.832655826558261\\
0.944474170900689	0.833333333333328\\
0.946034818375167	0.834010840108396\\
0.947789060589999	0.834688346883464\\
0.951108313154448	0.835365853658532\\
0.953541019223772	0.8360433604336\\
0.955678302285813	0.836720867208667\\
0.956737662182122	0.837398373983735\\
0.958558342663633	0.838075880758803\\
0.959876771672675	0.838753387533871\\
0.964656612051684	0.839430894308938\\
0.965832431273438	0.840108401084006\\
0.967623175701878	0.840785907859074\\
0.969637984384881	0.841463414634142\\
0.972819447627699	0.842140921409209\\
0.973335357191374	0.842818428184277\\
0.975634330623673	0.843495934959345\\
0.97836878041263	0.844173441734413\\
0.979711924562387	0.844850948509481\\
0.98061112715403	0.845528455284548\\
0.980647320361442	0.846205962059616\\
0.985228221121639	0.846883468834684\\
0.987068037823613	0.847560975609752\\
0.988723522622291	0.848238482384819\\
0.993500368932425	0.848915989159887\\
0.993989736547723	0.849593495934955\\
0.994444244456718	0.850271002710023\\
0.996719721668117	0.850948509485091\\
0.998028844771465	0.851626016260158\\
0.999261013162133	0.852303523035226\\
1.00065453827835	0.852981029810294\\
1.00366474488489	0.853658536585362\\
1.00671570391406	0.85433604336043\\
1.01022380068331	0.855013550135497\\
1.01214746980532	0.855691056910565\\
1.01412274368846	0.856368563685633\\
1.01811041610941	0.857046070460701\\
1.01899881116745	0.857723577235768\\
1.02051106082189	0.858401084010836\\
1.02089195330319	0.859078590785904\\
1.02151726957049	0.859756097560972\\
1.0228960040331	0.86043360433604\\
1.02592551911878	0.861111111111107\\
1.02613125806957	0.861788617886175\\
1.02958587541104	0.862466124661243\\
1.03121989914199	0.863143631436311\\
1.03434446447903	0.863821138211379\\
1.03502256369901	0.864498644986446\\
1.04071668024945	0.865176151761514\\
1.04436826950244	0.865853658536582\\
1.04468018081114	0.86653116531165\\
1.0472375981719	0.867208672086717\\
1.04851149358007	0.867886178861785\\
1.04916602203769	0.868563685636853\\
1.05333551756014	0.869241192411921\\
1.05369175698985	0.869918699186988\\
1.05471612028558	0.870596205962056\\
1.05760270922338	0.871273712737124\\
1.0587405379005	0.871951219512192\\
1.06131512810996	0.87262872628726\\
1.06322346817701	0.873306233062327\\
1.06540238526623	0.873983739837395\\
1.07047889219992	0.874661246612463\\
1.07183130653081	0.875338753387531\\
1.07348021910144	0.876016260162598\\
1.07509832954835	0.876693766937666\\
1.0753641159967	0.877371273712734\\
1.07597678281693	0.878048780487802\\
1.07848976251642	0.87872628726287\\
1.08235279747255	0.879403794037937\\
1.08748385415247	0.880081300813005\\
1.09109501737015	0.880758807588073\\
1.09360086494862	0.881436314363141\\
1.09498893290922	0.882113821138208\\
1.09586323117263	0.882791327913276\\
1.09596607806584	0.883468834688344\\
1.09827383763439	0.884146341463412\\
1.1021539527331	0.884823848238479\\
1.1089459566489	0.885501355013547\\
1.1105617165273	0.886178861788615\\
1.11151831502013	0.886856368563683\\
1.11313916485777	0.88753387533875\\
1.11475192599048	0.888211382113818\\
1.11726015069485	0.888888888888886\\
1.11832661164185	0.889566395663954\\
1.12158925203037	0.890243902439022\\
1.12264363752761	0.890921409214089\\
1.12491660189146	0.891598915989157\\
1.12785172511136	0.892276422764225\\
1.12911853267021	0.892953929539293\\
1.13554846853338	0.89363143631436\\
1.13843271732599	0.894308943089428\\
1.14234942231041	0.894986449864496\\
1.14293287355445	0.895663956639564\\
1.14628676206161	0.896341463414632\\
1.15022093161044	0.897018970189699\\
1.15125188832817	0.897696476964767\\
1.15264624274015	0.898373983739835\\
1.15549865807279	0.899051490514903\\
1.15880653679719	0.89972899728997\\
1.15968359172925	0.900406504065038\\
1.16090839065467	0.901084010840106\\
1.16246917974704	0.901761517615174\\
1.16675310238806	0.902439024390241\\
1.17343248720568	0.903116531165309\\
1.18567889983631	0.903794037940377\\
1.19429575223858	0.904471544715445\\
1.19681993084749	0.905149051490513\\
1.1972109265198	0.90582655826558\\
1.20235572779155	0.906504065040648\\
1.20776958461569	0.907181571815716\\
1.20955399506635	0.907859078590784\\
1.21110652143094	0.908536585365851\\
1.21432981194822	0.909214092140919\\
1.21775767428504	0.909891598915987\\
1.21864170438839	0.910569105691055\\
1.22241618329744	0.911246612466122\\
1.22732109873894	0.91192411924119\\
1.23112509455407	0.912601626016258\\
1.23302623985432	0.913279132791326\\
1.2334078578002	0.913956639566393\\
1.23402818634013	0.914634146341461\\
1.23823721875332	0.915311653116529\\
1.24342347013103	0.915989159891597\\
1.24792821231705	0.916666666666665\\
1.25263690860761	0.917344173441732\\
1.2571995759069	0.9180216802168\\
1.263447570163	0.918699186991868\\
1.26885280127439	0.919376693766936\\
1.27311972996591	0.920054200542003\\
1.27527182771879	0.920731707317071\\
1.28140602727901	0.921409214092139\\
1.28320533136082	0.922086720867207\\
1.28719852126563	0.922764227642274\\
1.2875605505633	0.923441734417342\\
1.29938877740492	0.92411924119241\\
1.30833911397029	0.924796747967478\\
1.32292474049855	0.925474254742545\\
1.32578984448196	0.926151761517613\\
1.32861708708195	0.926829268292681\\
1.33130310623199	0.927506775067749\\
1.33803690971158	0.928184281842816\\
1.34552213113674	0.928861788617884\\
1.34667235459619	0.929539295392952\\
1.34700618630834	0.93021680216802\\
1.35666555969958	0.930894308943088\\
1.36407418762993	0.931571815718155\\
1.37294896496563	0.932249322493223\\
1.37708764352879	0.932926829268291\\
1.37922864241343	0.933604336043359\\
1.38223588219171	0.934281842818426\\
1.38941279244061	0.934959349593494\\
1.39303534463631	0.935636856368562\\
1.40572432973396	0.93631436314363\\
1.41201656010075	0.936991869918698\\
1.42510835232652	0.937669376693765\\
1.43830747901141	0.938346883468833\\
1.44090371957384	0.939024390243901\\
1.44670672890024	0.939701897018969\\
1.45864803250054	0.940379403794036\\
1.46425649125614	0.941056910569104\\
1.48743671807334	0.941734417344172\\
1.4888830272504	0.94241192411924\\
1.49292627055342	0.943089430894307\\
1.51656326449292	0.943766937669375\\
1.53020345455147	0.944444444444443\\
1.53714239294598	0.945121951219511\\
1.57996589971418	0.945799457994579\\
1.59100890920614	0.946476964769646\\
1.6012989423922	0.947154471544714\\
1.60624046711718	0.947831978319782\\
1.61811944404054	0.94850948509485\\
1.64218889447448	0.949186991869917\\
1.656714710861	0.949864498644985\\
1.70866890731242	0.950542005420053\\
1.71892653534145	0.951219512195121\\
1.75276140811105	0.951897018970188\\
1.80286920831157	0.952574525745256\\
1.83928267817938	0.953252032520324\\
2.01979932368259	0.953929539295392\\
2.09992743653971	0.954607046070459\\
47.6431401509475	0.955284552845527\\
67.3266392640771	0.955962059620595\\
67.7191252137159	0.956639566395663\\
68.4303404864175	0.957317073170731\\
69.1556665723015	0.957994579945798\\
69.3373601213489	0.958672086720866\\
69.6284033763298	0.959349593495934\\
69.6820368691288	0.960027100271002\\
69.806874625311	0.960704607046069\\
69.9035741464833	0.961382113821137\\
69.9174438645191	0.962059620596205\\
70.0103027785723	0.962737127371273\\
70.1208630594359	0.96341463414634\\
70.8637355108428	0.964092140921408\\
70.8787871927743	0.964769647696476\\
70.9355685354248	0.965447154471544\\
71.1971647468303	0.966124661246612\\
71.2871106529731	0.966802168021679\\
71.3548381198221	0.967479674796747\\
71.3686743558444	0.968157181571815\\
71.4414659647012	0.968834688346883\\
71.4658594587791	0.96951219512195\\
71.5354429309313	0.970189701897018\\
71.5541382459687	0.970867208672086\\
71.6021603472177	0.971544715447154\\
71.6060149072869	0.972222222222221\\
71.6274494344632	0.972899728997289\\
71.6572922359695	0.973577235772357\\
71.6697774461514	0.974254742547425\\
71.6993558941484	0.974932249322493\\
71.7362502008469	0.97560975609756\\
71.7782484765354	0.976287262872628\\
71.8325211490037	0.976964769647696\\
71.8395066688118	0.977642276422764\\
71.8629133473674	0.978319783197831\\
71.8883134235476	0.978997289972899\\
71.9162286714521	0.979674796747967\\
71.9254616965822	0.980352303523035\\
71.9304734612401	0.981029810298102\\
71.9499831891689	0.98170731707317\\
71.9546782073754	0.982384823848238\\
71.9655938975834	0.983062330623306\\
72.0239017634204	0.983739837398374\\
72.0745898586742	0.984417344173441\\
72.2007749487728	0.985094850948509\\
72.2185418106093	0.985772357723577\\
72.2434047021828	0.986449864498645\\
72.2831390342407	0.987127371273712\\
72.3172283179314	0.98780487804878\\
72.3962311370475	0.988482384823848\\
72.5465140572701	0.989159891598916\\
72.6538988037525	0.989837398373983\\
72.9150690011058	0.990514905149051\\
72.9201357733706	0.991192411924119\\
73.0325140263938	0.991869918699187\\
73.3401026087715	0.992547425474255\\
73.5108227552056	0.993224932249322\\
73.5848496468574	0.99390243902439\\
73.6715309831401	0.994579945799458\\
74.3655252024169	0.995257452574526\\
75.1062044861767	0.995934959349593\\
75.3052813548892	0.996612466124661\\
75.4198135526217	0.997289972899729\\
75.497807137606	0.997967479674797\\
77.6802165872039	0.998644986449864\\
78.995683667394	0.999322493224932\\
81.0077634728724	1\\
};
% \addlegendentry{10GHz}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0445870726980897	0\\
0.0551879817790308	0.000677506775067727\\
0.0824134182110049	0.00135501355013556\\
0.0840487768534212	0.00203252032520329\\
0.106527262228209	0.00271002710027113\\
0.12780710403198	0.00338753387533897\\
0.13622253730895	0.0040650406504068\\
0.142764334124124	0.00474254742547453\\
0.149034788504789	0.00542005420054226\\
0.169141649497539	0.00609756097560998\\
0.176585208794507	0.00677506775067771\\
0.182143385209208	0.00745257452574544\\
0.198775237421802	0.00813008130081316\\
0.211722676216049	0.00880758807588089\\
0.233817003887071	0.00948509485094862\\
0.23689013917777	0.0101626016260163\\
0.247072568080114	0.0108401084010841\\
0.251776242915802	0.0115176151761518\\
0.262231167423972	0.0121951219512195\\
0.265262966573863	0.0128726287262874\\
0.272846596477194	0.0135501355013551\\
0.279063596894963	0.0142276422764228\\
0.306764160908804	0.0149051490514905\\
0.31291019424647	0.0155826558265583\\
0.325214323873455	0.016260162601626\\
0.331651899178382	0.0169376693766937\\
0.335130785603274	0.0176151761517614\\
0.340513471092197	0.0182926829268292\\
0.347315873199168	0.0189701897018969\\
0.352652880224063	0.0196476964769646\\
0.356089020168929	0.0203252032520324\\
0.358785239489278	0.0210027100271002\\
0.36300667481093	0.0216802168021679\\
0.36708293921764	0.0223577235772356\\
0.373554196537186	0.0230352303523034\\
0.377491067511995	0.0237127371273711\\
0.392029102850137	0.0243902439024388\\
0.395768378748068	0.0250677506775067\\
0.405415518918691	0.0257452574525744\\
0.4091474478405	0.0264227642276422\\
0.415394142496631	0.02710027100271\\
0.42007533996971	0.0277777777777777\\
0.421115254196214	0.0284552845528454\\
0.433478024154117	0.0291327913279131\\
0.437677462283731	0.0298102981029809\\
0.439175683567531	0.0304878048780486\\
0.443764069906541	0.0311653116531163\\
0.446686983884938	0.0318428184281841\\
0.450280102173438	0.0325203252032519\\
0.452196978895134	0.0331978319783196\\
0.464587794316022	0.0338753387533873\\
0.467910245695858	0.0345528455284551\\
0.46969767211263	0.0352303523035228\\
0.476201777523998	0.0359078590785905\\
0.478432887163164	0.0365853658536582\\
0.482664472196228	0.037262872628726\\
0.484360646002832	0.0379403794037937\\
0.492147726234599	0.0386178861788615\\
0.497058267952163	0.0392953929539293\\
0.498298693850373	0.0399728997289971\\
0.504546238298406	0.0406504065040648\\
0.506287205023025	0.0413279132791325\\
0.509858355236165	0.0420054200542003\\
0.513496605050797	0.042682926829268\\
0.518259141995939	0.0433604336043357\\
0.524163937704049	0.0440379403794035\\
0.528148721104295	0.0447154471544712\\
0.532363344949215	0.0453929539295389\\
0.535797263239741	0.0460704607046066\\
0.547320889186627	0.0467479674796744\\
0.555219573667441	0.0474254742547421\\
0.56497660341799	0.0481029810298098\\
0.569156909147652	0.0487804878048775\\
0.569662534165352	0.0494579945799453\\
0.573439853477087	0.050135501355013\\
0.579083960394513	0.0508130081300807\\
0.584469528999087	0.0514905149051484\\
0.585551866324554	0.0521680216802162\\
0.589405099097689	0.0528455284552839\\
0.591477278558545	0.0535230352303516\\
0.597867533719599	0.0542005420054193\\
0.599557898031367	0.0548780487804871\\
0.601621379366125	0.0555555555555548\\
0.608173619103949	0.0562330623306225\\
0.609053178039171	0.0569105691056903\\
0.612706017861657	0.057588075880758\\
0.620348840873927	0.0582655826558257\\
0.622682642082965	0.0589430894308934\\
0.624699020830452	0.0596205962059612\\
0.626951391357277	0.0602981029810289\\
0.628574661717187	0.0609756097560966\\
0.634954328263551	0.0616531165311643\\
0.638002963713116	0.0623306233062321\\
0.645597177376623	0.0630081300812998\\
0.6461365429898	0.0636856368563675\\
0.646655030830459	0.0643631436314352\\
0.648583184861099	0.065040650406503\\
0.653840339084005	0.0657181571815707\\
0.656888201131992	0.0663956639566384\\
0.661451439786889	0.0670731707317063\\
0.663910105748193	0.067750677506774\\
0.667647798657357	0.0684281842818417\\
0.670074166119351	0.0691056910569094\\
0.67499390144268	0.0697831978319772\\
0.677899322486352	0.0704607046070449\\
0.684228672263457	0.0711382113821127\\
0.685759046406785	0.0718157181571805\\
0.69018284580829	0.0724932249322482\\
0.693347581720998	0.0731707317073159\\
0.695501856873254	0.0738482384823836\\
0.699900058123955	0.0745257452574514\\
0.701162176348662	0.0752032520325191\\
0.70835441965911	0.0758807588075868\\
0.71152066733325	0.0765582655826545\\
0.71434419628437	0.0772357723577223\\
0.719776681306099	0.0779132791327901\\
0.727221563683338	0.0785907859078578\\
0.731961707267037	0.0792682926829256\\
0.735121021759042	0.0799457994579933\\
0.738289899786333	0.080623306233061\\
0.745795776595983	0.0813008130081287\\
0.747342731074676	0.0819783197831966\\
0.750029862176895	0.0826558265582643\\
0.751269135403699	0.083333333333332\\
0.756623096402717	0.0840108401083998\\
0.761482089981557	0.0846883468834675\\
0.763159381937245	0.0853658536585353\\
0.765065872116747	0.0860433604336031\\
0.766194230828873	0.0867208672086709\\
0.771504626117497	0.0873983739837386\\
0.773360619445406	0.0880758807588063\\
0.777460409449258	0.0887533875338741\\
0.777942526469882	0.0894308943089418\\
0.781442435229465	0.0901084010840096\\
0.792343106372966	0.0907859078590775\\
0.796574936252211	0.0914634146341452\\
0.797299617706582	0.0921409214092129\\
0.798442880379822	0.0928184281842808\\
0.802661808499184	0.0934959349593486\\
0.804773193270845	0.0941734417344163\\
0.809134255552364	0.0948509485094841\\
0.813041884049196	0.0955284552845518\\
0.813527100108629	0.0962059620596195\\
0.819173105268781	0.0968834688346873\\
0.822062773481975	0.0975609756097551\\
0.827721364198813	0.0982384823848228\\
0.83045444879775	0.0989159891598905\\
0.832491051501268	0.0995934959349583\\
0.836100225050604	0.100271002710026\\
0.83730179428858	0.100948509485094\\
0.838709385820946	0.101626016260161\\
0.843876454768864	0.102303523035229\\
0.847665795691782	0.102981029810297\\
0.848506172256421	0.103658536585365\\
0.849792226001167	0.104336043360432\\
0.850801980157254	0.1050135501355\\
0.852738389154296	0.105691056910568\\
0.854891631949132	0.106368563685636\\
0.859074066582402	0.107046070460703\\
0.862310386306122	0.107723577235771\\
0.86689022644719	0.108401084010839\\
0.867446074669785	0.109078590785907\\
0.869584755676228	0.109756097560974\\
0.87105189165367	0.110433604336042\\
0.871555822206043	0.11111111111111\\
0.874185607606999	0.111788617886177\\
0.876684467097452	0.112466124661245\\
0.881239377974448	0.113143631436313\\
0.884154450291783	0.113821138211381\\
0.885172364262128	0.114498644986449\\
0.886248760822834	0.115176151761516\\
0.887376048614402	0.115853658536584\\
0.891467839090065	0.116531165311652\\
0.892741927058792	0.117208672086719\\
0.90612103142252	0.117886178861787\\
0.906981944432791	0.118563685636855\\
0.908010160497773	0.119241192411923\\
0.911325178241071	0.119918699186991\\
0.914727305595804	0.120596205962058\\
0.915977218156769	0.121273712737126\\
0.918835603227436	0.121951219512194\\
0.922043371393816	0.122628726287262\\
0.923361567666652	0.123306233062329\\
0.924633874811329	0.123983739837397\\
0.927323341907421	0.124661246612465\\
0.928166718697809	0.125338753387533\\
0.932503536767245	0.1260162601626\\
0.939938663762954	0.126693766937668\\
0.946767771964004	0.127371273712736\\
0.952692331566981	0.128048780487803\\
0.953776353281626	0.128726287262871\\
0.954938238527335	0.129403794037939\\
0.959083939486946	0.130081300813007\\
0.960923282581684	0.130758807588074\\
0.96277227348485	0.131436314363142\\
0.964283615310079	0.13211382113821\\
0.966646588406604	0.132791327913278\\
0.967703963432075	0.133468834688345\\
0.973614707390868	0.134146341463413\\
0.975118022515147	0.134823848238481\\
0.977994171576142	0.135501355013549\\
0.979640770338258	0.136178861788616\\
0.980848366780897	0.136856368563684\\
0.984049083854221	0.137533875338752\\
0.98643401698238	0.138211382113819\\
0.986612812191104	0.138888888888887\\
0.988903060207114	0.139566395663955\\
0.992311339619939	0.140243902439023\\
0.995183379477926	0.14092140921409\\
0.997873162250742	0.141598915989158\\
0.999336399719319	0.142276422764226\\
1.00077874403728	0.142953929539294\\
1.00355791409336	0.143631436314361\\
1.00644144392588	0.144308943089429\\
1.00937717656595	0.144986449864497\\
1.01333390804025	0.145663956639564\\
1.01492575669117	0.146341463414632\\
1.0158295196988	0.1470189701897\\
1.01699296100269	0.147696476964768\\
1.01825568776871	0.148373983739835\\
1.02263948359969	0.149051490514903\\
1.02417263716986	0.149728997289971\\
1.02599757842646	0.150406504065039\\
1.02840491920724	0.151084010840106\\
1.02970079840089	0.151761517615174\\
1.03337667086359	0.152439024390242\\
1.03410879013268	0.15311653116531\\
1.04007654968481	0.153794037940377\\
1.04340113998367	0.154471544715445\\
1.04551089890027	0.155149051490513\\
1.04660610706861	0.155826558265581\\
1.04956939648573	0.156504065040648\\
1.05127015669717	0.157181571815716\\
1.05306042698958	0.157859078590784\\
1.05832131352301	0.158536585365851\\
1.06119187357414	0.159214092140919\\
1.06256194658275	0.159891598915987\\
1.06341113248925	0.160569105691055\\
1.06538251099581	0.161246612466122\\
1.066548675778	0.16192411924119\\
1.06914824432557	0.162601626016258\\
1.07197427643847	0.163279132791326\\
1.07551843376486	0.163956639566393\\
1.08014710630584	0.164634146341461\\
1.08218202415067	0.165311653116529\\
1.08555656773661	0.165989159891596\\
1.0888233526137	0.166666666666664\\
1.09080549087186	0.167344173441732\\
1.09289760609562	0.1680216802168\\
1.09431894348457	0.168699186991867\\
1.09561582261866	0.169376693766935\\
1.09706713463257	0.170054200542003\\
1.098020377702	0.170731707317071\\
1.10020507086197	0.171409214092138\\
1.10230572402438	0.172086720867206\\
1.10496681160972	0.172764227642274\\
1.10569732223799	0.173441734417342\\
1.10803774432308	0.174119241192409\\
1.10899072786644	0.174796747967477\\
1.11373715353874	0.175474254742545\\
1.11729954014601	0.176151761517612\\
1.11817405081032	0.17682926829268\\
1.11992705721165	0.177506775067748\\
1.12294354690327	0.178184281842816\\
1.12351652304683	0.178861788617883\\
1.12511088792333	0.179539295392951\\
1.12610281239155	0.180216802168019\\
1.12634324735699	0.180894308943087\\
1.12840443179411	0.181571815718155\\
1.13000144525025	0.182249322493222\\
1.1317148485854	0.18292682926829\\
1.13233228940624	0.183604336043358\\
1.13329076026549	0.184281842818425\\
1.13678565803192	0.184959349593493\\
1.13941673897679	0.185636856368561\\
1.14170978277952	0.186314363143629\\
1.14525412710987	0.186991869918696\\
1.15026239291342	0.187669376693764\\
1.15129881281203	0.188346883468832\\
1.15281498266006	0.1890243902439\\
1.15567228808518	0.189701897018967\\
1.15644133009281	0.190379403794035\\
1.15962730048359	0.191056910569103\\
1.16254447722719	0.191734417344171\\
1.16402005166733	0.192411924119238\\
1.16569843743634	0.193089430894306\\
1.16650599460799	0.193766937669374\\
1.16813053240315	0.194444444444441\\
1.16994462902512	0.195121951219509\\
1.18038220064304	0.195799457994577\\
1.18152884942174	0.196476964769645\\
1.18542042393504	0.197154471544712\\
1.18633896212129	0.19783197831978\\
1.18786512745315	0.198509485094848\\
1.19128546030783	0.199186991869916\\
1.19181536801718	0.199864498644983\\
1.19417754261788	0.200542005420051\\
1.19651020268839	0.201219512195119\\
1.19673245551132	0.201897018970187\\
1.19697635037365	0.202574525745254\\
1.19870318915513	0.203252032520322\\
1.19919890746467	0.20392953929539\\
1.20083388935175	0.204607046070458\\
1.20227355889809	0.205284552845525\\
1.20675845869386	0.205962059620593\\
1.20989554730643	0.206639566395661\\
1.21162873569212	0.207317073170728\\
1.21283321664442	0.207994579945796\\
1.21441978597241	0.208672086720864\\
1.21830089678731	0.209349593495932\\
1.21926625970086	0.210027100270999\\
1.22249132604968	0.210704607046067\\
1.22459789261709	0.211382113821135\\
1.22519923673327	0.212059620596203\\
1.22639023244777	0.21273712737127\\
1.23084362283533	0.213414634146338\\
1.23222076549271	0.214092140921406\\
1.23348993908054	0.214769647696473\\
1.23422458271586	0.215447154471541\\
1.23740725880772	0.216124661246609\\
1.24270373359386	0.216802168021677\\
1.24582231262189	0.217479674796744\\
1.24675780842877	0.218157181571812\\
1.24944765752984	0.21883468834688\\
1.25032755624116	0.219512195121948\\
1.25051256037765	0.220189701897015\\
1.25216828969318	0.220867208672083\\
1.25358608062782	0.221544715447151\\
1.25864047368718	0.222222222222218\\
1.2591358150186	0.222899728997286\\
1.26072891855369	0.223577235772354\\
1.26294103338149	0.224254742547422\\
1.26667529177526	0.224932249322489\\
1.26843222922092	0.225609756097557\\
1.27031687899442	0.226287262872625\\
1.27136840395825	0.226964769647693\\
1.27439489392612	0.22764227642276\\
1.27527718535227	0.228319783197828\\
1.27839434441367	0.228997289972896\\
1.28031246529742	0.229674796747963\\
1.2820407470644	0.230352303523031\\
1.28317119495442	0.231029810298099\\
1.28756249678864	0.231707317073167\\
1.29105826751152	0.232384823848234\\
1.29463481288354	0.233062330623302\\
1.29711114268677	0.23373983739837\\
1.29968130348004	0.234417344173438\\
1.30180100662168	0.235094850948505\\
1.30386147986225	0.235772357723573\\
1.30461037201077	0.236449864498641\\
1.30539997518356	0.237127371273709\\
1.30629399372925	0.237804878048776\\
1.30917072753744	0.238482384823844\\
1.31167751518509	0.239159891598912\\
1.31355801873264	0.239837398373979\\
1.31494871299568	0.240514905149047\\
1.31615718617871	0.241192411924115\\
1.31747214102811	0.241869918699183\\
1.31764972971884	0.24254742547425\\
1.31858895791799	0.243224932249318\\
1.31953911337946	0.243902439024386\\
1.32123282917643	0.244579945799454\\
1.32246406176948	0.245257452574521\\
1.32502148369205	0.245934959349589\\
1.32699201186621	0.246612466124657\\
1.32937588007124	0.247289972899724\\
1.33195594797537	0.247967479674792\\
1.3330223859372	0.24864498644986\\
1.3330867452214	0.249322493224928\\
1.33461824502506	0.249999999999995\\
1.33968865272502	0.250677506775063\\
1.34128598917017	0.251355013550131\\
1.34212437305477	0.252032520325199\\
1.34406138313473	0.252710027100266\\
1.34499097347395	0.253387533875334\\
1.34811216215676	0.254065040650402\\
1.34941673324828	0.254742547425469\\
1.35281743807235	0.255420054200537\\
1.35422058366465	0.256097560975605\\
1.35822355256789	0.256775067750673\\
1.36200736672108	0.25745257452574\\
1.36587216295054	0.258130081300808\\
1.36716024483931	0.258807588075876\\
1.37069738095027	0.259485094850944\\
1.37196003992771	0.260162601626011\\
1.37272859688253	0.260840108401079\\
1.37609980649818	0.261517615176147\\
1.37855219435308	0.262195121951214\\
1.3797126784538	0.262872628726282\\
1.38186001384432	0.26355013550135\\
1.3826885738327	0.264227642276418\\
1.38500741532991	0.264905149051485\\
1.38619887241058	0.265582655826553\\
1.38686218055817	0.266260162601621\\
1.38773311590359	0.266937669376689\\
1.39070495406882	0.267615176151756\\
1.39182982077211	0.268292682926824\\
1.39451995623764	0.268970189701892\\
1.39697448771976	0.269647696476959\\
1.39927470489537	0.270325203252027\\
1.40211616937766	0.271002710027095\\
1.40482931403307	0.271680216802163\\
1.40490557604138	0.27235772357723\\
1.40559522695535	0.273035230352298\\
1.40721280661063	0.273712737127366\\
1.40827507713842	0.274390243902433\\
1.4108977885382	0.275067750677501\\
1.41224488322425	0.275745257452569\\
1.41263745947332	0.276422764227637\\
1.41356150481709	0.277100271002704\\
1.41574168146643	0.277777777777772\\
1.42114399131434	0.27845528455284\\
1.42230200984025	0.279132791327908\\
1.4245294332918	0.279810298102975\\
1.42760019824545	0.280487804878043\\
1.42979504387808	0.281165311653111\\
1.43104920175735	0.281842818428178\\
1.43264421532874	0.282520325203246\\
1.43392302470353	0.283197831978314\\
1.43713268093739	0.283875338753382\\
1.44064867413857	0.284552845528449\\
1.44987556124278	0.285230352303517\\
1.45193166114734	0.285907859078585\\
1.4524758351528	0.286585365853653\\
1.45767660457783	0.28726287262872\\
1.45899603552814	0.287940379403788\\
1.45951516766201	0.288617886178856\\
1.46112687158692	0.289295392953923\\
1.46283947033515	0.289972899728991\\
1.46419443670182	0.290650406504059\\
1.46620778491708	0.291327913279127\\
1.46688000625485	0.292005420054194\\
1.46883619402182	0.292682926829262\\
1.47273686388552	0.29336043360433\\
1.47429863355895	0.294037940379398\\
1.4746238039747	0.294715447154465\\
1.47858288108898	0.295392953929533\\
1.48051790516853	0.296070460704601\\
1.48232331767252	0.296747967479668\\
1.48503687594125	0.297425474254736\\
1.48556427304034	0.298102981029804\\
1.48660131630139	0.298780487804872\\
1.48713999398759	0.299457994579939\\
1.48952638827414	0.300135501355007\\
1.4920028444539	0.300813008130075\\
1.49283259701735	0.301490514905143\\
1.49418685181285	0.30216802168021\\
1.49690506493221	0.302845528455278\\
1.49898683570533	0.303523035230346\\
1.49953382523179	0.304200542005413\\
1.50003852315998	0.304878048780481\\
1.50103489359954	0.305555555555549\\
1.50571876415706	0.306233062330617\\
1.51027862783701	0.306910569105684\\
1.51137451241549	0.307588075880752\\
1.51262440790174	0.30826558265582\\
1.51479641952989	0.308943089430888\\
1.51966423299269	0.309620596205955\\
1.52326352558045	0.310298102981023\\
1.52346985647423	0.310975609756091\\
1.52416215560557	0.311653116531158\\
1.52544966986828	0.312330623306226\\
1.52716376584775	0.313008130081294\\
1.52843216858206	0.313685636856362\\
1.52991395626208	0.314363143631429\\
1.53033793355283	0.315040650406497\\
1.53514322643603	0.315718157181565\\
1.53615353051828	0.316395663956633\\
1.53679113719162	0.3170731707317\\
1.53815446446929	0.317750677506768\\
1.54109254761077	0.318428184281836\\
1.54390685308066	0.319105691056903\\
1.54806596413197	0.319783197831971\\
1.549660570725	0.320460704607039\\
1.55020843740869	0.321138211382107\\
1.55656643716544	0.321815718157174\\
1.55796301758415	0.322493224932242\\
1.56088106978689	0.32317073170731\\
1.56303532500957	0.323848238482378\\
1.56760086450553	0.324525745257445\\
1.56838395725999	0.325203252032513\\
1.56948302709191	0.325880758807581\\
1.57367616697292	0.326558265582648\\
1.57427101723123	0.327235772357716\\
1.57484469761093	0.327913279132784\\
1.57569594439674	0.328590785907852\\
1.57627073761622	0.329268292682919\\
1.57910517135357	0.329945799457987\\
1.58042471899876	0.330623306233055\\
1.58220604743486	0.331300813008123\\
1.58364487828098	0.33197831978319\\
1.58560501719047	0.332655826558258\\
1.58698180761685	0.333333333333326\\
1.5876321779019	0.334010840108393\\
1.58871956130076	0.334688346883461\\
1.58893666781896	0.335365853658529\\
1.59198010945707	0.336043360433597\\
1.59225433950729	0.336720867208664\\
1.59339415997701	0.337398373983732\\
1.59617149411612	0.3380758807588\\
1.59671988929213	0.338753387533868\\
1.59936525337846	0.339430894308935\\
1.60253556247822	0.340108401084003\\
1.60375370887539	0.340785907859071\\
1.60512614320359	0.341463414634138\\
1.60574929022795	0.342140921409206\\
1.60738563476718	0.342818428184274\\
1.60894534629842	0.343495934959342\\
1.61250340873649	0.344173441734409\\
1.61712677998649	0.344850948509477\\
1.61773647243772	0.345528455284545\\
1.62041428126879	0.346205962059613\\
1.62127358306046	0.34688346883468\\
1.6215052780972	0.347560975609748\\
1.62207148282163	0.348238482384816\\
1.62288790289423	0.348915989159883\\
1.62383952010948	0.349593495934951\\
1.62463147316745	0.350271002710019\\
1.62998954474517	0.350948509485087\\
1.63328504125598	0.351626016260154\\
1.63563000782081	0.352303523035222\\
1.6404853385602	0.35298102981029\\
1.64099502530955	0.353658536585358\\
1.64455324559613	0.354336043360425\\
1.64555926715245	0.355013550135493\\
1.64653833130967	0.355691056910561\\
1.65125481245385	0.356368563685628\\
1.65427260235915	0.357046070460696\\
1.656458716234	0.357723577235764\\
1.65683472548778	0.358401084010832\\
1.65880189445603	0.359078590785899\\
1.66030051033709	0.359756097560967\\
1.66259595415004	0.360433604336035\\
1.66459019132046	0.361111111111103\\
1.66695294010821	0.36178861788617\\
1.66759522860273	0.362466124661238\\
1.66993413021203	0.363143631436306\\
1.67041765778213	0.363821138211373\\
1.67127242687964	0.364498644986441\\
1.67228443084844	0.365176151761509\\
1.6748132372038	0.365853658536577\\
1.67614458197155	0.366531165311644\\
1.67698187509441	0.367208672086712\\
1.67877954104424	0.36788617886178\\
1.68322577727377	0.368563685636847\\
1.68374058086392	0.369241192411915\\
1.68518459954798	0.369918699186983\\
1.68691718697997	0.370596205962051\\
1.68742132809853	0.371273712737118\\
1.68803695991267	0.371951219512186\\
1.68883569630389	0.372628726287254\\
1.69040002047707	0.373306233062322\\
1.69106835820743	0.373983739837389\\
1.69253173598938	0.374661246612457\\
1.69339734967003	0.375338753387525\\
1.69378246637547	0.376016260162592\\
1.69422623954612	0.37669376693766\\
1.69766472396766	0.377371273712728\\
1.69795973341267	0.378048780487796\\
1.70288866504835	0.378726287262863\\
1.70432067965668	0.379403794037931\\
1.70572887694932	0.380081300812999\\
1.7079885329657	0.380758807588067\\
1.70864045350242	0.381436314363134\\
1.7099851285917	0.382113821138202\\
1.71058132558256	0.38279132791327\\
1.71285495849128	0.383468834688337\\
1.71342545175535	0.384146341463405\\
1.7143019101286	0.384823848238473\\
1.71714028250877	0.385501355013541\\
1.71927569881941	0.386178861788608\\
1.71984562903026	0.386856368563676\\
1.72323810118741	0.387533875338744\\
1.72424966829179	0.388211382113812\\
1.72649168944497	0.388888888888879\\
1.72863233745466	0.389566395663947\\
1.72946444536943	0.390243902439015\\
1.73046384175672	0.390921409214082\\
1.73575812208327	0.39159891598915\\
1.73707742568039	0.392276422764218\\
1.73738832520209	0.392953929539286\\
1.73799113642634	0.393631436314353\\
1.74102871726283	0.394308943089421\\
1.74436914013207	0.394986449864489\\
1.74645595416514	0.395663956639557\\
1.749458386732	0.396341463414624\\
1.75089004044214	0.397018970189692\\
1.75687281509552	0.39769647696476\\
1.75738408257313	0.398373983739827\\
1.75762295131066	0.399051490514895\\
1.75899166523428	0.399728997289963\\
1.76148842180766	0.400406504065031\\
1.7628656400822	0.401084010840098\\
1.76539479092599	0.401761517615166\\
1.76696131821463	0.402439024390234\\
1.76974524426889	0.403116531165302\\
1.7699544548165	0.403794037940369\\
1.77138260056749	0.404471544715437\\
1.77453567783603	0.405149051490505\\
1.7757704713505	0.405826558265572\\
1.77779677623753	0.40650406504064\\
1.78000317747252	0.407181571815708\\
1.78270348488064	0.407859078590776\\
1.78457495456577	0.408536585365843\\
1.78710519293654	0.409214092140911\\
1.79051945673085	0.409891598915979\\
1.79096080549045	0.410569105691047\\
1.79419055316336	0.411246612466114\\
1.79510921725107	0.411924119241182\\
1.79713985470173	0.41260162601625\\
1.7994959563056	0.413279132791317\\
1.80013583437726	0.413956639566385\\
1.80148595897769	0.414634146341453\\
1.80170129649451	0.415311653116521\\
1.80302884724834	0.415989159891588\\
1.8050133192493	0.416666666666656\\
1.8060261348625	0.417344173441724\\
1.80767423782955	0.418021680216792\\
1.80869844979749	0.418699186991859\\
1.81037870455705	0.419376693766927\\
1.81183922558343	0.420054200541995\\
1.81370554187027	0.420731707317062\\
1.81604899872715	0.42140921409213\\
1.81862066163327	0.422086720867198\\
1.82229671882699	0.422764227642266\\
1.82546375658579	0.423441734417333\\
1.82779234218439	0.424119241192401\\
1.83004573327418	0.424796747967469\\
1.83162750277523	0.425474254742537\\
1.83258424378144	0.426151761517604\\
1.83613194840315	0.426829268292672\\
1.83650814513982	0.42750677506774\\
1.83800888472207	0.428184281842807\\
1.83932084723539	0.428861788617875\\
1.84472811132085	0.429539295392943\\
1.85016965688435	0.430216802168011\\
1.85305120331446	0.430894308943078\\
1.85626943841378	0.431571815718146\\
1.86015418188004	0.432249322493214\\
1.86067601773781	0.432926829268282\\
1.86391231097702	0.433604336043349\\
1.86521864936166	0.434281842818417\\
1.86592089084109	0.434959349593485\\
1.86715499964391	0.435636856368552\\
1.86870898507548	0.43631436314362\\
1.86960016527925	0.436991869918688\\
1.87269660702215	0.437669376693756\\
1.87391287523564	0.438346883468823\\
1.87443529476751	0.439024390243891\\
1.87655650267677	0.439701897018959\\
1.87827074763819	0.440379403794027\\
1.88125197349807	0.441056910569094\\
1.88266031857193	0.441734417344162\\
1.88401319743957	0.44241192411923\\
1.88531369383715	0.443089430894297\\
1.88687835170957	0.443766937669365\\
1.88885918646379	0.444444444444433\\
1.88996214937077	0.445121951219501\\
1.89211053673595	0.445799457994568\\
1.89293719963703	0.446476964769636\\
1.89759526327647	0.447154471544704\\
1.89972693710598	0.447831978319772\\
1.90127231345258	0.448509485094839\\
1.9029307303294	0.449186991869907\\
1.90552290117293	0.449864498644975\\
1.90908145593708	0.450542005420042\\
1.90953139058848	0.45121951219511\\
1.91026245943374	0.451897018970178\\
1.9112682227384	0.452574525745246\\
1.91526008155494	0.453252032520313\\
1.91718121585531	0.453929539295381\\
1.91753264603855	0.454607046070449\\
1.91855952792302	0.455284552845516\\
1.92204518729109	0.455962059620584\\
1.92323033829311	0.456639566395652\\
1.92850958093503	0.45731707317072\\
1.93328217244361	0.457994579945787\\
1.9353926189781	0.458672086720855\\
1.94092066140094	0.459349593495923\\
1.94301899427871	0.460027100270991\\
1.94336529311254	0.460704607046058\\
1.94467809431075	0.461382113821126\\
1.946282692369	0.462059620596194\\
1.94658126117143	0.462737127371261\\
1.94763891591358	0.463414634146329\\
1.9480309746543	0.464092140921397\\
1.9540153993472	0.464769647696465\\
1.95741571573619	0.465447154471532\\
1.95809909443623	0.4661246612466\\
1.95918546543764	0.466802168021668\\
1.96101375406264	0.467479674796736\\
1.96243439910548	0.468157181571803\\
1.96538926213641	0.468834688346871\\
1.96836679000314	0.469512195121939\\
1.96969953511892	0.470189701897006\\
1.97045724329754	0.470867208672074\\
1.97261717439225	0.471544715447142\\
1.9755919530837	0.47222222222221\\
1.97646847919332	0.472899728997277\\
1.97985179643954	0.473577235772345\\
1.98148668471738	0.474254742547413\\
1.98255409433571	0.474932249322481\\
1.98765653656881	0.475609756097548\\
1.98929260716544	0.476287262872616\\
1.99158000633279	0.476964769647684\\
1.99163922543474	0.477642276422751\\
1.99333104388381	0.478319783197819\\
1.99608660859249	0.478997289972887\\
1.9986161234448	0.479674796747955\\
2.00146519558547	0.480352303523022\\
2.00464187683469	0.48102981029809\\
2.00539566782082	0.481707317073158\\
2.00593814736134	0.482384823848226\\
2.00805057402655	0.483062330623293\\
2.01121646824141	0.483739837398361\\
2.01260201767129	0.484417344173429\\
2.01392635974505	0.485094850948496\\
2.01419000961439	0.485772357723564\\
2.01845955421315	0.486449864498632\\
2.01894886843876	0.4871273712737\\
2.01957938579419	0.487804878048767\\
2.02095996125028	0.488482384823835\\
2.0214198416043	0.489159891598903\\
2.02245506356725	0.489837398373971\\
2.02294476685	0.490514905149038\\
2.02738316525924	0.491192411924106\\
2.02929165065544	0.491869918699174\\
2.03044918590063	0.492547425474241\\
2.0346788106253	0.493224932249309\\
2.04054237716694	0.493902439024377\\
2.04285705099929	0.494579945799445\\
2.04574261402651	0.495257452574512\\
2.04636767977866	0.49593495934958\\
2.0472792697388	0.496612466124648\\
2.0482663568826	0.497289972899716\\
2.04847039517727	0.497967479674783\\
2.05112165272741	0.498644986449851\\
2.0527767861394	0.499322493224919\\
2.05571306143272	0.499999999999986\\
2.05681522149461	0.500677506775054\\
2.05799138429867	0.501355013550122\\
2.06012741945117	0.50203252032519\\
2.06369704403988	0.502710027100258\\
2.06416408753457	0.503387533875325\\
2.06992797671672	0.504065040650393\\
2.07226239146882	0.504742547425461\\
2.07549051425154	0.505420054200529\\
2.0763466434742	0.506097560975597\\
2.07694925595676	0.506775067750664\\
2.07955413251501	0.507452574525732\\
2.08153793632567	0.5081300813008\\
2.08318159806851	0.508807588075868\\
2.08465687703788	0.509485094850935\\
2.08796131793463	0.510162601626003\\
2.08905426126195	0.510840108401071\\
2.09271095800255	0.511517615176139\\
2.09306747382806	0.512195121951206\\
2.09613479053198	0.512872628726274\\
2.10126070088743	0.513550135501342\\
2.10354968193889	0.51422764227641\\
2.10392974476847	0.514905149051478\\
2.10634075508963	0.515582655826545\\
2.10709505211778	0.516260162601613\\
2.11096069977744	0.516937669376681\\
2.11433542461966	0.517615176151749\\
2.11643439659684	0.518292682926816\\
2.11838015798685	0.518970189701884\\
2.11943418614985	0.519647696476952\\
2.1200127715296	0.52032520325202\\
2.12064367301091	0.521002710027088\\
2.12326869882432	0.521680216802155\\
2.12865702061942	0.522357723577223\\
2.13008436044852	0.523035230352291\\
2.13197881212791	0.523712737127359\\
2.13327972963017	0.524390243902426\\
2.13665038199345	0.525067750677494\\
2.13757637301143	0.525745257452562\\
2.14043224134818	0.52642276422763\\
2.14191694866616	0.527100271002698\\
2.14331051376558	0.527777777777765\\
2.14458943813654	0.528455284552833\\
2.14755702002076	0.529132791327901\\
2.15064613531452	0.529810298102969\\
2.15309903602798	0.530487804878036\\
2.15735755986548	0.531165311653104\\
2.15838003969588	0.531842818428172\\
2.15850272065418	0.53252032520324\\
2.16482189095875	0.533197831978307\\
2.16659247214649	0.533875338753375\\
2.16893418059368	0.534552845528443\\
2.17118706825272	0.535230352303511\\
2.17179642900244	0.535907859078578\\
2.17255145336304	0.536585365853646\\
2.17493627434067	0.537262872628714\\
2.18035326252525	0.537940379403782\\
2.1834278434004	0.538617886178849\\
2.1873463215041	0.539295392953917\\
2.18868729285332	0.539972899728985\\
2.19412020552945	0.540650406504053\\
2.19628899760457	0.54132791327912\\
2.19916921160483	0.542005420054188\\
2.20039585877499	0.542682926829256\\
2.20171789095847	0.543360433604324\\
2.20344522760081	0.544037940379392\\
2.20614786758082	0.544715447154459\\
2.21022612089061	0.545392953929527\\
2.21376880825073	0.546070460704595\\
2.21628341118055	0.546747967479663\\
2.22067672437351	0.547425474254731\\
2.22410211768853	0.548102981029798\\
2.22855374475236	0.548780487804866\\
2.23002729586134	0.549457994579934\\
2.23308251731451	0.550135501355002\\
2.23450287853395	0.550813008130069\\
2.23680559379726	0.551490514905137\\
2.24045798837131	0.552168021680205\\
2.24163503395695	0.552845528455273\\
2.24556258319892	0.55352303523034\\
2.24836232674393	0.554200542005408\\
2.2521083538934	0.554878048780476\\
2.25512589508282	0.555555555555544\\
2.25532448722579	0.556233062330612\\
2.2575424353803	0.556910569105679\\
2.25761116159887	0.557588075880747\\
2.26202481726242	0.558265582655815\\
2.2644967558827	0.558943089430883\\
2.2667376824957	0.55962059620595\\
2.26791587493666	0.560298102981018\\
2.27260255747463	0.560975609756086\\
2.27298846511207	0.561653116531154\\
2.27505986036252	0.562330623306221\\
2.27639808304417	0.563008130081289\\
2.27757282584293	0.563685636856357\\
2.27997522902333	0.564363143631425\\
2.28197305246869	0.565040650406492\\
2.2841190681484	0.56571815718156\\
2.28653032790766	0.566395663956628\\
2.28955149307817	0.567073170731696\\
2.29682507070084	0.567750677506763\\
2.2975925364938	0.568428184281831\\
2.29962754711123	0.569105691056899\\
2.30148749018537	0.569783197831967\\
2.30384226483905	0.570460704607034\\
2.30507497003062	0.571138211382102\\
2.3057325519362	0.57181571815717\\
2.30691736346306	0.572493224932238\\
2.30824714293902	0.573170731707306\\
2.31107069034448	0.573848238482373\\
2.31541822306654	0.574525745257441\\
2.32027530486863	0.575203252032509\\
2.32394151115013	0.575880758807577\\
2.32495858689127	0.576558265582644\\
2.33062726866024	0.577235772357712\\
2.33254694321979	0.57791327913278\\
2.33290575469674	0.578590785907848\\
2.33539765836677	0.579268292682915\\
2.33644334981188	0.579945799457983\\
2.33710474167727	0.580623306233051\\
2.34073107406288	0.581300813008119\\
2.34440260646699	0.581978319783186\\
2.34522299376698	0.582655826558254\\
2.35070851080114	0.583333333333322\\
2.35441995509681	0.58401084010839\\
2.35629041850293	0.584688346883458\\
2.35852716353769	0.585365853658525\\
2.3606836002046	0.586043360433593\\
2.3614353697113	0.586720867208661\\
2.36261364790348	0.587398373983729\\
2.36536705175451	0.588075880758796\\
2.36745942188491	0.588753387533864\\
2.36856780859173	0.589430894308932\\
2.36910250356315	0.590108401084\\
2.37318106331278	0.590785907859068\\
2.37337667274505	0.591463414634135\\
2.37342022889779	0.592140921409203\\
2.37538258035568	0.592818428184271\\
2.37584932488029	0.593495934959339\\
2.38012597237237	0.594173441734406\\
2.38423137249818	0.594850948509474\\
2.38591897945673	0.595528455284542\\
2.38780620469659	0.59620596205961\\
2.39017736280881	0.596883468834678\\
2.39263685068045	0.597560975609745\\
2.39693664763548	0.598238482384813\\
2.4000051946943	0.598915989159881\\
2.40114715801141	0.599593495934948\\
2.40624085161413	0.600271002710016\\
2.40860495460235	0.600948509485084\\
2.40986939788217	0.601626016260152\\
2.41935299500707	0.60230352303522\\
2.42566008515044	0.602981029810287\\
2.42800302609256	0.603658536585355\\
2.43034030735049	0.604336043360423\\
2.43327245216916	0.605013550135491\\
2.43701856565749	0.605691056910558\\
2.43982308951494	0.606368563685626\\
2.44117880418247	0.607046070460694\\
2.44241016414611	0.607723577235762\\
2.44761475778657	0.608401084010829\\
2.44913397282753	0.609078590785897\\
2.45432116740442	0.609756097560965\\
2.4579276834742	0.610433604336033\\
2.46221920781122	0.611111111111101\\
2.47030646070096	0.611788617886168\\
2.47309399856186	0.612466124661236\\
2.47707612365643	0.613143631436304\\
2.48195926152524	0.613821138211372\\
2.48408246334631	0.614498644986439\\
2.49128048198383	0.615176151761507\\
2.49407566456184	0.615853658536575\\
2.49542677657372	0.616531165311643\\
2.49745325782826	0.61720867208671\\
2.50191249087141	0.617886178861778\\
2.50374862120396	0.618563685636846\\
2.50546379286784	0.619241192411914\\
2.51041549755648	0.619918699186982\\
2.51219943008108	0.620596205962049\\
2.51539737644666	0.621273712737117\\
2.5158055547166	0.621951219512185\\
2.51771543198439	0.622628726287253\\
2.51878147837785	0.62330623306232\\
2.52002172846853	0.623983739837388\\
2.52489683750691	0.624661246612456\\
2.52981579284012	0.625338753387524\\
2.53187623551926	0.626016260162591\\
2.5381011924352	0.626693766937659\\
2.53989355657544	0.627371273712727\\
2.54336797717677	0.628048780487795\\
2.54434404055792	0.628726287262862\\
2.54525518373501	0.62940379403793\\
2.5476777655351	0.630081300812998\\
2.5486646607434	0.630758807588066\\
2.55001220833277	0.631436314363134\\
2.55352974983535	0.632113821138201\\
2.55689362909401	0.632791327913269\\
2.55944867905289	0.633468834688337\\
2.56413698173628	0.634146341463405\\
2.56695316307928	0.634823848238472\\
2.57228167949521	0.63550135501354\\
2.57478592526467	0.636178861788608\\
2.5765064223398	0.636856368563676\\
2.57748808423543	0.637533875338743\\
2.580257864647	0.638211382113811\\
2.5822269587906	0.638888888888879\\
2.5844611385501	0.639566395663947\\
2.58753563848878	0.640243902439015\\
2.59214633878193	0.640921409214082\\
2.59517028612419	0.64159891598915\\
2.60557332528648	0.642276422764218\\
2.61476073102329	0.642953929539286\\
2.61795389588868	0.643631436314353\\
2.61880638745778	0.644308943089421\\
2.62051810770252	0.644986449864489\\
2.62140400489565	0.645663956639557\\
2.62520594742952	0.646341463414625\\
2.63044754249778	0.647018970189692\\
2.6310367490554	0.64769647696476\\
2.63276479885879	0.648373983739828\\
2.63631666644079	0.649051490514896\\
2.63753220372485	0.649728997289963\\
2.6399171698607	0.650406504065031\\
2.64049385085029	0.651084010840099\\
2.6443984703972	0.651761517615167\\
2.64910904162768	0.652439024390234\\
2.65327850106766	0.653116531165302\\
2.65874763521329	0.65379403794037\\
2.66092330817296	0.654471544715438\\
2.66503586847019	0.655149051490505\\
2.66522269531901	0.655826558265573\\
2.66665708282428	0.656504065040641\\
2.67009563608656	0.657181571815709\\
2.6707761748515	0.657859078590776\\
2.67841874893538	0.658536585365844\\
2.68412310743277	0.659214092140912\\
2.68743697331415	0.65989159891598\\
2.6915718308086	0.660569105691047\\
2.69831645745989	0.661246612466115\\
2.70046808447509	0.661924119241183\\
2.70693523014289	0.662601626016251\\
2.71259957431827	0.663279132791318\\
2.71404490294899	0.663956639566386\\
2.71669998326005	0.664634146341454\\
2.71773976071359	0.665311653116522\\
2.72134976278472	0.665989159891589\\
2.72701478102881	0.666666666666657\\
2.72784512480761	0.667344173441725\\
2.72888185605447	0.668021680216793\\
2.73264125794608	0.668699186991861\\
2.73460629461488	0.669376693766928\\
2.73622815128578	0.670054200541996\\
2.73870191158143	0.670731707317064\\
2.73927145055965	0.671409214092132\\
2.74215947665924	0.672086720867199\\
2.74287311882736	0.672764227642267\\
2.74585441086281	0.673441734417335\\
2.7481013791675	0.674119241192403\\
2.7517462248704	0.67479674796747\\
2.75412104553448	0.675474254742538\\
2.75686032609381	0.676151761517606\\
2.75919870267453	0.676829268292674\\
2.76074608311208	0.677506775067741\\
2.76436494403778	0.678184281842809\\
2.76736803298743	0.678861788617877\\
2.76972478450791	0.679539295392945\\
2.77520211934431	0.680216802168012\\
2.77768221065936	0.68089430894308\\
2.77973288744728	0.681571815718148\\
2.78128254257554	0.682249322493216\\
2.78886163118587	0.682926829268284\\
2.79056283595132	0.683604336043351\\
2.79128331027358	0.684281842818419\\
2.7958163922013	0.684959349593487\\
2.80015132871111	0.685636856368555\\
2.80100590448094	0.686314363143622\\
2.80385450800632	0.68699186991869\\
2.80614336587197	0.687669376693758\\
2.80693547956357	0.688346883468826\\
2.80764764345916	0.689024390243893\\
2.81094353512454	0.689701897018961\\
2.8135181724913	0.690379403794029\\
2.8184253933412	0.691056910569097\\
2.82308672393839	0.691734417344164\\
2.82443746690095	0.692411924119232\\
2.82670642435443	0.6930894308943\\
2.82700809366961	0.693766937669368\\
2.83422129242738	0.694444444444436\\
2.83438181720706	0.695121951219503\\
2.83480754041106	0.695799457994571\\
2.8368700458243	0.696476964769639\\
2.83949447136688	0.697154471544707\\
2.84464946415347	0.697831978319774\\
2.85175428874869	0.698509485094842\\
2.85563505294915	0.69918699186991\\
2.85943889000285	0.699864498644978\\
2.86220717268958	0.700542005420045\\
2.87327591468134	0.701219512195113\\
2.8773996236956	0.701897018970181\\
2.8828556578303	0.702574525745249\\
2.88709005926214	0.703252032520316\\
2.89117805972867	0.703929539295384\\
2.89201772717461	0.704607046070452\\
2.89563579755539	0.70528455284552\\
2.896286202915	0.705962059620588\\
2.90118686304156	0.706639566395655\\
2.90382042935412	0.707317073170723\\
2.91148218492596	0.707994579945791\\
2.91475164579342	0.708672086720859\\
2.9180239491445	0.709349593495926\\
2.92052921173961	0.710027100270994\\
2.92301445003817	0.710704607046062\\
2.92580249126979	0.71138211382113\\
2.9292387055904	0.712059620596197\\
2.93221943689233	0.712737127371265\\
2.93444698774611	0.713414634146333\\
2.94252382775552	0.7140921409214\\
2.94686154776566	0.714769647696468\\
2.95056174648111	0.715447154471536\\
2.95153263612469	0.716124661246604\\
2.95531600151222	0.716802168021672\\
2.95596627579668	0.717479674796739\\
2.95839906745696	0.718157181571807\\
2.96158910345738	0.718834688346875\\
2.96492437948509	0.719512195121943\\
2.96936300968568	0.72018970189701\\
2.9752555594439	0.720867208672078\\
2.9764210139255	0.721544715447146\\
2.97732737029698	0.722222222222214\\
2.97765347875339	0.722899728997282\\
2.98020217060391	0.723577235772349\\
2.98383164118934	0.724254742547417\\
2.98573343133166	0.724932249322485\\
2.99210344991337	0.725609756097553\\
2.99634081942148	0.72628726287262\\
2.99771209863482	0.726964769647688\\
2.99912926953111	0.727642276422756\\
2.99933330543013	0.728319783197824\\
3.00358501560096	0.728997289972892\\
3.0049187087893	0.729674796747959\\
3.00772269725743	0.730352303523027\\
3.01082867300957	0.731029810298095\\
3.01683446805566	0.731707317073163\\
3.01777517454003	0.73238482384823\\
3.0240919390495	0.733062330623298\\
3.02623389086141	0.733739837398366\\
3.02717542607449	0.734417344173434\\
3.02990038809027	0.735094850948502\\
3.03437610419179	0.735772357723569\\
3.0388119331235	0.736449864498637\\
3.05206165265933	0.737127371273705\\
3.05329823796631	0.737804878048773\\
3.05665472754388	0.73848238482384\\
3.06063054051499	0.739159891598908\\
3.06214947562194	0.739837398373976\\
3.06580806387873	0.740514905149044\\
3.06870026906446	0.741192411924111\\
3.07117583380434	0.741869918699179\\
3.0734881819591	0.742547425474247\\
3.07881944007612	0.743224932249315\\
3.08077149825622	0.743902439024383\\
3.0818087233282	0.74457994579945\\
3.08723864146494	0.745257452574518\\
3.0903494042945	0.745934959349586\\
3.09136640581572	0.746612466124654\\
3.09848279374478	0.747289972899721\\
3.10359743571791	0.747967479674789\\
3.11238889464395	0.748644986449857\\
3.11489234710935	0.749322493224925\\
3.11926243493042	0.749999999999992\\
3.13214203407624	0.75067750677506\\
3.1371336335239	0.751355013550128\\
3.13826265350205	0.752032520325196\\
3.13911145391601	0.752710027100263\\
3.14251199238202	0.753387533875331\\
3.14964025096757	0.754065040650399\\
3.15674948430674	0.754742547425467\\
3.15756159758077	0.755420054200534\\
3.16241303496138	0.756097560975602\\
3.1700283898602	0.75677506775067\\
3.17061094361869	0.757452574525738\\
3.17140094396579	0.758130081300805\\
3.17420710025432	0.758807588075873\\
3.17635360418719	0.759485094850941\\
3.17718559115942	0.760162601626009\\
3.18573561988431	0.760840108401077\\
3.18781201129094	0.761517615176144\\
3.19002343280557	0.762195121951212\\
3.19388211086721	0.76287262872628\\
3.19746021001515	0.763550135501348\\
3.19995800088095	0.764227642276415\\
3.20303285221052	0.764905149051483\\
3.20591830913558	0.765582655826551\\
3.21458646467819	0.766260162601619\\
3.21952463255566	0.766937669376686\\
3.22398960649924	0.767615176151754\\
3.22710814389325	0.768292682926822\\
3.23461876951879	0.76897018970189\\
3.23687151560585	0.769647696476958\\
3.243283882994	0.770325203252025\\
3.24519975113977	0.771002710027093\\
3.24867467921343	0.771680216802161\\
3.25859879142933	0.772357723577229\\
3.26366480424698	0.773035230352296\\
3.26633119191811	0.773712737127364\\
3.26886904224575	0.774390243902432\\
3.27788334449464	0.7750677506775\\
3.27964697319918	0.775745257452568\\
3.27978361631671	0.776422764227635\\
3.28096536057413	0.777100271002703\\
3.2835924435158	0.777777777777771\\
3.28976147441737	0.778455284552839\\
3.29590010165368	0.779132791327906\\
3.3018564808109	0.779810298102974\\
3.30326381022921	0.780487804878042\\
3.30511650708552	0.78116531165311\\
3.30873702333098	0.781842818428177\\
3.31387877800062	0.782520325203245\\
3.31832588673291	0.783197831978313\\
3.32134990757533	0.783875338753381\\
3.3273806464128	0.784552845528449\\
3.33148510096986	0.785230352303516\\
3.34191003228406	0.785907859078584\\
3.34221406661885	0.786585365853652\\
3.34887593126711	0.78726287262872\\
3.35503526823221	0.787940379403787\\
3.36368339885916	0.788617886178855\\
3.37109371498359	0.789295392953923\\
3.37791016092012	0.789972899728991\\
3.38920428087235	0.790650406504058\\
3.39017153116135	0.791327913279126\\
3.4015789823294	0.792005420054194\\
3.41586100794184	0.792682926829262\\
3.41907088817403	0.79336043360433\\
3.42294500803762	0.794037940379397\\
3.42933116119486	0.794715447154465\\
3.43578921192157	0.795392953929533\\
3.44019574867807	0.796070460704601\\
3.44270801022728	0.796747967479668\\
3.44499699041069	0.797425474254736\\
3.44984779327299	0.798102981029804\\
3.45470975999991	0.798780487804872\\
3.4560015957971	0.79945799457994\\
3.45798104928891	0.800135501355007\\
3.46047250621111	0.800813008130075\\
3.46127772088564	0.801490514905143\\
3.46743350969688	0.802168021680211\\
3.47504191612661	0.802845528455278\\
3.47629252757312	0.803523035230346\\
3.48611619017566	0.804200542005414\\
3.49066793068961	0.804878048780482\\
3.49656333698445	0.805555555555549\\
3.50521999156235	0.806233062330617\\
3.50713790470756	0.806910569105685\\
3.51168187900876	0.807588075880753\\
3.51554237917855	0.808265582655821\\
3.52073303064772	0.808943089430888\\
3.52337596621813	0.809620596205956\\
3.53371573178663	0.810298102981024\\
3.54202840473377	0.810975609756092\\
3.54591982883786	0.811653116531159\\
3.54849926780944	0.812330623306227\\
3.55312751985361	0.813008130081295\\
3.55600066367636	0.813685636856363\\
3.56398633756362	0.814363143631431\\
3.56542054196429	0.815040650406498\\
3.57115172071682	0.815718157181566\\
3.57443317288414	0.816395663956634\\
3.57620571884385	0.817073170731702\\
3.59053976881484	0.817750677506769\\
3.59569408321495	0.818428184281837\\
3.59985650031319	0.819105691056905\\
3.60422978760867	0.819783197831973\\
3.60527494733207	0.820460704607041\\
3.61080701193979	0.821138211382108\\
3.61789899383923	0.821815718157176\\
3.62432994161263	0.822493224932244\\
3.64429118200803	0.823170731707312\\
3.64808988268949	0.823848238482379\\
3.65133990974441	0.824525745257447\\
3.65635910709254	0.825203252032515\\
3.65802195002124	0.825880758807583\\
3.66270445037594	0.826558265582651\\
3.67182062612451	0.827235772357718\\
3.67517513567732	0.827913279132786\\
3.686405942584	0.828590785907854\\
3.68927307943709	0.829268292682922\\
3.69260968449663	0.82994579945799\\
3.69809506488416	0.830623306233057\\
3.7037024545263	0.831300813008125\\
3.70989626931571	0.831978319783193\\
3.71363844856633	0.832655826558261\\
3.72338969148516	0.833333333333328\\
3.73390599836701	0.834010840108396\\
3.73927711051153	0.834688346883464\\
3.74366875102629	0.835365853658532\\
3.74828532728219	0.8360433604336\\
3.75163874783899	0.836720867208667\\
3.76698717576133	0.837398373983735\\
3.77195991103182	0.838075880758803\\
3.77731105351771	0.838753387533871\\
3.78734688384738	0.839430894308938\\
3.79288618657856	0.840108401084006\\
3.80396156833185	0.840785907859074\\
3.80806818774301	0.841463414634142\\
3.81426668328695	0.842140921409209\\
3.82293709894844	0.842818428184277\\
3.82723620527047	0.843495934959345\\
3.83501525025856	0.844173441734413\\
3.83718047243325	0.844850948509481\\
3.85122809249256	0.845528455284548\\
3.85445109147497	0.846205962059616\\
3.85862521610536	0.846883468834684\\
3.86038507972573	0.847560975609752\\
3.86204314899085	0.848238482384819\\
3.8681106046753	0.848915989159887\\
3.87764859190718	0.849593495934955\\
3.87976265891177	0.850271002710023\\
3.89389683248449	0.850948509485091\\
3.90174544009328	0.851626016260158\\
3.90579119826315	0.852303523035226\\
3.91219070364206	0.852981029810294\\
3.91691203501048	0.853658536585362\\
3.93851724146016	0.85433604336043\\
3.94001937594757	0.855013550135497\\
3.94984145698974	0.855691056910565\\
3.97048138143008	0.856368563685633\\
3.97782438568605	0.857046070460701\\
3.98555789745061	0.857723577235768\\
3.99392200140075	0.858401084010836\\
4.00701343751401	0.859078590785904\\
4.0088184736965	0.859756097560972\\
4.01213797883774	0.86043360433604\\
4.01613079814394	0.861111111111107\\
4.03562902786241	0.861788617886175\\
4.05401500877066	0.862466124661243\\
4.05490937376191	0.863143631436311\\
4.06156728517609	0.863821138211379\\
4.07606072544094	0.864498644986446\\
4.09363574594395	0.865176151761514\\
4.09438434953416	0.865853658536582\\
4.10816752150599	0.86653116531165\\
4.12246109492379	0.867208672086717\\
4.1282616254438	0.867886178861785\\
4.1389001122017	0.868563685636853\\
4.14329344398336	0.869241192411921\\
4.15065612598764	0.869918699186988\\
4.16782407462779	0.870596205962056\\
4.18082626398168	0.871273712737124\\
4.19317897480637	0.871951219512192\\
4.19911406937021	0.87262872628726\\
4.20811171630755	0.873306233062327\\
4.20867804232791	0.873983739837395\\
4.21340637930863	0.874661246612463\\
4.22071350701046	0.875338753387531\\
4.22370585912841	0.876016260162598\\
4.22826545898529	0.876693766937666\\
4.23928801039144	0.877371273712734\\
4.24612466507205	0.878048780487802\\
4.2472680668458	0.87872628726287\\
4.25032927385384	0.879403794037937\\
4.25165950652148	0.880081300813005\\
4.26090695751627	0.880758807588073\\
4.26720295453486	0.881436314363141\\
4.27730089220697	0.882113821138208\\
4.28036302668638	0.882791327913276\\
4.28281080406913	0.883468834688344\\
4.29731942190057	0.884146341463412\\
4.30920949336039	0.884823848238479\\
4.3198081978491	0.885501355013547\\
4.32026932222101	0.886178861788615\\
4.33529662650972	0.886856368563683\\
4.34214473593359	0.88753387533875\\
4.35082172921443	0.888211382113818\\
4.35797318001981	0.888888888888886\\
4.3735345716998	0.889566395663954\\
4.39433244050106	0.890243902439022\\
4.40562692889477	0.890921409214089\\
4.4148668763856	0.891598915989157\\
4.42708247628053	0.892276422764225\\
4.43819265780058	0.892953929539293\\
4.44525866524714	0.89363143631436\\
4.46924992737031	0.894308943089428\\
4.47074559211271	0.894986449864496\\
4.49649762195902	0.895663956639564\\
4.50411870500658	0.896341463414632\\
4.51426122703697	0.897018970189699\\
4.52566308339917	0.897696476964767\\
4.5339160988689	0.898373983739835\\
4.53442203088934	0.899051490514903\\
4.54641222200736	0.89972899728997\\
4.56413080157612	0.900406504065038\\
4.57954527227579	0.901084010840106\\
4.58209548408289	0.901761517615174\\
4.59478929847192	0.902439024390241\\
4.63186524837869	0.903116531165309\\
4.63741981656993	0.903794037940377\\
4.63983113453708	0.904471544715445\\
4.66514754581169	0.905149051490513\\
4.69151607682407	0.90582655826558\\
4.70256350059227	0.906504065040648\\
4.72323162912773	0.907181571815716\\
4.74089553923653	0.907859078590784\\
4.76202795494193	0.908536585365851\\
4.76667212277713	0.909214092140919\\
4.80077800565436	0.909891598915987\\
4.80891768104269	0.910569105691055\\
4.81746692488123	0.911246612466122\\
4.82425497614247	0.91192411924119\\
4.82725983826043	0.912601626016258\\
4.83411956955274	0.913279132791326\\
4.85307787347328	0.913956639566393\\
4.86936589097062	0.914634146341461\\
4.89114217866896	0.915311653116529\\
4.90672691504884	0.915989159891597\\
4.92032546396424	0.916666666666665\\
4.93683072155152	0.917344173441732\\
4.95152618558168	0.9180216802168\\
5.00269549193561	0.918699186991868\\
5.01304004225187	0.919376693766936\\
5.01788929673339	0.920054200542003\\
5.02366071927383	0.920731707317071\\
5.04556458517763	0.921409214092139\\
5.05651813584815	0.922086720867207\\
5.08496214528271	0.922764227642274\\
5.1046415496623	0.923441734417342\\
5.11903131036217	0.92411924119241\\
5.12860815439652	0.924796747967478\\
5.18941873046316	0.925474254742545\\
5.21383530539886	0.926151761517613\\
5.28578112685832	0.926829268292681\\
5.29067778715549	0.927506775067749\\
5.3054355842243	0.928184281842816\\
5.32271669953886	0.928861788617884\\
5.32683661260812	0.929539295392952\\
5.32876113610618	0.93021680216802\\
5.36635878210855	0.930894308943088\\
5.3946412429418	0.931571815718155\\
5.45264508949299	0.932249322493223\\
5.48026992125095	0.932926829268291\\
5.49134349377482	0.933604336043359\\
5.51659626282941	0.934281842818426\\
5.56804460661139	0.934959349593494\\
5.58309766140498	0.935636856368562\\
5.60609001993076	0.93631436314363\\
5.62607166692315	0.936991869918698\\
5.64765473206368	0.937669376693765\\
5.6847043279487	0.938346883468833\\
5.70511272409791	0.939024390243901\\
5.72627398593228	0.939701897018969\\
5.76470973847185	0.940379403794036\\
5.7961263221894	0.941056910569104\\
5.82557220339802	0.941734417344172\\
5.88431678510537	0.94241192411924\\
5.89306789515668	0.943089430894307\\
5.90762316286099	0.943766937669375\\
5.91155197296518	0.944444444444443\\
5.96940469264302	0.945121951219511\\
6.0131057124457	0.945799457994579\\
6.01972788512447	0.946476964769646\\
6.0617855738069	0.947154471544714\\
6.12338858826678	0.947831978319782\\
6.191790448768	0.94850948509485\\
6.24779694246362	0.949186991869917\\
6.51392848838227	0.949864498644985\\
6.5797412736996	0.950542005420053\\
6.69018357429475	0.951219512195121\\
7.21225775645362	0.951897018970188\\
7.56802312692639	0.952574525745256\\
7.95615785094779	0.953252032520324\\
8.1751669548475	0.953929539295392\\
8.47882716524226	0.954607046070459\\
60.9012980294422	0.955284552845527\\
61.8073005762058	0.955962059620595\\
62.4589033840193	0.956639566395663\\
62.966194946477	0.957317073170731\\
63.6791474713605	0.957994579945798\\
64.7565780886084	0.958672086720866\\
65.4877612645318	0.959349593495934\\
65.5204512294549	0.960027100271002\\
65.6158491574661	0.960704607046069\\
65.7417167394202	0.961382113821137\\
65.7571360845287	0.962059620596205\\
65.8529374895738	0.962737127371273\\
66.1416282625586	0.96341463414634\\
66.1956679308039	0.964092140921408\\
66.2896112874754	0.964769647696476\\
66.5130302142978	0.965447154471544\\
66.5913816822543	0.966124661246612\\
66.6569544205738	0.966802168021679\\
66.7669444034226	0.967479674796747\\
66.808122767558	0.968157181571815\\
66.8365304956711	0.968834688346883\\
66.8518091627121	0.96951219512195\\
66.9259527966149	0.970189701897018\\
67.0593829240223	0.970867208672086\\
67.1037711504009	0.971544715447154\\
67.1540423178607	0.972222222222221\\
67.1988246221719	0.972899728997289\\
67.3442371950135	0.973577235772357\\
67.4960347228605	0.974254742547425\\
67.6233787100606	0.974932249322493\\
67.7523452203122	0.97560975609756\\
67.8162794021168	0.976287262872628\\
67.8569621133546	0.976964769647696\\
67.9264038083246	0.977642276422764\\
67.9565830271203	0.978319783197831\\
68.0628492663093	0.978997289972899\\
68.0934691394604	0.979674796747967\\
68.1679021763981	0.980352303523035\\
68.2881877070029	0.981029810298102\\
68.3358143595571	0.98170731707317\\
68.4762744319076	0.982384823848238\\
68.4983960905028	0.983062330623306\\
68.5335119532374	0.983739837398374\\
68.5666658815862	0.984417344173441\\
68.6819853939403	0.985094850948509\\
68.7595813157622	0.985772357723577\\
68.8083253262297	0.986449864498645\\
68.988064877236	0.987127371273712\\
69.0950711508121	0.98780487804878\\
69.2489397728231	0.988482384823848\\
69.3308890845171	0.989159891598916\\
69.3790873740645	0.989837398373983\\
69.4126604429423	0.990514905149051\\
69.4720993491278	0.991192411924119\\
69.4936041240856	0.991869918699187\\
69.6355151229869	0.992547425474255\\
69.6724958661847	0.993224932249322\\
69.6883126670758	0.99390243902439\\
69.8151850344742	0.994579945799458\\
69.8402539122201	0.995257452574526\\
69.8755717329857	0.995934959349593\\
70.1515037448387	0.996612466124661\\
70.197947133751	0.997289972899729\\
70.3743174622296	0.997967479674797\\
70.9433551477598	0.998644986449864\\
71.055796908533	0.999322493224932\\
72.2086753310435	1\\
};
% \addlegendentry{3GHz}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.238926996943354	0\\
0.281157428427486	0.000677506775067727\\
0.296745041875337	0.00135501355013556\\
0.542015562324812	0.00203252032520329\\
0.64026310427884	0.00271002710027113\\
0.692034175610492	0.00338753387533897\\
0.729493182505573	0.0040650406504068\\
0.817187993421843	0.00474254742547453\\
0.937463829996327	0.00542005420054226\\
1.08903117441557	0.00609756097560998\\
1.27689294357828	0.00677506775067771\\
1.43146471847319	0.00745257452574544\\
1.49481504657013	0.00813008130081316\\
1.51610366376369	0.00880758807588089\\
1.61164948985869	0.00948509485094862\\
1.67011930525616	0.0101626016260163\\
1.68870715612412	0.0108401084010841\\
1.70012830613811	0.0115176151761518\\
1.72379007527563	0.0121951219512195\\
1.75936138188914	0.0128726287262874\\
1.76505016875369	0.0135501355013551\\
1.80467416758876	0.0142276422764228\\
1.88346005733202	0.0149051490514905\\
1.8931346878584	0.0155826558265583\\
1.94260285193727	0.016260162601626\\
1.96847777378684	0.0169376693766937\\
1.99478162969437	0.0176151761517614\\
2.02968097632268	0.0182926829268292\\
2.13115143287707	0.0189701897018969\\
2.1580057359711	0.0196476964769646\\
2.34049060638758	0.0203252032520324\\
2.40007194896279	0.0210027100271002\\
2.41572055898667	0.0216802168021679\\
2.4346887567786	0.0223577235772356\\
2.45989176281824	0.0230352303523034\\
2.46440642076151	0.0237127371273711\\
2.49437488340281	0.0243902439024388\\
2.5069872453304	0.0250677506775067\\
2.53838517517136	0.0257452574525744\\
2.55701270754431	0.0264227642276422\\
2.55955500081447	0.02710027100271\\
2.60250230803611	0.0277777777777777\\
2.63447699824959	0.0284552845528454\\
2.70162232081484	0.0291327913279131\\
2.70953830812872	0.0298102981029809\\
2.72699968717579	0.0304878048780486\\
2.81995989353726	0.0311653116531163\\
2.8361926284452	0.0318428184281841\\
2.85328824349524	0.0325203252032519\\
2.88366704136802	0.0331978319783196\\
2.90410735829503	0.0338753387533873\\
2.9156534058	0.0345528455284551\\
2.92800498040385	0.0352303523035228\\
2.98880312544365	0.0359078590785905\\
2.99543073303264	0.0365853658536582\\
3.02041260998098	0.037262872628726\\
3.03381283396878	0.0379403794037937\\
3.04541266715444	0.0386178861788615\\
3.09255852796036	0.0392953929539293\\
3.14706793873157	0.0399728997289971\\
3.16361160138835	0.0406504065040648\\
3.18135766891107	0.0413279132791325\\
3.19163566729063	0.0420054200542003\\
3.2287903878846	0.042682926829268\\
3.24254469896544	0.0433604336043357\\
3.2619193966847	0.0440379403794035\\
3.29263795132251	0.0447154471544712\\
3.29406208152075	0.0453929539295389\\
3.30440163384624	0.0460704607046066\\
3.33994565542288	0.0467479674796744\\
3.36027630188133	0.0474254742547421\\
3.36767884754142	0.0481029810298098\\
3.3881982231939	0.0487804878048775\\
3.42573047882683	0.0494579945799453\\
3.44892062861932	0.050135501355013\\
3.46551146055663	0.0508130081300807\\
3.49567214130805	0.0514905149051484\\
3.50159767787603	0.0521680216802162\\
3.52898891756346	0.0528455284552839\\
3.55285596917044	0.0535230352303516\\
3.59078004921722	0.0542005420054193\\
3.68367321880696	0.0548780487804871\\
3.71561692430936	0.0555555555555548\\
3.72959172922563	0.0562330623306225\\
3.76352828398311	0.0569105691056903\\
3.80719462802532	0.057588075880758\\
3.81572161760439	0.0582655826558257\\
3.86213575234941	0.0589430894308934\\
3.86898974152228	0.0596205962059612\\
3.88564668100005	0.0602981029810289\\
3.90371854496026	0.0609756097560966\\
3.93803677216594	0.0616531165311643\\
3.95702517734106	0.0623306233062321\\
3.97124782112508	0.0630081300812998\\
3.9941308157627	0.0636856368563675\\
4.02709888584096	0.0643631436314352\\
4.03313043084965	0.065040650406503\\
4.07109607669277	0.0657181571815707\\
4.08025911785053	0.0663956639566384\\
4.09188629120071	0.0670731707317063\\
4.11148225432443	0.067750677506774\\
4.1383381943402	0.0684281842818417\\
4.15204385050428	0.0691056910569094\\
4.16284143609874	0.0697831978319772\\
4.20585427412571	0.0704607046070449\\
4.21179294495342	0.0711382113821127\\
4.23644843913943	0.0718157181571805\\
4.24156127690418	0.0724932249322482\\
4.24303719245786	0.0731707317073159\\
4.26499879397862	0.0738482384823836\\
4.2676036363461	0.0745257452574514\\
4.27265557275059	0.0752032520325191\\
4.28400991810702	0.0758807588075868\\
4.28981005931204	0.0765582655826545\\
4.30241961842809	0.0772357723577223\\
4.30762212070933	0.0779132791327901\\
4.32582132757205	0.0785907859078578\\
4.33513183993969	0.0792682926829256\\
4.34963453857755	0.0799457994579933\\
4.35144980845829	0.080623306233061\\
4.38989804382849	0.0813008130081287\\
4.40205338298134	0.0819783197831966\\
4.41979602996836	0.0826558265582643\\
4.44054975642923	0.083333333333332\\
4.44185982925705	0.0840108401083998\\
4.44718107290997	0.0846883468834675\\
4.46384523496374	0.0853658536585353\\
4.46466462087611	0.0860433604336031\\
4.47111449648683	0.0867208672086709\\
4.50437509332997	0.0873983739837386\\
4.52290667210925	0.0880758807588063\\
4.54562001315852	0.0887533875338741\\
4.56088934888579	0.0894308943089418\\
4.5750148404781	0.0901084010840096\\
4.59861731028774	0.0907859078590775\\
4.60283393043762	0.0914634146341452\\
4.6127561303466	0.0921409214092129\\
4.62301997159271	0.0928184281842808\\
4.64027530573921	0.0934959349593486\\
4.65312342179244	0.0941734417344163\\
4.66341357250688	0.0948509485094841\\
4.6781913138382	0.0955284552845518\\
4.69937839249123	0.0962059620596195\\
4.69959749852413	0.0968834688346873\\
4.72307475656728	0.0975609756097551\\
4.73135011108961	0.0982384823848228\\
4.75910148160584	0.0989159891598905\\
4.77329401032499	0.0995934959349583\\
4.79568138032469	0.100271002710026\\
4.79849762022607	0.100948509485094\\
4.81076421870398	0.101626016260161\\
4.85134182258664	0.102303523035229\\
4.8832150953484	0.102981029810297\\
4.89349221024893	0.103658536585365\\
4.90593304471032	0.104336043360432\\
4.91768977791191	0.1050135501355\\
4.91848402132658	0.105691056910568\\
4.93561695252076	0.106368563685636\\
4.94260490463766	0.107046070460703\\
4.97244083145505	0.107723577235771\\
5.0053705157218	0.108401084010839\\
5.00999831470889	0.109078590785907\\
5.04761038553291	0.109756097560974\\
5.05154818275779	0.110433604336042\\
5.06751467859795	0.11111111111111\\
5.07408977931344	0.111788617886177\\
5.0901757181331	0.112466124661245\\
5.10936792083469	0.113143631436313\\
5.1229074757109	0.113821138211381\\
5.12957358633867	0.114498644986449\\
5.13808189353147	0.115176151761516\\
5.15432429725263	0.115853658536584\\
5.17812665576673	0.116531165311652\\
5.19561870466655	0.117208672086719\\
5.20520869599598	0.117886178861787\\
5.21394799180789	0.118563685636855\\
5.22077425542589	0.119241192411923\\
5.23365106534551	0.119918699186991\\
5.24070473432312	0.120596205962058\\
5.26157460459918	0.121273712737126\\
5.27206439722946	0.121951219512194\\
5.27715237929015	0.122628726287262\\
5.32872671392226	0.123306233062329\\
5.34151460539462	0.123983739837397\\
5.35855653452089	0.124661246612465\\
5.42297086565501	0.125338753387533\\
5.43481527148013	0.1260162601626\\
5.44515506828021	0.126693766937668\\
5.47471124185917	0.127371273712736\\
5.49445618803268	0.128048780487803\\
5.50049937965598	0.128726287262871\\
5.51888764679813	0.129403794037939\\
5.54722229972398	0.130081300813007\\
5.58364226157164	0.130758807588074\\
5.59582037799699	0.131436314363142\\
5.61066117246231	0.13211382113821\\
5.63842538609403	0.132791327913278\\
5.64162187751348	0.133468834688345\\
5.64827601234665	0.134146341463413\\
5.65339590374026	0.134823848238481\\
5.65410419317647	0.135501355013549\\
5.66498186298444	0.136178861788616\\
5.6669892297019	0.136856368563684\\
5.68722034717788	0.137533875338752\\
5.69974201134597	0.138211382113819\\
5.71118037779908	0.138888888888887\\
5.71962620079482	0.139566395663955\\
5.74609998386495	0.140243902439023\\
5.76019589961496	0.14092140921409\\
5.7656504149401	0.141598915989158\\
5.77577274720862	0.142276422764226\\
5.78918174630823	0.142953929539294\\
5.80409316091152	0.143631436314361\\
5.8228777042225	0.144308943089429\\
5.84785137153552	0.144986449864497\\
5.85834752674885	0.145663956639564\\
5.86460934994097	0.146341463414632\\
5.8933669622198	0.1470189701897\\
5.91157447769238	0.147696476964768\\
5.91844434414968	0.148373983739835\\
5.92221001156001	0.149051490514903\\
5.94226245810273	0.149728997289971\\
5.96575538218512	0.150406504065039\\
5.96904377762554	0.151084010840106\\
5.98541211147558	0.151761517615174\\
6.00345112823345	0.152439024390242\\
6.01850470023559	0.15311653116531\\
6.04696701226825	0.153794037940377\\
6.0593810116102	0.154471544715445\\
6.0807912041941	0.155149051490513\\
6.11156268378526	0.155826558265581\\
6.1292962065977	0.156504065040648\\
6.14011308200243	0.157181571815716\\
6.14772177304395	0.157859078590784\\
6.15875459476022	0.158536585365851\\
6.16686433263457	0.159214092140919\\
6.17555742811035	0.159891598915987\\
6.19617704321799	0.160569105691055\\
6.20125036202886	0.161246612466122\\
6.20715611420473	0.16192411924119\\
6.2310253660928	0.162601626016258\\
6.24796168335706	0.163279132791326\\
6.2599294295211	0.163956639566393\\
6.26899888487723	0.164634146341461\\
6.28483810987466	0.165311653116529\\
6.294879039519	0.165989159891596\\
6.30501793029235	0.166666666666664\\
6.31866310242279	0.167344173441732\\
6.35982874720481	0.1680216802168\\
6.37090925510706	0.168699186991867\\
6.37305090103322	0.169376693766935\\
6.41538930409239	0.170054200542003\\
6.43904119573695	0.170731707317071\\
6.45535085299985	0.171409214092138\\
6.4691097400374	0.172086720867206\\
6.48481942629356	0.172764227642274\\
6.49676651673783	0.173441734417342\\
6.50647597431268	0.174119241192409\\
6.51338135200433	0.174796747967477\\
6.51470511889004	0.175474254742545\\
6.52596226581781	0.176151761517612\\
6.54476942651409	0.17682926829268\\
6.55236840286831	0.177506775067748\\
6.55417040597548	0.178184281842816\\
6.58074373137418	0.178861788617883\\
6.586485072492	0.179539295392951\\
6.60808677167646	0.180216802168019\\
6.62644466693885	0.180894308943087\\
6.63718164440341	0.181571815718155\\
6.65533996644642	0.182249322493222\\
6.71912194002821	0.18292682926829\\
6.73620387013615	0.183604336043358\\
6.77020722244571	0.184281842818425\\
6.77247458693257	0.184959349593493\\
6.80083642742472	0.185636856368561\\
6.8203032675803	0.186314363143629\\
6.83214266541806	0.186991869918696\\
6.85922458615573	0.187669376693764\\
6.87185043490117	0.188346883468832\\
6.88727118944588	0.1890243902439\\
6.89289465280312	0.189701897018967\\
6.92386098579145	0.190379403794035\\
6.93544468878407	0.191056910569103\\
6.94017848953491	0.191734417344171\\
6.95483022478266	0.192411924119238\\
6.95770534908082	0.193089430894306\\
6.96333478496279	0.193766937669374\\
6.97088780891256	0.194444444444441\\
6.97818509493479	0.195121951219509\\
7.010537852128	0.195799457994577\\
7.04104118728849	0.196476964769645\\
7.04404835712134	0.197154471544712\\
7.04708387546062	0.19783197831978\\
7.05847517974295	0.198509485094848\\
7.06140881438042	0.199186991869916\\
7.08316501019522	0.199864498644983\\
7.09725346001645	0.200542005420051\\
7.12108872562935	0.201219512195119\\
7.12876686109155	0.201897018970187\\
7.13902169134083	0.202574525745254\\
7.14992739301414	0.203252032520322\\
7.159826981786	0.20392953929539\\
7.17723276076091	0.204607046070458\\
7.18785312454012	0.205284552845525\\
7.21673423116158	0.205962059620593\\
7.22566842886456	0.206639566395661\\
7.23024803023776	0.207317073170728\\
7.23362858253388	0.207994579945796\\
7.2388481099647	0.208672086720864\\
7.24104691174402	0.209349593495932\\
7.27645665309592	0.210027100270999\\
7.28461156344046	0.210704607046067\\
7.28761713251665	0.211382113821135\\
7.29969723982427	0.212059620596203\\
7.30822492628662	0.21273712737127\\
7.31334995181002	0.213414634146338\\
7.32278078955049	0.214092140921406\\
7.33097168860163	0.214769647696473\\
7.33957386563103	0.215447154471541\\
7.34107747098741	0.216124661246609\\
7.35902775476835	0.216802168021677\\
7.37585790120956	0.217479674796744\\
7.39048440198853	0.218157181571812\\
7.43521825563366	0.21883468834688\\
7.46020279972396	0.219512195121948\\
7.46504364177375	0.220189701897015\\
7.50332731998316	0.220867208672083\\
7.53293796975986	0.221544715447151\\
7.54239935027084	0.222222222222218\\
7.55244371301691	0.222899728997286\\
7.5619537861349	0.223577235772354\\
7.59022380102755	0.224254742547422\\
7.59991762877167	0.224932249322489\\
7.61563423255104	0.225609756097557\\
7.62555837296275	0.226287262872625\\
7.65055592555119	0.226964769647693\\
7.66859457925512	0.22764227642276\\
7.68282917045294	0.228319783197828\\
7.68978935461607	0.228997289972896\\
7.70771890650926	0.229674796747963\\
7.72247865261689	0.230352303523031\\
7.73219707235085	0.231029810298099\\
7.73970145083205	0.231707317073167\\
7.74786136149818	0.232384823848234\\
7.76079423978583	0.233062330623302\\
7.77628702099277	0.23373983739837\\
7.7939996205198	0.234417344173438\\
7.81348310266316	0.235094850948505\\
7.81703912629669	0.235772357723573\\
7.81993396864901	0.236449864498641\\
7.83690169880052	0.237127371273709\\
7.85264911354071	0.237804878048776\\
7.85910731368728	0.238482384823844\\
7.86793207623938	0.239159891598912\\
7.877758167834	0.239837398373979\\
7.88620954276154	0.240514905149047\\
7.88861639829974	0.241192411924115\\
7.89713441892983	0.241869918699183\\
7.90270130158743	0.24254742547425\\
7.91197928158685	0.243224932249318\\
7.92118312297054	0.243902439024386\\
7.92808431172504	0.244579945799454\\
7.93143419196659	0.245257452574521\\
7.93610103448832	0.245934959349589\\
7.94560213854488	0.246612466124657\\
7.95414168890857	0.247289972899724\\
7.95696217058481	0.247967479674792\\
7.99209970543904	0.24864498644986\\
8.00322711508758	0.249322493224928\\
8.01994339180635	0.249999999999995\\
8.02476386138445	0.250677506775063\\
8.04408393728495	0.251355013550131\\
8.04486043819189	0.252032520325199\\
8.05065076807157	0.252710027100266\\
8.05588686343217	0.253387533875334\\
8.05761964040732	0.254065040650402\\
8.07268038923108	0.254742547425469\\
8.0855878308876	0.255420054200537\\
8.08676773809883	0.256097560975605\\
8.11304738972136	0.256775067750673\\
8.12573477377416	0.25745257452574\\
8.13227532878536	0.258130081300808\\
8.14049664454098	0.258807588075876\\
8.14978999588263	0.259485094850944\\
8.15667149575432	0.260162601626011\\
8.1741845005078	0.260840108401079\\
8.19144627544541	0.261517615176147\\
8.19346596365637	0.262195121951214\\
8.20419255798073	0.262872628726282\\
8.21244067909438	0.26355013550135\\
8.21803131797845	0.264227642276418\\
8.23968811825236	0.264905149051485\\
8.24160117449676	0.265582655826553\\
8.24465284644627	0.266260162601621\\
8.28301285510816	0.266937669376689\\
8.29058187103441	0.267615176151756\\
8.29854016836993	0.268292682926824\\
8.31709575223064	0.268970189701892\\
8.32564952206016	0.269647696476959\\
8.33505167519716	0.270325203252027\\
8.34482870666445	0.271002710027095\\
8.3508124762928	0.271680216802163\\
8.39422843685387	0.27235772357723\\
8.4109814788618	0.273035230352298\\
8.41270069969182	0.273712737127366\\
8.42702311390095	0.274390243902433\\
8.43779097827957	0.275067750677501\\
8.44047695617491	0.275745257452569\\
8.45438524910494	0.276422764227637\\
8.48527460371381	0.277100271002704\\
8.48818734261248	0.277777777777772\\
8.50162622197715	0.27845528455284\\
8.51480182785802	0.279132791327908\\
8.52799609775885	0.279810298102975\\
8.53315670750571	0.280487804878043\\
8.54430559265047	0.281165311653111\\
8.55596573546283	0.281842818428178\\
8.56877365820759	0.282520325203246\\
8.57958990859589	0.283197831978314\\
8.59080134394686	0.283875338753382\\
8.59560605907886	0.284552845528449\\
8.61682979367727	0.285230352303517\\
8.63306644603773	0.285907859078585\\
8.63640114631182	0.286585365853653\\
8.63836062493571	0.28726287262872\\
8.64293705872364	0.287940379403788\\
8.65492113407803	0.288617886178856\\
8.65914983939544	0.289295392953923\\
8.68001299213918	0.289972899728991\\
8.69507651011397	0.290650406504059\\
8.71055031164646	0.291327913279127\\
8.71137612536224	0.292005420054194\\
8.73136030687435	0.292682926829262\\
8.74766021769738	0.29336043360433\\
8.76011037545261	0.294037940379398\\
8.76977300176439	0.294715447154465\\
8.77642799485619	0.295392953929533\\
8.78913146234575	0.296070460704601\\
8.79652572888679	0.296747967479668\\
8.80206798877025	0.297425474254736\\
8.80745286338268	0.298102981029804\\
8.81211110304326	0.298780487804872\\
8.81471159049624	0.299457994579939\\
8.83321213029668	0.300135501355007\\
8.84743866008161	0.300813008130075\\
8.86089757227176	0.301490514905143\\
8.87169159264658	0.30216802168021\\
8.8755871764621	0.302845528455278\\
8.88036384330479	0.303523035230346\\
8.8838414847891	0.304200542005413\\
8.88801478328322	0.304878048780481\\
8.89246247699474	0.305555555555549\\
8.90883037790403	0.306233062330617\\
8.93906407730591	0.306910569105684\\
8.94471403831596	0.307588075880752\\
8.95151754964806	0.30826558265582\\
8.9540708579489	0.308943089430888\\
8.96154039364244	0.309620596205955\\
8.96898199220924	0.310298102981023\\
8.97824234213303	0.310975609756091\\
8.99400550727069	0.311653116531158\\
9.02650226616025	0.312330623306226\\
9.04079323568641	0.313008130081294\\
9.06310619225959	0.313685636856362\\
9.07091817908654	0.314363143631429\\
9.07228339203633	0.315040650406497\\
9.08694635261921	0.315718157181565\\
9.11447487020018	0.316395663956633\\
9.12447274116246	0.3170731707317\\
9.12832621427478	0.317750677506768\\
9.13698321347836	0.318428184281836\\
9.14478002751127	0.319105691056903\\
9.15470604830183	0.319783197831971\\
9.16622418951734	0.320460704607039\\
9.18144301274558	0.321138211382107\\
9.20154146687414	0.321815718157174\\
9.22153140915639	0.322493224932242\\
9.24134637519146	0.32317073170731\\
9.24389842015743	0.323848238482378\\
9.24860134973071	0.324525745257445\\
9.26368470726923	0.325203252032513\\
9.28071171831194	0.325880758807581\\
9.28563285928072	0.326558265582648\\
9.2993144011959	0.327235772357716\\
9.30238684746601	0.327913279132784\\
9.3215447420197	0.328590785907852\\
9.32509961489042	0.329268292682919\\
9.3436143362844	0.329945799457987\\
9.34759062084669	0.330623306233055\\
9.36955044421859	0.331300813008123\\
9.37745368275824	0.33197831978319\\
9.386680815111	0.332655826558258\\
9.38900520849664	0.333333333333326\\
9.39511096756586	0.334010840108393\\
9.40592220849231	0.334688346883461\\
9.40801498433436	0.335365853658529\\
9.42911258516492	0.336043360433597\\
9.44428609866079	0.336720867208664\\
9.4597952512524	0.337398373983732\\
9.4663863863312	0.3380758807588\\
9.47452513551515	0.338753387533868\\
9.49572669952546	0.339430894308935\\
9.51155488934326	0.340108401084003\\
9.51687430156138	0.340785907859071\\
9.52756541537182	0.341463414634138\\
9.53696696485905	0.342140921409206\\
9.58974901295825	0.342818428184274\\
9.60207491768364	0.343495934959342\\
9.61010357964384	0.344173441734409\\
9.62353885958276	0.344850948509477\\
9.63304188952298	0.345528455284545\\
9.67141354642454	0.346205962059613\\
9.67750269811952	0.34688346883468\\
9.69116904931511	0.347560975609748\\
9.7033501371656	0.348238482384816\\
9.70866366087422	0.348915989159883\\
9.72368391804052	0.349593495934951\\
9.72760677405077	0.350271002710019\\
9.7401667218248	0.350948509485087\\
9.74892789671698	0.351626016260154\\
9.75385877662824	0.352303523035222\\
9.75945575252722	0.35298102981029\\
9.76904345058557	0.353658536585358\\
9.78554492893614	0.354336043360425\\
9.80657844636896	0.355013550135493\\
9.81165918568266	0.355691056910561\\
9.83346490237501	0.356368563685628\\
9.83553889953124	0.357046070460696\\
9.84735574354415	0.357723577235764\\
9.86116536954537	0.358401084010832\\
9.88157542119998	0.359078590785899\\
9.88655994820908	0.359756097560967\\
9.89445206601173	0.360433604336035\\
9.91104041696212	0.361111111111103\\
9.92504605633942	0.36178861788617\\
9.9411681248844	0.362466124661238\\
9.96032251015069	0.363143631436306\\
9.97648087352308	0.363821138211373\\
9.97673311083436	0.364498644986441\\
9.98662578625236	0.365176151761509\\
10.0040019647672	0.365853658536577\\
10.0378906855603	0.366531165311644\\
10.0695166941224	0.367208672086712\\
10.0973822547033	0.36788617886178\\
10.1034759853646	0.368563685636847\\
10.1099446947248	0.369241192411915\\
10.1254649445044	0.369918699186983\\
10.1350632820289	0.370596205962051\\
10.1639901545107	0.371273712737118\\
10.1646617526811	0.371951219512186\\
10.1856915663281	0.372628726287254\\
10.1947412405199	0.373306233062322\\
10.2048102689223	0.373983739837389\\
10.2307975563435	0.374661246612457\\
10.2596978028719	0.375338753387525\\
10.2684669178293	0.376016260162592\\
10.2788727743379	0.37669376693766\\
10.2947049348858	0.377371273712728\\
10.298314157182	0.378048780487796\\
10.3056286166718	0.378726287262863\\
10.3127945510146	0.379403794037931\\
10.3243190079546	0.380081300812999\\
10.3467690729414	0.380758807588067\\
10.3570024725423	0.381436314363134\\
10.3820804661119	0.382113821138202\\
10.3878959123929	0.38279132791327\\
10.4301209852797	0.383468834688337\\
10.4334715796588	0.384146341463405\\
10.4381030780963	0.384823848238473\\
10.460387676216	0.385501355013541\\
10.4674914624359	0.386178861788608\\
10.4696110236272	0.386856368563676\\
10.4732910042842	0.387533875338744\\
10.4808255200302	0.388211382113812\\
10.4890085157287	0.388888888888879\\
10.5267494643312	0.389566395663947\\
10.5376392114652	0.390243902439015\\
10.5424193588753	0.390921409214082\\
10.5541260515245	0.39159891598915\\
10.5582236605748	0.392276422764218\\
10.581334750325	0.392953929539286\\
10.5914238832251	0.393631436314353\\
10.6272561614561	0.394308943089421\\
10.6374257515622	0.394986449864489\\
10.6676624484394	0.395663956639557\\
10.6967917264652	0.396341463414624\\
10.7047529376647	0.397018970189692\\
10.7255735056846	0.39769647696476\\
10.7322001660128	0.398373983739827\\
10.75240904467	0.399051490514895\\
10.80075915058	0.399728997289963\\
10.8086900723937	0.400406504065031\\
10.8180431446096	0.401084010840098\\
10.825364980946	0.401761517615166\\
10.8566464763466	0.402439024390234\\
10.8737744870024	0.403116531165302\\
10.8982105621673	0.403794037940369\\
10.9049831387748	0.404471544715437\\
10.9197579386771	0.405149051490505\\
10.9461966719454	0.405826558265572\\
10.9547253358687	0.40650406504064\\
10.9610214626315	0.407181571815708\\
10.9769195426335	0.407859078590776\\
10.9916228527744	0.408536585365843\\
11.0014791293497	0.409214092140911\\
11.0239402734494	0.409891598915979\\
11.027357203499	0.410569105691047\\
11.0394716284156	0.411246612466114\\
11.0453127272424	0.411924119241182\\
11.0470359724359	0.41260162601625\\
11.0563705567398	0.413279132791317\\
11.059568843886	0.413956639566385\\
11.0679777359446	0.414634146341453\\
11.0746090297437	0.415311653116521\\
11.0782544802576	0.415989159891588\\
11.0905804717084	0.416666666666656\\
11.1334001813258	0.417344173441724\\
11.1526990554928	0.418021680216792\\
11.1643338998699	0.418699186991859\\
11.1820499990152	0.419376693766927\\
11.1914513112049	0.420054200541995\\
11.2034643458549	0.420731707317062\\
11.2175175435991	0.42140921409213\\
11.2258962665099	0.422086720867198\\
11.2450609270841	0.422764227642266\\
11.2523401375047	0.423441734417333\\
11.2770140289027	0.424119241192401\\
11.3025701259552	0.424796747967469\\
11.329794291141	0.425474254742537\\
11.3566584543888	0.426151761517604\\
11.3658462928211	0.426829268292672\\
11.3737712881934	0.42750677506774\\
11.4053215932466	0.428184281842807\\
11.410286367355	0.428861788617875\\
11.426318644276	0.429539295392943\\
11.4368663318305	0.430216802168011\\
11.4437888344399	0.430894308943078\\
11.4485477488167	0.431571815718146\\
11.4565706034385	0.432249322493214\\
11.4713923603421	0.432926829268282\\
11.4858675919077	0.433604336043349\\
11.4983460290243	0.434281842818417\\
11.5038539359822	0.434959349593485\\
11.5151382805458	0.435636856368552\\
11.5160929053108	0.43631436314362\\
11.5209563638615	0.436991869918688\\
11.5391219733859	0.437669376693756\\
11.5676080364246	0.438346883468823\\
11.574287777964	0.439024390243891\\
11.5994159734455	0.439701897018959\\
11.6220702867481	0.440379403794027\\
11.6410419656591	0.441056910569094\\
11.6635767034229	0.441734417344162\\
11.675080232292	0.44241192411923\\
11.6890496055922	0.443089430894297\\
11.7049282525683	0.443766937669365\\
11.7142373555381	0.444444444444433\\
11.7161997300841	0.445121951219501\\
11.7362236631205	0.445799457994568\\
11.7383334193127	0.446476964769636\\
11.7551300236214	0.447154471544704\\
11.772947999594	0.447831978319772\\
11.7877256144398	0.448509485094839\\
11.7984875954581	0.449186991869907\\
11.8245492832271	0.449864498644975\\
11.8563445562656	0.450542005420042\\
11.873834162403	0.45121951219511\\
11.882048379505	0.451897018970178\\
11.8896606441218	0.452574525745246\\
11.894527661147	0.453252032520313\\
11.92821592379	0.453929539295381\\
11.9321358252708	0.454607046070449\\
11.954683377212	0.455284552845516\\
11.9956634931807	0.455962059620584\\
12.0121169485981	0.456639566395652\\
12.0208473081579	0.45731707317072\\
12.0405109085858	0.457994579945787\\
12.069311838747	0.458672086720855\\
12.0795555442102	0.459349593495923\\
12.0952912518843	0.460027100270991\\
12.1237678804842	0.460704607046058\\
12.1281928173244	0.461382113821126\\
12.1318146972155	0.462059620596194\\
12.1408444926651	0.462737127371261\\
12.1512186805288	0.463414634146329\\
12.1791362071976	0.464092140921397\\
12.1850563439131	0.464769647696465\\
12.2003717391761	0.465447154471532\\
12.2170627935506	0.4661246612466\\
12.239587018268	0.466802168021668\\
12.246254780481	0.467479674796736\\
12.2614391339438	0.468157181571803\\
12.2653772870339	0.468834688346871\\
12.2750912662243	0.469512195121939\\
12.282520593323	0.470189701897006\\
12.2882318913696	0.470867208672074\\
12.2945030391344	0.471544715447142\\
12.3112925870335	0.47222222222221\\
12.3281083146516	0.472899728997277\\
12.3398026669093	0.473577235772345\\
12.3546357623544	0.474254742547413\\
12.3588457961938	0.474932249322481\\
12.3849516799456	0.475609756097548\\
12.4149236739458	0.476287262872616\\
12.4320232899723	0.476964769647684\\
12.4361586651787	0.477642276422751\\
12.4535164572235	0.478319783197819\\
12.4577308336948	0.478997289972887\\
12.4733704499758	0.479674796747955\\
12.4810467833053	0.480352303523022\\
12.4909248070667	0.48102981029809\\
12.4949716339571	0.481707317073158\\
12.5047083216771	0.482384823848226\\
12.5170429898183	0.483062330623293\\
12.5457099357787	0.483739837398361\\
12.5473962338925	0.484417344173429\\
12.5578838491328	0.485094850948496\\
12.5583775473777	0.485772357723564\\
12.5714508420916	0.486449864498632\\
12.5815582210879	0.4871273712737\\
12.6135474178734	0.487804878048767\\
12.623938570294	0.488482384823835\\
12.6266914787501	0.489159891598903\\
12.6448891736035	0.489837398373971\\
12.6676035761574	0.490514905149038\\
12.6697922438658	0.491192411924106\\
12.6712579708305	0.491869918699174\\
12.6798881786016	0.492547425474241\\
12.6932025350259	0.493224932249309\\
12.6978546834869	0.493902439024377\\
12.7082128024585	0.494579945799445\\
12.7117334774916	0.495257452574512\\
12.716211359711	0.49593495934958\\
12.7201924413683	0.496612466124648\\
12.7291522831038	0.497289972899716\\
12.7435283057268	0.497967479674783\\
12.7522626532534	0.498644986449851\\
12.7705911192791	0.499322493224919\\
12.781620496617	0.499999999999986\\
12.7873518735295	0.500677506775054\\
12.803186349333	0.501355013550122\\
12.8084502543129	0.50203252032519\\
12.8345130242816	0.502710027100258\\
12.8360987592421	0.503387533875325\\
12.8369046275763	0.504065040650393\\
12.8558116803049	0.504742547425461\\
12.866266223095	0.505420054200529\\
12.8682407525926	0.506097560975597\\
12.874697512012	0.506775067750664\\
12.8796602233418	0.507452574525732\\
12.8911137030095	0.5081300813008\\
12.9111805586957	0.508807588075868\\
12.9182599031561	0.509485094850935\\
12.9344137933143	0.510162601626003\\
12.948349657248	0.510840108401071\\
12.9677173541377	0.511517615176139\\
12.9730551014007	0.512195121951206\\
12.9916012362354	0.512872628726274\\
12.9996420711109	0.513550135501342\\
13.0077963626964	0.51422764227641\\
13.0100782150455	0.514905149051478\\
13.029867529172	0.515582655826545\\
13.0424310798856	0.516260162601613\\
13.0508790422277	0.516937669376681\\
13.0590035973134	0.517615176151749\\
13.0678353608886	0.518292682926816\\
13.092784391402	0.518970189701884\\
13.1015930105318	0.519647696476952\\
13.1161292111677	0.52032520325202\\
13.1192943675972	0.521002710027088\\
13.1347987772182	0.521680216802155\\
13.1507303212282	0.522357723577223\\
13.1704246984866	0.523035230352291\\
13.2032798559026	0.523712737127359\\
13.2127653188179	0.524390243902426\\
13.2251376212215	0.525067750677494\\
13.2360081438914	0.525745257452562\\
13.2406852777956	0.52642276422763\\
13.2523345253244	0.527100271002698\\
13.2666035364737	0.527777777777765\\
13.2839432885145	0.528455284552833\\
13.2940555420904	0.529132791327901\\
13.3151772715387	0.529810298102969\\
13.3245546433582	0.530487804878036\\
13.3256567780851	0.531165311653104\\
13.348358999538	0.531842818428172\\
13.3658208542953	0.53252032520324\\
13.37259897695	0.533197831978307\\
13.3944755127124	0.533875338753375\\
13.4043486553178	0.534552845528443\\
13.4133128379707	0.535230352303511\\
13.4366521240184	0.535907859078578\\
13.4693069733914	0.536585365853646\\
13.4792024828882	0.537262872628714\\
13.4937365480805	0.537940379403782\\
13.4994714800423	0.538617886178849\\
13.5198217994891	0.539295392953917\\
13.5307077956486	0.539972899728985\\
13.5443319516705	0.540650406504053\\
13.5477253840205	0.54132791327912\\
13.5667280772298	0.542005420054188\\
13.5836004848714	0.542682926829256\\
13.5941072293148	0.543360433604324\\
13.6013656663351	0.544037940379392\\
13.6051309828005	0.544715447154459\\
13.628738719162	0.545392953929527\\
13.6603532926863	0.546070460704595\\
13.6635992194956	0.546747967479663\\
13.6917004043366	0.547425474254731\\
13.7427279400822	0.548102981029798\\
13.7515019308969	0.548780487804866\\
13.7599212944629	0.549457994579934\\
13.7634385182741	0.550135501355002\\
13.7771453005616	0.550813008130069\\
13.7909897087866	0.551490514905137\\
13.8160059883146	0.552168021680205\\
13.8259294966461	0.552845528455273\\
13.831387963112	0.55352303523034\\
13.8473054808177	0.554200542005408\\
13.8542295484304	0.554878048780476\\
13.8739313929372	0.555555555555544\\
13.8818169218076	0.556233062330612\\
13.8894799764684	0.556910569105679\\
13.9020456184599	0.557588075880747\\
13.9063444651741	0.558265582655815\\
13.934533875068	0.558943089430883\\
13.9395401048544	0.55962059620595\\
13.9488012555152	0.560298102981018\\
13.9754793812242	0.560975609756086\\
13.9886754023989	0.561653116531154\\
13.9937619010245	0.562330623306221\\
14.0062343381277	0.563008130081289\\
14.0144294946571	0.563685636856357\\
14.0363321762144	0.564363143631425\\
14.0499828870205	0.565040650406492\\
14.0698500850078	0.56571815718156\\
14.0810837672076	0.566395663956628\\
14.0833833642441	0.567073170731696\\
14.0850860378294	0.567750677506763\\
14.1061520417431	0.568428184281831\\
14.1113096801019	0.569105691056899\\
14.1276205354446	0.569783197831967\\
14.1462274763347	0.570460704607034\\
14.1515094529595	0.571138211382102\\
14.1632305904216	0.57181571815717\\
14.164855791269	0.572493224932238\\
14.1860902405199	0.573170731707306\\
14.1951972754664	0.573848238482373\\
14.2206964983419	0.574525745257441\\
14.2684867107951	0.575203252032509\\
14.2785756191026	0.575880758807577\\
14.2831577267401	0.576558265582644\\
14.3016005582623	0.577235772357712\\
14.3080383277048	0.57791327913278\\
14.3311537045388	0.578590785907848\\
14.3388254940108	0.579268292682915\\
14.349700388952	0.579945799457983\\
14.3578966468532	0.580623306233051\\
14.3945712733824	0.581300813008119\\
14.4140641128897	0.581978319783186\\
14.457002805138	0.582655826558254\\
14.4981258558802	0.583333333333322\\
14.5049861536474	0.58401084010839\\
14.516073793976	0.584688346883458\\
14.5221036826594	0.585365853658525\\
14.538703016855	0.586043360433593\\
14.5621383204144	0.586720867208661\\
14.5923857778392	0.587398373983729\\
14.6004933255204	0.588075880758796\\
14.6162386193119	0.588753387533864\\
14.6247619063754	0.589430894308932\\
14.6518636879028	0.590108401084\\
14.6740815088506	0.590785907859068\\
14.6808028284047	0.591463414634135\\
14.6915891126113	0.592140921409203\\
14.7028061029685	0.592818428184271\\
14.7175271351705	0.593495934959339\\
14.7627339686091	0.594173441734406\\
14.7848066997785	0.594850948509474\\
14.78639289358	0.595528455284542\\
14.8052039833308	0.59620596205961\\
14.8187406370962	0.596883468834678\\
14.8482765235287	0.597560975609745\\
14.8615086032375	0.598238482384813\\
14.8723221866168	0.598915989159881\\
14.9090040282241	0.599593495934948\\
14.9126210846589	0.600271002710016\\
14.9257226658473	0.600948509485084\\
14.9356080038141	0.601626016260152\\
14.9684521423941	0.60230352303522\\
14.9707470052582	0.602981029810287\\
14.9785195105327	0.603658536585355\\
15.0093710437069	0.604336043360423\\
15.0248206736755	0.605013550135491\\
15.0431138887988	0.605691056910558\\
15.052657028137	0.606368563685626\\
15.0616650000847	0.607046070460694\\
15.0762710972435	0.607723577235762\\
15.0806398350492	0.608401084010829\\
15.0931699658449	0.609078590785897\\
15.1002267571489	0.609756097560965\\
15.1163660929399	0.610433604336033\\
15.1210894994414	0.611111111111101\\
15.1598939275693	0.611788617886168\\
15.1885617814306	0.612466124661236\\
15.2043788562107	0.613143631436304\\
15.2167444010735	0.613821138211372\\
15.2286667296886	0.614498644986439\\
15.2634828396789	0.615176151761507\\
15.2711129365639	0.615853658536575\\
15.2913402900078	0.616531165311643\\
15.293527452873	0.61720867208671\\
15.320990541034	0.617886178861778\\
15.338771803014	0.618563685636846\\
15.400352830823	0.619241192411914\\
15.4298385545495	0.619918699186982\\
15.4628518896718	0.620596205962049\\
15.4986495246287	0.621273712737117\\
15.5239733540907	0.621951219512185\\
15.5535308296512	0.622628726287253\\
15.5749502837519	0.62330623306232\\
15.5887499419249	0.623983739837388\\
15.5951513628581	0.624661246612456\\
15.6126837830222	0.625338753387524\\
15.6495145001643	0.626016260162591\\
15.6552662570751	0.626693766937659\\
15.691892015076	0.627371273712727\\
15.7091542069402	0.628048780487795\\
15.7200915575637	0.628726287262862\\
15.7379286961605	0.62940379403793\\
15.7593438560604	0.630081300812998\\
15.7619555758842	0.630758807588066\\
15.7679863906335	0.631436314363134\\
15.7802453106899	0.632113821138201\\
15.8140753021787	0.632791327913269\\
15.8881242097364	0.633468834688337\\
15.9015346900534	0.634146341463405\\
15.9133048818926	0.634823848238472\\
15.9300440818448	0.63550135501354\\
15.9725454533818	0.636178861788608\\
15.9849457080297	0.636856368563676\\
16.0058945325518	0.637533875338743\\
16.0260906125598	0.638211382113811\\
16.0538607072264	0.638888888888879\\
16.0671116897219	0.639566395663947\\
16.0755406485541	0.640243902439015\\
16.0932797435962	0.640921409214082\\
16.1631486971142	0.64159891598915\\
16.1856231866732	0.642276422764218\\
16.2197836840798	0.642953929539286\\
16.2452888186554	0.643631436314353\\
16.2501971791813	0.644308943089421\\
16.269068299078	0.644986449864489\\
16.2893317395822	0.645663956639557\\
16.3084101961231	0.646341463414625\\
16.3222953621729	0.647018970189692\\
16.3633651984619	0.64769647696476\\
16.3918400731301	0.648373983739828\\
16.4137996041245	0.649051490514896\\
16.4212825784698	0.649728997289963\\
16.4245434194551	0.650406504065031\\
16.4741713192545	0.651084010840099\\
16.5105967693049	0.651761517615167\\
16.5327325858294	0.652439024390234\\
16.5453227194029	0.653116531165302\\
16.5653596437763	0.65379403794037\\
16.5936257869462	0.654471544715438\\
16.6165294731768	0.655149051490505\\
16.6260973235979	0.655826558265573\\
16.6885044743198	0.656504065040641\\
16.7238704222396	0.657181571815709\\
16.7334723774018	0.657859078590776\\
16.7402618278178	0.658536585365844\\
16.7677643626899	0.659214092140912\\
16.82156485191	0.65989159891598\\
16.8693473472194	0.660569105691047\\
16.8858074965063	0.661246612466115\\
16.9267895616409	0.661924119241183\\
16.9471761773074	0.662601626016251\\
16.9763438517585	0.663279132791318\\
17.010955215339	0.663956639566386\\
17.0459029625227	0.664634146341454\\
17.0544157398305	0.665311653116522\\
17.0744645637439	0.665989159891589\\
17.1112916999952	0.666666666666657\\
17.1421346822144	0.667344173441725\\
17.1507249556713	0.668021680216793\\
17.1720371498575	0.668699186991861\\
17.2114154243439	0.669376693766928\\
17.2465617174959	0.670054200541996\\
17.2817003821613	0.670731707317064\\
17.3125743847686	0.671409214092132\\
17.3375988786947	0.672086720867199\\
17.3588139509858	0.672764227642267\\
17.4076128376595	0.673441734417335\\
17.4457457952787	0.674119241192403\\
17.4504156334947	0.67479674796747\\
17.4731082290912	0.675474254742538\\
17.5033300117502	0.676151761517606\\
17.5304986104736	0.676829268292674\\
17.5646862153566	0.677506775067741\\
17.5722391146314	0.678184281842809\\
17.6091444816499	0.678861788617877\\
17.6198847062088	0.679539295392945\\
17.6635615642937	0.680216802168012\\
17.6750361756909	0.68089430894308\\
17.7033248053411	0.681571815718148\\
17.7540471140347	0.682249322493216\\
17.7905199189076	0.682926829268284\\
17.8218411817202	0.683604336043351\\
17.8273378538836	0.684281842818419\\
17.8428903350249	0.684959349593487\\
17.8721727106814	0.685636856368555\\
17.8882110234324	0.686314363143622\\
17.9596675979617	0.68699186991869\\
17.9820125465832	0.687669376693758\\
17.9965474729808	0.688346883468826\\
18.0341209868616	0.689024390243893\\
18.0672172209904	0.689701897018961\\
18.089250538266	0.690379403794029\\
18.104435515632	0.691056910569097\\
18.1402336780494	0.691734417344164\\
18.1649279943726	0.692411924119232\\
18.1898713051052	0.6930894308943\\
18.206005869785	0.693766937669368\\
18.241750954597	0.694444444444436\\
18.269703011191	0.695121951219503\\
18.3104732168221	0.695799457994571\\
18.3897108146716	0.696476964769639\\
18.4023072550256	0.697154471544707\\
18.458921770177	0.697831978319774\\
18.47504703998	0.698509485094842\\
18.5203114190472	0.69918699186991\\
18.5977577870926	0.699864498644978\\
18.6249647396364	0.700542005420045\\
18.6889291229048	0.701219512195113\\
18.7102717381427	0.701897018970181\\
18.7220486532789	0.702574525745249\\
18.7654250261316	0.703252032520316\\
18.8142362271979	0.703929539295384\\
18.8185548968921	0.704607046070452\\
18.8397661826908	0.70528455284552\\
18.8556148716596	0.705962059620588\\
18.9053315810277	0.706639566395655\\
18.9172932856106	0.707317073170723\\
19.0016070639734	0.707994579945791\\
19.0474743107694	0.708672086720859\\
19.079690364053	0.709349593495926\\
19.0882818471263	0.710027100270994\\
19.1284125954294	0.710704607046062\\
19.1806754233582	0.71138211382113\\
19.2038842312183	0.712059620596197\\
19.2516987681349	0.712737127371265\\
19.2766309136143	0.713414634146333\\
19.3043265661412	0.7140921409214\\
19.3286207414926	0.714769647696468\\
19.350897657427	0.715447154471536\\
19.3545196410671	0.716124661246604\\
19.3686542894293	0.716802168021672\\
19.3911260608628	0.717479674796739\\
19.4309038371562	0.718157181571807\\
19.4376201202071	0.718834688346875\\
19.4435781840627	0.719512195121943\\
19.4899377651484	0.72018970189701\\
19.5009314596196	0.720867208672078\\
19.5083199852592	0.721544715447146\\
19.5675482061144	0.722222222222214\\
19.6087780940101	0.722899728997282\\
19.643699127515	0.723577235772349\\
19.6664330557833	0.724254742547417\\
19.7296283278187	0.724932249322485\\
19.7459988814448	0.725609756097553\\
19.782567278546	0.72628726287262\\
19.8282269548104	0.726964769647688\\
19.8490809718464	0.727642276422756\\
19.8885450019908	0.728319783197824\\
19.95335856901	0.728997289972892\\
19.9968138516485	0.729674796747959\\
20.0140372250798	0.730352303523027\\
20.0377383566757	0.731029810298095\\
20.0499584392714	0.731707317073163\\
20.0858071639407	0.73238482384823\\
20.1114424136816	0.733062330623298\\
20.1480436735391	0.733739837398366\\
20.1697155110589	0.734417344173434\\
20.2583063413431	0.735094850948502\\
20.3170897602591	0.735772357723569\\
20.3418120105476	0.736449864498637\\
20.4209765518826	0.737127371273705\\
20.4694398959137	0.737804878048773\\
20.4704362700299	0.73848238482384\\
20.4794940213308	0.739159891598908\\
20.4886052446992	0.739837398373976\\
20.5043968713517	0.740514905149044\\
20.5159967997391	0.741192411924111\\
20.540163858204	0.741869918699179\\
20.6028967806888	0.742547425474247\\
20.6238512921038	0.743224932249315\\
20.6451574171766	0.743902439024383\\
20.6735092116398	0.74457994579945\\
20.6912063984281	0.745257452574518\\
20.7612244025504	0.745934959349586\\
20.7902567408838	0.746612466124654\\
20.8238951184422	0.747289972899721\\
20.8844008938343	0.747967479674789\\
20.9430401458319	0.748644986449857\\
20.9749799200724	0.749322493224925\\
21.0497058879818	0.749999999999992\\
21.0734658213208	0.75067750677506\\
21.1115120559947	0.751355013550128\\
21.1289803891397	0.752032520325196\\
21.1443933603515	0.752710027100263\\
21.1534743263151	0.753387533875331\\
21.1983472601155	0.754065040650399\\
21.2191336456803	0.754742547425467\\
21.2837060690009	0.755420054200534\\
21.296009843185	0.756097560975602\\
21.3285049687118	0.75677506775067\\
21.4080431965394	0.757452574525738\\
21.4307028697539	0.758130081300805\\
21.4470743409879	0.758807588075873\\
21.4630493832717	0.759485094850941\\
21.4700330464103	0.760162601626009\\
21.5239833435663	0.760840108401077\\
21.5558299870429	0.761517615176144\\
21.5968822082623	0.762195121951212\\
21.650227725216	0.76287262872628\\
21.6742133262398	0.763550135501348\\
21.7545970848013	0.764227642276415\\
21.8084417203265	0.764905149051483\\
21.8411314564728	0.765582655826551\\
21.8828898200629	0.766260162601619\\
21.9363148873994	0.766937669376686\\
21.9448130499817	0.767615176151754\\
22.0325472515233	0.768292682926822\\
22.0533376389701	0.76897018970189\\
22.0739385447092	0.769647696476958\\
22.0817819191916	0.770325203252025\\
22.1041499248932	0.771002710027093\\
22.1302627070551	0.771680216802161\\
22.1719704215465	0.772357723577229\\
22.185018445499	0.773035230352296\\
22.2096021281081	0.773712737127364\\
22.2134633069772	0.774390243902432\\
22.2695389396412	0.7750677506775\\
22.2827279526296	0.775745257452568\\
22.3037469055938	0.776422764227635\\
22.3304738070399	0.777100271002703\\
22.3500538819956	0.777777777777771\\
22.3897846595561	0.778455284552839\\
22.4708105370351	0.779132791327906\\
22.5283530885753	0.779810298102974\\
22.5392268337935	0.780487804878042\\
22.5687263973593	0.78116531165311\\
22.5751815526511	0.781842818428177\\
22.6346757314172	0.782520325203245\\
22.6614220065072	0.783197831978313\\
22.7003895129407	0.783875338753381\\
22.7339968630642	0.784552845528449\\
22.7568601100549	0.785230352303516\\
22.8059516218606	0.785907859078584\\
22.8827529425968	0.786585365853652\\
22.9065131833356	0.78726287262872\\
22.9918167132489	0.787940379403787\\
23.0200135770509	0.788617886178855\\
23.0459440773849	0.789295392953923\\
23.0588963278592	0.789972899728991\\
23.0614986189761	0.790650406504058\\
23.0669000403638	0.791327913279126\\
23.113227016367	0.792005420054194\\
23.1756550786011	0.792682926829262\\
23.2018144908881	0.79336043360433\\
23.2179650002251	0.794037940379397\\
23.245062425877	0.794715447154465\\
23.299248581397	0.795392953929533\\
23.3075669977627	0.796070460704601\\
23.3814835139176	0.796747967479668\\
23.4107001445439	0.797425474254736\\
23.4853010700044	0.798102981029804\\
23.536476354862	0.798780487804872\\
23.5432125268561	0.79945799457994\\
23.5670291518411	0.800135501355007\\
23.5898029939982	0.800813008130075\\
23.6243499225344	0.801490514905143\\
23.6479741130937	0.802168021680211\\
23.6717008375551	0.802845528455278\\
23.6866095178974	0.803523035230346\\
23.6957826296667	0.804200542005414\\
23.742784269561	0.804878048780482\\
23.8713752750457	0.805555555555549\\
23.9033725587688	0.806233062330617\\
23.9202135523588	0.806910569105685\\
23.9366115451257	0.807588075880753\\
23.9463439072748	0.808265582655821\\
23.9822377739136	0.808943089430888\\
24.0066049264352	0.809620596205956\\
24.014158198986	0.810298102981024\\
24.0277372213386	0.810975609756092\\
24.0721882798509	0.811653116531159\\
24.1533842231152	0.812330623306227\\
24.1784115204668	0.813008130081295\\
24.2220851165058	0.813685636856363\\
24.2390829556117	0.814363143631431\\
24.2893982513935	0.815040650406498\\
24.3306783714025	0.815718157181566\\
24.3404344476866	0.816395663956634\\
24.3559640652301	0.817073170731702\\
24.4216115326397	0.817750677506769\\
24.4399049861213	0.818428184281837\\
24.5037090556332	0.819105691056905\\
24.515755207067	0.819783197831973\\
24.5324979910255	0.820460704607041\\
24.5548163054596	0.821138211382108\\
24.5673513149933	0.821815718157176\\
24.5900500452232	0.822493224932244\\
24.6501386530911	0.823170731707312\\
24.6709759316689	0.823848238482379\\
24.6915152027357	0.824525745257447\\
24.723350009337	0.825203252032515\\
24.7948336583001	0.825880758807583\\
24.8056200117139	0.826558265582651\\
24.8232753415156	0.827235772357718\\
24.8652223121591	0.827913279132786\\
24.8698958935106	0.828590785907854\\
24.9360189118427	0.829268292682922\\
24.9603693683333	0.82994579945799\\
24.9729629728053	0.830623306233057\\
25.006109091652	0.831300813008125\\
25.0862118383613	0.831978319783193\\
25.0970808092426	0.832655826558261\\
25.1282131546681	0.833333333333328\\
25.1351054651488	0.834010840108396\\
25.1460886413507	0.834688346883464\\
25.208382550834	0.835365853658532\\
25.2589871635014	0.8360433604336\\
25.3103940491157	0.836720867208667\\
25.3122633264096	0.837398373983735\\
25.3281155693701	0.838075880758803\\
25.3640357129186	0.838753387533871\\
25.3881249165918	0.839430894308938\\
25.4026185873422	0.840108401084006\\
25.4423475195414	0.840785907859074\\
25.4825855739917	0.841463414634142\\
25.4979728093271	0.842140921409209\\
25.5921338507123	0.842818428184277\\
25.7309178313792	0.843495934959345\\
25.745605291515	0.844173441734413\\
25.7481189431345	0.844850948509481\\
25.7613986240067	0.845528455284548\\
25.7634567752731	0.846205962059616\\
25.8173413093456	0.846883468834684\\
25.8588405600895	0.847560975609752\\
25.8696645148987	0.848238482384819\\
25.9181010850622	0.848915989159887\\
25.9487540342027	0.849593495934955\\
25.9772068544639	0.850271002710023\\
26.041486229448	0.850948509485091\\
26.0492546690529	0.851626016260158\\
26.1642349371232	0.852303523035226\\
26.1967840765408	0.852981029810294\\
26.2738058440124	0.853658536585362\\
26.3188907252539	0.85433604336043\\
26.4082804381462	0.855013550135497\\
26.4420816792899	0.855691056910565\\
26.4960714128649	0.856368563685633\\
26.5202414706039	0.857046070460701\\
26.5248388950458	0.857723577235768\\
26.5512218150384	0.858401084010836\\
26.5827511715653	0.859078590785904\\
26.6291532927719	0.859756097560972\\
26.6680219547212	0.86043360433604\\
26.7450542055614	0.861111111111107\\
26.750527771299	0.861788617886175\\
26.8047702162051	0.862466124661243\\
26.8285890541424	0.863143631436311\\
26.8909777261537	0.863821138211379\\
26.9211120957639	0.864498644986446\\
27.0169866992091	0.865176151761514\\
27.0659107320288	0.865853658536582\\
27.0747615563032	0.86653116531165\\
27.1068311853626	0.867208672086717\\
27.2303044091933	0.867886178861785\\
27.3052577152223	0.868563685636853\\
27.3485985987914	0.869241192411921\\
27.3728638261336	0.869918699186988\\
27.4412649469079	0.870596205962056\\
27.5054648727575	0.871273712737124\\
27.5379426453662	0.871951219512192\\
27.5488340787082	0.87262872628726\\
27.5901462501804	0.873306233062327\\
27.6460115897319	0.873983739837395\\
27.6585500747959	0.874661246612463\\
27.7212133880144	0.875338753387531\\
27.8479620154181	0.876016260162598\\
27.9003078131533	0.876693766937666\\
27.9325356092464	0.877371273712734\\
28.0123181675584	0.878048780487802\\
28.1284572151224	0.87872628726287\\
28.204919168299	0.879403794037937\\
28.2369200881451	0.880081300813005\\
28.29202995292	0.880758807588073\\
28.3122550293633	0.881436314363141\\
28.354506377906	0.882113821138208\\
28.3750628321998	0.882791327913276\\
28.4489538699803	0.883468834688344\\
28.4862191550554	0.884146341463412\\
28.6313178843453	0.884823848238479\\
28.6407419920398	0.885501355013547\\
28.6752698780873	0.886178861788615\\
28.7685958272135	0.886856368563683\\
28.7804944262926	0.88753387533875\\
28.7982678309195	0.888211382113818\\
28.842329339538	0.888888888888886\\
28.9176113991984	0.889566395663954\\
28.946455959457	0.890243902439022\\
29.0438505210936	0.890921409214089\\
29.1598811893674	0.891598915989157\\
29.3091903024779	0.892276422764225\\
29.3286093305322	0.892953929539293\\
29.3439665974181	0.89363143631436\\
29.3834316269974	0.894308943089428\\
29.4789984664957	0.894986449864496\\
29.5154974380146	0.895663956639564\\
29.6014715900944	0.896341463414632\\
29.6710054486872	0.897018970189699\\
29.7311471920417	0.897696476964767\\
29.7779611643768	0.898373983739835\\
29.9300544854676	0.899051490514903\\
30.0802562580176	0.89972899728997\\
30.1366160269715	0.900406504065038\\
30.2188533508549	0.901084010840106\\
30.2760501304923	0.901761517615174\\
30.2827085837822	0.902439024390241\\
30.3014928531571	0.903116531165309\\
30.3800176282389	0.903794037940377\\
30.4180918596533	0.904471544715445\\
30.4597715273691	0.905149051490513\\
30.5125296881868	0.90582655826558\\
30.6137349210261	0.906504065040648\\
30.7286082982329	0.907181571815716\\
30.7887557879881	0.907859078590784\\
30.90131425225	0.908536585365851\\
31.0010942520073	0.909214092140919\\
31.0326265385083	0.909891598915987\\
31.1325916187285	0.910569105691055\\
31.245540347531	0.911246612466122\\
31.2693494926507	0.91192411924119\\
31.2990567474243	0.912601626016258\\
31.3214728352063	0.913279132791326\\
31.3645308811387	0.913956639566393\\
31.4209176452447	0.914634146341461\\
31.5203458545557	0.915311653116529\\
31.5503117864415	0.915989159891597\\
31.6291566689614	0.916666666666665\\
31.6865917912232	0.917344173441732\\
31.7049964683562	0.9180216802168\\
31.7198864420496	0.918699186991868\\
31.7677457838088	0.919376693766936\\
31.8521926852002	0.920054200542003\\
31.9105578590661	0.920731707317071\\
32.0219544925334	0.921409214092139\\
32.0736805558455	0.922086720867207\\
32.1129794665858	0.922764227642274\\
32.1508569758179	0.923441734417342\\
32.2062241333894	0.92411924119241\\
32.2254124834376	0.924796747967478\\
32.3345317902195	0.925474254742545\\
32.3754944392434	0.926151761517613\\
32.4308218078564	0.926829268292681\\
32.6104213652193	0.927506775067749\\
32.6622199740876	0.928184281842816\\
32.8370553742769	0.928861788617884\\
32.8677877232251	0.929539295392952\\
33.0195875940795	0.93021680216802\\
33.0767359797785	0.930894308943088\\
33.17155185746	0.931571815718155\\
33.2755271423714	0.932249322493223\\
33.2829637023622	0.932926829268291\\
33.3494177516265	0.933604336043359\\
33.452742994527	0.934281842818426\\
33.4639401370984	0.934959349593494\\
33.5146123078791	0.935636856368562\\
33.5954553503279	0.93631436314363\\
33.6899874768946	0.936991869918698\\
33.7249723629293	0.937669376693765\\
33.7957666358474	0.938346883468833\\
33.8698955129798	0.939024390243901\\
34.0440409819095	0.939701897018969\\
34.4816392575187	0.940379403794036\\
34.5700873061407	0.941056910569104\\
34.7139158455964	0.941734417344172\\
35.0508824988933	0.94241192411924\\
35.1969418750461	0.943089430894307\\
35.257582511436	0.943766937669375\\
35.4194141695993	0.944444444444443\\
35.4826546346875	0.945121951219511\\
35.6397192398472	0.945799457994579\\
35.7328017119387	0.946476964769646\\
35.7790354003348	0.947154471544714\\
35.9190048475851	0.947831978319782\\
35.9538458397043	0.94850948509485\\
35.9974260221525	0.949186991869917\\
36.0622161728211	0.949864498644985\\
36.1607364659817	0.950542005420053\\
36.2089777698864	0.951219512195121\\
36.299508153607	0.951897018970188\\
36.3195625637543	0.952574525745256\\
36.4736832206792	0.953252032520324\\
36.5974289599592	0.953929539295392\\
36.8530121079806	0.954607046070459\\
37.0435580641082	0.955284552845527\\
37.2327659939442	0.955962059620595\\
37.776905443067	0.956639566395663\\
37.8583361771186	0.957317073170731\\
37.9205353881404	0.957994579945798\\
37.9255987137148	0.958672086720866\\
38.1531731816836	0.959349593495934\\
38.2504122088311	0.960027100271002\\
38.5068896509937	0.960704607046069\\
38.6439395118415	0.961382113821137\\
38.6737398033349	0.962059620596205\\
38.8118568859977	0.962737127371273\\
38.9742188416856	0.96341463414634\\
39.0997919148278	0.964092140921408\\
39.4835925838833	0.964769647696476\\
40.3467525213259	0.965447154471544\\
40.3985538710101	0.966124661246612\\
40.4775855252961	0.966802168021679\\
40.8225913534275	0.967479674796747\\
40.9999286999484	0.968157181571815\\
41.0953238008022	0.968834688346883\\
41.3675525247445	0.96951219512195\\
41.7517422518532	0.970189701897018\\
42.0996509477241	0.970867208672086\\
42.4054733799186	0.971544715447154\\
42.5413520495691	0.972222222222221\\
42.7482244195205	0.972899728997289\\
43.2677427554384	0.973577235772357\\
43.8522110818948	0.974254742547425\\
44.1718079712871	0.974932249322493\\
45.3167708050822	0.97560975609756\\
45.7959115519122	0.976287262872628\\
45.9899825207405	0.976964769647696\\
46.1253718850314	0.977642276422764\\
46.5590248818963	0.978319783197831\\
47.1469539025467	0.978997289972899\\
47.9569330700438	0.979674796747967\\
48.2231414597659	0.980352303523035\\
48.7038094902677	0.981029810298102\\
49.2644831580293	0.98170731707317\\
49.7134335676842	0.982384823848238\\
50.9765859281109	0.983062330623306\\
51.1758407174294	0.983739837398374\\
53.7698890020384	0.984417344173441\\
54.1555252109985	0.985094850948509\\
55.3520885275659	0.985772357723577\\
56.1143555340551	0.986449864498645\\
57.1953407381114	0.987127371273712\\
57.3817713151693	0.98780487804878\\
57.9968898447832	0.988482384823848\\
58.308663051108	0.989159891598916\\
59.41849688815	0.989837398373983\\
59.4947202425035	0.990514905149051\\
60.5681239377565	0.991192411924119\\
61.3223897454688	0.991869918699187\\
62.5260802227761	0.992547425474255\\
63.5869344761808	0.993224932249322\\
63.9598687510563	0.99390243902439\\
64.2212133747852	0.994579945799458\\
67.018780177859	0.995257452574526\\
67.9821549615077	0.995934959349593\\
69.3133149310589	0.996612466124661\\
71.2549281499274	0.997289972899729\\
72.2833195232554	0.997967479674797\\
77.5680524499163	0.998644986449864\\
78.4349204307708	0.999322493224932\\
82.171588048835	1\\
};
% \addlegendentry{filtered}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
3.59509347182254e-13	0\\
0.249001206881039	0.000677506775067727\\
0.7107322306971	0.00135501355013556\\
0.732659064942087	0.00271002710027124\\
1.05359918234902	0.00372628726287283\\
1.38680972454915	0.00440379403794056\\
1.5209752738765	0.00508130081300828\\
1.95857548096688	0.00609756097560998\\
2.02502066304735	0.00677506775067771\\
2.10543644905187	0.00745257452574544\\
2.24321390402986	0.00813008130081316\\
2.31112241664215	0.00880758807588089\\
2.44969349277931	0.00982384823848259\\
2.46894320269297	0.0105013550135503\\
2.5918788336721	0.011178861788618\\
2.67059263063611	0.0118563685636858\\
2.68585144012683	0.0125338753387535\\
2.74404530725675	0.0132113821138213\\
2.79165776948076	0.0142276422764229\\
2.92857928012435	0.0149051490514907\\
3.08433020382675	0.0159214092140924\\
3.32472180443939	0.0165989159891601\\
3.64098843917044	0.0172764227642278\\
3.72992123422176	0.0182926829268294\\
3.76951932939752	0.0193089430894311\\
3.89093498885539	0.0199864498644988\\
3.96424817485337	0.0206639566395665\\
3.96988950000846	0.0213414634146344\\
4.02839078947692	0.0220189701897021\\
4.12802512600573	0.0226964769647698\\
4.25220550891121	0.0237127371273714\\
4.34450687577562	0.0243902439024392\\
4.43540751274775	0.0254065040650409\\
4.5204464259182	0.0267615176151764\\
4.74955913692029	0.0274390243902441\\
4.8249068788074	0.0281165311653119\\
4.95733084497432	0.0291327913279135\\
4.98217689555864	0.0301490514905151\\
5.17348737532434	0.0308265582655828\\
5.32114848453742	0.0315040650406506\\
5.33321051759505	0.0321815718157183\\
5.40410506348016	0.0328590785907861\\
5.44393874338015	0.0335365853658538\\
5.52084314617665	0.0342140921409215\\
5.53474337730064	0.0348915989159893\\
5.64593167488119	0.035569105691057\\
5.67435633802204	0.0365853658536587\\
5.70702981875957	0.0372628726287264\\
5.81805423415903	0.0396341463414637\\
5.88264223228086	0.0403116531165314\\
5.89967174298478	0.0409891598915991\\
5.9646434709086	0.0420054200542007\\
6.07953446973274	0.0426829268292684\\
6.10475974502589	0.0433604336043362\\
6.17855166961027	0.0440379403794039\\
6.31794067534267	0.0453929539295395\\
6.36498918357454	0.0460704607046072\\
6.39616390453629	0.0470867208672088\\
6.41259026418823	0.0477642276422765\\
6.50334295487544	0.0484417344173442\\
6.51656678500557	0.049119241192412\\
6.60736579421041	0.0497967479674797\\
6.62415518819642	0.0504742547425474\\
6.72846768573177	0.0518292682926829\\
6.80216902331976	0.0525067750677506\\
6.86442466617791	0.0531842818428183\\
6.8706241339223	0.05420054200542\\
6.87770829965196	0.0558943089430894\\
6.93328514259553	0.0565718157181572\\
6.97001282151352	0.0572493224932249\\
7.02274843458447	0.0579268292682926\\
7.13144442425849	0.0596205962059621\\
7.2011713572966	0.0606368563685636\\
7.21833657109561	0.0613143631436314\\
7.26290714564312	0.0619918699186991\\
7.26675758083322	0.0626693766937668\\
7.29024983040609	0.0633468834688345\\
7.32943298019024	0.0640243902439023\\
7.35277626485829	0.06470189701897\\
7.37851477867138	0.0653794037940377\\
7.42166622398426	0.0660569105691055\\
7.43965959340598	0.0667344173441733\\
7.48552276851397	0.067411924119241\\
7.51269019492648	0.0691056910569103\\
7.52683657068506	0.0697831978319781\\
7.5832260756904	0.0704607046070458\\
7.60600959813724	0.0711382113821136\\
7.61764831208822	0.0721544715447152\\
7.62424241238136	0.0728319783197829\\
7.69119869547746	0.0735094850948507\\
7.70260002609745	0.0745257452574524\\
7.71491146780931	0.0752032520325201\\
7.85615261106632	0.0758807588075878\\
7.87334236827561	0.0768970189701894\\
7.92088681057811	0.0775745257452571\\
7.9808634053031	0.078252032520325\\
7.99654711502342	0.0789295392953927\\
8.06971342711386	0.0796070460704604\\
8.16807400115242	0.0802845528455282\\
8.18949904608595	0.0809620596205959\\
8.19779576244129	0.0819783197831975\\
8.23258674250525	0.0829945799457991\\
8.31313370066817	0.0840108401084007\\
8.41227237077472	0.0846883468834684\\
8.44610708663745	0.0853658536585362\\
8.56851991670757	0.0860433604336039\\
8.5871036063005	0.0867208672086718\\
8.61289400007497	0.0873983739837395\\
8.62610825823174	0.0880758807588072\\
8.6694658819668	0.088753387533875\\
8.71053450575686	0.0894308943089427\\
8.76472333418356	0.0901084010840105\\
8.78714484610749	0.0911246612466121\\
8.81233830170329	0.0918021680216798\\
8.84682427762793	0.0924796747967476\\
8.8899364277787	0.0931571815718154\\
8.93144508685264	0.0938346883468832\\
8.94387280213617	0.094512195121951\\
9.00128272052427	0.0951897018970187\\
9.0347930935237	0.0958672086720864\\
9.05078108804422	0.0965447154471543\\
9.0661471768511	0.097222222222222\\
9.14294913899858	0.0978997289972897\\
9.17947508684198	0.0989159891598913\\
9.19040715066847	0.099593495934959\\
9.21745892390268	0.100271002710027\\
9.24497161678404	0.100948509485094\\
9.29233368299236	0.101626016260162\\
9.37641162640172	0.10230352303523\\
9.40273935524188	0.102981029810298\\
9.43784110408031	0.103658536585365\\
9.461961381987	0.104336043360433\\
9.48271881678676	0.105013550135501\\
9.5432550708879	0.106029810298103\\
9.60653735164963	0.107046070460704\\
9.6328863125348	0.107723577235772\\
9.67609648141277	0.10840108401084\\
9.76249031955034	0.109417344173441\\
9.79763971092865	0.110433604336043\\
9.85831146186714	0.111449864498644\\
9.89098189790506	0.112127371273712\\
9.94915843657538	0.113482384823848\\
10.0495580741138	0.114498644986449\\
10.0622588560227	0.115176151761517\\
10.0730657170412	0.115853658536585\\
10.0910804889949	0.116531165311653\\
10.121734892482	0.117547425474254\\
10.1728591688486	0.118224932249322\\
10.2067182652314	0.11890243902439\\
10.2639418178813	0.119579945799458\\
10.3038212221117	0.120257452574525\\
10.3893115433693	0.121273712737127\\
10.4645480324379	0.121951219512195\\
10.4674828753753	0.122628726287262\\
10.5393150610559	0.123644986449864\\
10.5566516526426	0.124322493224932\\
10.583154917283	0.125338753387533\\
10.5894362205013	0.126016260162601\\
10.6337924228972	0.126693766937669\\
10.7068879850945	0.127710027100271\\
10.7510886548003	0.128387533875338\\
10.8122711029495	0.12940379403794\\
10.8254199116181	0.130420054200541\\
10.8475354691909	0.131097560975609\\
10.8619377984751	0.132452574525745\\
10.8952748296369	0.133130081300812\\
10.9311729720256	0.13380758807588\\
11.0322194467341	0.134823848238482\\
11.0508244791707	0.135840108401083\\
11.0832401720336	0.136517615176151\\
11.1084151456368	0.137195121951219\\
11.1462741063087	0.13821138211382\\
11.153295472352	0.138888888888888\\
11.1670636863478	0.139566395663956\\
11.1757609326148	0.140243902439024\\
11.1882522634076	0.141260162601625\\
11.2256761710203	0.141937669376693\\
11.2912235711281	0.142615176151761\\
11.3571376689138	0.143292682926828\\
11.4736877052463	0.143970189701896\\
11.5718618559443	0.144986449864498\\
11.5782252537736	0.146002710027099\\
11.674001089164	0.146680216802167\\
11.7286222181878	0.147357723577235\\
11.7636592207655	0.148035230352302\\
11.7825345938173	0.14871273712737\\
11.8088122939275	0.149390243902438\\
11.8533399479416	0.15040650406504\\
11.867028904778	0.151084010840107\\
11.8698605370864	0.152100271002709\\
11.8868683590122	0.152777777777777\\
11.9172262531546	0.153455284552844\\
11.9259496870731	0.154132791327912\\
11.9847100662748	0.15481029810298\\
12.0137498108356	0.155487804878048\\
12.0409323348628	0.156504065040649\\
12.0631203678867	0.157181571815717\\
12.0661479052443	0.157859078590785\\
12.1275113444577	0.158536585365853\\
12.1603088625201	0.15921409214092\\
12.1920982832449	0.159891598915988\\
12.2104080725515	0.161246612466124\\
12.2761230262782	0.162601626016259\\
12.366413821385	0.163279132791327\\
12.3761321510044	0.163956639566395\\
12.4162525033633	0.164634146341462\\
12.4595968621187	0.165650406504064\\
12.4923386184209	0.166327913279132\\
12.5297898926579	0.167682926829267\\
12.5528474986774	0.168360433604335\\
12.6070266722893	0.169037940379403\\
12.611493222123	0.16971544715447\\
12.6566698917841	0.170392953929538\\
12.670869521281	0.17140921409214\\
12.7049818239617	0.172086720867207\\
12.7443785312192	0.172764227642275\\
12.7808856398319	0.173441734417343\\
12.8764776672013	0.174119241192411\\
12.9104649530136	0.174796747967478\\
12.9189285904613	0.175474254742546\\
12.9272687913457	0.176490514905148\\
13.0743350860246	0.177506775067749\\
13.0818567506196	0.178184281842817\\
13.2128020034872	0.178861788617885\\
13.3407619887709	0.179878048780487\\
13.3430404717997	0.180555555555554\\
13.3715565148701	0.181233062330622\\
13.3842493789466	0.18191056910569\\
13.4292385942074	0.182926829268292\\
13.4814640486926	0.183943089430893\\
13.5453952849044	0.184620596205961\\
13.5515548458887	0.185298102981029\\
13.5725118314016	0.18631436314363\\
13.5792427720343	0.186991869918698\\
13.6060860841411	0.1880081300813\\
13.6507957597885	0.188685636856367\\
13.6762142476851	0.189363143631435\\
13.68134652695	0.190040650406503\\
13.7105930930764	0.19071815718157\\
13.7845708877972	0.191395663956638\\
13.8568142380521	0.192073170731706\\
13.9163053469121	0.192750677506774\\
13.933076547369	0.193766937669375\\
13.9584488099793	0.194444444444443\\
13.9759511865422	0.195460704607045\\
14.0155366575598	0.196138211382112\\
14.0338315585897	0.197154471544714\\
14.0813832523694	0.197831978319782\\
14.1131230394947	0.198509485094849\\
14.1196041630172	0.199186991869917\\
14.136358206485	0.199864498644985\\
14.1767451448915	0.200880758807586\\
14.2016484965929	0.201897018970188\\
14.2191668954071	0.202574525745256\\
14.266372150178	0.203590785907858\\
14.289721328002	0.204268292682925\\
14.3055598903782	0.205284552845527\\
14.3686360479218	0.205962059620595\\
14.3966141845446	0.206639566395662\\
14.423427837887	0.20731707317073\\
14.4332377182408	0.207994579945798\\
14.5244166382765	0.208672086720865\\
14.5675304644838	0.209349593495933\\
14.575878253448	0.210365853658535\\
14.5855264904263	0.211043360433603\\
14.594747207058	0.21172086720867\\
14.6109659204291	0.212398373983738\\
14.6822523133392	0.213075880758806\\
14.6906882104719	0.214092140921407\\
14.7189760111673	0.214769647696475\\
14.8014162337754	0.215447154471543\\
14.8281275554816	0.216802168021678\\
14.8901731415362	0.217479674796746\\
14.951106562244	0.218157181571814\\
14.988966350044	0.219173441734415\\
15.0199727857046	0.220189701897017\\
15.0528439455133	0.220867208672085\\
15.0678874974515	0.221544715447152\\
15.0824885971004	0.22222222222222\\
15.1367019496821	0.222899728997288\\
15.1493218208816	0.223577235772356\\
15.1931756421672	0.224254742547423\\
15.2365621159142	0.224932249322491\\
15.2436755247661	0.225609756097559\\
15.3174826463934	0.226964769647694\\
15.3390758576867	0.227642276422762\\
15.36352177111	0.22831978319783\\
15.3760525569419	0.228997289972897\\
15.4307679627172	0.230013550135499\\
15.4515401114334	0.231029810298101\\
15.5353941579644	0.234078590785906\\
15.552306370489	0.234756097560973\\
15.568211136329	0.235433604336041\\
15.6230577608256	0.236449864498643\\
15.6584749712033	0.23712737127371\\
15.6768870323424	0.237804878048778\\
15.6834271182238	0.238482384823846\\
15.6992096817962	0.239498644986448\\
15.7066898711925	0.240176151761515\\
15.7598563536725	0.240853658536583\\
15.7850043407265	0.241531165311651\\
15.7989384128454	0.242208672086718\\
15.8155142111687	0.242886178861786\\
15.8849886344368	0.244241192411922\\
15.8946525519162	0.244918699186989\\
15.9564948878719	0.245934959349591\\
16.0014147010593	0.246951219512193\\
16.0650197378202	0.24762872628726\\
16.0999133527647	0.248306233062328\\
16.1879107870858	0.248983739837396\\
16.2106597990333	0.249661246612463\\
16.2855647045755	0.250677506775065\\
16.3139514098054	0.251355013550133\\
16.3524535834699	0.252032520325201\\
16.3670978776114	0.252710027100268\\
16.3930685462434	0.253387533875336\\
16.4428083801726	0.254065040650404\\
16.463213307236	0.254742547425472\\
16.5043839833425	0.255420054200539\\
16.5423678971109	0.256436314363141\\
16.5822224690451	0.257113821138209\\
16.6308296500716	0.257791327913276\\
16.6491018956945	0.258468834688344\\
16.6925267503731	0.25982384823848\\
16.7197224624629	0.260501355013547\\
16.7597815615135	0.261178861788615\\
16.7746100341969	0.262195121951217\\
16.8203985315209	0.262872628726284\\
16.8633134307633	0.263888888888886\\
16.8846222781719	0.264905149051488\\
16.9745259715667	0.265582655826555\\
17.0632659082473	0.266937669376691\\
17.0715499566119	0.267953929539293\\
17.0823606020473	0.26863143631436\\
17.1434774026044	0.269647696476962\\
17.1582619282793	0.27032520325203\\
17.1859985158468	0.272018970189699\\
17.2095992521729	0.272696476964767\\
17.2352228385762	0.273712737127368\\
17.260954430112	0.274390243902436\\
17.3102230551757	0.275067750677504\\
17.3340819957304	0.276084010840105\\
17.3419007844329	0.276761517615173\\
17.3460517000754	0.277439024390241\\
17.3641912040585	0.278455284552843\\
17.4055524965037	0.27913279132791\\
17.4337712795085	0.280149051490512\\
17.4569923396911	0.281842818428181\\
17.5057887835082	0.282520325203249\\
17.5129339259303	0.283197831978317\\
17.5626758120728	0.283875338753384\\
17.5833672428344	0.285569105691054\\
17.6273438939314	0.286246612466122\\
17.6958925623382	0.287262872628723\\
17.7262341854946	0.287940379403791\\
17.7929902871335	0.288617886178859\\
17.8696427117931	0.289295392953926\\
17.9602047852843	0.290311653116528\\
18.035735075135	0.290989159891596\\
18.0987477701762	0.291666666666663\\
18.1767479974485	0.292344173441731\\
18.1961101558647	0.293699186991867\\
18.2174335267797	0.294376693766934\\
18.2293727489159	0.295054200542002\\
18.2400910692573	0.296070460704604\\
18.3888458218769	0.296747967479671\\
18.4092830219949	0.297764227642273\\
18.4679683481385	0.298441734417341\\
18.5165052679082	0.299119241192408\\
18.5720566550239	0.299796747967476\\
18.5935127912116	0.300813008130078\\
18.6272224558685	0.301490514905145\\
18.6566162909526	0.302845528455281\\
18.6614983338685	0.303523035230349\\
18.6964214835048	0.30453929539295\\
18.7797380878277	0.305216802168018\\
18.8496219503926	0.30623306233062\\
18.8735073228339	0.306910569105687\\
18.9587027051475	0.307588075880755\\
18.9796006566175	0.308604336043357\\
18.993737476349	0.309281842818425\\
19.0172679175807	0.309959349593492\\
19.0636006067994	0.31063685636856\\
19.0975094052291	0.311314363143628\\
19.1498062210752	0.311991869918695\\
19.2223602991875	0.313346883468831\\
19.3160458208196	0.314024390243899\\
19.3500100840284	0.314701897018966\\
19.427678030886	0.315379403794034\\
19.4784765818375	0.31673441734417\\
19.4869026506872	0.317411924119237\\
19.5181785796246	0.318766937669373\\
19.5457975787773	0.31944444444444\\
19.5789567782004	0.320121951219508\\
19.5991482152451	0.32113821138211\\
19.6390779592914	0.321815718157178\\
19.6680571884342	0.322831978319779\\
19.6774430675745	0.323509485094847\\
19.7012278420246	0.324525745257448\\
19.74065852413	0.325880758807584\\
19.7853035156956	0.326558265582652\\
19.8216530669973	0.327235772357719\\
19.8737919876514	0.327913279132787\\
19.8825436317797	0.328929539295389\\
19.9119575283477	0.329607046070456\\
19.923408293148	0.330284552845524\\
19.9816374394802	0.331300813008126\\
20.0171713447335	0.331978319783193\\
20.0441995956573	0.332994579945795\\
20.0998356293531	0.334349593495931\\
20.1042446928722	0.335027100270998\\
20.1232092566243	0.335704607046066\\
20.1343710401293	0.336720867208668\\
20.1527978908806	0.337398373983735\\
20.1747517633803	0.338414634146337\\
20.224857128641	0.339092140921405\\
20.2699459425779	0.340108401084006\\
20.2976634668631	0.340785907859074\\
20.3004229367839	0.341463414634142\\
20.347770632599	0.342479674796743\\
20.4137552846327	0.343157181571811\\
20.4339749622667	0.344173441734413\\
20.4740222032835	0.34485094850948\\
20.4990670215643	0.345867208672082\\
20.5497167249446	0.34654471544715\\
20.5650958335521	0.347222222222217\\
20.5732989094163	0.347899728997285\\
20.6053149583842	0.348915989159887\\
20.6202934878501	0.349593495934954\\
20.6509449363253	0.350271002710022\\
20.6899909214446	0.35094850948509\\
20.7263853849108	0.351626016260158\\
20.7620686174842	0.352303523035225\\
20.7914457353824	0.352981029810293\\
20.8208782581566	0.353658536585361\\
20.8953539667838	0.354336043360428\\
20.954630611668	0.355013550135496\\
20.9793192608067	0.355691056910564\\
21.0109899460131	0.356368563685632\\
21.0362562736597	0.357046070460699\\
21.0686464540989	0.357723577235767\\
21.131786641667	0.358401084010835\\
21.1538123823183	0.359078590785903\\
21.1883067503373	0.35975609756097\\
21.25446744212	0.360772357723572\\
21.2758523696891	0.36144986449864\\
21.3072201936283	0.362127371273707\\
21.3299447815329	0.363482384823843\\
21.3666034110239	0.364498644986444\\
21.4307643491068	0.365514905149046\\
21.4795675891095	0.366531165311648\\
21.53939739963	0.367208672086715\\
21.5849084820039	0.367886178861783\\
21.6509612145353	0.368563685636851\\
21.6519175662963	0.369241192411918\\
21.7058841028126	0.369918699186986\\
21.7184871409201	0.371612466124656\\
21.7980678860115	0.372289972899723\\
21.8064423381557	0.372967479674791\\
21.9100718530933	0.373644986449859\\
21.9404318939944	0.374322493224927\\
22.0111153364451	0.374999999999994\\
22.0262331059322	0.375677506775062\\
22.0818133246338	0.37635501355013\\
22.1125418842766	0.377032520325197\\
22.2398257305973	0.377710027100265\\
22.2836696185757	0.378387533875333\\
22.3108258819978	0.379065040650401\\
22.4187215987114	0.379742547425468\\
22.4735669829633	0.380420054200536\\
22.5105755659758	0.381436314363138\\
22.5297317016184	0.382113821138205\\
22.5567658494816	0.382791327913273\\
22.5870853012131	0.383468834688341\\
22.7049859395564	0.384146341463409\\
22.7678281115752	0.384823848238476\\
22.8265442812054	0.385501355013544\\
22.8624318279655	0.386178861788612\\
22.9275664855712	0.386856368563679\\
22.9384642029802	0.387872628726281\\
22.966325261762	0.388550135501349\\
23.0047749439156	0.38956639566395\\
23.0345888329827	0.390243902439018\\
23.049731368132	0.39126016260162\\
23.0761641620216	0.392276422764221\\
23.1966070266401	0.393292682926823\\
23.2247880071089	0.393970189701891\\
23.2410212458994	0.394647696476958\\
23.2682350530131	0.395325203252026\\
23.3307813212599	0.396002710027094\\
23.3470678185316	0.397018970189695\\
23.3904488590948	0.397696476964763\\
23.4650572705575	0.398373983739831\\
23.5494198203692	0.399728997289966\\
23.6048473021765	0.400406504065034\\
23.6468003355162	0.401084010840102\\
23.7116927087612	0.40176151761517\\
23.7775384783309	0.402777777777771\\
23.7938216129329	0.403794037940373\\
23.8210647743608	0.40447154471544\\
23.8413183253071	0.405149051490508\\
23.8631290995926	0.405826558265576\\
23.9140565802899	0.406504065040644\\
23.9523302084191	0.407181571815711\\
24.0040096030237	0.408875338753381\\
24.023382772883	0.409552845528449\\
24.0478860977613	0.410230352303516\\
24.1221180999395	0.411246612466118\\
24.1852697276416	0.411924119241186\\
24.1956037194559	0.412601626016253\\
24.2566388694728	0.413617886178855\\
24.3248427348208	0.414634146341457\\
24.3408464288468	0.415311653116524\\
24.3597684542891	0.415989159891592\\
24.3782426397664	0.41666666666666\\
24.3855382424472	0.417344173441728\\
24.5110904065231	0.418021680216795\\
24.5283847956235	0.418699186991863\\
24.5484546233163	0.419715447154465\\
24.5876873990067	0.420392953929532\\
24.6250556188949	0.4210704607046\\
24.6645862611501	0.421747967479668\\
24.7527572390925	0.422764227642269\\
24.7737238677758	0.423441734417337\\
24.7898227680262	0.424119241192405\\
24.7973385807971	0.424796747967473\\
24.8237343439189	0.42547425474254\\
24.8302079708648	0.426151761517608\\
24.8686771587453	0.426829268292676\\
24.9675472506507	0.428523035230345\\
24.9735028877988	0.429878048780481\\
25.076542606375	0.430555555555548\\
25.2348928089894	0.431233062330616\\
25.2403968860532	0.431910569105684\\
25.24379577512	0.432926829268285\\
25.2967405463139	0.433604336043353\\
25.3128519110064	0.434281842818421\\
25.3623099529481	0.435298102981022\\
25.4141240002491	0.436653116531158\\
25.4260758719599	0.43766937669376\\
25.4588318634587	0.438346883468827\\
25.4950568516116	0.439363143631429\\
25.5912451616442	0.440040650406497\\
25.6199954302126	0.440718157181564\\
25.635120537869	0.441395663956632\\
25.6509024775441	0.4420731707317\\
25.6931969435715	0.442750677506768\\
25.7310666871252	0.443428184281835\\
25.8458544596539	0.444105691056903\\
25.8812620114583	0.444783197831971\\
25.8867597600434	0.44647696476964\\
25.9308475890722	0.447493224932242\\
25.9850877075179	0.448170731707309\\
26.0622464391464	0.448848238482377\\
26.1457628802561	0.449864498644979\\
26.1576365177323	0.450542005420046\\
26.1958756152659	0.451219512195114\\
26.2385948829432	0.451897018970182\\
26.2445512850239	0.45257452574525\\
26.3091033726617	0.453252032520317\\
26.3295116843825	0.453929539295385\\
26.3403659001071	0.454607046070453\\
26.3775103342679	0.45528455284552\\
26.4397954827896	0.455962059620588\\
26.484917322181	0.456639566395656\\
26.5973917349087	0.457317073170724\\
26.6737676954636	0.457994579945791\\
26.6840447760106	0.458672086720859\\
26.7042228566753	0.459349593495927\\
26.7666721108605	0.460365853658528\\
26.7799072057202	0.461043360433596\\
26.7982064366152	0.461720867208664\\
26.9140120392796	0.462398373983732\\
26.9610473564505	0.463075880758799\\
27.1028799463154	0.463753387533867\\
27.1297536867879	0.464430894308935\\
27.1489745506415	0.466802168021672\\
27.2102402258245	0.46747967479674\\
27.2226486634398	0.468157181571807\\
27.2835391836011	0.468834688346875\\
27.336651181864	0.469512195121943\\
27.3678804063114	0.470528455284544\\
27.4132242026368	0.471205962059612\\
27.5361412549399	0.47188346883468\\
27.5690637816624	0.472560975609748\\
27.7625699207583	0.473238482384815\\
27.7760458969287	0.473915989159883\\
27.8399063047502	0.474593495934951\\
27.9008723983013	0.475609756097553\\
27.9355490701418	0.47628726287262\\
28.026584450974	0.476964769647688\\
28.0583391714757	0.477642276422756\\
28.1054040915766	0.478319783197823\\
28.1428720725182	0.478997289972891\\
28.1602451679414	0.479674796747959\\
28.1988111005033	0.480352303523027\\
28.2460550630381	0.481368563685628\\
28.2703689596465	0.482046070460696\\
28.3376515641839	0.483062330623298\\
28.5311918497263	0.483739837398365\\
28.5347476767432	0.484417344173433\\
28.5523377930362	0.485094850948501\\
28.5930210269169	0.485772357723569\\
28.6004349022465	0.48678861788617\\
28.63945852151	0.487804878048772\\
28.6592335546069	0.488821138211373\\
28.6897903722566	0.489837398373975\\
28.7132480943761	0.490514905149043\\
28.7770059035303	0.491531165311644\\
28.8135860964384	0.492208672086712\\
28.8640604999639	0.49288617886178\\
28.9115035529641	0.493563685636847\\
28.9323919742216	0.494241192411915\\
29.0167446974203	0.495257452574517\\
29.0409187405999	0.495934959349585\\
29.0646754734363	0.496612466124652\\
29.1143137186762	0.49728997289972\\
29.1639664035526	0.497967479674788\\
29.1702355955274	0.498644986449855\\
29.221295669215	0.499322493224923\\
29.249414659144	0.499999999999991\\
29.2753507876571	0.500677506775059\\
29.3104668358645	0.501355013550126\\
29.3461880957892	0.502032520325194\\
29.4281926377342	0.502710027100262\\
29.4518638058728	0.50338753387533\\
29.4937963069534	0.504065040650398\\
29.5614892796589	0.504742547425465\\
29.6550742373857	0.505758807588067\\
29.7157027099581	0.506775067750669\\
29.8241624343018	0.507452574525736\\
29.8948988294449	0.508130081300804\\
29.9135498375321	0.509146341463406\\
29.9444856839717	0.509823848238474\\
30.0008519856403	0.510840108401075\\
30.0266718187608	0.511517615176143\\
30.0377179847319	0.512533875338745\\
30.0748026284163	0.513550135501346\\
30.0785866902035	0.514905149051482\\
30.0864689017714	0.51558265582655\\
30.1387415100526	0.516260162601617\\
30.1742934331471	0.516937669376685\\
30.216162406991	0.517953929539287\\
30.2509765880642	0.518631436314355\\
30.3210499865233	0.519308943089422\\
30.3862553641251	0.520325203252024\\
30.4757504833794	0.521002710027092\\
30.5103713198845	0.521680216802159\\
30.5221962144283	0.522357723577227\\
30.5265883367687	0.523035230352295\\
30.6529083859319	0.523712737127363\\
30.7205004511444	0.524390243902431\\
30.7569259004894	0.525067750677498\\
30.8372358956441	0.525745257452566\\
30.8450389690691	0.526422764227634\\
30.8960431001198	0.527439024390236\\
30.9496114691806	0.528455284552837\\
31.011412245772	0.529132791327905\\
31.1124683482377	0.529810298102973\\
31.1853390138069	0.53048780487804\\
31.2250675555549	0.531165311653108\\
31.2389475484022	0.533197831978311\\
31.2588031310793	0.533875338753379\\
31.2932546131374	0.534552845528447\\
31.3125054636788	0.535230352303515\\
31.3583802994961	0.535907859078583\\
31.5101310817098	0.53658536585365\\
31.5284407549203	0.537262872628718\\
31.6405427066158	0.537940379403786\\
31.7240750176593	0.538617886178854\\
31.76190273936	0.539634146341455\\
31.7968100442297	0.540311653116523\\
31.9219285930887	0.540989159891591\\
31.9394302374146	0.541666666666658\\
31.9745089029834	0.542344173441726\\
31.9941781027483	0.543021680216794\\
32.0077668234985	0.543699186991862\\
32.0353287049722	0.544376693766929\\
32.0778354336761	0.545054200541997\\
32.1173992138682	0.546070460704599\\
32.1642859178763	0.546747967479667\\
32.194548098285	0.547764227642268\\
32.2458834179871	0.54878048780487\\
32.2726718542837	0.549457994579938\\
32.3233519718552	0.550474254742539\\
32.3434730016048	0.551151761517607\\
32.4300442853241	0.551829268292675\\
32.4911565892607	0.552506775067743\\
32.6046971352292	0.55318428184281\\
32.6841400924206	0.553861788617878\\
32.8032768663801	0.555555555555548\\
32.869175871831	0.556233062330615\\
32.8946327854542	0.556910569105683\\
33.0224107181303	0.559959349593488\\
33.1555235164007	0.560636856368556\\
33.1778275458982	0.561314363143623\\
33.2442736974324	0.562330623306225\\
33.3318329385436	0.563008130081293\\
33.3762754363101	0.563685636856361\\
33.3867349599216	0.564363143631428\\
33.3999639582904	0.565040650406496\\
33.5289263025765	0.565718157181564\\
33.6105011473523	0.566395663956632\\
33.7221175346395	0.567073170731699\\
33.7521483838504	0.567750677506767\\
33.8024783063286	0.568428184281835\\
33.8504438011064	0.569105691056903\\
33.8792988385578	0.56978319783197\\
33.943084293752	0.570460704607038\\
33.9590152744631	0.571138211382106\\
33.9657838937295	0.571815718157174\\
34.0316245366161	0.572493224932241\\
34.1870876255435	0.573170731707309\\
34.2226571920218	0.573848238482377\\
34.2883743161291	0.574525745257445\\
34.3374733327694	0.575203252032512\\
34.383799813248	0.57588075880758\\
34.4014891429809	0.576558265582648\\
34.4532917214013	0.577235772357716\\
34.5042620669193	0.577913279132783\\
34.5490771916139	0.578590785907851\\
34.5579293042763	0.580284552845521\\
34.6149965175437	0.581300813008122\\
34.6469767965191	0.58197831978319\\
34.6942104939716	0.582655826558258\\
34.7960072345634	0.583333333333325\\
34.843406035384	0.584010840108393\\
34.89872821528	0.584688346883461\\
34.9543085353583	0.585365853658529\\
34.9694407853762	0.586043360433596\\
35.0052519520541	0.586720867208664\\
35.0516072152795	0.587398373983732\\
35.140152992215	0.588414634146334\\
35.2397401476927	0.589092140921401\\
35.3271182725705	0.590108401084003\\
35.4201258214422	0.590785907859071\\
35.4362785089971	0.591463414634138\\
35.4629340645072	0.592140921409206\\
35.4673219413988	0.592818428184274\\
35.5048003960956	0.593834688346876\\
35.5515637781689	0.594850948509477\\
35.5950678609319	0.595528455284545\\
35.6186034041132	0.596205962059613\\
35.637115438694	0.596883468834681\\
35.6789848793574	0.597560975609748\\
35.7286972639232	0.598238482384816\\
35.788013151847	0.599254742547418\\
35.8156585594315	0.599932249322485\\
35.8726107912057	0.600609756097553\\
35.9285711553785	0.601287262872621\\
36.0444946846965	0.601964769647689\\
36.2254770078539	0.602642276422757\\
36.4043356663346	0.603319783197824\\
36.4771724966677	0.603997289972892\\
36.6024943842348	0.60467479674796\\
36.7132917385514	0.605352303523028\\
36.8126234002924	0.606029810298095\\
36.8223317448415	0.606707317073163\\
36.8627817837713	0.607384823848231\\
36.9254650317183	0.608401084010832\\
37.0180852076311	0.609417344173434\\
37.0309456474859	0.610094850948502\\
37.0448760587504	0.611111111111103\\
37.1518853840705	0.611788617886171\\
37.2653709591132	0.612466124661239\\
37.3170505843128	0.613143631436307\\
37.4075247847722	0.613821138211375\\
37.4830174529321	0.614498644986442\\
37.5245230711391	0.61517615176151\\
37.6034232332345	0.615853658536578\\
37.8117384783262	0.616531165311646\\
37.9577756802638	0.617208672086713\\
38.0143221172334	0.617886178861781\\
38.0953029155284	0.618563685636849\\
38.1401213232032	0.619241192411917\\
38.1557550089349	0.619918699186985\\
38.2325695137523	0.620596205962052\\
38.2907692020758	0.62127371273712\\
38.2939857352796	0.621951219512188\\
38.3473648695957	0.622628726287256\\
38.3724057432681	0.623306233062323\\
38.4511141233081	0.623983739837391\\
38.4895150773567	0.624661246612459\\
38.6705615001173	0.625338753387527\\
38.8186606776325	0.626693766937662\\
38.8577020258411	0.62737127371273\\
38.8963583184597	0.628048780487798\\
38.9421648721054	0.628726287262865\\
38.9871410374561	0.629403794037933\\
39.0231925559525	0.630081300813001\\
39.0888256786593	0.630758807588069\\
39.1847430009963	0.631436314363137\\
39.2286968027471	0.632113821138204\\
39.2833957587108	0.632791327913272\\
39.3165826717679	0.63346883468834\\
39.4062809166501	0.634146341463408\\
39.4526628294825	0.634823848238475\\
39.5036853489226	0.635501355013543\\
39.5125164343058	0.636178861788611\\
39.6758684639027	0.636856368563679\\
39.7167756007812	0.637533875338746\\
39.9158121044268	0.638211382113814\\
40.0433070312062	0.638888888888882\\
40.1370431233304	0.639905149051483\\
40.2095420993518	0.640582655826551\\
40.3014981081456	0.641260162601619\\
40.3416072615063	0.641937669376687\\
40.3964495972434	0.642953929539288\\
40.4404290402343	0.643631436314356\\
40.4720987914327	0.644308943089424\\
40.5540816528209	0.644986449864491\\
40.6132198439067	0.646002710027093\\
40.6781440131517	0.647018970189695\\
40.6882881610183	0.647696476964763\\
40.7071452129904	0.64837398373983\\
40.7480807909189	0.649051490514898\\
40.8431051132382	0.6500677506775\\
40.9855466594329	0.650745257452568\\
41.1754853296835	0.651422764227635\\
41.2638083042913	0.652100271002703\\
41.4161996509605	0.652777777777771\\
41.4904333698846	0.653455284552839\\
41.508712032433	0.654132791327906\\
41.6483722867148	0.654810298102974\\
41.8334493559788	0.655487804878042\\
41.9733565158861	0.65616531165311\\
42.0098224616095	0.656842818428177\\
42.1783161216031	0.657520325203245\\
42.2282332365577	0.658197831978313\\
42.2778638938624	0.658875338753381\\
42.4298397782114	0.659891598915982\\
42.6136719885101	0.66056910569105\\
42.6486545150641	0.661585365853652\\
42.6733818294316	0.662262872628719\\
42.7105814269959	0.662940379403787\\
42.8518449290777	0.663617886178855\\
42.8720852228702	0.664295392953923\\
42.8894599569233	0.66497289972899\\
43.0445220676884	0.665650406504058\\
43.0890260616566	0.666327913279126\\
43.1665562575419	0.667005420054194\\
43.2795783719107	0.667682926829261\\
43.3312108784147	0.668360433604329\\
43.5180956745369	0.669037940379397\\
43.5606654383334	0.669715447154465\\
43.6186507434887	0.670731707317067\\
43.6420234773492	0.671409214092134\\
43.7253684935093	0.672086720867202\\
43.7296795857974	0.67276422764227\\
43.7695273859394	0.673780487804871\\
43.8681388294933	0.674457994579939\\
43.994822646047	0.675135501355007\\
44.0685434074022	0.675813008130075\\
44.1244209242634	0.676490514905142\\
44.2280808514089	0.677506775067744\\
44.2493977522464	0.678523035230346\\
44.272102901632	0.679200542005414\\
44.3638572563212	0.680216802168015\\
44.3986102239971	0.680894308943083\\
44.4681734923465	0.681571815718151\\
44.5583120706914	0.682249322493219\\
44.6205808348853	0.682926829268286\\
44.6624205973644	0.683604336043354\\
44.6858244696797	0.684620596205956\\
44.7105553498288	0.685636856368557\\
44.8173381938951	0.686314363143625\\
44.9370092417792	0.686991869918693\\
44.9803298983004	0.68766937669376\\
45.0251168739563	0.688346883468828\\
45.0466813517341	0.689024390243896\\
45.0786333217869	0.689701897018964\\
45.1560242908861	0.690379403794032\\
45.1621155763797	0.691056910569099\\
45.1953116958527	0.692073170731701\\
45.2635259217363	0.692750677506769\\
45.3090392822136	0.69376693766937\\
45.3847295221341	0.694444444444438\\
45.5667634005252	0.695121951219506\\
45.6602768554239	0.695799457994574\\
45.873259156661	0.696476964769641\\
45.9423422356536	0.697154471544709\\
46.0226675795784	0.697831978319777\\
46.3957428953718	0.698509485094845\\
46.4357823409764	0.699525745257446\\
46.5077582898638	0.700203252032514\\
46.5172425250993	0.700880758807582\\
46.5383726116111	0.701897018970183\\
46.5974004385896	0.702574525745251\\
46.6233447943265	0.703252032520319\\
46.7100780668033	0.703929539295387\\
46.7749624575984	0.704607046070455\\
46.9037318866204	0.705284552845522\\
46.9486505154905	0.70596205962059\\
47.0283216857426	0.706639566395658\\
47.0684508892921	0.707317073170726\\
47.0953599703381	0.707994579945793\\
47.1393525722578	0.708672086720861\\
47.2006821867272	0.709349593495929\\
47.2205200399022	0.710027100270997\\
47.2820177595433	0.711043360433598\\
47.3101659933062	0.711720867208666\\
47.3415436922462	0.712398373983734\\
47.3532237921988	0.713075880758802\\
47.4084744309962	0.713753387533869\\
47.4685551030956	0.714430894308937\\
47.5184466161537	0.715108401084005\\
47.7225477461543	0.715785907859072\\
47.806759607676	0.71646341463414\\
47.8695575582262	0.717818428184276\\
48.0553162469198	0.718834688346877\\
48.1843393773372	0.719512195121945\\
48.269183490634	0.720189701897013\\
48.3219594045787	0.720867208672081\\
48.44906472752	0.721883468834682\\
48.5299869338997	0.72256097560975\\
48.6448615021107	0.723238482384818\\
48.6805817608705	0.72425474254742\\
48.7058821651005	0.724932249322487\\
48.7978241102371	0.725609756097555\\
48.9004010002907	0.726287262872623\\
48.9225346073682	0.727303523035224\\
49.0567319335316	0.727981029810292\\
49.0718328607063	0.72865853658536\\
49.1979866523928	0.729674796747962\\
49.2938771690594	0.730691056910563\\
49.3014071927076	0.731368563685631\\
49.3975410967843	0.732046070460699\\
49.4568257842036	0.732723577235767\\
49.4855006343864	0.733401084010834\\
49.6313798962265	0.734417344173436\\
49.6439856259954	0.735433604336038\\
49.7633618563107	0.736449864498639\\
49.8101970029492	0.737127371273707\\
49.8851410645831	0.737804878048775\\
49.9883177230312	0.738821138211377\\
50.0400949203893	0.739837398373978\\
50.3365416588597	0.740514905149046\\
50.4241030344377	0.741192411924114\\
50.4942560389833	0.741869918699182\\
50.6754774496684	0.742886178861783\\
50.7479492284122	0.743563685636851\\
50.8790944120389	0.744241192411919\\
50.9452823317426	0.744918699186986\\
50.9756470374593	0.745596205962054\\
51.070200428534	0.746273712737122\\
51.0795784293538	0.74695121951219\\
51.1505110078671	0.747628726287257\\
51.1800445651171	0.748306233062325\\
51.2267212069836	0.748983739837393\\
51.4153048789486	0.749661246612461\\
51.4874949369555	0.750338753387528\\
51.546984533685	0.75135501355013\\
51.6175810036384	0.752371273712732\\
51.7426861865078	0.753048780487799\\
51.9368524046117	0.753726287262867\\
52.0444498175985	0.754403794037935\\
52.1260975612926	0.755081300813003\\
52.3819100690422	0.756097560975604\\
52.4341417799992	0.756775067750672\\
52.5952960801172	0.75745257452574\\
52.7932133932043	0.758130081300808\\
52.8173716321958	0.758807588075875\\
52.8422822671125	0.759485094850943\\
52.9790330917746	0.760162601626011\\
53.0444430433075	0.760840108401079\\
53.1125883783361	0.761517615176146\\
53.273367820911	0.762195121951214\\
53.3431751791155	0.762872628726282\\
53.5577565715912	0.76355013550135\\
53.7318824293112	0.764227642276417\\
53.852389815283	0.764905149051485\\
53.9905653240891	0.765582655826553\\
54.1346808770089	0.766260162601621\\
54.2373317041275	0.766937669376689\\
54.395702209541	0.767615176151756\\
54.5630918023689	0.768292682926824\\
54.5991056496098	0.768970189701892\\
54.657215348204	0.769986449864493\\
54.7370009597847	0.770663956639561\\
54.8102108713606	0.771341463414629\\
54.9986120474259	0.772357723577231\\
55.0385761210544	0.773373983739832\\
55.1694237701692	0.7740514905149\\
55.272244824634	0.774728997289968\\
55.322831305927	0.775406504065036\\
55.3766608309786	0.776422764227637\\
55.3980318445248	0.777100271002705\\
55.5102295428337	0.778116531165307\\
55.7212964574881	0.778794037940374\\
55.7678382545503	0.779471544715442\\
55.8663626033489	0.78014905149051\\
55.9181359709001	0.780826558265578\\
55.9530957423809	0.781504065040645\\
56.0326057892898	0.782181571815713\\
56.0751830872668	0.782859078590781\\
56.1774502608427	0.783536585365849\\
56.4662864977943	0.784214092140916\\
56.70511433996	0.784891598915984\\
56.7947973827938	0.785907859078586\\
56.9108704724095	0.787262872628721\\
57.0301628283587	0.787940379403789\\
57.1336311996161	0.788617886178857\\
57.2970197682085	0.789295392953925\\
57.3738475039767	0.789972899728993\\
57.4466460908683	0.79065040650406\\
57.56105652523	0.791327913279128\\
57.566611507614	0.79234417344173\\
57.7232960548202	0.793021680216798\\
57.8868185516003	0.793699186991865\\
57.9286403097397	0.794715447154467\\
58.0065042169938	0.795392953929535\\
58.0472401273335	0.796070460704602\\
58.0990145051933	0.79674796747967\\
58.1071240129743	0.797425474254738\\
58.1697858074388	0.79844173441734\\
58.3392175190791	0.799119241192407\\
58.3435699296645	0.799796747967475\\
58.3724819244352	0.800474254742543\\
58.4949815688457	0.801151761517611\\
58.5828663904544	0.801829268292678\\
58.6890982590664	0.802506775067746\\
58.8076398239281	0.803184281842814\\
58.8628347413795	0.803861788617882\\
58.8879843384284	0.804539295392949\\
58.9335573555544	0.805894308943085\\
58.9945010651457	0.806910569105687\\
59.3705819354121	0.807588075880754\\
59.4681798482192	0.80894308943089\\
59.5523306478899	0.809620596205958\\
59.7265398215823	0.810298102981025\\
59.8465215798054	0.811314363143627\\
59.9063956822529	0.811991869918695\\
60.0549369734059	0.812669376693763\\
60.4233752680398	0.813685636856364\\
60.4695771510303	0.814363143631432\\
60.8358037423147	0.8150406504065\\
60.8609076652821	0.816056910569102\\
60.9080974388535	0.816734417344169\\
61.0908251895666	0.817411924119237\\
61.1383270100225	0.818089430894305\\
61.2455471132373	0.818766937669373\\
61.2610516951091	0.81944444444444\\
61.346282591641	0.820460704607042\\
61.4243736294147	0.82113821138211\\
61.4736969245594	0.822493224932245\\
61.6821791365925	0.823170731707313\\
61.7382886163786	0.823848238482381\\
61.8757542683524	0.824525745257449\\
61.9298709501756	0.825203252032517\\
61.9467099318955	0.825880758807584\\
62.4122179749611	0.826558265582652\\
62.4848930799829	0.82723577235772\\
62.8034114832182	0.827913279132788\\
62.8953427068142	0.828590785907855\\
62.972374466274	0.829268292682923\\
63.1637782131153	0.829945799457991\\
63.2850507985814	0.830623306233059\\
63.5005271371556	0.831300813008127\\
63.6903110004738	0.831978319783194\\
63.8405898295349	0.832994579945796\\
63.9856737427029	0.834010840108398\\
64.0388305455993	0.834688346883465\\
64.237968778075	0.835365853658533\\
64.3404452240417	0.836043360433601\\
64.4171759588248	0.836720867208669\\
64.548847907385	0.837398373983737\\
64.6057823379463	0.838075880758804\\
64.6576865551373	0.838753387533872\\
65.0223677750776	0.83943089430894\\
65.1261637146079	0.840447154471542\\
65.319739032828	0.841124661246609\\
65.4635700461507	0.842140921409211\\
65.5128011304653	0.842818428184279\\
65.6968310081705	0.843495934959346\\
65.7149206182993	0.844173441734414\\
65.7891601171051	0.844850948509482\\
66.2363087687853	0.84552845528455\\
66.4666882969129	0.846205962059618\\
66.6446020203473	0.846883468834685\\
66.9026784251336	0.847560975609753\\
66.9561810159649	0.848238482384821\\
67.0658017828524	0.848915989159889\\
67.2470101051047	0.849593495934956\\
67.5375621933716	0.850271002710024\\
67.6254313722098	0.850948509485092\\
67.6341608135623	0.85162601626016\\
67.8771967688618	0.852303523035227\\
68.0311266362654	0.852981029810295\\
68.1059940757879	0.853658536585363\\
68.2974527755546	0.854336043360431\\
68.3749194284646	0.855013550135499\\
68.5566993544491	0.8560298102981\\
68.6999681331583	0.856707317073168\\
68.9516134410839	0.85772357723577\\
69.0032737628233	0.858401084010837\\
69.103747526488	0.859417344173439\\
69.2184712280637	0.860433604336041\\
69.2935776660188	0.861449864498642\\
69.3472522276713	0.86212737127371\\
69.5079839309911	0.862804878048778\\
69.850762741906	0.863482384823846\\
70.2262250705911	0.864159891598913\\
70.4076798231849	0.866192411924117\\
70.5274444258621	0.866869918699184\\
70.6348623573598	0.867547425474252\\
71.1948761563639	0.86822493224932\\
71.8089842981183	0.868902439024388\\
71.988821914689	0.869918699186989\\
72.2528681494707	0.870596205962057\\
72.4125204585646	0.871273712737125\\
72.4545253025864	0.871951219512193\\
72.5874418818216	0.872628726287261\\
72.6766140514981	0.873306233062328\\
73.053449602878	0.87432249322493\\
73.2724128248843	0.875677506775066\\
73.3493227972435	0.876693766937667\\
73.6878491178212	0.877371273712735\\
73.9951196413611	0.878048780487803\\
74.1907901820057	0.87872628726287\\
74.2345376308566	0.879403794037938\\
74.3341187658852	0.880081300813006\\
74.4180161601413	0.880758807588074\\
74.4905407963797	0.881436314363142\\
74.5548841714273	0.882113821138209\\
74.6231132378575	0.882791327913277\\
74.7128507866936	0.883468834688345\\
75.2090435530907	0.884146341463413\\
75.2990840889362	0.88482384823848\\
75.6609647629035	0.885501355013548\\
76.2549631052716	0.886178861788616\\
76.2723762938345	0.886856368563684\\
76.3061193230879	0.887872628726285\\
76.483556812441	0.888550135501353\\
76.6391279609207	0.889905149051489\\
76.7876223455006	0.890582655826556\\
77.165856142797	0.891260162601624\\
77.4541896632316	0.891937669376692\\
77.8245722957435	0.89261517615176\\
78.4642132201297	0.893292682926827\\
78.5681770601499	0.893970189701895\\
78.8293146156662	0.894647696476963\\
78.9847339478696	0.895325203252031\\
79.1217855114364	0.896002710027098\\
79.5176694401735	0.896680216802166\\
79.61319628884	0.897357723577234\\
79.7072116706267	0.898035230352302\\
79.746803381823	0.898712737127369\\
79.8815985741469	0.899390243902437\\
80.270756336961	0.900406504065039\\
80.4787469944447	0.901084010840107\\
80.5307773209099	0.901761517615174\\
80.6121694462053	0.902439024390242\\
81.1855706031711	0.90311653116531\\
81.3756670712675	0.903794037940378\\
81.6660903819562	0.904471544715445\\
81.8287680228923	0.905149051490513\\
81.9584293506154	0.905826558265581\\
82.7084435336123	0.906504065040649\\
82.8195840237496	0.907181571815716\\
82.9771054383746	0.908197831978318\\
83.1033911744959	0.908875338753386\\
83.8855844931587	0.909552845528454\\
84.0131012081542	0.910230352303521\\
84.1218684000431	0.910907859078589\\
84.1728056917962	0.911585365853657\\
84.3047908285081	0.912262872628725\\
84.5666839082154	0.912940379403792\\
84.6732241972819	0.91361788617886\\
84.8004977383507	0.914295392953928\\
85.1502861299855	0.914972899728996\\
85.3158839299044	0.915650406504063\\
85.3823325499826	0.916327913279131\\
85.4119509265229	0.917005420054199\\
85.6593006077356	0.917682926829267\\
86.2383431705566	0.918360433604335\\
86.6678438885493	0.919037940379402\\
87.1356611683947	0.91971544715447\\
87.3379109099453	0.920392953929538\\
87.7028656027155	0.921070460704606\\
87.7778445768697	0.921747967479673\\
88.3553724492897	0.922764227642275\\
88.6672520422965	0.923441734417343\\
88.9133322691749	0.924457994579944\\
88.9484454315891	0.925135501355012\\
89.3382662283046	0.926490514905148\\
89.7172569946922	0.927168021680215\\
90.0051552670781	0.927845528455283\\
90.1653540999503	0.928523035230351\\
90.5100313263716	0.929539295392953\\
90.722496459311	0.93021680216802\\
91.2263122771667	0.931571815718156\\
91.536358897539	0.932249322493224\\
91.8550154437349	0.932926829268291\\
92.9552153680859	0.933943089430893\\
93.120577900276	0.934620596205961\\
93.1582213427355	0.935298102981029\\
93.2746272530256	0.935975609756096\\
93.3812831321674	0.936653116531164\\
94.5631092834263	0.937330623306232\\
94.8327202585078	0.9380081300813\\
95.0430682437859	0.938685636856367\\
95.3282945120353	0.939363143631435\\
95.5395637667228	0.940379403794037\\
96.8201328670856	0.941056910569104\\
97.3378839929013	0.941734417344172\\
97.7678183810864	0.94241192411924\\
98.028417424085	0.943089430894308\\
98.433225133761	0.944105691056909\\
99.0175112276986	0.944783197831977\\
99.2175267853627	0.945460704607045\\
99.6802668597906	0.946138211382113\\
99.8586295080788	0.947154471544714\\
100.421524706861	0.947831978319782\\
100.789030642447	0.948848238482384\\
101.036520943822	0.949525745257452\\
101.503557780907	0.950203252032519\\
102.181890188376	0.950880758807587\\
102.423898586367	0.951897018970189\\
102.802143937093	0.952574525745256\\
102.887294115175	0.953590785907858\\
103.367408506248	0.954268292682926\\
103.594289889361	0.954945799457994\\
103.717419928921	0.955623306233061\\
103.869078302046	0.956300813008129\\
104.393964135553	0.957317073170731\\
105.607243566509	0.958672086720866\\
105.864300783894	0.959349593495934\\
106.348169885632	0.960027100271002\\
106.976568128213	0.961043360433604\\
107.002278012409	0.961720867208671\\
107.235930444511	0.962398373983739\\
107.288345847779	0.963075880758807\\
107.953852795003	0.963753387533875\\
108.458293786744	0.964769647696476\\
109.033436234792	0.965447154471544\\
109.087665503771	0.966124661246612\\
109.385161750972	0.96680216802168\\
109.810700950473	0.967479674796747\\
110.192620221864	0.968157181571815\\
111.189300355355	0.969173441734417\\
111.644933898872	0.970189701897018\\
112.32160810455	0.970867208672086\\
113.280683570198	0.971544715447154\\
114.049187476374	0.972560975609756\\
114.661315040301	0.973238482384823\\
116.444042894396	0.973915989159891\\
116.731978313493	0.974932249322493\\
117.382819728984	0.975609756097561\\
118.35884176055	0.976287262872628\\
119.600780639581	0.97730352303523\\
119.885110762503	0.978319783197832\\
120.639395556929	0.979336043360433\\
121.709770710725	0.980352303523035\\
122.973626713141	0.981029810298103\\
123.228899192031	0.982046070460704\\
123.837047872096	0.983062330623306\\
123.924578505734	0.984417344173441\\
126.686316923254	0.985094850948509\\
127.874743663703	0.985772357723577\\
129.334763649322	0.986449864498645\\
132.193245777084	0.987127371273713\\
132.813074051494	0.98780487804878\\
135.790360107462	0.988821138211382\\
136.53247984234	0.98949864498645\\
136.96071409454	0.990176151761517\\
137.339811909895	0.990853658536585\\
139.410130186647	0.991531165311653\\
140.746270565406	0.992208672086721\\
145.44905953525	0.992886178861788\\
146.218634666992	0.993563685636856\\
152.028399230604	0.994918699186992\\
159.458909200352	0.995934959349593\\
159.902295352413	0.996612466124661\\
162.578349964038	0.997289972899729\\
167.877452140936	0.997967479674797\\
170.650994716584	0.998644986449864\\
191.865208642544	0.999322493224932\\
337.68024910193	1\\
};
% \addlegendentry{TDOA}
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
37	0\\
37	1\\
};

\coordinate (zoompt) at (rel axis cs:\xzoompt,\yzoompt);
\end{axis}

% zoom
\begin{axis}[%
width=\zoomwidth*\cdfsyswidth,
height=\zoomheight*\fheight,
scale only axis,
at={(zoompt)}, % Relative position within main axis
anchor=south west,
% scale only axis,
xmin=\zoomxmin,
xmax=\zoomxmax,
% xlabel style={font=\color{white!15!black}},
% xlabel={error [mm]},
% xlabel near ticks,
ymin=\zoomymin,
ymax=\zoomymax,
% ylabel style={font=\color{white!15!black}},
% ylabel={CDF},
% ylabel near ticks,
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
axis x line=box,
axis y line=box,
% legend style={at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,  legend columns=2, font=\small}
]

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0154694960024832	0\\
0.0201672002369269	0.000677506775067727\\
0.0228077951810991	0.00135501355013556\\
0.0230044082015854	0.00203252032520329\\
0.0239375664324784	0.00271002710027113\\
0.0317656117912822	0.00338753387533897\\
0.0350631775876218	0.0040650406504068\\
0.0384568041076125	0.00474254742547453\\
0.0411804904670639	0.00542005420054226\\
0.0479414389678516	0.00609756097560998\\
0.0488055001957474	0.00677506775067771\\
0.0510915662452998	0.00745257452574544\\
0.0516831718673058	0.00813008130081316\\
0.0599921940452977	0.00880758807588089\\
0.0611502249813864	0.00948509485094862\\
0.0640996677965917	0.0101626016260163\\
0.065001644115034	0.0108401084010841\\
0.067861702443837	0.0115176151761518\\
0.067921816666493	0.0121951219512195\\
0.0689080888727527	0.0128726287262874\\
0.0700209898227101	0.0135501355013551\\
0.0722302139860462	0.0142276422764228\\
0.0755077618951319	0.0149051490514905\\
0.0773524017761574	0.0155826558265583\\
0.0793058215337033	0.016260162601626\\
0.079913768422915	0.0169376693766937\\
0.081500708934314	0.0176151761517614\\
0.0833772002947425	0.0182926829268292\\
0.0858726854526931	0.0189701897018969\\
0.0881181411374874	0.0196476964769646\\
0.0906473727439763	0.0203252032520324\\
0.0913228586619681	0.0210027100271002\\
0.0930415427587391	0.0216802168021679\\
0.0937576920231792	0.0223577235772356\\
0.0946431783735772	0.0230352303523034\\
0.0966783016645068	0.0237127371273711\\
0.0974360325583837	0.0243902439024388\\
0.0983878287021296	0.0250677506775067\\
0.0990581888114626	0.0257452574525744\\
0.100023316189779	0.0264227642276422\\
0.100210866958528	0.02710027100271\\
0.104153268453977	0.0277777777777777\\
0.105304330717941	0.0284552845528454\\
0.106218399918194	0.0291327913279131\\
0.10653384806592	0.0298102981029809\\
0.106824374978996	0.0304878048780486\\
0.107173715128927	0.0311653116531163\\
0.107602037133462	0.0318428184281841\\
0.108272579849904	0.0325203252032519\\
0.10859415318542	0.0331978319783196\\
0.109081365868962	0.0338753387533873\\
0.109614892968651	0.0345528455284551\\
0.110237558762665	0.0352303523035228\\
0.111239053967928	0.0359078590785905\\
0.112667373545613	0.0365853658536582\\
0.113977943918588	0.037262872628726\\
0.115159032753959	0.0379403794037937\\
0.115431905995548	0.0386178861788615\\
0.115770941108709	0.0392953929539293\\
0.117003784043156	0.0399728997289971\\
0.117998403862761	0.0406504065040648\\
0.118856819135781	0.0413279132791325\\
0.119267116415216	0.0420054200542003\\
0.120537886545332	0.042682926829268\\
0.12204906772959	0.0433604336043357\\
0.123488492006106	0.0440379403794035\\
0.123891731334782	0.0447154471544712\\
0.125385981822927	0.0453929539295389\\
0.126632365045712	0.0460704607046066\\
0.127010881203038	0.0467479674796744\\
0.128126434506398	0.0474254742547421\\
0.130197067474401	0.0481029810298098\\
0.130778398462242	0.0487804878048775\\
0.132321021483282	0.0494579945799453\\
0.132714336517275	0.050135501355013\\
0.134028085701266	0.0508130081300807\\
0.134827425051479	0.0514905149051484\\
0.135213330621061	0.0521680216802162\\
0.135769562916167	0.0528455284552839\\
0.136331435144504	0.0535230352303516\\
0.136564410179801	0.0542005420054193\\
0.137065053422339	0.0548780487804871\\
0.139225790995722	0.0555555555555548\\
0.140074733098902	0.0562330623306225\\
0.140678369450326	0.0569105691056903\\
0.142434658329343	0.057588075880758\\
0.142774233266384	0.0582655826558257\\
0.143357210500426	0.0589430894308934\\
0.144634373277165	0.0596205962059612\\
0.145981518551205	0.0602981029810289\\
0.147285771901995	0.0609756097560966\\
0.147624832912614	0.0616531165311643\\
0.148276982880141	0.0623306233062321\\
0.148611428009732	0.0630081300812998\\
0.148667300066561	0.0636856368563675\\
0.150274426074771	0.0643631436314352\\
0.150456981411342	0.065040650406503\\
0.150507420904962	0.0657181571815707\\
0.150720305728169	0.0663956639566384\\
0.151742213679979	0.0670731707317063\\
0.152181501869176	0.067750677506774\\
0.152397844678465	0.0684281842818417\\
0.153230719285766	0.0691056910569094\\
0.155407162009452	0.0697831978319772\\
0.156051363205012	0.0704607046070449\\
0.15722547954182	0.0711382113821127\\
0.158592322521961	0.0718157181571805\\
0.15925382779436	0.0724932249322482\\
0.160171096969094	0.0731707317073159\\
0.160787587745119	0.0738482384823836\\
0.161870104443678	0.0745257452574514\\
0.16202653259294	0.0752032520325191\\
0.163424434562586	0.0758807588075868\\
0.164042472324755	0.0765582655826545\\
0.164142933554595	0.0772357723577223\\
0.164842835645671	0.0779132791327901\\
0.165403158397761	0.0785907859078578\\
0.166994615247161	0.0792682926829256\\
0.169201980514029	0.0799457994579933\\
0.170276246760148	0.080623306233061\\
0.170645812638068	0.0813008130081287\\
0.171582052622597	0.0819783197831966\\
0.172037314479937	0.0826558265582643\\
0.172943178975674	0.083333333333332\\
0.173532150997178	0.0840108401083998\\
0.173962398479792	0.0846883468834675\\
0.175915405630766	0.0853658536585353\\
0.17632028435497	0.0860433604336031\\
0.17736087292386	0.0867208672086709\\
0.178172388548991	0.0873983739837386\\
0.179783151195153	0.0880758807588063\\
0.180186490572176	0.0887533875338741\\
0.18031095030479	0.0894308943089418\\
0.181045934326258	0.0901084010840096\\
0.181572216280412	0.0907859078590775\\
0.181793503261578	0.0914634146341452\\
0.182022252371948	0.0921409214092129\\
0.183717890120512	0.0928184281842808\\
0.184237739962886	0.0934959349593486\\
0.184699836643369	0.0941734417344163\\
0.185636191491953	0.0948509485094841\\
0.18683496583935	0.0955284552845518\\
0.188269731830414	0.0962059620596195\\
0.189727752593446	0.0968834688346873\\
0.190756778948429	0.0975609756097551\\
0.190998760588027	0.0982384823848228\\
0.191502423811725	0.0989159891598905\\
0.191940449623596	0.0995934959349583\\
0.192344178082102	0.100271002710026\\
0.192893974785961	0.100948509485094\\
0.193095047043668	0.101626016260161\\
0.193175166133951	0.102303523035229\\
0.193428228333023	0.102981029810297\\
0.194135693369124	0.103658536585365\\
0.195055901533664	0.104336043360432\\
0.196191112945459	0.1050135501355\\
0.196911065035879	0.105691056910568\\
0.198564861576506	0.106368563685636\\
0.198769385999368	0.107046070460703\\
0.199243996505064	0.107723577235771\\
0.199300085240679	0.108401084010839\\
0.200214914552083	0.109078590785907\\
0.200550491906975	0.109756097560974\\
0.201559813835662	0.110433604336042\\
0.201960678210466	0.11111111111111\\
0.202666459173377	0.111788617886177\\
0.20293874220357	0.112466124661245\\
0.203296691544534	0.113143631436313\\
0.203619145628223	0.113821138211381\\
0.203994555327152	0.114498644986449\\
0.204290682361084	0.115176151761516\\
0.205839543412826	0.115853658536584\\
0.206419666956586	0.116531165311652\\
0.206820460622971	0.117208672086719\\
0.207203702369834	0.117886178861787\\
0.20725125986347	0.118563685636855\\
0.207518284408281	0.119241192411923\\
0.207846997319904	0.119918699186991\\
0.208198945432868	0.120596205962058\\
0.208467041493436	0.121273712737126\\
0.208731914354156	0.121951219512194\\
0.209383180690135	0.122628726287262\\
0.210268629022896	0.123306233062329\\
0.210629317768942	0.123983739837397\\
0.211320645853401	0.124661246612465\\
0.211364763313766	0.125338753387533\\
0.211657649226983	0.1260162601626\\
0.212562709277494	0.126693766937668\\
0.21280451364468	0.127371273712736\\
0.213966716141504	0.128048780487803\\
0.214389765237585	0.128726287262871\\
0.215029605986732	0.129403794037939\\
0.216005641290096	0.130081300813007\\
0.216664417193883	0.130758807588074\\
0.217134637722134	0.131436314363142\\
0.217974734258499	0.13211382113821\\
0.218892709265383	0.132791327913278\\
0.219561677591596	0.133468834688345\\
0.219704245318642	0.134146341463413\\
0.22026815626163	0.134823848238481\\
0.221457960623888	0.135501355013549\\
0.222224556739662	0.136178861788616\\
0.222278166544674	0.136856368563684\\
0.223798569127302	0.137533875338752\\
0.224383761484955	0.138211382113819\\
0.224778166335425	0.138888888888887\\
0.225207610666769	0.139566395663955\\
0.225994543791603	0.140243902439023\\
0.226144950064489	0.14092140921409\\
0.226566937251851	0.141598915989158\\
0.226726983410864	0.142276422764226\\
0.228357588281849	0.142953929539294\\
0.228360119370861	0.143631436314361\\
0.229750525944925	0.144308943089429\\
0.231092709876619	0.144986449864497\\
0.231345984936415	0.145663956639564\\
0.232540748015268	0.146341463414632\\
0.233322843321696	0.1470189701897\\
0.23499120760938	0.147696476964768\\
0.235470500144134	0.148373983739835\\
0.236139799150364	0.149051490514903\\
0.236399634466862	0.149728997289971\\
0.236871384261497	0.150406504065039\\
0.236926303975445	0.151084010840106\\
0.238360783571835	0.151761517615174\\
0.238877864797135	0.152439024390242\\
0.239685848312214	0.15311653116531\\
0.239976329465812	0.153794037940377\\
0.24014139065629	0.154471544715445\\
0.241047430549201	0.155149051490513\\
0.241487078431978	0.155826558265581\\
0.242228064289828	0.156504065040648\\
0.244232355350939	0.157181571815716\\
0.244601262190943	0.157859078590784\\
0.245526539270659	0.158536585365851\\
0.245779355591627	0.159214092140919\\
0.247253788229001	0.159891598915987\\
0.24769533009253	0.160569105691055\\
0.248730941457891	0.161246612466122\\
0.24914396814707	0.16192411924119\\
0.24959459157877	0.162601626016258\\
0.249783783132843	0.163279132791326\\
0.250295267866519	0.163956639566393\\
0.250611735897776	0.164634146341461\\
0.250727204271065	0.165311653116529\\
0.250943115486397	0.165989159891596\\
0.251150367328953	0.166666666666664\\
0.251486375228126	0.167344173441732\\
0.252499478765728	0.1680216802168\\
0.252792529209019	0.168699186991867\\
0.253465178993963	0.169376693766935\\
0.254128051343448	0.170054200542003\\
0.254917454350964	0.170731707317071\\
0.255197289271382	0.171409214092138\\
0.255487446916969	0.172086720867206\\
0.255894062369992	0.172764227642274\\
0.256871475810796	0.173441734417342\\
0.257372831441494	0.174119241192409\\
0.257460028630214	0.174796747967477\\
0.257892402833516	0.175474254742545\\
0.258506881599271	0.176151761517612\\
0.258642456336649	0.17682926829268\\
0.258901971993726	0.177506775067748\\
0.259617908144931	0.178184281842816\\
0.259877749582112	0.178861788617883\\
0.260133965162649	0.179539295392951\\
0.260441844123933	0.180216802168019\\
0.260832585895049	0.180894308943087\\
0.262393548564332	0.181571815718155\\
0.262561105265306	0.182249322493222\\
0.262832976443559	0.18292682926829\\
0.264076582757979	0.183604336043358\\
0.264395043317735	0.184281842818425\\
0.264755908608651	0.184959349593493\\
0.265014455420007	0.185636856368561\\
0.265691609548499	0.186314363143629\\
0.265920714121225	0.186991869918696\\
0.266233787587459	0.187669376693764\\
0.26780999727501	0.188346883468832\\
0.268309009091754	0.1890243902439\\
0.268675914109038	0.189701897018967\\
0.2690135434626	0.190379403794035\\
0.269101625303997	0.191056910569103\\
0.269994661836896	0.191734417344171\\
0.270513792969897	0.192411924119238\\
0.270954110740914	0.193089430894306\\
0.271505548455076	0.193766937669374\\
0.271818049119407	0.194444444444441\\
0.272618807431255	0.195121951219509\\
0.273299077024379	0.195799457994577\\
0.273409638069982	0.196476964769645\\
0.273657514279342	0.197154471544712\\
0.273937837226709	0.19783197831978\\
0.274524124215144	0.198509485094848\\
0.27493087080925	0.199186991869916\\
0.275170840221604	0.199864498644983\\
0.27575109747194	0.200542005420051\\
0.276053015187999	0.201219512195119\\
0.277165245962736	0.201897018970187\\
0.27752351792209	0.202574525745254\\
0.277599397022794	0.203252032520322\\
0.278609150900661	0.20392953929539\\
0.278922669122547	0.204607046070458\\
0.279690927491753	0.205284552845525\\
0.280069731176303	0.205962059620593\\
0.280488484372476	0.206639566395661\\
0.280551421345268	0.207317073170728\\
0.2809906327786	0.207994579945796\\
0.282327204453566	0.208672086720864\\
0.283650694035271	0.209349593495932\\
0.284118661501716	0.210027100270999\\
0.284645624497755	0.210704607046067\\
0.284761086571227	0.211382113821135\\
0.285121148310966	0.212059620596203\\
0.285900489911112	0.21273712737127\\
0.286605924377465	0.213414634146338\\
0.287541119282088	0.214092140921406\\
0.287806922457497	0.214769647696473\\
0.288104977752709	0.215447154471541\\
0.288637985444855	0.216124661246609\\
0.289009824362188	0.216802168021677\\
0.28950551659388	0.217479674796744\\
0.290086743144076	0.218157181571812\\
0.29034584287669	0.21883468834688\\
0.290551654772825	0.219512195121948\\
0.290795284199988	0.220189701897015\\
0.291543358552777	0.220867208672083\\
0.292079797526798	0.221544715447151\\
0.292779318493997	0.222222222222218\\
0.293047146339369	0.222899728997286\\
0.293403400042438	0.223577235772354\\
0.294077605116492	0.224254742547422\\
0.294174713462029	0.224932249322489\\
0.294687556584889	0.225609756097557\\
0.295391448555925	0.226287262872625\\
0.295876265591763	0.226964769647693\\
0.29644537830711	0.22764227642276\\
0.296633235033582	0.228319783197828\\
0.296996926025912	0.228997289972896\\
0.297158482843726	0.229674796747963\\
0.297275937324602	0.230352303523031\\
0.298370394187552	0.231029810298099\\
0.299245199134725	0.231707317073167\\
0.299533657473913	0.232384823848234\\
0.299787773474591	0.233062330623302\\
0.30027868214158	0.23373983739837\\
0.300526995258154	0.234417344173438\\
0.301370501630562	0.235094850948505\\
0.30239132894948	0.235772357723573\\
0.302545235764771	0.236449864498641\\
0.303138960742979	0.237127371273709\\
0.303817895547328	0.237804878048776\\
0.304889920649249	0.238482384823844\\
0.306426196272991	0.239159891598912\\
0.30717836701659	0.239837398373979\\
0.307327822355616	0.240514905149047\\
0.307918242452573	0.241192411924115\\
0.308314049303685	0.241869918699183\\
0.308551955060652	0.24254742547425\\
0.308751805711494	0.243224932249318\\
0.308963698631955	0.243902439024386\\
0.309330019433037	0.244579945799454\\
0.309593009785655	0.245257452574521\\
0.309952532560914	0.245934959349589\\
0.310064654936929	0.246612466124657\\
0.310567377899985	0.247289972899724\\
0.310857419922438	0.247967479674792\\
0.311872717081775	0.24864498644986\\
0.312821528600038	0.249322493224928\\
0.313157610220439	0.249999999999995\\
0.314168381959834	0.250677506775063\\
0.314776138490245	0.251355013550131\\
0.314936936705266	0.252032520325199\\
0.315014979685403	0.252710027100266\\
0.315412009238689	0.253387533875334\\
0.31544302972707	0.254065040650402\\
0.315676752840223	0.254742547425469\\
0.316650050099106	0.255420054200537\\
0.31736710135459	0.256097560975605\\
0.317728185353471	0.256775067750673\\
0.317900640598939	0.25745257452574\\
0.318151596434084	0.258130081300808\\
0.318813001201114	0.258807588075876\\
0.319072789003552	0.259485094850944\\
0.319212136417495	0.260162601626011\\
0.319783307413804	0.260840108401079\\
0.320013013278711	0.261517615176147\\
0.320743901277466	0.262195121951214\\
0.321226619027525	0.262872628726282\\
0.321346531911558	0.26355013550135\\
0.321939578097122	0.264227642276418\\
0.322931005381695	0.264905149051485\\
0.323410640220691	0.265582655826553\\
0.32384399920944	0.266260162601621\\
0.324054052599622	0.266937669376689\\
0.324237569059675	0.267615176151756\\
0.325104955051099	0.268292682926824\\
0.32542255939543	0.268970189701892\\
0.325588514142905	0.269647696476959\\
0.325879418953728	0.270325203252027\\
0.328287239855172	0.271002710027095\\
0.32900256819663	0.271680216802163\\
0.329956998655422	0.27235772357723\\
0.330180526576116	0.273035230352298\\
0.330774981224283	0.273712737127366\\
0.331599795590719	0.274390243902433\\
0.33295204667085	0.275067750677501\\
0.333789496079914	0.275745257452569\\
0.333888717957445	0.276422764227637\\
0.334466113919923	0.277100271002704\\
0.334831832669522	0.277777777777772\\
0.335196192889404	0.27845528455284\\
0.335451101260059	0.279132791327908\\
0.335889773304244	0.279810298102975\\
0.336082451739044	0.280487804878043\\
0.336159692226746	0.281165311653111\\
0.336556331742836	0.281842818428178\\
0.337958990209691	0.282520325203246\\
0.338333879711033	0.283197831978314\\
0.338781560962448	0.283875338753382\\
0.33886965284179	0.284552845528449\\
0.339641217396598	0.285230352303517\\
0.339839737629589	0.285907859078585\\
0.340320905863323	0.286585365853653\\
0.340702034676191	0.28726287262872\\
0.341133334697984	0.287940379403788\\
0.341371765232201	0.288617886178856\\
0.342300156840556	0.289295392953923\\
0.342745443591414	0.289972899728991\\
0.343350220756952	0.290650406504059\\
0.343558858874783	0.291327913279127\\
0.344147075595889	0.292005420054194\\
0.344654371308204	0.292682926829262\\
0.345859911490557	0.29336043360433\\
0.346402343734339	0.294037940379398\\
0.346483062439187	0.294715447154465\\
0.346578376376129	0.295392953929533\\
0.347804835321448	0.296070460704601\\
0.34849969374277	0.296747967479668\\
0.349192870455684	0.297425474254736\\
0.349671490517471	0.298102981029804\\
0.349915887267954	0.298780487804872\\
0.350052740936792	0.299457994579939\\
0.350545044445015	0.300135501355007\\
0.350852979546649	0.300813008130075\\
0.351793125400625	0.301490514905143\\
0.351817297489477	0.30216802168021\\
0.351998755405177	0.302845528455278\\
0.3524780762388	0.303523035230346\\
0.352762725542402	0.304200542005413\\
0.35340416339685	0.304878048780481\\
0.353832300917399	0.305555555555549\\
0.354018686229183	0.306233062330617\\
0.35525128439191	0.306910569105684\\
0.355684213407467	0.307588075880752\\
0.35592977265667	0.30826558265582\\
0.356558645899695	0.308943089430888\\
0.357014183148854	0.309620596205955\\
0.357089415262111	0.310298102981023\\
0.357534150670413	0.310975609756091\\
0.357648234806232	0.311653116531158\\
0.358158815301837	0.312330623306226\\
0.358276636410016	0.313008130081294\\
0.35892490890584	0.313685636856362\\
0.359509672255723	0.314363143631429\\
0.359777524696725	0.315040650406497\\
0.35988740158954	0.315718157181565\\
0.360271649018493	0.316395663956633\\
0.360430021557549	0.3170731707317\\
0.360569042619644	0.317750677506768\\
0.360949208757291	0.318428184281836\\
0.362381116246835	0.319105691056903\\
0.362815214484812	0.319783197831971\\
0.363064735142393	0.320460704607039\\
0.363804378237592	0.321138211382107\\
0.363976832689193	0.321815718157174\\
0.364137373191637	0.322493224932242\\
0.364943783863664	0.32317073170731\\
0.36587578200414	0.323848238482378\\
0.367046937997075	0.324525745257445\\
0.367275370943397	0.325203252032513\\
0.367386210094701	0.325880758807581\\
0.368412326823101	0.326558265582648\\
0.368505432897188	0.327235772357716\\
0.368829086508945	0.327913279132784\\
0.369925611333028	0.328590785907852\\
0.370013728899931	0.329268292682919\\
0.370484564908672	0.329945799457987\\
0.370631029708324	0.330623306233055\\
0.371280797089299	0.331300813008123\\
0.371732433792	0.33197831978319\\
0.372133279101802	0.332655826558258\\
0.372220265989655	0.333333333333326\\
0.373544206272961	0.334010840108393\\
0.373920586801898	0.334688346883461\\
0.374310269462837	0.335365853658529\\
0.374497884484924	0.336043360433597\\
0.374508840636607	0.336720867208664\\
0.374671936939053	0.337398373983732\\
0.375169209201012	0.3380758807588\\
0.375641070612528	0.338753387533868\\
0.375760297565918	0.339430894308935\\
0.376232234815067	0.340108401084003\\
0.376386278095886	0.340785907859071\\
0.376867486378297	0.341463414634138\\
0.37698386740299	0.342140921409206\\
0.377716261100268	0.342818428184274\\
0.378083010074098	0.343495934959342\\
0.378767248355129	0.344173441734409\\
0.379096525220316	0.344850948509477\\
0.379435520053937	0.345528455284545\\
0.380722236754918	0.346205962059613\\
0.380778118849296	0.34688346883468\\
0.381138081677446	0.347560975609748\\
0.381558156709571	0.348238482384816\\
0.381737036364181	0.348915989159883\\
0.381861246894777	0.349593495934951\\
0.382949155534343	0.350271002710019\\
0.383321067625125	0.350948509485087\\
0.384087853681829	0.351626016260154\\
0.384922447175223	0.352303523035222\\
0.385164360881369	0.35298102981029\\
0.38567617134007	0.353658536585358\\
0.386011870198886	0.354336043360425\\
0.386088182688607	0.355013550135493\\
0.387012588915395	0.355691056910561\\
0.387169704704478	0.356368563685628\\
0.387635298167485	0.357046070460696\\
0.387722218927465	0.357723577235764\\
0.387964566566928	0.358401084010832\\
0.388126818202412	0.359078590785899\\
0.388250168067163	0.359756097560967\\
0.388615483613108	0.360433604336035\\
0.388722759669129	0.361111111111103\\
0.389092337884784	0.36178861788617\\
0.389312486423511	0.362466124661238\\
0.389755675520446	0.363143631436306\\
0.390209779130811	0.363821138211373\\
0.390591928755461	0.364498644986441\\
0.391719274580011	0.365176151761509\\
0.392032248552856	0.365853658536577\\
0.392731541541985	0.366531165311644\\
0.392924258309005	0.367208672086712\\
0.393196572906764	0.36788617886178\\
0.393354029771608	0.368563685636847\\
0.393804159353553	0.369241192411915\\
0.394314287601746	0.369918699186983\\
0.394691424528556	0.370596205962051\\
0.394930716392229	0.371273712737118\\
0.395801571146985	0.371951219512186\\
0.396721286201485	0.372628726287254\\
0.39733288192889	0.373306233062322\\
0.397477438543268	0.373983739837389\\
0.398107591351595	0.374661246612457\\
0.398416318590092	0.375338753387525\\
0.398728167895694	0.376016260162592\\
0.399374162444174	0.37669376693766\\
0.399795345939435	0.377371273712728\\
0.400084200125996	0.378048780487796\\
0.4009925310877	0.378726287262863\\
0.401703297677902	0.379403794037931\\
0.401876550371924	0.380081300812999\\
0.40245914948589	0.380758807588067\\
0.402865547021539	0.381436314363134\\
0.403430391172952	0.382113821138202\\
0.404052788945981	0.38279132791327\\
0.405060080686418	0.383468834688337\\
0.405459095786162	0.384146341463405\\
0.406030274201126	0.384823848238473\\
0.406133219427464	0.385501355013541\\
0.406200940357978	0.386178861788608\\
0.406371534981567	0.386856368563676\\
0.406928207561356	0.387533875338744\\
0.407323725948936	0.388211382113812\\
0.408203307847725	0.388888888888879\\
0.40843814288601	0.389566395663947\\
0.408794020258974	0.390243902439015\\
0.40959652622422	0.390921409214082\\
0.409681351015467	0.39159891598915\\
0.410486838739949	0.392276422764218\\
0.411890558751714	0.392953929539286\\
0.412742632913902	0.393631436314353\\
0.413016391582693	0.394308943089421\\
0.413415920921366	0.394986449864489\\
0.414125263962373	0.395663956639557\\
0.41519278194244	0.396341463414624\\
0.415499670426262	0.397018970189692\\
0.416108166567917	0.39769647696476\\
0.416274871780096	0.398373983739827\\
0.416539338403254	0.399051490514895\\
0.417970166579971	0.399728997289963\\
0.418313214999109	0.400406504065031\\
0.419485163213311	0.401084010840098\\
0.420015916665749	0.401761517615166\\
0.420326752570602	0.402439024390234\\
0.421340771122399	0.403116531165302\\
0.421750964239632	0.403794037940369\\
0.422063428139281	0.404471544715437\\
0.423102522977304	0.405149051490505\\
0.423713356350766	0.405826558265572\\
0.424026534379317	0.40650406504064\\
0.424437956292953	0.407181571815708\\
0.424522193484634	0.407859078590776\\
0.425022454096793	0.408536585365843\\
0.427042903069127	0.409214092140911\\
0.427697363054432	0.409891598915979\\
0.428000794589167	0.410569105691047\\
0.428639900574495	0.411246612466114\\
0.429344955864925	0.411924119241182\\
0.429490087867448	0.41260162601625\\
0.42983036351165	0.413279132791317\\
0.430483242252488	0.413956639566385\\
0.43131993238598	0.414634146341453\\
0.431996462951664	0.415311653116521\\
0.432410413189755	0.415989159891588\\
0.4326991961523	0.416666666666656\\
0.433230237012602	0.417344173441724\\
0.434095253126883	0.418021680216792\\
0.435037651172704	0.418699186991859\\
0.435190490367611	0.419376693766927\\
0.435900977231402	0.420054200541995\\
0.436082901882686	0.420731707317062\\
0.436769629538262	0.42140921409213\\
0.437161398097127	0.422086720867198\\
0.437636775310062	0.422764227642266\\
0.438207748192216	0.423441734417333\\
0.440067314822829	0.424119241192401\\
0.440947048175526	0.424796747967469\\
0.441187055009804	0.425474254742537\\
0.44153362920466	0.426151761517604\\
0.44212385928954	0.426829268292672\\
0.442767674876237	0.42750677506774\\
0.442860084539677	0.428184281842807\\
0.443057658263954	0.428861788617875\\
0.443215042729316	0.429539295392943\\
0.444641739502893	0.430216802168011\\
0.445849008426954	0.430894308943078\\
0.447039501080416	0.431571815718146\\
0.44755401294673	0.432249322493214\\
0.447823054765156	0.432926829268282\\
0.449088056382811	0.433604336043349\\
0.44963261139972	0.434281842818417\\
0.450181580054161	0.434959349593485\\
0.450502801042058	0.435636856368552\\
0.451297619436381	0.43631436314362\\
0.452099748154724	0.436991869918688\\
0.452574200719856	0.437669376693756\\
0.45307399466572	0.438346883468823\\
0.453756662139435	0.439024390243891\\
0.453906299813365	0.439701897018959\\
0.454596223589829	0.440379403794027\\
0.455203773353193	0.441056910569094\\
0.455459559071823	0.441734417344162\\
0.456244211522394	0.44241192411923\\
0.456982950926892	0.443089430894297\\
0.45739371513491	0.443766937669365\\
0.458295315974632	0.444444444444433\\
0.458532384381801	0.445121951219501\\
0.459104167587614	0.445799457994568\\
0.459304441857316	0.446476964769636\\
0.460869977987499	0.447154471544704\\
0.461339847772926	0.447831978319772\\
0.461848698570767	0.448509485094839\\
0.462113588460454	0.449186991869907\\
0.462838312366222	0.449864498644975\\
0.463568739760871	0.450542005420042\\
0.463850748838452	0.45121951219511\\
0.464235468481894	0.451897018970178\\
0.464945446161104	0.452574525745246\\
0.465950056078565	0.453252032520313\\
0.466196803802787	0.453929539295381\\
0.467405793955608	0.454607046070449\\
0.467671654517134	0.455284552845516\\
0.467997060072203	0.455962059620584\\
0.468941892279676	0.456639566395652\\
0.469566048482413	0.45731707317072\\
0.47031444851571	0.457994579945787\\
0.470727621178938	0.458672086720855\\
0.471215363915519	0.459349593495923\\
0.472372249231357	0.460027100270991\\
0.47274652340861	0.460704607046058\\
0.475198658500767	0.461382113821126\\
0.475320123476245	0.462059620596194\\
0.47557232667047	0.462737127371261\\
0.475677408106711	0.463414634146329\\
0.47597927043045	0.464092140921397\\
0.476156189339738	0.464769647696465\\
0.476480877206713	0.465447154471532\\
0.476978685240111	0.4661246612466\\
0.477286331416393	0.466802168021668\\
0.477529572895287	0.467479674796736\\
0.477874606962239	0.468157181571803\\
0.478768498669164	0.468834688346871\\
0.479263651526688	0.469512195121939\\
0.479622514188485	0.470189701897006\\
0.480595599930614	0.470867208672074\\
0.480859323853721	0.471544715447142\\
0.482084548188067	0.47222222222221\\
0.482725676884232	0.472899728997277\\
0.483225793681617	0.473577235772345\\
0.483698210946334	0.474254742547413\\
0.484254801535131	0.474932249322481\\
0.485283105996252	0.475609756097548\\
0.486116622606174	0.476287262872616\\
0.486297303946465	0.476964769647684\\
0.486444159825523	0.477642276422751\\
0.48669663464641	0.478319783197819\\
0.487046070120554	0.478997289972887\\
0.487165518418372	0.479674796747955\\
0.487824287852105	0.480352303523022\\
0.488015332045529	0.48102981029809\\
0.488792477757618	0.481707317073158\\
0.489321992923753	0.482384823848226\\
0.490827917446243	0.483062330623293\\
0.491058500837797	0.483739837398361\\
0.49137257867914	0.484417344173429\\
0.491906008163884	0.485094850948496\\
0.493492910879102	0.485772357723564\\
0.494161577182617	0.486449864498632\\
0.494528507682629	0.4871273712737\\
0.494965378568007	0.487804878048767\\
0.495113787299477	0.488482384823835\\
0.495285625004816	0.489159891598903\\
0.495566985864297	0.489837398373971\\
0.495747907724867	0.490514905149038\\
0.495969712289182	0.491192411924106\\
0.496076293210749	0.491869918699174\\
0.496243033576329	0.492547425474241\\
0.49637760838807	0.493224932249309\\
0.496488195938711	0.493902439024377\\
0.49672700040936	0.494579945799445\\
0.498029615793793	0.495257452574512\\
0.499275283909989	0.49593495934958\\
0.499726322162954	0.496612466124648\\
0.500071847827422	0.497289972899716\\
0.500294394145762	0.497967479674783\\
0.501036030447247	0.498644986449851\\
0.50182187666444	0.499322493224919\\
0.501940548089583	0.499999999999986\\
0.502117305153085	0.500677506775054\\
0.502541264646707	0.501355013550122\\
0.502932821147656	0.50203252032519\\
0.503000933260113	0.502710027100258\\
0.503225250927599	0.503387533875325\\
0.503583402990045	0.504065040650393\\
0.503767790736784	0.504742547425461\\
0.50421550365739	0.505420054200529\\
0.504736903697262	0.506097560975597\\
0.505270456621732	0.506775067750664\\
0.505518685045499	0.507452574525732\\
0.505945025378499	0.5081300813008\\
0.506130474383471	0.508807588075868\\
0.506380061293825	0.509485094850935\\
0.506623822468371	0.510162601626003\\
0.50729404002984	0.510840108401071\\
0.508013858543782	0.511517615176139\\
0.508598417083043	0.512195121951206\\
0.509609696399774	0.512872628726274\\
0.51018713466291	0.513550135501342\\
0.510321866013294	0.51422764227641\\
0.510594863325254	0.514905149051478\\
0.510829105160713	0.515582655826545\\
0.512280037843226	0.516260162601613\\
0.512881008764027	0.516937669376681\\
0.513079849670036	0.517615176151749\\
0.513812508585022	0.518292682926816\\
0.514506094471543	0.518970189701884\\
0.515083518451245	0.519647696476952\\
0.515354133141933	0.52032520325202\\
0.515441657670044	0.521002710027088\\
0.516357102587586	0.521680216802155\\
0.51653896949273	0.522357723577223\\
0.51739041083596	0.523035230352291\\
0.517802590976087	0.523712737127359\\
0.518554432185998	0.524390243902426\\
0.518616317132813	0.525067750677494\\
0.519142625035364	0.525745257452562\\
0.519486544170523	0.52642276422763\\
0.520200886068045	0.527100271002698\\
0.520781355862801	0.527777777777765\\
0.521327120946484	0.528455284552833\\
0.521681033840427	0.529132791327901\\
0.522275893813591	0.529810298102969\\
0.523520084176716	0.530487804878036\\
0.524133633628796	0.531165311653104\\
0.524344561212836	0.531842818428172\\
0.524825839880468	0.53252032520324\\
0.525785695180511	0.533197831978307\\
0.526036937163667	0.533875338753375\\
0.52634698941237	0.534552845528443\\
0.527080988072326	0.535230352303511\\
0.528163777228006	0.535907859078578\\
0.52838514293388	0.536585365853646\\
0.528737146371562	0.537262872628714\\
0.52913903476796	0.537940379403782\\
0.5292356827299	0.538617886178849\\
0.530321415054613	0.539295392953917\\
0.531859322719088	0.539972899728985\\
0.532412347269514	0.540650406504053\\
0.532678648193717	0.54132791327912\\
0.532896312445084	0.542005420054188\\
0.533085342955221	0.542682926829256\\
0.533403286452745	0.543360433604324\\
0.534799204287916	0.544037940379392\\
0.534861921589374	0.544715447154459\\
0.535021788543856	0.545392953929527\\
0.53515591124499	0.546070460704595\\
0.535868914623768	0.546747967479663\\
0.536487749456864	0.547425474254731\\
0.536678755966028	0.548102981029798\\
0.537049025924349	0.548780487804866\\
0.537565129866391	0.549457994579934\\
0.537967585145183	0.550135501355002\\
0.538664627957989	0.550813008130069\\
0.538991617948443	0.551490514905137\\
0.53910703842486	0.552168021680205\\
0.539307316026008	0.552845528455273\\
0.539507333534148	0.55352303523034\\
0.540031880221219	0.554200542005408\\
0.54011092986353	0.554878048780476\\
0.541049171583037	0.555555555555544\\
0.54148946343273	0.556233062330612\\
0.542208588356489	0.556910569105679\\
0.543407845097982	0.557588075880747\\
0.543496520141379	0.558265582655815\\
0.544602457192616	0.558943089430883\\
0.545077585741921	0.55962059620595\\
0.545343005425056	0.560298102981018\\
0.545891121716685	0.560975609756086\\
0.54639189474899	0.561653116531154\\
0.546876728212694	0.562330623306221\\
0.547091031708468	0.563008130081289\\
0.547951873527969	0.563685636856357\\
0.548052641537312	0.564363143631425\\
0.548494719444657	0.565040650406492\\
0.548723343056928	0.56571815718156\\
0.549600317625307	0.566395663956628\\
0.549978502881074	0.567073170731696\\
0.551320092640383	0.567750677506763\\
0.55171683265769	0.568428184281831\\
0.552673353521169	0.569105691056899\\
0.553535222117151	0.569783197831967\\
0.553601016546388	0.570460704607034\\
0.553811258990003	0.571138211382102\\
0.554049352151039	0.57181571815717\\
0.55474529084922	0.572493224932238\\
0.555061239445031	0.573170731707306\\
0.556444218521243	0.573848238482373\\
0.55727396289496	0.574525745257441\\
0.557532981187742	0.575203252032509\\
0.557740938581148	0.575880758807577\\
0.558155845328417	0.576558265582644\\
0.558199234848205	0.577235772357712\\
0.55832282177573	0.57791327913278\\
0.55894309450156	0.578590785907848\\
0.559753927745259	0.579268292682915\\
0.559819534991195	0.579945799457983\\
0.560516733725097	0.580623306233051\\
0.561159356345271	0.581300813008119\\
0.561740877514954	0.581978319783186\\
0.56268814962523	0.582655826558254\\
0.563546851271522	0.583333333333322\\
0.564665556339089	0.58401084010839\\
0.56550563265302	0.584688346883458\\
0.56604462756289	0.585365853658525\\
0.567074551967597	0.586043360433593\\
0.567455286297308	0.586720867208661\\
0.567821247151545	0.587398373983729\\
0.568835752538697	0.588075880758796\\
0.569168544654405	0.588753387533864\\
0.569932906801173	0.589430894308932\\
0.570177212967121	0.590108401084\\
0.570780982526962	0.590785907859068\\
0.571213997478551	0.591463414634135\\
0.571719966793786	0.592140921409203\\
0.572126273025572	0.592818428184271\\
0.57289276841464	0.593495934959339\\
0.57338212778287	0.594173441734406\\
0.574229653674175	0.594850948509474\\
0.575077485409679	0.595528455284542\\
0.57538666266403	0.59620596205961\\
0.576312444349046	0.596883468834678\\
0.576842732260126	0.597560975609745\\
0.577895259412389	0.598238482384813\\
0.578526463295015	0.598915989159881\\
0.579357056596064	0.599593495934948\\
0.580108244391417	0.600271002710016\\
0.580818727941345	0.600948509485084\\
0.582880031324531	0.601626016260152\\
0.58361230043684	0.60230352303522\\
0.584372104305635	0.602981029810287\\
0.584930626476698	0.603658536585355\\
0.585574454948563	0.604336043360423\\
0.586317987768861	0.605013550135491\\
0.587738003018857	0.605691056910558\\
0.588221788996838	0.606368563685626\\
0.588939528151472	0.607046070460694\\
0.58980724812621	0.607723577235762\\
0.590363584715416	0.608401084010829\\
0.591509857389573	0.609078590785897\\
0.591805227060953	0.609756097560965\\
0.592666366217648	0.610433604336033\\
0.593085487692224	0.611111111111101\\
0.593542655557521	0.611788617886168\\
0.594225695926621	0.612466124661236\\
0.594673689595292	0.613143631436304\\
0.595867443643077	0.613821138211372\\
0.596605782316822	0.614498644986439\\
0.5978538261546	0.615176151761507\\
0.59948756926616	0.615853658536575\\
0.600210990487748	0.616531165311643\\
0.600965153132761	0.61720867208671\\
0.602358515745453	0.617886178861778\\
0.602489283592776	0.618563685636846\\
0.602667265953728	0.619241192411914\\
0.604427239308516	0.619918699186982\\
0.604640435417188	0.620596205962049\\
0.606430914505165	0.621273712737117\\
0.606506652893967	0.621951219512185\\
0.606967311072909	0.622628726287253\\
0.607233777187963	0.62330623306232\\
0.608073619147064	0.623983739837388\\
0.608243758984252	0.624661246612456\\
0.608708959495605	0.625338753387524\\
0.608819608575704	0.626016260162591\\
0.609228743127249	0.626693766937659\\
0.609598703903616	0.627371273712727\\
0.610509075564356	0.628048780487795\\
0.611131699767502	0.628726287262862\\
0.611538342128206	0.62940379403793\\
0.611707399653828	0.630081300812998\\
0.612991165903373	0.630758807588066\\
0.613614544708614	0.631436314363134\\
0.614457051936062	0.632113821138201\\
0.615723644895006	0.632791327913269\\
0.616013314851598	0.633468834688337\\
0.61634752566222	0.634146341463405\\
0.616489571946171	0.634823848238472\\
0.617000146466119	0.63550135501354\\
0.617431934496937	0.636178861788608\\
0.617756309577213	0.636856368563676\\
0.618223406476238	0.637533875338743\\
0.618806499799338	0.638211382113811\\
0.61992303566092	0.638888888888879\\
0.621056035586396	0.639566395663947\\
0.623057359566956	0.640243902439015\\
0.62391509567099	0.640921409214082\\
0.624085496478533	0.64159891598915\\
0.62421325294642	0.642276422764218\\
0.625326803046493	0.642953929539286\\
0.626758364495234	0.643631436314353\\
0.627463013444595	0.644308943089421\\
0.627932772382037	0.644986449864489\\
0.628504249590214	0.645663956639557\\
0.628760062745528	0.646341463414625\\
0.629030474473448	0.647018970189692\\
0.630509520607101	0.64769647696476\\
0.630817578816131	0.648373983739828\\
0.6321803732363	0.649051490514896\\
0.633117789131395	0.649728997289963\\
0.634015458807547	0.650406504065031\\
0.634213657035395	0.651084010840099\\
0.634823864174345	0.651761517615167\\
0.636236575812538	0.652439024390234\\
0.636982009074866	0.653116531165302\\
0.637499264743655	0.65379403794037\\
0.63791481790783	0.654471544715438\\
0.638473225910788	0.655149051490505\\
0.639366196103404	0.655826558265573\\
0.639708287530871	0.656504065040641\\
0.640452515369688	0.657181571815709\\
0.64138044533279	0.657859078590776\\
0.643143745465282	0.658536585365844\\
0.643715477741341	0.659214092140912\\
0.644730969445218	0.65989159891598\\
0.645014060907466	0.660569105691047\\
0.645551269699091	0.661246612466115\\
0.645760130754467	0.661924119241183\\
0.64693063838502	0.662601626016251\\
0.64739623820431	0.663279132791318\\
0.648764239327686	0.663956639566386\\
0.648968665234312	0.664634146341454\\
0.650104183484364	0.665311653116522\\
0.650620247712529	0.665989159891589\\
0.651064415373019	0.666666666666657\\
0.651861549270571	0.667344173441725\\
0.652714635322483	0.668021680216793\\
0.653428376335265	0.668699186991861\\
0.654592501770584	0.669376693766928\\
0.656837823586094	0.670054200541996\\
0.657599595852704	0.670731707317064\\
0.657692497180442	0.671409214092132\\
0.658197432324795	0.672086720867199\\
0.658585931103298	0.672764227642267\\
0.659111625974883	0.673441734417335\\
0.659311010778966	0.674119241192403\\
0.65952350508868	0.67479674796747\\
0.66000124659734	0.675474254742538\\
0.660597691522862	0.676151761517606\\
0.660765980260708	0.676829268292674\\
0.661986027613792	0.677506775067741\\
0.662928982391607	0.678184281842809\\
0.664101376745011	0.678861788617877\\
0.66414959592177	0.679539295392945\\
0.664659217572004	0.680216802168012\\
0.665280082963743	0.68089430894308\\
0.665401858493358	0.681571815718148\\
0.666417351103579	0.682249322493216\\
0.666914980246725	0.682926829268284\\
0.66737512407289	0.683604336043351\\
0.668335728312197	0.684281842818419\\
0.669578397551267	0.684959349593487\\
0.669754529449617	0.685636856368555\\
0.670616748543602	0.686314363143622\\
0.671434088127021	0.68699186991869\\
0.671833858694368	0.687669376693758\\
0.672432608226011	0.688346883468826\\
0.673295682790723	0.689024390243893\\
0.673836037858617	0.689701897018961\\
0.674217889868067	0.690379403794029\\
0.674291549775843	0.691056910569097\\
0.674876772961634	0.691734417344164\\
0.676315903789904	0.692411924119232\\
0.678158953007733	0.6930894308943\\
0.679305291073782	0.693766937669368\\
0.679432621936616	0.694444444444436\\
0.679872311383488	0.695121951219503\\
0.680246510205597	0.695799457994571\\
0.680508081367216	0.696476964769639\\
0.681289697382905	0.697154471544707\\
0.682556409320601	0.697831978319774\\
0.684424722886037	0.698509485094842\\
0.684710607824231	0.69918699186991\\
0.686140756581652	0.699864498644978\\
0.686776405534154	0.700542005420045\\
0.687701102530074	0.701219512195113\\
0.688005376494729	0.701897018970181\\
0.688322322400052	0.702574525745249\\
0.688698548332238	0.703252032520316\\
0.690145864087644	0.703929539295384\\
0.690391122495794	0.704607046070452\\
0.692914234864611	0.70528455284552\\
0.69445546702324	0.705962059620588\\
0.694889667205865	0.706639566395655\\
0.695499026800492	0.707317073170723\\
0.695735082634402	0.707994579945791\\
0.698637708597306	0.708672086720859\\
0.700246902325771	0.709349593495926\\
0.700991174294798	0.710027100270994\\
0.703054488654704	0.710704607046062\\
0.704942727775412	0.71138211382113\\
0.705170717570921	0.712059620596197\\
0.706044878801987	0.712737127371265\\
0.707654732794487	0.713414634146333\\
0.709920081853348	0.7140921409214\\
0.710768510351949	0.714769647696468\\
0.71134562033967	0.715447154471536\\
0.713020420483899	0.716124661246604\\
0.714156499126245	0.716802168021672\\
0.714779859163719	0.717479674796739\\
0.715226729214465	0.718157181571807\\
0.71654807911414	0.718834688346875\\
0.717587634932103	0.719512195121943\\
0.717873313603174	0.72018970189701\\
0.71815633136433	0.720867208672078\\
0.718711638258299	0.721544715447146\\
0.719750169264771	0.722222222222214\\
0.722027154003891	0.722899728997282\\
0.72304735836149	0.723577235772349\\
0.725427879870131	0.724254742547417\\
0.72586151113275	0.724932249322485\\
0.726465380024663	0.725609756097553\\
0.72755966919914	0.72628726287262\\
0.728882750662156	0.726964769647688\\
0.729089009922378	0.727642276422756\\
0.729543347718465	0.728319783197824\\
0.729843149833345	0.728997289972892\\
0.730979011424542	0.729674796747959\\
0.731633896708524	0.730352303523027\\
0.732019511995872	0.731029810298095\\
0.73269603817074	0.731707317073163\\
0.732977650061161	0.73238482384823\\
0.734551294862117	0.733062330623298\\
0.73463392506229	0.733739837398366\\
0.735203041506894	0.734417344173434\\
0.737084465772913	0.735094850948502\\
0.739635241957599	0.735772357723569\\
0.740343526771681	0.736449864498637\\
0.740936376888795	0.737127371273705\\
0.744593788478533	0.737804878048773\\
0.745789987900373	0.73848238482384\\
0.746923700971924	0.739159891598908\\
0.748056973480116	0.739837398373976\\
0.748526784113657	0.740514905149044\\
0.749356559511164	0.741192411924111\\
0.749875995761898	0.741869918699179\\
0.751260831121965	0.742547425474247\\
0.751937753373686	0.743224932249315\\
0.752953438367599	0.743902439024383\\
0.753123484896666	0.74457994579945\\
0.754854955344127	0.745257452574518\\
0.756147172302195	0.745934959349586\\
0.759749070179397	0.746612466124654\\
0.760171028425735	0.747289972899721\\
0.763245752096899	0.747967479674789\\
0.76351928033964	0.748644986449857\\
0.763586265854615	0.749322493224925\\
0.764314015660534	0.749999999999992\\
0.767227349858262	0.75067750677506\\
0.767330622756964	0.751355013550128\\
0.768206033893174	0.752032520325196\\
0.769848761201126	0.752710027100263\\
0.77022729411855	0.753387533875331\\
0.77079760633945	0.754065040650399\\
0.771045541266107	0.754742547425467\\
0.773798867031643	0.755420054200534\\
0.774218832305297	0.756097560975602\\
0.776865641724072	0.75677506775067\\
0.777552446181124	0.757452574525738\\
0.779268483272881	0.758130081300805\\
0.779394295454037	0.758807588075873\\
0.780411599264627	0.759485094850941\\
0.781908233180657	0.760162601626009\\
0.782262906122028	0.760840108401077\\
0.784302150246281	0.761517615176144\\
0.784537662250752	0.762195121951212\\
0.785032779420807	0.76287262872628\\
0.78667368709603	0.763550135501348\\
0.787231188255977	0.764227642276415\\
0.787828918766814	0.764905149051483\\
0.790314650604895	0.765582655826551\\
0.791672464382203	0.766260162601619\\
0.792410138940215	0.766937669376686\\
0.793527573947425	0.767615176151754\\
0.794916198788992	0.768292682926822\\
0.795757231323267	0.76897018970189\\
0.797640081461672	0.769647696476958\\
0.798224955972907	0.770325203252025\\
0.802907969488092	0.771002710027093\\
0.804149762297615	0.771680216802161\\
0.806709457334276	0.772357723577229\\
0.807453324923979	0.773035230352296\\
0.808787342427135	0.773712737127364\\
0.809181162267699	0.774390243902432\\
0.809737948999119	0.7750677506775\\
0.810934554255344	0.775745257452568\\
0.814823757659493	0.776422764227635\\
0.818620222131829	0.777100271002703\\
0.818957833006775	0.777777777777771\\
0.820371648902743	0.778455284552839\\
0.820756918804836	0.779132791327906\\
0.822068808066463	0.779810298102974\\
0.822212765302311	0.780487804878042\\
0.822498145456826	0.78116531165311\\
0.823090797525962	0.781842818428177\\
0.823282148760273	0.782520325203245\\
0.823931700865837	0.783197831978313\\
0.825533206160671	0.783875338753381\\
0.826531767274379	0.784552845528449\\
0.831365091193151	0.785230352303516\\
0.832978091546959	0.785907859078584\\
0.834249926101408	0.786585365853652\\
0.836229519410448	0.78726287262872\\
0.838518043311126	0.787940379403787\\
0.838966696827976	0.788617886178855\\
0.840109282427767	0.789295392953923\\
0.840656206480446	0.789972899728991\\
0.843526788234903	0.790650406504058\\
0.844199391110817	0.791327913279126\\
0.845172817807043	0.792005420054194\\
0.847178011418605	0.792682926829262\\
0.847507926452892	0.79336043360433\\
0.84864503413016	0.794037940379397\\
0.849441688027158	0.794715447154465\\
0.850039926926862	0.795392953929533\\
0.85044417877885	0.796070460704601\\
0.851779028079308	0.796747967479668\\
0.852007527380425	0.797425474254736\\
0.854010462171521	0.798102981029804\\
0.854283813463477	0.798780487804872\\
0.855869939388992	0.79945799457994\\
0.858330681686333	0.800135501355007\\
0.859022120768161	0.800813008130075\\
0.861283695022272	0.801490514905143\\
0.863099981481961	0.802168021680211\\
0.864932109865844	0.802845528455278\\
0.866194034420286	0.803523035230346\\
0.869400160709177	0.804200542005414\\
0.871350182997803	0.804878048780482\\
0.872628116869803	0.805555555555549\\
0.87633988267633	0.806233062330617\\
0.878069337116914	0.806910569105685\\
0.879736466841082	0.807588075880753\\
0.881987851423507	0.808265582655821\\
0.882919599844016	0.808943089430888\\
0.88390290932944	0.809620596205956\\
0.886713520851302	0.810298102981024\\
0.887165487971144	0.810975609756092\\
0.889672891910522	0.811653116531159\\
0.892885103680713	0.812330623306227\\
0.895479713647341	0.813008130081295\\
0.895750897111694	0.813685636856363\\
0.896901381200168	0.814363143631431\\
0.89775347800188	0.815040650406498\\
0.900098119586392	0.815718157181566\\
0.901988656501657	0.816395663956634\\
0.902776249307153	0.817073170731702\\
0.904859875855835	0.817750677506769\\
0.905579992768535	0.818428184281837\\
0.907200520187246	0.819105691056905\\
0.90931521382705	0.819783197831973\\
0.909610925174898	0.820460704607041\\
0.914290222415515	0.821138211382108\\
0.914744232963564	0.821815718157176\\
0.915971182138058	0.822493224932244\\
0.919001138401627	0.823170731707312\\
0.921755133863784	0.823848238482379\\
0.922531666946359	0.824525745257447\\
0.924312501033285	0.825203252032515\\
0.92483432348497	0.825880758807583\\
0.925172374680362	0.826558265582651\\
0.928831506579978	0.827235772357718\\
0.929118864534096	0.827913279132786\\
0.93138281695773	0.828590785907854\\
0.931723962766825	0.829268292682922\\
0.93322275861378	0.82994579945799\\
0.936507445704171	0.830623306233057\\
0.937875177847559	0.831300813008125\\
0.939910762565385	0.831978319783193\\
0.941539346870491	0.832655826558261\\
0.944474170900689	0.833333333333328\\
0.946034818375167	0.834010840108396\\
0.947789060589999	0.834688346883464\\
0.951108313154448	0.835365853658532\\
0.953541019223772	0.8360433604336\\
0.955678302285813	0.836720867208667\\
0.956737662182122	0.837398373983735\\
0.958558342663633	0.838075880758803\\
0.959876771672675	0.838753387533871\\
0.964656612051684	0.839430894308938\\
0.965832431273438	0.840108401084006\\
0.967623175701878	0.840785907859074\\
0.969637984384881	0.841463414634142\\
0.972819447627699	0.842140921409209\\
0.973335357191374	0.842818428184277\\
0.975634330623673	0.843495934959345\\
0.97836878041263	0.844173441734413\\
0.979711924562387	0.844850948509481\\
0.98061112715403	0.845528455284548\\
0.980647320361442	0.846205962059616\\
0.985228221121639	0.846883468834684\\
0.987068037823613	0.847560975609752\\
0.988723522622291	0.848238482384819\\
0.993500368932425	0.848915989159887\\
0.993989736547723	0.849593495934955\\
0.994444244456718	0.850271002710023\\
0.996719721668117	0.850948509485091\\
0.998028844771465	0.851626016260158\\
0.999261013162133	0.852303523035226\\
1.00065453827835	0.852981029810294\\
1.00366474488489	0.853658536585362\\
1.00671570391406	0.85433604336043\\
1.01022380068331	0.855013550135497\\
1.01214746980532	0.855691056910565\\
1.01412274368846	0.856368563685633\\
1.01811041610941	0.857046070460701\\
1.01899881116745	0.857723577235768\\
1.02051106082189	0.858401084010836\\
1.02089195330319	0.859078590785904\\
1.02151726957049	0.859756097560972\\
1.0228960040331	0.86043360433604\\
1.02592551911878	0.861111111111107\\
1.02613125806957	0.861788617886175\\
1.02958587541104	0.862466124661243\\
1.03121989914199	0.863143631436311\\
1.03434446447903	0.863821138211379\\
1.03502256369901	0.864498644986446\\
1.04071668024945	0.865176151761514\\
1.04436826950244	0.865853658536582\\
1.04468018081114	0.86653116531165\\
1.0472375981719	0.867208672086717\\
1.04851149358007	0.867886178861785\\
1.04916602203769	0.868563685636853\\
1.05333551756014	0.869241192411921\\
1.05369175698985	0.869918699186988\\
1.05471612028558	0.870596205962056\\
1.05760270922338	0.871273712737124\\
1.0587405379005	0.871951219512192\\
1.06131512810996	0.87262872628726\\
1.06322346817701	0.873306233062327\\
1.06540238526623	0.873983739837395\\
1.07047889219992	0.874661246612463\\
1.07183130653081	0.875338753387531\\
1.07348021910144	0.876016260162598\\
1.07509832954835	0.876693766937666\\
1.0753641159967	0.877371273712734\\
1.07597678281693	0.878048780487802\\
1.07848976251642	0.87872628726287\\
1.08235279747255	0.879403794037937\\
1.08748385415247	0.880081300813005\\
1.09109501737015	0.880758807588073\\
1.09360086494862	0.881436314363141\\
1.09498893290922	0.882113821138208\\
1.09586323117263	0.882791327913276\\
1.09596607806584	0.883468834688344\\
1.09827383763439	0.884146341463412\\
1.1021539527331	0.884823848238479\\
1.1089459566489	0.885501355013547\\
1.1105617165273	0.886178861788615\\
1.11151831502013	0.886856368563683\\
1.11313916485777	0.88753387533875\\
1.11475192599048	0.888211382113818\\
1.11726015069485	0.888888888888886\\
1.11832661164185	0.889566395663954\\
1.12158925203037	0.890243902439022\\
1.12264363752761	0.890921409214089\\
1.12491660189146	0.891598915989157\\
1.12785172511136	0.892276422764225\\
1.12911853267021	0.892953929539293\\
1.13554846853338	0.89363143631436\\
1.13843271732599	0.894308943089428\\
1.14234942231041	0.894986449864496\\
1.14293287355445	0.895663956639564\\
1.14628676206161	0.896341463414632\\
1.15022093161044	0.897018970189699\\
1.15125188832817	0.897696476964767\\
1.15264624274015	0.898373983739835\\
1.15549865807279	0.899051490514903\\
1.15880653679719	0.89972899728997\\
1.15968359172925	0.900406504065038\\
1.16090839065467	0.901084010840106\\
1.16246917974704	0.901761517615174\\
1.16675310238806	0.902439024390241\\
1.17343248720568	0.903116531165309\\
1.18567889983631	0.903794037940377\\
1.19429575223858	0.904471544715445\\
1.19681993084749	0.905149051490513\\
1.1972109265198	0.90582655826558\\
1.20235572779155	0.906504065040648\\
1.20776958461569	0.907181571815716\\
1.20955399506635	0.907859078590784\\
1.21110652143094	0.908536585365851\\
1.21432981194822	0.909214092140919\\
1.21775767428504	0.909891598915987\\
1.21864170438839	0.910569105691055\\
1.22241618329744	0.911246612466122\\
1.22732109873894	0.91192411924119\\
1.23112509455407	0.912601626016258\\
1.23302623985432	0.913279132791326\\
1.2334078578002	0.913956639566393\\
1.23402818634013	0.914634146341461\\
1.23823721875332	0.915311653116529\\
1.24342347013103	0.915989159891597\\
1.24792821231705	0.916666666666665\\
1.25263690860761	0.917344173441732\\
1.2571995759069	0.9180216802168\\
1.263447570163	0.918699186991868\\
1.26885280127439	0.919376693766936\\
1.27311972996591	0.920054200542003\\
1.27527182771879	0.920731707317071\\
1.28140602727901	0.921409214092139\\
1.28320533136082	0.922086720867207\\
1.28719852126563	0.922764227642274\\
1.2875605505633	0.923441734417342\\
1.29938877740492	0.92411924119241\\
1.30833911397029	0.924796747967478\\
1.32292474049855	0.925474254742545\\
1.32578984448196	0.926151761517613\\
1.32861708708195	0.926829268292681\\
1.33130310623199	0.927506775067749\\
1.33803690971158	0.928184281842816\\
1.34552213113674	0.928861788617884\\
1.34667235459619	0.929539295392952\\
1.34700618630834	0.93021680216802\\
1.35666555969958	0.930894308943088\\
1.36407418762993	0.931571815718155\\
1.37294896496563	0.932249322493223\\
1.37708764352879	0.932926829268291\\
1.37922864241343	0.933604336043359\\
1.38223588219171	0.934281842818426\\
1.38941279244061	0.934959349593494\\
1.39303534463631	0.935636856368562\\
1.40572432973396	0.93631436314363\\
1.41201656010075	0.936991869918698\\
1.42510835232652	0.937669376693765\\
1.43830747901141	0.938346883468833\\
1.44090371957384	0.939024390243901\\
1.44670672890024	0.939701897018969\\
1.45864803250054	0.940379403794036\\
1.46425649125614	0.941056910569104\\
1.48743671807334	0.941734417344172\\
1.4888830272504	0.94241192411924\\
1.49292627055342	0.943089430894307\\
1.51656326449292	0.943766937669375\\
1.53020345455147	0.944444444444443\\
1.53714239294598	0.945121951219511\\
1.57996589971418	0.945799457994579\\
1.59100890920614	0.946476964769646\\
1.6012989423922	0.947154471544714\\
1.60624046711718	0.947831978319782\\
1.61811944404054	0.94850948509485\\
1.64218889447448	0.949186991869917\\
1.656714710861	0.949864498644985\\
1.70866890731242	0.950542005420053\\
1.71892653534145	0.951219512195121\\
1.75276140811105	0.951897018970188\\
1.80286920831157	0.952574525745256\\
1.83928267817938	0.953252032520324\\
2.01979932368259	0.953929539295392\\
2.09992743653971	0.954607046070459\\
47.6431401509475	0.955284552845527\\
67.3266392640771	0.955962059620595\\
67.7191252137159	0.956639566395663\\
68.4303404864175	0.957317073170731\\
69.1556665723015	0.957994579945798\\
69.3373601213489	0.958672086720866\\
69.6284033763298	0.959349593495934\\
69.6820368691288	0.960027100271002\\
69.806874625311	0.960704607046069\\
69.9035741464833	0.961382113821137\\
69.9174438645191	0.962059620596205\\
70.0103027785723	0.962737127371273\\
70.1208630594359	0.96341463414634\\
70.8637355108428	0.964092140921408\\
70.8787871927743	0.964769647696476\\
70.9355685354248	0.965447154471544\\
71.1971647468303	0.966124661246612\\
71.2871106529731	0.966802168021679\\
71.3548381198221	0.967479674796747\\
71.3686743558444	0.968157181571815\\
71.4414659647012	0.968834688346883\\
71.4658594587791	0.96951219512195\\
71.5354429309313	0.970189701897018\\
71.5541382459687	0.970867208672086\\
71.6021603472177	0.971544715447154\\
71.6060149072869	0.972222222222221\\
71.6274494344632	0.972899728997289\\
71.6572922359695	0.973577235772357\\
71.6697774461514	0.974254742547425\\
71.6993558941484	0.974932249322493\\
71.7362502008469	0.97560975609756\\
71.7782484765354	0.976287262872628\\
71.8325211490037	0.976964769647696\\
71.8395066688118	0.977642276422764\\
71.8629133473674	0.978319783197831\\
71.8883134235476	0.978997289972899\\
71.9162286714521	0.979674796747967\\
71.9254616965822	0.980352303523035\\
71.9304734612401	0.981029810298102\\
71.9499831891689	0.98170731707317\\
71.9546782073754	0.982384823848238\\
71.9655938975834	0.983062330623306\\
72.0239017634204	0.983739837398374\\
72.0745898586742	0.984417344173441\\
72.2007749487728	0.985094850948509\\
72.2185418106093	0.985772357723577\\
72.2434047021828	0.986449864498645\\
72.2831390342407	0.987127371273712\\
72.3172283179314	0.98780487804878\\
72.3962311370475	0.988482384823848\\
72.5465140572701	0.989159891598916\\
72.6538988037525	0.989837398373983\\
72.9150690011058	0.990514905149051\\
72.9201357733706	0.991192411924119\\
73.0325140263938	0.991869918699187\\
73.3401026087715	0.992547425474255\\
73.5108227552056	0.993224932249322\\
73.5848496468574	0.99390243902439\\
73.6715309831401	0.994579945799458\\
74.3655252024169	0.995257452574526\\
75.1062044861767	0.995934959349593\\
75.3052813548892	0.996612466124661\\
75.4198135526217	0.997289972899729\\
75.497807137606	0.997967479674797\\
77.6802165872039	0.998644986449864\\
78.995683667394	0.999322493224932\\
81.0077634728724	1\\
};
% \addlegendentry{10GHz}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0445870726980897	0\\
0.0551879817790308	0.000677506775067727\\
0.0824134182110049	0.00135501355013556\\
0.0840487768534212	0.00203252032520329\\
0.106527262228209	0.00271002710027113\\
0.12780710403198	0.00338753387533897\\
0.13622253730895	0.0040650406504068\\
0.142764334124124	0.00474254742547453\\
0.149034788504789	0.00542005420054226\\
0.169141649497539	0.00609756097560998\\
0.176585208794507	0.00677506775067771\\
0.182143385209208	0.00745257452574544\\
0.198775237421802	0.00813008130081316\\
0.211722676216049	0.00880758807588089\\
0.233817003887071	0.00948509485094862\\
0.23689013917777	0.0101626016260163\\
0.247072568080114	0.0108401084010841\\
0.251776242915802	0.0115176151761518\\
0.262231167423972	0.0121951219512195\\
0.265262966573863	0.0128726287262874\\
0.272846596477194	0.0135501355013551\\
0.279063596894963	0.0142276422764228\\
0.306764160908804	0.0149051490514905\\
0.31291019424647	0.0155826558265583\\
0.325214323873455	0.016260162601626\\
0.331651899178382	0.0169376693766937\\
0.335130785603274	0.0176151761517614\\
0.340513471092197	0.0182926829268292\\
0.347315873199168	0.0189701897018969\\
0.352652880224063	0.0196476964769646\\
0.356089020168929	0.0203252032520324\\
0.358785239489278	0.0210027100271002\\
0.36300667481093	0.0216802168021679\\
0.36708293921764	0.0223577235772356\\
0.373554196537186	0.0230352303523034\\
0.377491067511995	0.0237127371273711\\
0.392029102850137	0.0243902439024388\\
0.395768378748068	0.0250677506775067\\
0.405415518918691	0.0257452574525744\\
0.4091474478405	0.0264227642276422\\
0.415394142496631	0.02710027100271\\
0.42007533996971	0.0277777777777777\\
0.421115254196214	0.0284552845528454\\
0.433478024154117	0.0291327913279131\\
0.437677462283731	0.0298102981029809\\
0.439175683567531	0.0304878048780486\\
0.443764069906541	0.0311653116531163\\
0.446686983884938	0.0318428184281841\\
0.450280102173438	0.0325203252032519\\
0.452196978895134	0.0331978319783196\\
0.464587794316022	0.0338753387533873\\
0.467910245695858	0.0345528455284551\\
0.46969767211263	0.0352303523035228\\
0.476201777523998	0.0359078590785905\\
0.478432887163164	0.0365853658536582\\
0.482664472196228	0.037262872628726\\
0.484360646002832	0.0379403794037937\\
0.492147726234599	0.0386178861788615\\
0.497058267952163	0.0392953929539293\\
0.498298693850373	0.0399728997289971\\
0.504546238298406	0.0406504065040648\\
0.506287205023025	0.0413279132791325\\
0.509858355236165	0.0420054200542003\\
0.513496605050797	0.042682926829268\\
0.518259141995939	0.0433604336043357\\
0.524163937704049	0.0440379403794035\\
0.528148721104295	0.0447154471544712\\
0.532363344949215	0.0453929539295389\\
0.535797263239741	0.0460704607046066\\
0.547320889186627	0.0467479674796744\\
0.555219573667441	0.0474254742547421\\
0.56497660341799	0.0481029810298098\\
0.569156909147652	0.0487804878048775\\
0.569662534165352	0.0494579945799453\\
0.573439853477087	0.050135501355013\\
0.579083960394513	0.0508130081300807\\
0.584469528999087	0.0514905149051484\\
0.585551866324554	0.0521680216802162\\
0.589405099097689	0.0528455284552839\\
0.591477278558545	0.0535230352303516\\
0.597867533719599	0.0542005420054193\\
0.599557898031367	0.0548780487804871\\
0.601621379366125	0.0555555555555548\\
0.608173619103949	0.0562330623306225\\
0.609053178039171	0.0569105691056903\\
0.612706017861657	0.057588075880758\\
0.620348840873927	0.0582655826558257\\
0.622682642082965	0.0589430894308934\\
0.624699020830452	0.0596205962059612\\
0.626951391357277	0.0602981029810289\\
0.628574661717187	0.0609756097560966\\
0.634954328263551	0.0616531165311643\\
0.638002963713116	0.0623306233062321\\
0.645597177376623	0.0630081300812998\\
0.6461365429898	0.0636856368563675\\
0.646655030830459	0.0643631436314352\\
0.648583184861099	0.065040650406503\\
0.653840339084005	0.0657181571815707\\
0.656888201131992	0.0663956639566384\\
0.661451439786889	0.0670731707317063\\
0.663910105748193	0.067750677506774\\
0.667647798657357	0.0684281842818417\\
0.670074166119351	0.0691056910569094\\
0.67499390144268	0.0697831978319772\\
0.677899322486352	0.0704607046070449\\
0.684228672263457	0.0711382113821127\\
0.685759046406785	0.0718157181571805\\
0.69018284580829	0.0724932249322482\\
0.693347581720998	0.0731707317073159\\
0.695501856873254	0.0738482384823836\\
0.699900058123955	0.0745257452574514\\
0.701162176348662	0.0752032520325191\\
0.70835441965911	0.0758807588075868\\
0.71152066733325	0.0765582655826545\\
0.71434419628437	0.0772357723577223\\
0.719776681306099	0.0779132791327901\\
0.727221563683338	0.0785907859078578\\
0.731961707267037	0.0792682926829256\\
0.735121021759042	0.0799457994579933\\
0.738289899786333	0.080623306233061\\
0.745795776595983	0.0813008130081287\\
0.747342731074676	0.0819783197831966\\
0.750029862176895	0.0826558265582643\\
0.751269135403699	0.083333333333332\\
0.756623096402717	0.0840108401083998\\
0.761482089981557	0.0846883468834675\\
0.763159381937245	0.0853658536585353\\
0.765065872116747	0.0860433604336031\\
0.766194230828873	0.0867208672086709\\
0.771504626117497	0.0873983739837386\\
0.773360619445406	0.0880758807588063\\
0.777460409449258	0.0887533875338741\\
0.777942526469882	0.0894308943089418\\
0.781442435229465	0.0901084010840096\\
0.792343106372966	0.0907859078590775\\
0.796574936252211	0.0914634146341452\\
0.797299617706582	0.0921409214092129\\
0.798442880379822	0.0928184281842808\\
0.802661808499184	0.0934959349593486\\
0.804773193270845	0.0941734417344163\\
0.809134255552364	0.0948509485094841\\
0.813041884049196	0.0955284552845518\\
0.813527100108629	0.0962059620596195\\
0.819173105268781	0.0968834688346873\\
0.822062773481975	0.0975609756097551\\
0.827721364198813	0.0982384823848228\\
0.83045444879775	0.0989159891598905\\
0.832491051501268	0.0995934959349583\\
0.836100225050604	0.100271002710026\\
0.83730179428858	0.100948509485094\\
0.838709385820946	0.101626016260161\\
0.843876454768864	0.102303523035229\\
0.847665795691782	0.102981029810297\\
0.848506172256421	0.103658536585365\\
0.849792226001167	0.104336043360432\\
0.850801980157254	0.1050135501355\\
0.852738389154296	0.105691056910568\\
0.854891631949132	0.106368563685636\\
0.859074066582402	0.107046070460703\\
0.862310386306122	0.107723577235771\\
0.86689022644719	0.108401084010839\\
0.867446074669785	0.109078590785907\\
0.869584755676228	0.109756097560974\\
0.87105189165367	0.110433604336042\\
0.871555822206043	0.11111111111111\\
0.874185607606999	0.111788617886177\\
0.876684467097452	0.112466124661245\\
0.881239377974448	0.113143631436313\\
0.884154450291783	0.113821138211381\\
0.885172364262128	0.114498644986449\\
0.886248760822834	0.115176151761516\\
0.887376048614402	0.115853658536584\\
0.891467839090065	0.116531165311652\\
0.892741927058792	0.117208672086719\\
0.90612103142252	0.117886178861787\\
0.906981944432791	0.118563685636855\\
0.908010160497773	0.119241192411923\\
0.911325178241071	0.119918699186991\\
0.914727305595804	0.120596205962058\\
0.915977218156769	0.121273712737126\\
0.918835603227436	0.121951219512194\\
0.922043371393816	0.122628726287262\\
0.923361567666652	0.123306233062329\\
0.924633874811329	0.123983739837397\\
0.927323341907421	0.124661246612465\\
0.928166718697809	0.125338753387533\\
0.932503536767245	0.1260162601626\\
0.939938663762954	0.126693766937668\\
0.946767771964004	0.127371273712736\\
0.952692331566981	0.128048780487803\\
0.953776353281626	0.128726287262871\\
0.954938238527335	0.129403794037939\\
0.959083939486946	0.130081300813007\\
0.960923282581684	0.130758807588074\\
0.96277227348485	0.131436314363142\\
0.964283615310079	0.13211382113821\\
0.966646588406604	0.132791327913278\\
0.967703963432075	0.133468834688345\\
0.973614707390868	0.134146341463413\\
0.975118022515147	0.134823848238481\\
0.977994171576142	0.135501355013549\\
0.979640770338258	0.136178861788616\\
0.980848366780897	0.136856368563684\\
0.984049083854221	0.137533875338752\\
0.98643401698238	0.138211382113819\\
0.986612812191104	0.138888888888887\\
0.988903060207114	0.139566395663955\\
0.992311339619939	0.140243902439023\\
0.995183379477926	0.14092140921409\\
0.997873162250742	0.141598915989158\\
0.999336399719319	0.142276422764226\\
1.00077874403728	0.142953929539294\\
1.00355791409336	0.143631436314361\\
1.00644144392588	0.144308943089429\\
1.00937717656595	0.144986449864497\\
1.01333390804025	0.145663956639564\\
1.01492575669117	0.146341463414632\\
1.0158295196988	0.1470189701897\\
1.01699296100269	0.147696476964768\\
1.01825568776871	0.148373983739835\\
1.02263948359969	0.149051490514903\\
1.02417263716986	0.149728997289971\\
1.02599757842646	0.150406504065039\\
1.02840491920724	0.151084010840106\\
1.02970079840089	0.151761517615174\\
1.03337667086359	0.152439024390242\\
1.03410879013268	0.15311653116531\\
1.04007654968481	0.153794037940377\\
1.04340113998367	0.154471544715445\\
1.04551089890027	0.155149051490513\\
1.04660610706861	0.155826558265581\\
1.04956939648573	0.156504065040648\\
1.05127015669717	0.157181571815716\\
1.05306042698958	0.157859078590784\\
1.05832131352301	0.158536585365851\\
1.06119187357414	0.159214092140919\\
1.06256194658275	0.159891598915987\\
1.06341113248925	0.160569105691055\\
1.06538251099581	0.161246612466122\\
1.066548675778	0.16192411924119\\
1.06914824432557	0.162601626016258\\
1.07197427643847	0.163279132791326\\
1.07551843376486	0.163956639566393\\
1.08014710630584	0.164634146341461\\
1.08218202415067	0.165311653116529\\
1.08555656773661	0.165989159891596\\
1.0888233526137	0.166666666666664\\
1.09080549087186	0.167344173441732\\
1.09289760609562	0.1680216802168\\
1.09431894348457	0.168699186991867\\
1.09561582261866	0.169376693766935\\
1.09706713463257	0.170054200542003\\
1.098020377702	0.170731707317071\\
1.10020507086197	0.171409214092138\\
1.10230572402438	0.172086720867206\\
1.10496681160972	0.172764227642274\\
1.10569732223799	0.173441734417342\\
1.10803774432308	0.174119241192409\\
1.10899072786644	0.174796747967477\\
1.11373715353874	0.175474254742545\\
1.11729954014601	0.176151761517612\\
1.11817405081032	0.17682926829268\\
1.11992705721165	0.177506775067748\\
1.12294354690327	0.178184281842816\\
1.12351652304683	0.178861788617883\\
1.12511088792333	0.179539295392951\\
1.12610281239155	0.180216802168019\\
1.12634324735699	0.180894308943087\\
1.12840443179411	0.181571815718155\\
1.13000144525025	0.182249322493222\\
1.1317148485854	0.18292682926829\\
1.13233228940624	0.183604336043358\\
1.13329076026549	0.184281842818425\\
1.13678565803192	0.184959349593493\\
1.13941673897679	0.185636856368561\\
1.14170978277952	0.186314363143629\\
1.14525412710987	0.186991869918696\\
1.15026239291342	0.187669376693764\\
1.15129881281203	0.188346883468832\\
1.15281498266006	0.1890243902439\\
1.15567228808518	0.189701897018967\\
1.15644133009281	0.190379403794035\\
1.15962730048359	0.191056910569103\\
1.16254447722719	0.191734417344171\\
1.16402005166733	0.192411924119238\\
1.16569843743634	0.193089430894306\\
1.16650599460799	0.193766937669374\\
1.16813053240315	0.194444444444441\\
1.16994462902512	0.195121951219509\\
1.18038220064304	0.195799457994577\\
1.18152884942174	0.196476964769645\\
1.18542042393504	0.197154471544712\\
1.18633896212129	0.19783197831978\\
1.18786512745315	0.198509485094848\\
1.19128546030783	0.199186991869916\\
1.19181536801718	0.199864498644983\\
1.19417754261788	0.200542005420051\\
1.19651020268839	0.201219512195119\\
1.19673245551132	0.201897018970187\\
1.19697635037365	0.202574525745254\\
1.19870318915513	0.203252032520322\\
1.19919890746467	0.20392953929539\\
1.20083388935175	0.204607046070458\\
1.20227355889809	0.205284552845525\\
1.20675845869386	0.205962059620593\\
1.20989554730643	0.206639566395661\\
1.21162873569212	0.207317073170728\\
1.21283321664442	0.207994579945796\\
1.21441978597241	0.208672086720864\\
1.21830089678731	0.209349593495932\\
1.21926625970086	0.210027100270999\\
1.22249132604968	0.210704607046067\\
1.22459789261709	0.211382113821135\\
1.22519923673327	0.212059620596203\\
1.22639023244777	0.21273712737127\\
1.23084362283533	0.213414634146338\\
1.23222076549271	0.214092140921406\\
1.23348993908054	0.214769647696473\\
1.23422458271586	0.215447154471541\\
1.23740725880772	0.216124661246609\\
1.24270373359386	0.216802168021677\\
1.24582231262189	0.217479674796744\\
1.24675780842877	0.218157181571812\\
1.24944765752984	0.21883468834688\\
1.25032755624116	0.219512195121948\\
1.25051256037765	0.220189701897015\\
1.25216828969318	0.220867208672083\\
1.25358608062782	0.221544715447151\\
1.25864047368718	0.222222222222218\\
1.2591358150186	0.222899728997286\\
1.26072891855369	0.223577235772354\\
1.26294103338149	0.224254742547422\\
1.26667529177526	0.224932249322489\\
1.26843222922092	0.225609756097557\\
1.27031687899442	0.226287262872625\\
1.27136840395825	0.226964769647693\\
1.27439489392612	0.22764227642276\\
1.27527718535227	0.228319783197828\\
1.27839434441367	0.228997289972896\\
1.28031246529742	0.229674796747963\\
1.2820407470644	0.230352303523031\\
1.28317119495442	0.231029810298099\\
1.28756249678864	0.231707317073167\\
1.29105826751152	0.232384823848234\\
1.29463481288354	0.233062330623302\\
1.29711114268677	0.23373983739837\\
1.29968130348004	0.234417344173438\\
1.30180100662168	0.235094850948505\\
1.30386147986225	0.235772357723573\\
1.30461037201077	0.236449864498641\\
1.30539997518356	0.237127371273709\\
1.30629399372925	0.237804878048776\\
1.30917072753744	0.238482384823844\\
1.31167751518509	0.239159891598912\\
1.31355801873264	0.239837398373979\\
1.31494871299568	0.240514905149047\\
1.31615718617871	0.241192411924115\\
1.31747214102811	0.241869918699183\\
1.31764972971884	0.24254742547425\\
1.31858895791799	0.243224932249318\\
1.31953911337946	0.243902439024386\\
1.32123282917643	0.244579945799454\\
1.32246406176948	0.245257452574521\\
1.32502148369205	0.245934959349589\\
1.32699201186621	0.246612466124657\\
1.32937588007124	0.247289972899724\\
1.33195594797537	0.247967479674792\\
1.3330223859372	0.24864498644986\\
1.3330867452214	0.249322493224928\\
1.33461824502506	0.249999999999995\\
1.33968865272502	0.250677506775063\\
1.34128598917017	0.251355013550131\\
1.34212437305477	0.252032520325199\\
1.34406138313473	0.252710027100266\\
1.34499097347395	0.253387533875334\\
1.34811216215676	0.254065040650402\\
1.34941673324828	0.254742547425469\\
1.35281743807235	0.255420054200537\\
1.35422058366465	0.256097560975605\\
1.35822355256789	0.256775067750673\\
1.36200736672108	0.25745257452574\\
1.36587216295054	0.258130081300808\\
1.36716024483931	0.258807588075876\\
1.37069738095027	0.259485094850944\\
1.37196003992771	0.260162601626011\\
1.37272859688253	0.260840108401079\\
1.37609980649818	0.261517615176147\\
1.37855219435308	0.262195121951214\\
1.3797126784538	0.262872628726282\\
1.38186001384432	0.26355013550135\\
1.3826885738327	0.264227642276418\\
1.38500741532991	0.264905149051485\\
1.38619887241058	0.265582655826553\\
1.38686218055817	0.266260162601621\\
1.38773311590359	0.266937669376689\\
1.39070495406882	0.267615176151756\\
1.39182982077211	0.268292682926824\\
1.39451995623764	0.268970189701892\\
1.39697448771976	0.269647696476959\\
1.39927470489537	0.270325203252027\\
1.40211616937766	0.271002710027095\\
1.40482931403307	0.271680216802163\\
1.40490557604138	0.27235772357723\\
1.40559522695535	0.273035230352298\\
1.40721280661063	0.273712737127366\\
1.40827507713842	0.274390243902433\\
1.4108977885382	0.275067750677501\\
1.41224488322425	0.275745257452569\\
1.41263745947332	0.276422764227637\\
1.41356150481709	0.277100271002704\\
1.41574168146643	0.277777777777772\\
1.42114399131434	0.27845528455284\\
1.42230200984025	0.279132791327908\\
1.4245294332918	0.279810298102975\\
1.42760019824545	0.280487804878043\\
1.42979504387808	0.281165311653111\\
1.43104920175735	0.281842818428178\\
1.43264421532874	0.282520325203246\\
1.43392302470353	0.283197831978314\\
1.43713268093739	0.283875338753382\\
1.44064867413857	0.284552845528449\\
1.44987556124278	0.285230352303517\\
1.45193166114734	0.285907859078585\\
1.4524758351528	0.286585365853653\\
1.45767660457783	0.28726287262872\\
1.45899603552814	0.287940379403788\\
1.45951516766201	0.288617886178856\\
1.46112687158692	0.289295392953923\\
1.46283947033515	0.289972899728991\\
1.46419443670182	0.290650406504059\\
1.46620778491708	0.291327913279127\\
1.46688000625485	0.292005420054194\\
1.46883619402182	0.292682926829262\\
1.47273686388552	0.29336043360433\\
1.47429863355895	0.294037940379398\\
1.4746238039747	0.294715447154465\\
1.47858288108898	0.295392953929533\\
1.48051790516853	0.296070460704601\\
1.48232331767252	0.296747967479668\\
1.48503687594125	0.297425474254736\\
1.48556427304034	0.298102981029804\\
1.48660131630139	0.298780487804872\\
1.48713999398759	0.299457994579939\\
1.48952638827414	0.300135501355007\\
1.4920028444539	0.300813008130075\\
1.49283259701735	0.301490514905143\\
1.49418685181285	0.30216802168021\\
1.49690506493221	0.302845528455278\\
1.49898683570533	0.303523035230346\\
1.49953382523179	0.304200542005413\\
1.50003852315998	0.304878048780481\\
1.50103489359954	0.305555555555549\\
1.50571876415706	0.306233062330617\\
1.51027862783701	0.306910569105684\\
1.51137451241549	0.307588075880752\\
1.51262440790174	0.30826558265582\\
1.51479641952989	0.308943089430888\\
1.51966423299269	0.309620596205955\\
1.52326352558045	0.310298102981023\\
1.52346985647423	0.310975609756091\\
1.52416215560557	0.311653116531158\\
1.52544966986828	0.312330623306226\\
1.52716376584775	0.313008130081294\\
1.52843216858206	0.313685636856362\\
1.52991395626208	0.314363143631429\\
1.53033793355283	0.315040650406497\\
1.53514322643603	0.315718157181565\\
1.53615353051828	0.316395663956633\\
1.53679113719162	0.3170731707317\\
1.53815446446929	0.317750677506768\\
1.54109254761077	0.318428184281836\\
1.54390685308066	0.319105691056903\\
1.54806596413197	0.319783197831971\\
1.549660570725	0.320460704607039\\
1.55020843740869	0.321138211382107\\
1.55656643716544	0.321815718157174\\
1.55796301758415	0.322493224932242\\
1.56088106978689	0.32317073170731\\
1.56303532500957	0.323848238482378\\
1.56760086450553	0.324525745257445\\
1.56838395725999	0.325203252032513\\
1.56948302709191	0.325880758807581\\
1.57367616697292	0.326558265582648\\
1.57427101723123	0.327235772357716\\
1.57484469761093	0.327913279132784\\
1.57569594439674	0.328590785907852\\
1.57627073761622	0.329268292682919\\
1.57910517135357	0.329945799457987\\
1.58042471899876	0.330623306233055\\
1.58220604743486	0.331300813008123\\
1.58364487828098	0.33197831978319\\
1.58560501719047	0.332655826558258\\
1.58698180761685	0.333333333333326\\
1.5876321779019	0.334010840108393\\
1.58871956130076	0.334688346883461\\
1.58893666781896	0.335365853658529\\
1.59198010945707	0.336043360433597\\
1.59225433950729	0.336720867208664\\
1.59339415997701	0.337398373983732\\
1.59617149411612	0.3380758807588\\
1.59671988929213	0.338753387533868\\
1.59936525337846	0.339430894308935\\
1.60253556247822	0.340108401084003\\
1.60375370887539	0.340785907859071\\
1.60512614320359	0.341463414634138\\
1.60574929022795	0.342140921409206\\
1.60738563476718	0.342818428184274\\
1.60894534629842	0.343495934959342\\
1.61250340873649	0.344173441734409\\
1.61712677998649	0.344850948509477\\
1.61773647243772	0.345528455284545\\
1.62041428126879	0.346205962059613\\
1.62127358306046	0.34688346883468\\
1.6215052780972	0.347560975609748\\
1.62207148282163	0.348238482384816\\
1.62288790289423	0.348915989159883\\
1.62383952010948	0.349593495934951\\
1.62463147316745	0.350271002710019\\
1.62998954474517	0.350948509485087\\
1.63328504125598	0.351626016260154\\
1.63563000782081	0.352303523035222\\
1.6404853385602	0.35298102981029\\
1.64099502530955	0.353658536585358\\
1.64455324559613	0.354336043360425\\
1.64555926715245	0.355013550135493\\
1.64653833130967	0.355691056910561\\
1.65125481245385	0.356368563685628\\
1.65427260235915	0.357046070460696\\
1.656458716234	0.357723577235764\\
1.65683472548778	0.358401084010832\\
1.65880189445603	0.359078590785899\\
1.66030051033709	0.359756097560967\\
1.66259595415004	0.360433604336035\\
1.66459019132046	0.361111111111103\\
1.66695294010821	0.36178861788617\\
1.66759522860273	0.362466124661238\\
1.66993413021203	0.363143631436306\\
1.67041765778213	0.363821138211373\\
1.67127242687964	0.364498644986441\\
1.67228443084844	0.365176151761509\\
1.6748132372038	0.365853658536577\\
1.67614458197155	0.366531165311644\\
1.67698187509441	0.367208672086712\\
1.67877954104424	0.36788617886178\\
1.68322577727377	0.368563685636847\\
1.68374058086392	0.369241192411915\\
1.68518459954798	0.369918699186983\\
1.68691718697997	0.370596205962051\\
1.68742132809853	0.371273712737118\\
1.68803695991267	0.371951219512186\\
1.68883569630389	0.372628726287254\\
1.69040002047707	0.373306233062322\\
1.69106835820743	0.373983739837389\\
1.69253173598938	0.374661246612457\\
1.69339734967003	0.375338753387525\\
1.69378246637547	0.376016260162592\\
1.69422623954612	0.37669376693766\\
1.69766472396766	0.377371273712728\\
1.69795973341267	0.378048780487796\\
1.70288866504835	0.378726287262863\\
1.70432067965668	0.379403794037931\\
1.70572887694932	0.380081300812999\\
1.7079885329657	0.380758807588067\\
1.70864045350242	0.381436314363134\\
1.7099851285917	0.382113821138202\\
1.71058132558256	0.38279132791327\\
1.71285495849128	0.383468834688337\\
1.71342545175535	0.384146341463405\\
1.7143019101286	0.384823848238473\\
1.71714028250877	0.385501355013541\\
1.71927569881941	0.386178861788608\\
1.71984562903026	0.386856368563676\\
1.72323810118741	0.387533875338744\\
1.72424966829179	0.388211382113812\\
1.72649168944497	0.388888888888879\\
1.72863233745466	0.389566395663947\\
1.72946444536943	0.390243902439015\\
1.73046384175672	0.390921409214082\\
1.73575812208327	0.39159891598915\\
1.73707742568039	0.392276422764218\\
1.73738832520209	0.392953929539286\\
1.73799113642634	0.393631436314353\\
1.74102871726283	0.394308943089421\\
1.74436914013207	0.394986449864489\\
1.74645595416514	0.395663956639557\\
1.749458386732	0.396341463414624\\
1.75089004044214	0.397018970189692\\
1.75687281509552	0.39769647696476\\
1.75738408257313	0.398373983739827\\
1.75762295131066	0.399051490514895\\
1.75899166523428	0.399728997289963\\
1.76148842180766	0.400406504065031\\
1.7628656400822	0.401084010840098\\
1.76539479092599	0.401761517615166\\
1.76696131821463	0.402439024390234\\
1.76974524426889	0.403116531165302\\
1.7699544548165	0.403794037940369\\
1.77138260056749	0.404471544715437\\
1.77453567783603	0.405149051490505\\
1.7757704713505	0.405826558265572\\
1.77779677623753	0.40650406504064\\
1.78000317747252	0.407181571815708\\
1.78270348488064	0.407859078590776\\
1.78457495456577	0.408536585365843\\
1.78710519293654	0.409214092140911\\
1.79051945673085	0.409891598915979\\
1.79096080549045	0.410569105691047\\
1.79419055316336	0.411246612466114\\
1.79510921725107	0.411924119241182\\
1.79713985470173	0.41260162601625\\
1.7994959563056	0.413279132791317\\
1.80013583437726	0.413956639566385\\
1.80148595897769	0.414634146341453\\
1.80170129649451	0.415311653116521\\
1.80302884724834	0.415989159891588\\
1.8050133192493	0.416666666666656\\
1.8060261348625	0.417344173441724\\
1.80767423782955	0.418021680216792\\
1.80869844979749	0.418699186991859\\
1.81037870455705	0.419376693766927\\
1.81183922558343	0.420054200541995\\
1.81370554187027	0.420731707317062\\
1.81604899872715	0.42140921409213\\
1.81862066163327	0.422086720867198\\
1.82229671882699	0.422764227642266\\
1.82546375658579	0.423441734417333\\
1.82779234218439	0.424119241192401\\
1.83004573327418	0.424796747967469\\
1.83162750277523	0.425474254742537\\
1.83258424378144	0.426151761517604\\
1.83613194840315	0.426829268292672\\
1.83650814513982	0.42750677506774\\
1.83800888472207	0.428184281842807\\
1.83932084723539	0.428861788617875\\
1.84472811132085	0.429539295392943\\
1.85016965688435	0.430216802168011\\
1.85305120331446	0.430894308943078\\
1.85626943841378	0.431571815718146\\
1.86015418188004	0.432249322493214\\
1.86067601773781	0.432926829268282\\
1.86391231097702	0.433604336043349\\
1.86521864936166	0.434281842818417\\
1.86592089084109	0.434959349593485\\
1.86715499964391	0.435636856368552\\
1.86870898507548	0.43631436314362\\
1.86960016527925	0.436991869918688\\
1.87269660702215	0.437669376693756\\
1.87391287523564	0.438346883468823\\
1.87443529476751	0.439024390243891\\
1.87655650267677	0.439701897018959\\
1.87827074763819	0.440379403794027\\
1.88125197349807	0.441056910569094\\
1.88266031857193	0.441734417344162\\
1.88401319743957	0.44241192411923\\
1.88531369383715	0.443089430894297\\
1.88687835170957	0.443766937669365\\
1.88885918646379	0.444444444444433\\
1.88996214937077	0.445121951219501\\
1.89211053673595	0.445799457994568\\
1.89293719963703	0.446476964769636\\
1.89759526327647	0.447154471544704\\
1.89972693710598	0.447831978319772\\
1.90127231345258	0.448509485094839\\
1.9029307303294	0.449186991869907\\
1.90552290117293	0.449864498644975\\
1.90908145593708	0.450542005420042\\
1.90953139058848	0.45121951219511\\
1.91026245943374	0.451897018970178\\
1.9112682227384	0.452574525745246\\
1.91526008155494	0.453252032520313\\
1.91718121585531	0.453929539295381\\
1.91753264603855	0.454607046070449\\
1.91855952792302	0.455284552845516\\
1.92204518729109	0.455962059620584\\
1.92323033829311	0.456639566395652\\
1.92850958093503	0.45731707317072\\
1.93328217244361	0.457994579945787\\
1.9353926189781	0.458672086720855\\
1.94092066140094	0.459349593495923\\
1.94301899427871	0.460027100270991\\
1.94336529311254	0.460704607046058\\
1.94467809431075	0.461382113821126\\
1.946282692369	0.462059620596194\\
1.94658126117143	0.462737127371261\\
1.94763891591358	0.463414634146329\\
1.9480309746543	0.464092140921397\\
1.9540153993472	0.464769647696465\\
1.95741571573619	0.465447154471532\\
1.95809909443623	0.4661246612466\\
1.95918546543764	0.466802168021668\\
1.96101375406264	0.467479674796736\\
1.96243439910548	0.468157181571803\\
1.96538926213641	0.468834688346871\\
1.96836679000314	0.469512195121939\\
1.96969953511892	0.470189701897006\\
1.97045724329754	0.470867208672074\\
1.97261717439225	0.471544715447142\\
1.9755919530837	0.47222222222221\\
1.97646847919332	0.472899728997277\\
1.97985179643954	0.473577235772345\\
1.98148668471738	0.474254742547413\\
1.98255409433571	0.474932249322481\\
1.98765653656881	0.475609756097548\\
1.98929260716544	0.476287262872616\\
1.99158000633279	0.476964769647684\\
1.99163922543474	0.477642276422751\\
1.99333104388381	0.478319783197819\\
1.99608660859249	0.478997289972887\\
1.9986161234448	0.479674796747955\\
2.00146519558547	0.480352303523022\\
2.00464187683469	0.48102981029809\\
2.00539566782082	0.481707317073158\\
2.00593814736134	0.482384823848226\\
2.00805057402655	0.483062330623293\\
2.01121646824141	0.483739837398361\\
2.01260201767129	0.484417344173429\\
2.01392635974505	0.485094850948496\\
2.01419000961439	0.485772357723564\\
2.01845955421315	0.486449864498632\\
2.01894886843876	0.4871273712737\\
2.01957938579419	0.487804878048767\\
2.02095996125028	0.488482384823835\\
2.0214198416043	0.489159891598903\\
2.02245506356725	0.489837398373971\\
2.02294476685	0.490514905149038\\
2.02738316525924	0.491192411924106\\
2.02929165065544	0.491869918699174\\
2.03044918590063	0.492547425474241\\
2.0346788106253	0.493224932249309\\
2.04054237716694	0.493902439024377\\
2.04285705099929	0.494579945799445\\
2.04574261402651	0.495257452574512\\
2.04636767977866	0.49593495934958\\
2.0472792697388	0.496612466124648\\
2.0482663568826	0.497289972899716\\
2.04847039517727	0.497967479674783\\
2.05112165272741	0.498644986449851\\
2.0527767861394	0.499322493224919\\
2.05571306143272	0.499999999999986\\
2.05681522149461	0.500677506775054\\
2.05799138429867	0.501355013550122\\
2.06012741945117	0.50203252032519\\
2.06369704403988	0.502710027100258\\
2.06416408753457	0.503387533875325\\
2.06992797671672	0.504065040650393\\
2.07226239146882	0.504742547425461\\
2.07549051425154	0.505420054200529\\
2.0763466434742	0.506097560975597\\
2.07694925595676	0.506775067750664\\
2.07955413251501	0.507452574525732\\
2.08153793632567	0.5081300813008\\
2.08318159806851	0.508807588075868\\
2.08465687703788	0.509485094850935\\
2.08796131793463	0.510162601626003\\
2.08905426126195	0.510840108401071\\
2.09271095800255	0.511517615176139\\
2.09306747382806	0.512195121951206\\
2.09613479053198	0.512872628726274\\
2.10126070088743	0.513550135501342\\
2.10354968193889	0.51422764227641\\
2.10392974476847	0.514905149051478\\
2.10634075508963	0.515582655826545\\
2.10709505211778	0.516260162601613\\
2.11096069977744	0.516937669376681\\
2.11433542461966	0.517615176151749\\
2.11643439659684	0.518292682926816\\
2.11838015798685	0.518970189701884\\
2.11943418614985	0.519647696476952\\
2.1200127715296	0.52032520325202\\
2.12064367301091	0.521002710027088\\
2.12326869882432	0.521680216802155\\
2.12865702061942	0.522357723577223\\
2.13008436044852	0.523035230352291\\
2.13197881212791	0.523712737127359\\
2.13327972963017	0.524390243902426\\
2.13665038199345	0.525067750677494\\
2.13757637301143	0.525745257452562\\
2.14043224134818	0.52642276422763\\
2.14191694866616	0.527100271002698\\
2.14331051376558	0.527777777777765\\
2.14458943813654	0.528455284552833\\
2.14755702002076	0.529132791327901\\
2.15064613531452	0.529810298102969\\
2.15309903602798	0.530487804878036\\
2.15735755986548	0.531165311653104\\
2.15838003969588	0.531842818428172\\
2.15850272065418	0.53252032520324\\
2.16482189095875	0.533197831978307\\
2.16659247214649	0.533875338753375\\
2.16893418059368	0.534552845528443\\
2.17118706825272	0.535230352303511\\
2.17179642900244	0.535907859078578\\
2.17255145336304	0.536585365853646\\
2.17493627434067	0.537262872628714\\
2.18035326252525	0.537940379403782\\
2.1834278434004	0.538617886178849\\
2.1873463215041	0.539295392953917\\
2.18868729285332	0.539972899728985\\
2.19412020552945	0.540650406504053\\
2.19628899760457	0.54132791327912\\
2.19916921160483	0.542005420054188\\
2.20039585877499	0.542682926829256\\
2.20171789095847	0.543360433604324\\
2.20344522760081	0.544037940379392\\
2.20614786758082	0.544715447154459\\
2.21022612089061	0.545392953929527\\
2.21376880825073	0.546070460704595\\
2.21628341118055	0.546747967479663\\
2.22067672437351	0.547425474254731\\
2.22410211768853	0.548102981029798\\
2.22855374475236	0.548780487804866\\
2.23002729586134	0.549457994579934\\
2.23308251731451	0.550135501355002\\
2.23450287853395	0.550813008130069\\
2.23680559379726	0.551490514905137\\
2.24045798837131	0.552168021680205\\
2.24163503395695	0.552845528455273\\
2.24556258319892	0.55352303523034\\
2.24836232674393	0.554200542005408\\
2.2521083538934	0.554878048780476\\
2.25512589508282	0.555555555555544\\
2.25532448722579	0.556233062330612\\
2.2575424353803	0.556910569105679\\
2.25761116159887	0.557588075880747\\
2.26202481726242	0.558265582655815\\
2.2644967558827	0.558943089430883\\
2.2667376824957	0.55962059620595\\
2.26791587493666	0.560298102981018\\
2.27260255747463	0.560975609756086\\
2.27298846511207	0.561653116531154\\
2.27505986036252	0.562330623306221\\
2.27639808304417	0.563008130081289\\
2.27757282584293	0.563685636856357\\
2.27997522902333	0.564363143631425\\
2.28197305246869	0.565040650406492\\
2.2841190681484	0.56571815718156\\
2.28653032790766	0.566395663956628\\
2.28955149307817	0.567073170731696\\
2.29682507070084	0.567750677506763\\
2.2975925364938	0.568428184281831\\
2.29962754711123	0.569105691056899\\
2.30148749018537	0.569783197831967\\
2.30384226483905	0.570460704607034\\
2.30507497003062	0.571138211382102\\
2.3057325519362	0.57181571815717\\
2.30691736346306	0.572493224932238\\
2.30824714293902	0.573170731707306\\
2.31107069034448	0.573848238482373\\
2.31541822306654	0.574525745257441\\
2.32027530486863	0.575203252032509\\
2.32394151115013	0.575880758807577\\
2.32495858689127	0.576558265582644\\
2.33062726866024	0.577235772357712\\
2.33254694321979	0.57791327913278\\
2.33290575469674	0.578590785907848\\
2.33539765836677	0.579268292682915\\
2.33644334981188	0.579945799457983\\
2.33710474167727	0.580623306233051\\
2.34073107406288	0.581300813008119\\
2.34440260646699	0.581978319783186\\
2.34522299376698	0.582655826558254\\
2.35070851080114	0.583333333333322\\
2.35441995509681	0.58401084010839\\
2.35629041850293	0.584688346883458\\
2.35852716353769	0.585365853658525\\
2.3606836002046	0.586043360433593\\
2.3614353697113	0.586720867208661\\
2.36261364790348	0.587398373983729\\
2.36536705175451	0.588075880758796\\
2.36745942188491	0.588753387533864\\
2.36856780859173	0.589430894308932\\
2.36910250356315	0.590108401084\\
2.37318106331278	0.590785907859068\\
2.37337667274505	0.591463414634135\\
2.37342022889779	0.592140921409203\\
2.37538258035568	0.592818428184271\\
2.37584932488029	0.593495934959339\\
2.38012597237237	0.594173441734406\\
2.38423137249818	0.594850948509474\\
2.38591897945673	0.595528455284542\\
2.38780620469659	0.59620596205961\\
2.39017736280881	0.596883468834678\\
2.39263685068045	0.597560975609745\\
2.39693664763548	0.598238482384813\\
2.4000051946943	0.598915989159881\\
2.40114715801141	0.599593495934948\\
2.40624085161413	0.600271002710016\\
2.40860495460235	0.600948509485084\\
2.40986939788217	0.601626016260152\\
2.41935299500707	0.60230352303522\\
2.42566008515044	0.602981029810287\\
2.42800302609256	0.603658536585355\\
2.43034030735049	0.604336043360423\\
2.43327245216916	0.605013550135491\\
2.43701856565749	0.605691056910558\\
2.43982308951494	0.606368563685626\\
2.44117880418247	0.607046070460694\\
2.44241016414611	0.607723577235762\\
2.44761475778657	0.608401084010829\\
2.44913397282753	0.609078590785897\\
2.45432116740442	0.609756097560965\\
2.4579276834742	0.610433604336033\\
2.46221920781122	0.611111111111101\\
2.47030646070096	0.611788617886168\\
2.47309399856186	0.612466124661236\\
2.47707612365643	0.613143631436304\\
2.48195926152524	0.613821138211372\\
2.48408246334631	0.614498644986439\\
2.49128048198383	0.615176151761507\\
2.49407566456184	0.615853658536575\\
2.49542677657372	0.616531165311643\\
2.49745325782826	0.61720867208671\\
2.50191249087141	0.617886178861778\\
2.50374862120396	0.618563685636846\\
2.50546379286784	0.619241192411914\\
2.51041549755648	0.619918699186982\\
2.51219943008108	0.620596205962049\\
2.51539737644666	0.621273712737117\\
2.5158055547166	0.621951219512185\\
2.51771543198439	0.622628726287253\\
2.51878147837785	0.62330623306232\\
2.52002172846853	0.623983739837388\\
2.52489683750691	0.624661246612456\\
2.52981579284012	0.625338753387524\\
2.53187623551926	0.626016260162591\\
2.5381011924352	0.626693766937659\\
2.53989355657544	0.627371273712727\\
2.54336797717677	0.628048780487795\\
2.54434404055792	0.628726287262862\\
2.54525518373501	0.62940379403793\\
2.5476777655351	0.630081300812998\\
2.5486646607434	0.630758807588066\\
2.55001220833277	0.631436314363134\\
2.55352974983535	0.632113821138201\\
2.55689362909401	0.632791327913269\\
2.55944867905289	0.633468834688337\\
2.56413698173628	0.634146341463405\\
2.56695316307928	0.634823848238472\\
2.57228167949521	0.63550135501354\\
2.57478592526467	0.636178861788608\\
2.5765064223398	0.636856368563676\\
2.57748808423543	0.637533875338743\\
2.580257864647	0.638211382113811\\
2.5822269587906	0.638888888888879\\
2.5844611385501	0.639566395663947\\
2.58753563848878	0.640243902439015\\
2.59214633878193	0.640921409214082\\
2.59517028612419	0.64159891598915\\
2.60557332528648	0.642276422764218\\
2.61476073102329	0.642953929539286\\
2.61795389588868	0.643631436314353\\
2.61880638745778	0.644308943089421\\
2.62051810770252	0.644986449864489\\
2.62140400489565	0.645663956639557\\
2.62520594742952	0.646341463414625\\
2.63044754249778	0.647018970189692\\
2.6310367490554	0.64769647696476\\
2.63276479885879	0.648373983739828\\
2.63631666644079	0.649051490514896\\
2.63753220372485	0.649728997289963\\
2.6399171698607	0.650406504065031\\
2.64049385085029	0.651084010840099\\
2.6443984703972	0.651761517615167\\
2.64910904162768	0.652439024390234\\
2.65327850106766	0.653116531165302\\
2.65874763521329	0.65379403794037\\
2.66092330817296	0.654471544715438\\
2.66503586847019	0.655149051490505\\
2.66522269531901	0.655826558265573\\
2.66665708282428	0.656504065040641\\
2.67009563608656	0.657181571815709\\
2.6707761748515	0.657859078590776\\
2.67841874893538	0.658536585365844\\
2.68412310743277	0.659214092140912\\
2.68743697331415	0.65989159891598\\
2.6915718308086	0.660569105691047\\
2.69831645745989	0.661246612466115\\
2.70046808447509	0.661924119241183\\
2.70693523014289	0.662601626016251\\
2.71259957431827	0.663279132791318\\
2.71404490294899	0.663956639566386\\
2.71669998326005	0.664634146341454\\
2.71773976071359	0.665311653116522\\
2.72134976278472	0.665989159891589\\
2.72701478102881	0.666666666666657\\
2.72784512480761	0.667344173441725\\
2.72888185605447	0.668021680216793\\
2.73264125794608	0.668699186991861\\
2.73460629461488	0.669376693766928\\
2.73622815128578	0.670054200541996\\
2.73870191158143	0.670731707317064\\
2.73927145055965	0.671409214092132\\
2.74215947665924	0.672086720867199\\
2.74287311882736	0.672764227642267\\
2.74585441086281	0.673441734417335\\
2.7481013791675	0.674119241192403\\
2.7517462248704	0.67479674796747\\
2.75412104553448	0.675474254742538\\
2.75686032609381	0.676151761517606\\
2.75919870267453	0.676829268292674\\
2.76074608311208	0.677506775067741\\
2.76436494403778	0.678184281842809\\
2.76736803298743	0.678861788617877\\
2.76972478450791	0.679539295392945\\
2.77520211934431	0.680216802168012\\
2.77768221065936	0.68089430894308\\
2.77973288744728	0.681571815718148\\
2.78128254257554	0.682249322493216\\
2.78886163118587	0.682926829268284\\
2.79056283595132	0.683604336043351\\
2.79128331027358	0.684281842818419\\
2.7958163922013	0.684959349593487\\
2.80015132871111	0.685636856368555\\
2.80100590448094	0.686314363143622\\
2.80385450800632	0.68699186991869\\
2.80614336587197	0.687669376693758\\
2.80693547956357	0.688346883468826\\
2.80764764345916	0.689024390243893\\
2.81094353512454	0.689701897018961\\
2.8135181724913	0.690379403794029\\
2.8184253933412	0.691056910569097\\
2.82308672393839	0.691734417344164\\
2.82443746690095	0.692411924119232\\
2.82670642435443	0.6930894308943\\
2.82700809366961	0.693766937669368\\
2.83422129242738	0.694444444444436\\
2.83438181720706	0.695121951219503\\
2.83480754041106	0.695799457994571\\
2.8368700458243	0.696476964769639\\
2.83949447136688	0.697154471544707\\
2.84464946415347	0.697831978319774\\
2.85175428874869	0.698509485094842\\
2.85563505294915	0.69918699186991\\
2.85943889000285	0.699864498644978\\
2.86220717268958	0.700542005420045\\
2.87327591468134	0.701219512195113\\
2.8773996236956	0.701897018970181\\
2.8828556578303	0.702574525745249\\
2.88709005926214	0.703252032520316\\
2.89117805972867	0.703929539295384\\
2.89201772717461	0.704607046070452\\
2.89563579755539	0.70528455284552\\
2.896286202915	0.705962059620588\\
2.90118686304156	0.706639566395655\\
2.90382042935412	0.707317073170723\\
2.91148218492596	0.707994579945791\\
2.91475164579342	0.708672086720859\\
2.9180239491445	0.709349593495926\\
2.92052921173961	0.710027100270994\\
2.92301445003817	0.710704607046062\\
2.92580249126979	0.71138211382113\\
2.9292387055904	0.712059620596197\\
2.93221943689233	0.712737127371265\\
2.93444698774611	0.713414634146333\\
2.94252382775552	0.7140921409214\\
2.94686154776566	0.714769647696468\\
2.95056174648111	0.715447154471536\\
2.95153263612469	0.716124661246604\\
2.95531600151222	0.716802168021672\\
2.95596627579668	0.717479674796739\\
2.95839906745696	0.718157181571807\\
2.96158910345738	0.718834688346875\\
2.96492437948509	0.719512195121943\\
2.96936300968568	0.72018970189701\\
2.9752555594439	0.720867208672078\\
2.9764210139255	0.721544715447146\\
2.97732737029698	0.722222222222214\\
2.97765347875339	0.722899728997282\\
2.98020217060391	0.723577235772349\\
2.98383164118934	0.724254742547417\\
2.98573343133166	0.724932249322485\\
2.99210344991337	0.725609756097553\\
2.99634081942148	0.72628726287262\\
2.99771209863482	0.726964769647688\\
2.99912926953111	0.727642276422756\\
2.99933330543013	0.728319783197824\\
3.00358501560096	0.728997289972892\\
3.0049187087893	0.729674796747959\\
3.00772269725743	0.730352303523027\\
3.01082867300957	0.731029810298095\\
3.01683446805566	0.731707317073163\\
3.01777517454003	0.73238482384823\\
3.0240919390495	0.733062330623298\\
3.02623389086141	0.733739837398366\\
3.02717542607449	0.734417344173434\\
3.02990038809027	0.735094850948502\\
3.03437610419179	0.735772357723569\\
3.0388119331235	0.736449864498637\\
3.05206165265933	0.737127371273705\\
3.05329823796631	0.737804878048773\\
3.05665472754388	0.73848238482384\\
3.06063054051499	0.739159891598908\\
3.06214947562194	0.739837398373976\\
3.06580806387873	0.740514905149044\\
3.06870026906446	0.741192411924111\\
3.07117583380434	0.741869918699179\\
3.0734881819591	0.742547425474247\\
3.07881944007612	0.743224932249315\\
3.08077149825622	0.743902439024383\\
3.0818087233282	0.74457994579945\\
3.08723864146494	0.745257452574518\\
3.0903494042945	0.745934959349586\\
3.09136640581572	0.746612466124654\\
3.09848279374478	0.747289972899721\\
3.10359743571791	0.747967479674789\\
3.11238889464395	0.748644986449857\\
3.11489234710935	0.749322493224925\\
3.11926243493042	0.749999999999992\\
3.13214203407624	0.75067750677506\\
3.1371336335239	0.751355013550128\\
3.13826265350205	0.752032520325196\\
3.13911145391601	0.752710027100263\\
3.14251199238202	0.753387533875331\\
3.14964025096757	0.754065040650399\\
3.15674948430674	0.754742547425467\\
3.15756159758077	0.755420054200534\\
3.16241303496138	0.756097560975602\\
3.1700283898602	0.75677506775067\\
3.17061094361869	0.757452574525738\\
3.17140094396579	0.758130081300805\\
3.17420710025432	0.758807588075873\\
3.17635360418719	0.759485094850941\\
3.17718559115942	0.760162601626009\\
3.18573561988431	0.760840108401077\\
3.18781201129094	0.761517615176144\\
3.19002343280557	0.762195121951212\\
3.19388211086721	0.76287262872628\\
3.19746021001515	0.763550135501348\\
3.19995800088095	0.764227642276415\\
3.20303285221052	0.764905149051483\\
3.20591830913558	0.765582655826551\\
3.21458646467819	0.766260162601619\\
3.21952463255566	0.766937669376686\\
3.22398960649924	0.767615176151754\\
3.22710814389325	0.768292682926822\\
3.23461876951879	0.76897018970189\\
3.23687151560585	0.769647696476958\\
3.243283882994	0.770325203252025\\
3.24519975113977	0.771002710027093\\
3.24867467921343	0.771680216802161\\
3.25859879142933	0.772357723577229\\
3.26366480424698	0.773035230352296\\
3.26633119191811	0.773712737127364\\
3.26886904224575	0.774390243902432\\
3.27788334449464	0.7750677506775\\
3.27964697319918	0.775745257452568\\
3.27978361631671	0.776422764227635\\
3.28096536057413	0.777100271002703\\
3.2835924435158	0.777777777777771\\
3.28976147441737	0.778455284552839\\
3.29590010165368	0.779132791327906\\
3.3018564808109	0.779810298102974\\
3.30326381022921	0.780487804878042\\
3.30511650708552	0.78116531165311\\
3.30873702333098	0.781842818428177\\
3.31387877800062	0.782520325203245\\
3.31832588673291	0.783197831978313\\
3.32134990757533	0.783875338753381\\
3.3273806464128	0.784552845528449\\
3.33148510096986	0.785230352303516\\
3.34191003228406	0.785907859078584\\
3.34221406661885	0.786585365853652\\
3.34887593126711	0.78726287262872\\
3.35503526823221	0.787940379403787\\
3.36368339885916	0.788617886178855\\
3.37109371498359	0.789295392953923\\
3.37791016092012	0.789972899728991\\
3.38920428087235	0.790650406504058\\
3.39017153116135	0.791327913279126\\
3.4015789823294	0.792005420054194\\
3.41586100794184	0.792682926829262\\
3.41907088817403	0.79336043360433\\
3.42294500803762	0.794037940379397\\
3.42933116119486	0.794715447154465\\
3.43578921192157	0.795392953929533\\
3.44019574867807	0.796070460704601\\
3.44270801022728	0.796747967479668\\
3.44499699041069	0.797425474254736\\
3.44984779327299	0.798102981029804\\
3.45470975999991	0.798780487804872\\
3.4560015957971	0.79945799457994\\
3.45798104928891	0.800135501355007\\
3.46047250621111	0.800813008130075\\
3.46127772088564	0.801490514905143\\
3.46743350969688	0.802168021680211\\
3.47504191612661	0.802845528455278\\
3.47629252757312	0.803523035230346\\
3.48611619017566	0.804200542005414\\
3.49066793068961	0.804878048780482\\
3.49656333698445	0.805555555555549\\
3.50521999156235	0.806233062330617\\
3.50713790470756	0.806910569105685\\
3.51168187900876	0.807588075880753\\
3.51554237917855	0.808265582655821\\
3.52073303064772	0.808943089430888\\
3.52337596621813	0.809620596205956\\
3.53371573178663	0.810298102981024\\
3.54202840473377	0.810975609756092\\
3.54591982883786	0.811653116531159\\
3.54849926780944	0.812330623306227\\
3.55312751985361	0.813008130081295\\
3.55600066367636	0.813685636856363\\
3.56398633756362	0.814363143631431\\
3.56542054196429	0.815040650406498\\
3.57115172071682	0.815718157181566\\
3.57443317288414	0.816395663956634\\
3.57620571884385	0.817073170731702\\
3.59053976881484	0.817750677506769\\
3.59569408321495	0.818428184281837\\
3.59985650031319	0.819105691056905\\
3.60422978760867	0.819783197831973\\
3.60527494733207	0.820460704607041\\
3.61080701193979	0.821138211382108\\
3.61789899383923	0.821815718157176\\
3.62432994161263	0.822493224932244\\
3.64429118200803	0.823170731707312\\
3.64808988268949	0.823848238482379\\
3.65133990974441	0.824525745257447\\
3.65635910709254	0.825203252032515\\
3.65802195002124	0.825880758807583\\
3.66270445037594	0.826558265582651\\
3.67182062612451	0.827235772357718\\
3.67517513567732	0.827913279132786\\
3.686405942584	0.828590785907854\\
3.68927307943709	0.829268292682922\\
3.69260968449663	0.82994579945799\\
3.69809506488416	0.830623306233057\\
3.7037024545263	0.831300813008125\\
3.70989626931571	0.831978319783193\\
3.71363844856633	0.832655826558261\\
3.72338969148516	0.833333333333328\\
3.73390599836701	0.834010840108396\\
3.73927711051153	0.834688346883464\\
3.74366875102629	0.835365853658532\\
3.74828532728219	0.8360433604336\\
3.75163874783899	0.836720867208667\\
3.76698717576133	0.837398373983735\\
3.77195991103182	0.838075880758803\\
3.77731105351771	0.838753387533871\\
3.78734688384738	0.839430894308938\\
3.79288618657856	0.840108401084006\\
3.80396156833185	0.840785907859074\\
3.80806818774301	0.841463414634142\\
3.81426668328695	0.842140921409209\\
3.82293709894844	0.842818428184277\\
3.82723620527047	0.843495934959345\\
3.83501525025856	0.844173441734413\\
3.83718047243325	0.844850948509481\\
3.85122809249256	0.845528455284548\\
3.85445109147497	0.846205962059616\\
3.85862521610536	0.846883468834684\\
3.86038507972573	0.847560975609752\\
3.86204314899085	0.848238482384819\\
3.8681106046753	0.848915989159887\\
3.87764859190718	0.849593495934955\\
3.87976265891177	0.850271002710023\\
3.89389683248449	0.850948509485091\\
3.90174544009328	0.851626016260158\\
3.90579119826315	0.852303523035226\\
3.91219070364206	0.852981029810294\\
3.91691203501048	0.853658536585362\\
3.93851724146016	0.85433604336043\\
3.94001937594757	0.855013550135497\\
3.94984145698974	0.855691056910565\\
3.97048138143008	0.856368563685633\\
3.97782438568605	0.857046070460701\\
3.98555789745061	0.857723577235768\\
3.99392200140075	0.858401084010836\\
4.00701343751401	0.859078590785904\\
4.0088184736965	0.859756097560972\\
4.01213797883774	0.86043360433604\\
4.01613079814394	0.861111111111107\\
4.03562902786241	0.861788617886175\\
4.05401500877066	0.862466124661243\\
4.05490937376191	0.863143631436311\\
4.06156728517609	0.863821138211379\\
4.07606072544094	0.864498644986446\\
4.09363574594395	0.865176151761514\\
4.09438434953416	0.865853658536582\\
4.10816752150599	0.86653116531165\\
4.12246109492379	0.867208672086717\\
4.1282616254438	0.867886178861785\\
4.1389001122017	0.868563685636853\\
4.14329344398336	0.869241192411921\\
4.15065612598764	0.869918699186988\\
4.16782407462779	0.870596205962056\\
4.18082626398168	0.871273712737124\\
4.19317897480637	0.871951219512192\\
4.19911406937021	0.87262872628726\\
4.20811171630755	0.873306233062327\\
4.20867804232791	0.873983739837395\\
4.21340637930863	0.874661246612463\\
4.22071350701046	0.875338753387531\\
4.22370585912841	0.876016260162598\\
4.22826545898529	0.876693766937666\\
4.23928801039144	0.877371273712734\\
4.24612466507205	0.878048780487802\\
4.2472680668458	0.87872628726287\\
4.25032927385384	0.879403794037937\\
4.25165950652148	0.880081300813005\\
4.26090695751627	0.880758807588073\\
4.26720295453486	0.881436314363141\\
4.27730089220697	0.882113821138208\\
4.28036302668638	0.882791327913276\\
4.28281080406913	0.883468834688344\\
4.29731942190057	0.884146341463412\\
4.30920949336039	0.884823848238479\\
4.3198081978491	0.885501355013547\\
4.32026932222101	0.886178861788615\\
4.33529662650972	0.886856368563683\\
4.34214473593359	0.88753387533875\\
4.35082172921443	0.888211382113818\\
4.35797318001981	0.888888888888886\\
4.3735345716998	0.889566395663954\\
4.39433244050106	0.890243902439022\\
4.40562692889477	0.890921409214089\\
4.4148668763856	0.891598915989157\\
4.42708247628053	0.892276422764225\\
4.43819265780058	0.892953929539293\\
4.44525866524714	0.89363143631436\\
4.46924992737031	0.894308943089428\\
4.47074559211271	0.894986449864496\\
4.49649762195902	0.895663956639564\\
4.50411870500658	0.896341463414632\\
4.51426122703697	0.897018970189699\\
4.52566308339917	0.897696476964767\\
4.5339160988689	0.898373983739835\\
4.53442203088934	0.899051490514903\\
4.54641222200736	0.89972899728997\\
4.56413080157612	0.900406504065038\\
4.57954527227579	0.901084010840106\\
4.58209548408289	0.901761517615174\\
4.59478929847192	0.902439024390241\\
4.63186524837869	0.903116531165309\\
4.63741981656993	0.903794037940377\\
4.63983113453708	0.904471544715445\\
4.66514754581169	0.905149051490513\\
4.69151607682407	0.90582655826558\\
4.70256350059227	0.906504065040648\\
4.72323162912773	0.907181571815716\\
4.74089553923653	0.907859078590784\\
4.76202795494193	0.908536585365851\\
4.76667212277713	0.909214092140919\\
4.80077800565436	0.909891598915987\\
4.80891768104269	0.910569105691055\\
4.81746692488123	0.911246612466122\\
4.82425497614247	0.91192411924119\\
4.82725983826043	0.912601626016258\\
4.83411956955274	0.913279132791326\\
4.85307787347328	0.913956639566393\\
4.86936589097062	0.914634146341461\\
4.89114217866896	0.915311653116529\\
4.90672691504884	0.915989159891597\\
4.92032546396424	0.916666666666665\\
4.93683072155152	0.917344173441732\\
4.95152618558168	0.9180216802168\\
5.00269549193561	0.918699186991868\\
5.01304004225187	0.919376693766936\\
5.01788929673339	0.920054200542003\\
5.02366071927383	0.920731707317071\\
5.04556458517763	0.921409214092139\\
5.05651813584815	0.922086720867207\\
5.08496214528271	0.922764227642274\\
5.1046415496623	0.923441734417342\\
5.11903131036217	0.92411924119241\\
5.12860815439652	0.924796747967478\\
5.18941873046316	0.925474254742545\\
5.21383530539886	0.926151761517613\\
5.28578112685832	0.926829268292681\\
5.29067778715549	0.927506775067749\\
5.3054355842243	0.928184281842816\\
5.32271669953886	0.928861788617884\\
5.32683661260812	0.929539295392952\\
5.32876113610618	0.93021680216802\\
5.36635878210855	0.930894308943088\\
5.3946412429418	0.931571815718155\\
5.45264508949299	0.932249322493223\\
5.48026992125095	0.932926829268291\\
5.49134349377482	0.933604336043359\\
5.51659626282941	0.934281842818426\\
5.56804460661139	0.934959349593494\\
5.58309766140498	0.935636856368562\\
5.60609001993076	0.93631436314363\\
5.62607166692315	0.936991869918698\\
5.64765473206368	0.937669376693765\\
5.6847043279487	0.938346883468833\\
5.70511272409791	0.939024390243901\\
5.72627398593228	0.939701897018969\\
5.76470973847185	0.940379403794036\\
5.7961263221894	0.941056910569104\\
5.82557220339802	0.941734417344172\\
5.88431678510537	0.94241192411924\\
5.89306789515668	0.943089430894307\\
5.90762316286099	0.943766937669375\\
5.91155197296518	0.944444444444443\\
5.96940469264302	0.945121951219511\\
6.0131057124457	0.945799457994579\\
6.01972788512447	0.946476964769646\\
6.0617855738069	0.947154471544714\\
6.12338858826678	0.947831978319782\\
6.191790448768	0.94850948509485\\
6.24779694246362	0.949186991869917\\
6.51392848838227	0.949864498644985\\
6.5797412736996	0.950542005420053\\
6.69018357429475	0.951219512195121\\
7.21225775645362	0.951897018970188\\
7.56802312692639	0.952574525745256\\
7.95615785094779	0.953252032520324\\
8.1751669548475	0.953929539295392\\
8.47882716524226	0.954607046070459\\
60.9012980294422	0.955284552845527\\
61.8073005762058	0.955962059620595\\
62.4589033840193	0.956639566395663\\
62.966194946477	0.957317073170731\\
63.6791474713605	0.957994579945798\\
64.7565780886084	0.958672086720866\\
65.4877612645318	0.959349593495934\\
65.5204512294549	0.960027100271002\\
65.6158491574661	0.960704607046069\\
65.7417167394202	0.961382113821137\\
65.7571360845287	0.962059620596205\\
65.8529374895738	0.962737127371273\\
66.1416282625586	0.96341463414634\\
66.1956679308039	0.964092140921408\\
66.2896112874754	0.964769647696476\\
66.5130302142978	0.965447154471544\\
66.5913816822543	0.966124661246612\\
66.6569544205738	0.966802168021679\\
66.7669444034226	0.967479674796747\\
66.808122767558	0.968157181571815\\
66.8365304956711	0.968834688346883\\
66.8518091627121	0.96951219512195\\
66.9259527966149	0.970189701897018\\
67.0593829240223	0.970867208672086\\
67.1037711504009	0.971544715447154\\
67.1540423178607	0.972222222222221\\
67.1988246221719	0.972899728997289\\
67.3442371950135	0.973577235772357\\
67.4960347228605	0.974254742547425\\
67.6233787100606	0.974932249322493\\
67.7523452203122	0.97560975609756\\
67.8162794021168	0.976287262872628\\
67.8569621133546	0.976964769647696\\
67.9264038083246	0.977642276422764\\
67.9565830271203	0.978319783197831\\
68.0628492663093	0.978997289972899\\
68.0934691394604	0.979674796747967\\
68.1679021763981	0.980352303523035\\
68.2881877070029	0.981029810298102\\
68.3358143595571	0.98170731707317\\
68.4762744319076	0.982384823848238\\
68.4983960905028	0.983062330623306\\
68.5335119532374	0.983739837398374\\
68.5666658815862	0.984417344173441\\
68.6819853939403	0.985094850948509\\
68.7595813157622	0.985772357723577\\
68.8083253262297	0.986449864498645\\
68.988064877236	0.987127371273712\\
69.0950711508121	0.98780487804878\\
69.2489397728231	0.988482384823848\\
69.3308890845171	0.989159891598916\\
69.3790873740645	0.989837398373983\\
69.4126604429423	0.990514905149051\\
69.4720993491278	0.991192411924119\\
69.4936041240856	0.991869918699187\\
69.6355151229869	0.992547425474255\\
69.6724958661847	0.993224932249322\\
69.6883126670758	0.99390243902439\\
69.8151850344742	0.994579945799458\\
69.8402539122201	0.995257452574526\\
69.8755717329857	0.995934959349593\\
70.1515037448387	0.996612466124661\\
70.197947133751	0.997289972899729\\
70.3743174622296	0.997967479674797\\
70.9433551477598	0.998644986449864\\
71.055796908533	0.999322493224932\\
72.2086753310435	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/results/system_level/traj_tdoa_5g_matrix_1.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=0.65\linewidth,
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
xtick = {0, 600, 1200},
xticklabels={0, 0.6, 1.2},
xlabel near ticks,
ymin=0,
ymax=1200,
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
ytick = {0, 600, 1200},
yticklabels={0, 0.6, 1.2},
ylabel near ticks,
clip mode=individual,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5, 0.95)}, anchor=south, legend cell align=left, align=center, draw=white!15!black, font=\small, legend columns = 3}
]


    

    
%\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor1] table[row sep=crcr]{%
\addplot[color=black, line width = 0.5] table[row sep=crcr]{%
x	y\\
1135	585\\
1110	575\\
1080	565\\
1055	555\\
1035	545\\
1010	530\\
990	520\\
965	505\\
945	490\\
925	475\\
900	465\\
880	450\\
855	435\\
835	425\\
810	410\\
790	395\\
770	385\\
750	370\\
730	360\\
715	345\\
695	330\\
680	320\\
670	305\\
655	295\\
645	280\\
640	270\\
635	265\\
625	255\\
625	250\\
620	245\\
615	240\\
610	235\\
610	235\\
605	235\\
605	235\\
600	230\\
595	230\\
595	225\\
590	225\\
585	220\\
580	220\\
580	215\\
575	215\\
575	210\\
570	210\\
570	210\\
565	210\\
565	210\\
560	205\\
560	205\\
555	200\\
550	200\\
545	200\\
545	200\\
540	200\\
540	200\\
540	205\\
540	210\\
540	220\\
545	225\\
545	230\\
545	240\\
545	245\\
550	250\\
550	255\\
555	260\\
560	270\\
565	280\\
570	290\\
580	300\\
585	315\\
600	330\\
610	350\\
625	375\\
645	395\\
660	420\\
680	445\\
700	470\\
715	490\\
735	510\\
750	525\\
765	540\\
780	555\\
795	570\\
810	585\\
825	600\\
840	620\\
855	640\\
870	660\\
885	680\\
895	700\\
900	720\\
905	740\\
910	755\\
915	770\\
915	785\\
915	800\\
915	810\\
915	820\\
915	830\\
915	835\\
910	840\\
910	840\\
900	840\\
895	835\\
885	830\\
880	825\\
870	820\\
865	815\\
855	810\\
850	810\\
845	810\\
840	805\\
835	800\\
830	795\\
825	790\\
815	780\\
805	765\\
800	750\\
790	735\\
780	725\\
765	710\\
755	700\\
745	690\\
730	675\\
720	665\\
710	655\\
695	640\\
685	630\\
675	610\\
660	595\\
650	575\\
640	555\\
630	535\\
620	515\\
610	495\\
600	470\\
590	450\\
585	435\\
580	415\\
575	405\\
570	395\\
565	385\\
565	375\\
565	370\\
560	360\\
560	355\\
555	350\\
555	340\\
550	335\\
550	330\\
550	325\\
545	320\\
545	315\\
545	310\\
545	305\\
540	300\\
540	300\\
540	290\\
540	285\\
535	280\\
535	275\\
535	270\\
530	265\\
530	260\\
530	255\\
530	250\\
530	245\\
530	240\\
525	235\\
525	225\\
525	215\\
525	210\\
535	205\\
530	200\\
530	200\\
525	200\\
525	205\\
525	215\\
525	225\\
525	240\\
525	250\\
525	255\\
525	265\\
525	270\\
525	275\\
525	280\\
525	285\\
525	290\\
525	300\\
525	305\\
525	315\\
525	325\\
525	335\\
525	345\\
525	355\\
525	370\\
530	380\\
530	395\\
530	410\\
530	430\\
530	445\\
535	465\\
535	480\\
535	500\\
540	515\\
540	530\\
540	540\\
545	550\\
545	560\\
545	575\\
545	585\\
550	600\\
545	615\\
545	630\\
545	650\\
545	665\\
545	680\\
540	695\\
540	710\\
540	725\\
540	735\\
535	745\\
535	755\\
535	760\\
530	770\\
530	775\\
525	785\\
525	790\\
520	800\\
515	810\\
510	820\\
510	830\\
505	835\\
500	845\\
495	850\\
490	850\\
490	845\\
485	840\\
485	830\\
485	815\\
480	805\\
480	785\\
480	770\\
475	750\\
475	735\\
475	715\\
475	700\\
475	685\\
475	670\\
475	655\\
475	645\\
475	635\\
480	625\\
480	615\\
480	605\\
480	595\\
480	585\\
480	575\\
480	560\\
480	550\\
480	540\\
485	525\\
485	515\\
485	500\\
485	490\\
490	475\\
490	465\\
490	455\\
495	440\\
495	430\\
495	420\\
495	410\\
495	400\\
500	390\\
500	380\\
500	375\\
500	365\\
500	360\\
505	350\\
505	345\\
505	340\\
505	335\\
505	330\\
505	325\\
505	320\\
510	315\\
510	305\\
510	300\\
510	295\\
510	285\\
510	280\\
510	275\\
510	270\\
510	265\\
510	260\\
515	250\\
515	245\\
515	235\\
515	225\\
515	215\\
515	205\\
515	200\\
510	200\\
510	200\\
510	205\\
510	215\\
510	225\\
510	230\\
510	240\\
505	245\\
505	245\\
505	250\\
505	250\\
505	255\\
505	255\\
500	260\\
500	260\\
500	265\\
500	270\\
500	280\\
495	285\\
495	295\\
490	305\\
490	315\\
485	330\\
485	340\\
480	350\\
480	360\\
475	365\\
475	375\\
470	385\\
470	395\\
465	405\\
465	415\\
460	430\\
455	445\\
450	455\\
445	470\\
440	485\\
440	495\\
435	505\\
430	520\\
425	530\\
420	540\\
415	545\\
405	555\\
395	560\\
390	565\\
380	570\\
370	575\\
365	580\\
355	590\\
350	595\\
345	600\\
340	605\\
340	610\\
330	610\\
325	615\\
315	615\\
310	620\\
300	620\\
290	620\\
280	625\\
270	625\\
260	630\\
250	635\\
245	640\\
235	645\\
225	650\\
220	650\\
210	650\\
205	650\\
200	650\\
190	645\\
185	645\\
175	640\\
170	635\\
160	635\\
155	630\\
145	630\\
140	625\\
130	620\\
120	620\\
115	615\\
110	610\\
105	600\\
100	595\\
100	590\\
100	580\\
105	575\\
110	565\\
115	560\\
120	550\\
130	545\\
135	545\\
145	540\\
150	540\\
160	540\\
165	540\\
175	545\\
180	545\\
185	540\\
195	540\\
200	540\\
205	535\\
215	535\\
225	530\\
235	525\\
245	520\\
255	515\\
265	510\\
270	510\\
280	505\\
285	505\\
290	500\\
295	500\\
300	495\\
305	490\\
310	490\\
310	485\\
315	480\\
320	470\\
325	465\\
325	460\\
330	455\\
335	450\\
340	445\\
345	440\\
345	435\\
350	430\\
355	430\\
360	425\\
365	425\\
370	420\\
370	420\\
375	415\\
380	415\\
385	415\\
390	410\\
390	405\\
395	405\\
400	400\\
400	395\\
405	390\\
405	385\\
410	380\\
410	370\\
415	365\\
415	355\\
420	350\\
420	340\\
420	335\\
425	325\\
425	320\\
425	315\\
430	305\\
430	300\\
430	295\\
435	290\\
435	285\\
435	280\\
440	275\\
440	270\\
440	270\\
440	265\\
445	260\\
445	255\\
450	250\\
450	250\\
455	245\\
455	240\\
460	235\\
465	235\\
465	230\\
470	225\\
470	225\\
475	220\\
475	220\\
475	215\\
480	215\\
480	215\\
480	210\\
485	210\\
485	210\\
485	210\\
485	210\\
490	205\\
490	205\\
490	205\\
500	200\\
500	200\\
};
\addlegendentry{Ground truth}








\addplot[color=mycolor3, line width = 1.5, dashed] table[row sep=crcr]{
% \addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor3, fill=mycolor3] table[row sep=crcr]{%
x	y\\
1118.86094607831	561.350828718383\\
1089.14914194077	556.774819604268\\
1063.0560528607	546.197608767614\\
1034.87379152436	536.901806265658\\
1011.39945680342	527.587886800007\\
991.041607042196	517.870962456286\\
966.279516902089	503.572360889508\\
947.375240088273	493.447563037334\\
925.384650113783	479.575221780215\\
904.181183020114	464.539032357581\\
885.859410405073	450.376968789602\\
862.37792445607	439.729787261344\\
843.742329888163	424.822912702416\\
820.001787238349	408.762787866804\\
800.948915075732	398.543549382153\\
777.432089444525	383.722672343208\\
758.103813330194	368.342307711764\\
738.358266183705	357.50970881488\\
719.781457766654	342.749428182178\\
700.756133727542	332.6873477579\\
686.341638635266	318.789472890844\\
666.674897156285	304.258815917371\\
653.156071654062	295.220411527168\\
644.865702838382	281.85736566622\\
629.799737292079	271.616657266035\\
621.069993049361	256.819077637704\\
616.368102586058	246.668955789324\\
610.995483117811	241.279786014807\\
600.587640928496	231.621127963215\\
600.356044454471	227.021490172563\\
595.543436544774	222.967038612593\\
591.509334111998	219.022546507725\\
586.639614048487	214.249199031569\\
586.813007505748	214.627095946978\\
582.47158918439	215.06780186053\\
581.930143085439	215.377647307283\\
578.010895849212	211.838629241209\\
574.362082143404	211.745820739831\\
574.591340545139	204.822534832527\\
569.163382881663	204.619922700237\\
564.670260174658	199.624875601055\\
559.771291889974	199.591618090315\\
559.980089065664	196.404533049933\\
554.928130389317	196.829031030062\\
554.819586972197	193.821925215514\\
550.171942112818	194.642697811516\\
549.645560378881	195.027280568291\\
545.273394511215	195.464086084014\\
546.181161321834	195.635501834527\\
542.110711988223	191.664893808754\\
540.592587439338	191.963226095028\\
536.180727512854	188.090397859199\\
530.530085812191	188.114304022762\\
524.810549977497	188.206786735565\\
524.502159390594	188.381436034166\\
520.399687423656	188.626003592992\\
520.029881571465	188.722712911494\\
520.552659791143	194.137737426313\\
520.904399353727	201.631553242757\\
522.217456079495	211.416084109565\\
528.965779069835	217.763939238476\\
530.040087333581	223.48573410581\\
530.967525829364	233.584630812515\\
532.145527223	238.655958483441\\
537.046678495988	242.932723125034\\
538.006188293003	246.916141186371\\
542.886362829292	252.028003871055\\
548.729456890663	263.887481189318\\
553.24554361542	272.403023650093\\
558.983722510941	282.879942248502\\
568.415322135448	293.049123849341\\
574.149545395948	309.212844124412\\
589.726076111027	325.468188946692\\
600.956514380152	347.070529889038\\
616.874070197316	372.429764998349\\
637.936308005	394.053225575645\\
654.480293706191	419.380799145174\\
677.083631708203	445.257044938103\\
699.544020284364	470.226882992925\\
715.065933023755	489.048739868503\\
736.512860646899	507.313647813927\\
754.876528593795	522.134248803798\\
771.015305135501	536.958295768074\\
787.771752540264	551.899996885354\\
805.054754847943	569.006900721671\\
820.437202444772	583.10185098982\\
834.631520925115	596.936267421421\\
849.786865744057	617.837201325311\\
865.728165082881	639.523245716203\\
881.66854670767	660.613606764895\\
897.451470503715	679.677782727653\\
907.964970390617	699.662982766012\\
913.794649611727	719.646857476525\\
919.098936644219	742.133295500497\\
924.57288207575	757.470461956681\\
930.348625313819	774.635559058275\\
929.962306708802	789.858912604621\\
929.106962317623	805.506929873994\\
927.723066942572	817.465492900226\\
927.221202111085	829.329396288582\\
926.86372657866	839.813893680021\\
925.637188372582	847.82892956305\\
920.547862763097	854.762541006178\\
919.916500353274	854.376996055912\\
909.661810657069	853.838096129342\\
903.829520197242	846.916259747568\\
892.853527462057	841.021397039709\\
888.851105206219	835.210037471858\\
878.850976622615	829.545499852766\\
873.389917014531	822.232114315873\\
863.137083955	817.163318072528\\
858.039549115836	817.545498086435\\
852.636647596876	817.341658909886\\
848.274238828603	813.705078179614\\
842.976583523912	809.46265203812\\
838.02935691285	804.43147565293\\
830.895775669914	799.043190384421\\
820.608147211881	789.848624031979\\
810.325770138157	774.07474435447\\
805.48320467964	759.720973608206\\
794.855760783568	744.300760531341\\
784.32486935468	733.891353925024\\
768.256256426927	718.933909492064\\
758.045217187385	708.497320184296\\
747.832768327878	696.990365131392\\
732.97666550878	679.883232985453\\
722.969499817131	667.249922018521\\
713.133938914928	655.992368276234\\
700.135032812396	641.628828301562\\
691.36807095973	631.909634829797\\
681.34268051805	611.376563763125\\
665.743241686346	595.176908986217\\
656.103996443275	573.856818615425\\
645.855584915431	553.249656465904\\
635.502847922124	532.709665429063\\
624.685056706741	512.31059772391\\
614.455341111037	492.536859983624\\
604.453396319632	468.217834642024\\
595.738646991295	448.969316298819\\
591.07281258903	434.212626190802\\
585.911893608898	414.688565454049\\
580.809985264831	404.416809197884\\
575.793153750772	394.443324571604\\
571.208102797871	384.179550670941\\
571.732771564606	373.81742918819\\
571.636830451085	366.717722631561\\
567.01033553068	356.949876193934\\
567.159638838563	350.786626607766\\
561.920710832853	345.695394362456\\
561.806168656623	336.089627407996\\
558.296062898221	332.407615973364\\
558.134609992324	327.762243291953\\
558.019718147075	322.943743764539\\
553.100006409806	318.00472927841\\
552.715153934305	314.010081705741\\
552.743573041499	307.980394487801\\
552.645643842123	302.44404158862\\
548.850697433766	298.660290562255\\
550.047516089619	298.459926675029\\
549.9740159264	287.666565071009\\
549.906658231565	281.36655120351\\
546.338428523008	277.837267060794\\
545.834439462079	272.872675639692\\
545.474799518601	267.819782776224\\
539.119617577383	262.161642038128\\
538.627236706742	258.14160509965\\
538.194296952898	253.097261893646\\
538.145678048448	247.102727322698\\
538.090124335033	242.300977549101\\
537.387222942357	237.218656264011\\
531.827550697903	231.23592608128\\
531.747483396805	220.612232724926\\
531.069775028528	210.365858951046\\
530.718739781255	205.51554379379\\
538.928778406169	200.672533346902\\
534.646090040667	196.799727395541\\
533.857781969669	196.662987124556\\
528.213952990647	196.715658437188\\
528.240526864254	201.185862989241\\
527.986214092669	211.585638418924\\
527.643122318563	222.921619734064\\
527.187874226115	238.310804159961\\
526.740996478396	246.866946966823\\
526.869056982894	251.468116240682\\
527.134623868172	263.446095949588\\
527.341778894107	269.263391109548\\
527.879631025243	275.744696167946\\
528.185856833359	278.919092981801\\
528.444702377738	284.505738582808\\
528.67483088195	293.015929390092\\
528.780626304814	300.646887383647\\
528.558567386257	305.997187744938\\
528.896631032933	313.951426763527\\
529.258994601148	324.064391549493\\
529.896636000805	335.619829373937\\
530.830104375936	346.652534036819\\
530.866462148555	356.419049465686\\
531.125831955232	371.005541304279\\
535.425218934703	382.005002672091\\
535.637467018514	397.917585770056\\
535.770195923566	413.409641293869\\
535.446320997534	434.673089231417\\
535.609407187067	449.823655900371\\
541.166970340545	469.400983038827\\
541.525043799746	484.195180355669\\
541.637414801035	502.931436227835\\
546.136575530925	518.562660331921\\
546.590818163207	530.956204470306\\
546.998352243472	540.447326819337\\
552.670454747219	551.04932409635\\
552.685137323131	561.778532664863\\
551.956290960658	577.085410123514\\
551.877467701565	588.077609162148\\
556.610949356406	604.323408089637\\
551.238727722403	621.844039648927\\
550.631996212515	636.217745288547\\
550.96182615971	656.371249302949\\
550.681872692731	672.274742150897\\
551.343168999359	688.991331356337\\
546.31181750547	704.289034308838\\
545.833668172356	718.70603634291\\
546.358222921131	733.665467700574\\
546.027490035639	744.743803609294\\
541.277624786436	753.901359520618\\
540.835600072732	764.274195356604\\
540.144340961333	769.083125338675\\
534.712232576428	778.976697423143\\
534.764899928635	782.926642184475\\
530.25658722097	791.380401326953\\
529.091468139829	797.333197868984\\
523.659312245635	806.191583317412\\
518.044089318935	815.00664371941\\
511.326348877602	824.717672803531\\
509.895502675966	833.537230674349\\
504.633215858734	837.709467055667\\
498.19771678813	847.113788698356\\
492.186312248542	851.629897556821\\
487.091478263337	850.416178016472\\
486.704876072848	842.493248866592\\
480.004044412401	835.540311686155\\
479.071633333801	825.231052459183\\
478.402061840042	810.55594051009\\
473.81388539843	800.366949152772\\
473.792036940255	780.438715197146\\
474.032892086863	763.868365969432\\
468.735643796848	742.285562357241\\
468.46119921183	725.674093438629\\
468.918500775757	704.800491939638\\
469.389345804811	689.705706960045\\
469.958753713555	673.361834933971\\
469.932795904181	655.817053498555\\
470.217539370698	639.422408697747\\
470.360490567449	629.814962300051\\
470.242397786857	619.787578777512\\
476.705064459645	607.078335857625\\
477.675952790688	594.80105324528\\
478.518754827716	584.044823899603\\
479.072335195286	572.33607677009\\
479.257732914709	562.535868092543\\
479.056946607819	551.392356522218\\
479.19479492313	536.783273673814\\
478.904199542476	527.112087774431\\
479.308103302585	516.542159794184\\
483.386790428944	502.823881283214\\
482.8595943363	493.91755098125\\
482.271365931786	480.019509712917\\
482.43175527863	471.981258535205\\
487.359554923692	458.119451081751\\
487.541071388105	448.515089583287\\
487.892744068033	438.167990817006\\
492.504780538025	423.718117360939\\
492.851168114023	413.818048174562\\
492.636084579643	402.4049136151\\
493.342219308306	391.725876899731\\
493.856798636273	381.552167008263\\
499.413458868997	370.894398849837\\
499.66317543216	360.920645036268\\
500.16219977438	356.851824240348\\
500.505538941019	347.574120847014\\
501.462594678851	342.094021001456\\
506.734341420657	332.664828427209\\
507.274220141071	327.77776101394\\
507.516107234089	323.112135607747\\
507.912173053437	319.345088130399\\
508.373048901394	314.999394127341\\
508.853473793179	310.301401251115\\
509.27631154375	306.85791382589\\
514.834727045649	301.545163170995\\
515.307733775014	291.225016527231\\
515.884413846794	286.535718740796\\
516.023459475877	281.476790786564\\
515.773869043678	273.477142281854\\
515.652314353294	268.711430237192\\
515.736547740433	264.082567284607\\
515.702838305167	258.902483851404\\
515.435738299577	254.267575391798\\
515.17525059639	249.291870399018\\
520.016545388792	239.358052190396\\
519.537882267721	234.542467293979\\
519.504353509354	225.013944324422\\
519.58719638269	213.848609183301\\
519.292149153051	202.62505903838\\
519.002556586707	192.243129045067\\
518.747323406637	184.414786154174\\
514.758721752997	184.553099256938\\
514.62698496989	184.880021499305\\
514.382228835824	190.247651285654\\
514.318773104381	200.41734384409\\
514.211786660344	209.748559272864\\
513.811791117651	214.238997428013\\
513.02682715735	225.357655983583\\
507.423288926586	231.05751490675\\
507.029019890609	232.111570145722\\
507.061306816549	239.153447211215\\
506.489426043699	240.049185763429\\
506.269787959838	245.246771612371\\
505.160940690806	246.145210202396\\
500.40278481502	251.298767264088\\
501.831254686114	252.035914633329\\
501.445691863963	258.384694561388\\
501.285205532541	264.37634669544\\
500.969654668425	274.531154113339\\
496.074971849746	280.583018151152\\
495.651674196779	292.454322943608\\
490.747364874801	303.510923803847\\
491.201842029196	313.615359434723\\
486.560265702037	330.242382271071\\
486.500238633094	341.04192939991\\
481.442035447141	352.035066070162\\
481.932181627874	360.906366446833\\
477.390112149484	366.031625324149\\
477.542127454707	375.294501368517\\
472.715938170716	385.857931375139\\
472.691891577101	393.511260712665\\
467.476150363763	404.271615795484\\
467.603279721954	414.29479700476\\
462.556158161816	430.913731398192\\
457.010641963492	445.864940674532\\
451.219355901063	456.837884389432\\
446.50054564059	471.041859228513\\
441.104869702565	485.453620908856\\
440.940502274442	496.181549937597\\
435.107803728976	507.37635428472\\
429.839810494776	521.62668080385\\
424.562058365418	531.730649155836\\
419.452537112738	542.157132776923\\
413.974562104448	547.433910752815\\
402.757489878616	558.314213332153\\
392.874430328012	563.047418035807\\
388.231138249701	566.862147601364\\
378.249603079491	571.703533928931\\
369.412069584495	575.959869431046\\
365.515696086793	579.431247144351\\
356.064528696628	588.85110445301\\
351.651371692186	593.184998317193\\
347.56396240543	597.188121588029\\
342.204877239445	602.73707953309\\
341.864593327156	607.236876124079\\
331.637024056392	606.574571898075\\
325.631134688632	612.003684183077\\
315.300158908467	611.395071714086\\
311.450463568972	615.103372976631\\
303.200489192141	614.352320723528\\
292.445197887742	613.815842789644\\
281.574963394206	619.604796578571\\
272.151222217884	619.102058703516\\
264.020846008506	623.186147303106\\
253.222967685479	628.963014800686\\
248.628593154495	633.925472356833\\
239.913750968641	638.363146312805\\
228.478206963473	643.707457306363\\
223.696442013645	644.068333011316\\
211.81786382896	644.265626167944\\
206.907035907334	644.116486246653\\
202.406794654217	643.874145428843\\
190.946219917706	638.905386078022\\
186.586725059014	638.858498796345\\
177.083680883259	632.658469396465\\
171.96552217104	627.945977286076\\
163.51201256361	627.983269626044\\
159.103847235515	623.057178402448\\
148.33386061183	623.06316831681\\
144.453015091497	619.505615874068\\
134.013563697939	616.190600066453\\
123.592659902988	616.228340887252\\
117.232794607637	609.890160873175\\
111.192713031699	604.677631082003\\
105.886692833678	596.178249944204\\
100.855572885426	591.981157185639\\
100.295096625353	588.647678009666\\
100.883717816343	577.921402332554\\
105.9786678197	573.437987407606\\
110.085635462501	564.900520243727\\
114.37868150016	560.844688067442\\
119.755286235432	551.034059173926\\
130.621690171819	545.60415229452\\
136.959202546812	545.69032573978\\
149.335976054688	540.199063875244\\
155.130469131633	540.107136500107\\
165.556476505945	539.678216436564\\
171.201568468697	540.399765747043\\
179.911415031834	544.73316259075\\
186.027212879914	544.07848548784\\
191.820387837553	539.126987878571\\
202.207994004915	538.752899821886\\
208.18829276241	537.834936540243\\
213.96098148255	532.665932028723\\
223.83248337842	533.045002254732\\
233.56470657606	527.684234241825\\
241.822388862953	522.908239137211\\
251.711170444653	517.507553044636\\
261.06115526325	512.508827882478\\
270.594496902474	507.606597152645\\
275.674627209627	507.642549629687\\
284.134942466023	503.231786152978\\
287.141156637946	503.279262588306\\
292.237977506027	497.374968891949\\
296.848387019705	497.248934844419\\
301.254501962212	492.060905213762\\
304.558051030622	487.928503880521\\
308.073315504607	488.669333567185\\
308.529470977627	482.851884754998\\
312.374513377721	478.053131625205\\
316.638455054112	467.43962822112\\
319.593688158782	463.136290263345\\
319.567283383299	458.204839996502\\
324.095065311842	453.375284569681\\
327.805767349711	449.179120867185\\
332.241390486474	444.34819305644\\
337.320821049459	438.746380747624\\
337.224097140713	433.180905062796\\
341.548720735439	429.293496321668\\
347.908245227753	429.77094445087\\
351.008276526553	426.906182831787\\
356.037352994095	426.81040354426\\
361.251007024582	421.248364626598\\
361.56090650248	421.315227037677\\
367.196823626989	416.149567517937\\
371.439671490735	416.363821761084\\
377.112601077654	416.215698657704\\
382.057999913393	411.606686712045\\
382.210681498044	406.08042903107\\
387.325502431981	406.142998144604\\
392.026313685008	401.517330820982\\
392.42347482697	395.794728954077\\
398.073928597433	389.901981234866\\
398.315880182809	385.825082272663\\
403.090537586387	380.807752842605\\
403.674219916482	369.767320894995\\
409.05317266605	364.782867177731\\
410.128168818429	355.027392112409\\
415.120945887204	350.100867824368\\
414.983914952331	340.530245303004\\
415.331614859865	335.827683370609\\
421.323459885205	324.609526688967\\
421.868303306235	318.904639524709\\
422.544424592073	312.475332517745\\
427.599604067815	303.534640718957\\
428.41714450605	299.092743262505\\
429.116005118009	295.917327975723\\
434.872174475881	290.218086233609\\
435.528450125494	285.136290954495\\
436.24659429758	279.577982135155\\
442.724217606198	273.224814810691\\
443.304253637001	267.955456522367\\
445.388374970842	267.681009884421\\
446.093519598863	262.998458457212\\
451.421614424927	258.098277537242\\
452.383527794936	251.700364309674\\
456.934906978713	247.929372360201\\
457.646247893172	247.81308809984\\
462.514729941137	242.790170315007\\
462.681610355451	238.394362393678\\
467.344576654178	233.979517442997\\
472.040072447827	233.888625660281\\
472.188553040109	227.272873500981\\
476.797445449918	222.136782380917\\
476.873004239694	221.549990594925\\
481.958609640699	216.254277141794\\
482.683053729356	215.763017033376\\
483.198261241396	212.645868676438\\
489.423878086329	212.687960705691\\
490.487863342048	212.341639629761\\
490.933544762137	207.690007020934\\
494.796961768644	207.292181372539\\
494.645449474292	206.965695553067\\
496.224000156816	206.63976837182\\
497.238839089297	205.815336905508\\
502.55381958753	199.610298080988\\
502.072485431737	198.9720632444\\
502.943258791081	198.487941858899\\
512.547600022559	193.381624822809\\
};
\addlegendentry{Baseline}

\addplot[color=mycolor4, line width = 1.5, dashed] table[row sep=crcr]{%
% \addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
1134.96094607831	585.050828718383\\
1110.24914194077	575.074819604268\\
1080.4560528607	564.897608767614\\
1055.47379152436	554.701806265658\\
1035.39945680342	544.787886800007\\
1010.2416070422	529.870962456286\\
990.179516902089	519.872360889508\\
965.375240088273	504.947563037334\\
945.484650113783	489.975221780215\\
925.581183020114	474.939032357581\\
900.459410405073	464.876968789602\\
880.37792445607	450.029787261344\\
854.942329888163	435.122912702416\\
834.701787238349	425.262787866804\\
809.848915075732	410.243549382153\\
790.232089444525	394.822672343208\\
770.303813330195	384.842307711764\\
750.458266183705	370.10970881488\\
730.381457766654	360.149428182178\\
715.056133727542	345.2873477579\\
694.941638635266	330.089472890844\\
679.974897156285	320.158815917371\\
669.956071654062	305.020411527168\\
655.265702838382	294.95736566622\\
645.399737292079	280.016657266035\\
640.369993049361	270.019077637704\\
635.068102586058	265.068955789324\\
624.995483117811	255.079786014807\\
625.287640928496	250.221127963215\\
619.956044454471	245.021490172563\\
615.143436544774	240.167038612593\\
609.709334111998	235.122546507725\\
609.739614048487	235.149199031569\\
604.813007505748	235.227095946978\\
604.87158918439	235.26780186053\\
600.030143085439	230.177647307283\\
595.010895849212	230.238629241209\\
594.762082143404	225.145820739831\\
589.691340545139	225.222534832527\\
584.863382881663	220.219922700237\\
579.870260174658	220.224875601055\\
579.771291889974	215.191618090315\\
574.680089065664	215.104533049933\\
574.928130389317	210.129031030062\\
570.019586972197	210.121925215514\\
569.971942112818	210.042697811516\\
565.145560378881	210.127280568291\\
565.073394511215	210.064086084014\\
559.881161321834	204.935501834527\\
559.910711988223	204.864893808754\\
555.092587439338	199.863226095028\\
550.180727512854	199.890397859199\\
545.230085812191	199.914304022762\\
545.310549977497	199.906786735565\\
540.302159390594	199.781436034166\\
540.299687423656	199.726003592992\\
540.329881571465	204.822712911494\\
540.352659791143	209.937737426313\\
540.204399353727	220.031553242757\\
545.017456079495	225.116084109565\\
545.265779069835	230.163939238476\\
545.040087333581	240.08573410581\\
544.967525829364	245.084630812515\\
550.045527223	250.25595848344\\
549.846678495988	255.132723125034\\
555.106188293003	260.416141186371\\
559.986362829292	270.328003871055\\
565.129456890663	280.487481189318\\
570.24554361542	290.503023650093\\
580.283722510941	300.479942248502\\
585.015322135448	315.249123849341\\
600.349545395948	330.112844124412\\
609.926076111027	350.168188946692\\
624.656514380152	375.370529889038\\
644.674070197316	395.329764998349\\
660.236308005	420.053225575645\\
680.380293706191	444.980799145174\\
700.283631708203	470.157044938103\\
715.144020284364	490.126882992925\\
735.165933023755	510.048739868503\\
749.912860646899	525.113647813927\\
765.376528593795	540.034248803798\\
780.215305135501	554.958295768074\\
795.071752540264	570.299996885354\\
809.854754847943	585.206900721671\\
824.937202444772	600.30185098982\\
840.031520925115	620.236267421421\\
855.086865744056	640.237201325311\\
870.328165082881	660.123245716203\\
885.26854670767	680.113606764895\\
895.151470503715	700.077782727653\\
899.864970390617	720.162982766012\\
904.694649611727	740.346857476525\\
909.798936644219	755.333295500497\\
914.97288207575	770.27046195668\\
914.848625313819	785.135559058275\\
914.762306708802	800.158912604621\\
914.606962317623	810.106929873994\\
914.723066942572	820.065492900226\\
914.421202111085	830.129396288581\\
914.16372657866	835.213893680021\\
909.037188372582	840.32892956305\\
909.047862763097	840.262541006178\\
899.316500353274	840.176996055912\\
894.161810657069	835.238096129342\\
884.529520197242	830.216259747568\\
879.453527462057	825.121397039709\\
869.851105206219	819.910037471858\\
864.750976622615	814.945499852766\\
854.689917014531	809.932114315873\\
849.837083955	809.963318072528\\
844.739549115836	810.045498086435\\
839.336647596876	805.041658909886\\
834.474238828603	800.005078179614\\
829.176583523912	795.162652038121\\
824.12935691285	790.33147565293\\
813.995775669914	780.543190384421\\
803.408147211881	765.648624031979\\
798.625770138157	750.67474435447\\
788.68320467964	735.420973608206\\
778.655760783568	725.300760531341\\
763.92486935468	710.191353925024\\
753.856256426927	700.333909492064\\
743.945217187385	690.297320184296\\
728.732768327878	675.190365131392\\
719.17666550878	664.983232985453\\
709.469499817131	654.849922018521\\
695.233938914928	639.492368276234\\
685.535032812396	629.328828301562\\
675.56807095973	609.209634829797\\
660.24268051805	593.976563763125\\
649.943241686346	574.076908986217\\
639.903996443275	554.256818615425\\
630.055584915431	534.349656465904\\
620.202847922124	514.409665429063\\
610.185056706741	494.51059772391\\
599.955341111037	469.636859983624\\
589.553396319632	450.017834642024\\
584.338646991295	435.069316298819\\
579.47281258903	415.112626190802\\
574.511893608898	405.088565454048\\
569.809985264831	395.016809197884\\
564.793153750772	385.043324571604\\
564.808102797871	374.879550670941\\
565.132771564606	369.91742918819\\
560.236830451085	359.917722631561\\
560.01033553068	354.849876193934\\
555.359638838563	349.986626607766\\
555.320710832853	339.995394362456\\
550.106168656623	334.989627407996\\
550.296062898221	330.107615973364\\
549.934609992324	324.962243291953\\
545.219718147075	320.143743764539\\
545.100006409806	315.10472927841\\
545.315153934305	310.210081705741\\
544.943573041499	304.980394487801\\
540.245643842123	300.14404158862\\
540.250697433766	300.160290562255\\
540.247516089619	290.159926675029\\
539.9740159264	285.066565071009\\
535.506658231565	280.26655120351\\
535.138428523008	275.037267060794\\
535.334439462079	270.172675639692\\
530.174799518601	265.019782776224\\
530.319617577383	260.061642038128\\
530.127236706742	254.94160509965\\
530.294296952898	250.097261893646\\
530.245678048448	245.002727322698\\
530.290124335033	240.100977549101\\
525.087222942357	234.918656264011\\
525.227550697903	224.93592608128\\
525.247483396805	214.912232724926\\
525.369775028528	209.865858951046\\
535.218739781255	204.71554379379\\
530.328778406169	199.772533346902\\
530.346090040667	199.799727395541\\
525.457781969669	199.862987124556\\
525.313952990647	204.815658437188\\
525.240526864254	214.885862989241\\
525.186214092669	224.985638418924\\
525.243122318563	239.921619734064\\
525.287874226115	250.010804159961\\
525.040996478396	254.866946966823\\
525.169056982894	264.968116240682\\
525.434623868172	270.146095949588\\
525.241778894107	274.963391109548\\
525.379631025243	280.144696167946\\
525.185856833359	285.019092981802\\
525.344702377738	290.105738582808\\
525.374830881951	300.015929390092\\
525.180626304814	304.846887383647\\
525.158567386257	314.997187744938\\
524.996631032933	324.851426763527\\
525.058994601148	334.964391549493\\
524.996636000805	344.819829373937\\
525.030104375936	354.852534036819\\
525.366462148555	369.819049465686\\
530.425831955232	379.705541304279\\
530.025218934703	394.605002672091\\
530.137467018514	409.617585770056\\
530.070195923566	429.509641293869\\
529.746320997534	444.573089231417\\
534.509407187067	464.623655900371\\
534.666970340545	479.800983038827\\
534.625043799746	499.695180355669\\
539.837414801035	514.531436227835\\
540.036575530925	529.762660331921\\
540.190818163207	539.756204470306\\
545.198352243472	549.747326819337\\
545.170454747219	559.74932409635\\
544.885137323131	574.678532664863\\
544.856290960658	584.685410123514\\
549.977467701565	599.977609162148\\
544.910949356406	614.823408089637\\
545.138727722403	629.844039648927\\
545.231996212515	649.517745288547\\
545.36182615971	664.371249302949\\
545.681872692731	679.374742150897\\
540.543168999359	694.291331356337\\
540.91181750547	709.289034308838\\
540.833668172356	724.20603634291\\
540.758222921131	734.265467700574\\
535.727490035639	744.343803609294\\
535.577624786436	754.601359520618\\
535.735600072732	759.674195356604\\
530.544340961333	769.983125338675\\
530.312232576428	774.976697423143\\
525.364899928635	784.926642184475\\
525.45658722097	789.980401326953\\
520.391468139828	800.133197868984\\
515.259312245635	810.291583317412\\
510.044089318935	820.60664371941\\
510.026348877602	830.717672803531\\
504.695502675966	835.937230674349\\
499.733215858734	845.909467055667\\
494.89771678813	851.113788698356\\
489.786312248542	851.129897556821\\
489.591478263337	846.016178016472\\
484.804876072848	841.193248866592\\
484.804044412401	831.240311686155\\
484.571633333801	815.831052459183\\
479.602061840042	805.75594051009\\
479.91388539843	785.266949152772\\
480.192036940255	770.138715197146\\
475.332892086863	750.068365969432\\
475.035643796848	734.985562357241\\
474.86119921183	714.974093438629\\
474.918500775757	700.000491939638\\
474.589345804811	684.905706960045\\
474.758753713555	670.161834933971\\
474.632795904181	655.117053498555\\
474.717539370698	645.022408697747\\
474.760490567449	635.014962300051\\
479.742397786857	624.787578777512\\
479.805064459645	614.778335857625\\
479.775952790688	604.80105324528\\
479.818754827716	594.844823899603\\
479.872335195286	584.93607677009\\
479.757732914709	574.935868092543\\
479.856946607819	560.092356522218\\
479.79479492313	550.083273673814\\
479.704199542476	540.212087774431\\
484.508103302585	524.942159794184\\
484.386790428944	514.923881283214\\
484.7595943363	499.91755098125\\
484.871365931786	489.819509712917\\
489.83175527863	474.481258535205\\
489.859554923692	464.319451081751\\
490.041071388105	454.315089583287\\
495.292744068033	439.467990817006\\
495.304780538025	429.518117360939\\
495.251168114023	419.518048174561\\
495.236084579643	409.5049136151\\
495.242219308306	399.525876899731\\
500.356798636273	389.652167008264\\
500.313458868997	379.794398849837\\
499.96317543216	374.620645036268\\
500.06219977438	364.751824240348\\
500.205538941019	359.974120847014\\
505.162594678851	349.894021001457\\
504.934341420657	344.864828427209\\
505.174220141071	340.07776101394\\
505.016107234089	335.012135607747\\
505.112173053437	330.045088130399\\
504.973048901394	324.89939412734\\
505.153473793179	320.101401251115\\
510.07631154375	314.95791382589\\
510.234727045649	304.945163170995\\
510.307733775014	300.025016527231\\
510.084413846794	294.835718740796\\
510.223459475877	284.876790786564\\
510.373869043678	279.977142281854\\
510.252314353294	274.711430237192\\
510.436547740433	269.982567284607\\
510.302838305167	264.902483851404\\
510.435738299577	260.067575391798\\
515.47525059639	249.991870399018\\
515.416545388792	244.858052190396\\
515.337882267721	234.942467293979\\
515.304353509354	224.813944324422\\
515.38719638269	214.948609183301\\
515.392149153051	204.72505903838\\
515.402556586707	199.743129045067\\
510.447323406637	199.914786154174\\
510.358721752997	199.853099256938\\
510.32698496989	204.780021499305\\
510.382228835824	214.847651285654\\
510.318773104381	224.71734384409\\
510.511786660344	229.948559272864\\
510.511791117651	239.938997428013\\
505.42682715735	244.757655983583\\
505.423288926586	244.75751490675\\
505.429019890609	249.911570145722\\
505.361306816549	249.853447211215\\
505.189426043699	254.749185763429\\
505.269787959838	254.746771612372\\
500.360940690806	259.845210202396\\
500.40278481502	259.798767264088\\
500.231254686114	264.635914633329\\
500.545691863963	269.884694561388\\
500.285205532541	279.87634669544\\
495.169654668425	284.731154113339\\
495.174971849746	294.783018151152\\
490.151674196779	304.854322943608\\
489.947364874801	314.910923803847\\
485.001842029196	330.015359434723\\
485.060265702037	339.942382271071\\
479.900238633094	349.94192939991\\
480.042035447141	359.935066070162\\
474.832181627874	364.906366446833\\
474.790112149484	374.731625324149\\
469.842127454707	384.594501368517\\
469.915938170716	394.457931375139\\
465.091891577101	404.411260712665\\
465.076150363763	414.271615795484\\
460.303279721954	429.59479700476\\
455.156158161816	444.313731398192\\
450.110641963492	454.364940674532\\
445.419355901063	469.537884389432\\
440.10054564059	484.541859228513\\
440.104869702565	494.553620908856\\
434.940502274442	504.681549937597\\
430.007803728976	519.87635428472\\
424.839810494776	530.12668080385\\
419.562058365418	540.330649155836\\
414.252537112738	545.057132776923\\
404.174562104448	555.133910752815\\
394.357489878616	560.314213332153\\
389.074430328012	565.147418035807\\
379.431138249701	570.362147601364\\
369.349603079491	575.103533928931\\
364.612069584495	580.159869431046\\
354.815696086793	590.131247144351\\
349.564528696628	594.95110445301\\
344.951371692186	600.084998317193\\
339.86396240543	604.888121588029\\
340.104877239445	610.03707953309\\
330.364593327156	610.036876124079\\
325.037024056392	614.874571898075\\
315.031134688632	614.803684183076\\
310.200158908467	619.895071714086\\
300.250463568972	620.103372976631\\
290.200489192141	620.052320723528\\
279.745197887742	625.115842789644\\
269.674963394206	625.404796578571\\
259.851222217884	630.602058703516\\
249.420846008506	635.486147303106\\
244.622967685479	640.463014800686\\
234.428593154495	645.325472356833\\
224.513750968641	650.363146312805\\
219.578206963473	650.507457306363\\
209.496442013645	650.468333011316\\
204.61786382896	650.465626167944\\
199.707035907334	650.616486246653\\
189.306794654217	645.574145428843\\
184.346219917706	645.505386078022\\
174.586725059014	640.458498796345\\
169.383680883259	635.458469396465\\
159.56552217104	635.245977286076\\
154.91201256361	630.183269626044\\
145.003847235515	630.157178402448\\
139.73386061183	624.96316831681\\
130.153015091497	619.905615874068\\
120.013563697939	619.890600066453\\
114.492659902988	614.828340887252\\
109.932794607637	609.990160873175\\
104.892713031699	600.077631082003\\
99.6866928336776	595.078249944204\\
99.9555728854258	590.281157185639\\
99.8950966253526	580.347678009666\\
104.683717816343	575.121402332554\\
109.7786678197	565.137987407606\\
115.185635462501	560.000520243727\\
120.37868150016	549.944688067442\\
130.155286235432	544.734059173926\\
135.121690171819	544.70415229452\\
145.459202546812	539.99032573978\\
150.535976054688	539.999063875244\\
160.630469131633	540.007136500107\\
165.656476505945	539.978216436564\\
175.501568468697	544.799765747043\\
180.511415031834	544.73316259075\\
185.827212879914	539.67848548784\\
195.720387837553	539.726987878571\\
200.707994004915	539.752899821886\\
205.38829276241	534.734936540243\\
215.26098148255	534.865932028723\\
225.53248337842	530.045002254732\\
235.06470657606	525.084234241825\\
245.022388862953	520.308239137211\\
254.611170444653	515.107553044636\\
264.76115526325	510.408827882478\\
269.594496902474	510.506597152645\\
279.374627209627	505.442549629687\\
284.234942466023	505.531786152978\\
289.241156637946	500.679262588306\\
294.137977506027	500.674968891949\\
298.948387019705	495.448934844419\\
304.254501962212	490.560905213762\\
309.158051030622	490.528503880521\\
308.973315504607	485.369333567185\\
314.329470977627	480.451884754998\\
319.474513377721	470.353131625205\\
324.338455054112	465.139628221119\\
324.693688158782	460.236290263345\\
329.567283383299	454.904839996502\\
334.795065311842	449.975284569681\\
339.705767349711	444.879120867185\\
344.941390486474	439.94819305644\\
344.920821049459	434.746380747624\\
350.124097140713	429.780905062796\\
355.248720735439	429.793496321668\\
360.108245227752	424.67094445087\\
365.208276526553	424.606182831787\\
370.437352994095	419.71040354426\\
370.451007024582	419.648364626598\\
375.16090650248	414.415227037677\\
380.096823626989	414.349567517937\\
385.039671490735	414.363821761084\\
390.212601077654	409.515698657704\\
390.057999913393	404.306686712045\\
395.010681498044	404.38042903107\\
400.225502431981	399.542998144604\\
400.026313685008	394.317330820982\\
405.22347482697	389.594728954077\\
404.973928597433	384.301981234866\\
410.215880182809	379.525082272663\\
410.190537586387	369.307752842605\\
414.974219916482	364.167320894995\\
415.15317266605	354.182867177731\\
420.128168818429	349.327392112409\\
420.220945887204	339.300867824368\\
420.283914952331	334.230245303004\\
425.331614859865	324.127683370609\\
425.423459885205	319.209526688967\\
425.368303306235	314.004639524709\\
430.444424592073	304.075332517745\\
430.599604067815	299.334640718957\\
430.41714450605	294.092743262505\\
435.616005118009	289.417327975723\\
435.372174475881	284.318086233609\\
435.528450125494	279.536290954495\\
440.54659429758	274.277982135155\\
440.724217606198	269.524814810691\\
440.704253637001	269.555456522367\\
440.588374970842	264.381009884421\\
445.693519598863	259.498458457212\\
445.521614424927	254.298277537242\\
450.583527794936	249.500364309674\\
450.634906978713	249.529372360201\\
455.546247893172	244.31308809984\\
455.514729941137	239.590170315007\\
460.481610355451	234.394362393678\\
465.444576654178	234.379517442997\\
465.740072447827	229.688625660281\\
470.488553040109	224.472873500981\\
470.497445449918	224.436782380917\\
475.473004239694	219.649990594925\\
475.458609640699	219.654277141794\\
475.383053729356	214.663017033376\\
480.398261241396	214.645868676438\\
480.423878086329	214.687960705691\\
480.587863342048	209.841639629761\\
485.533544762137	209.790007020934\\
485.496961768644	209.792181372539\\
485.545449474292	209.865695553067\\
485.524000156816	209.83976837182\\
490.238839089297	204.715336905508\\
490.25381958753	204.710298080988\\
490.272485431737	204.7720632444\\
500.443258791081	199.787941858899\\
500.447600022559	199.781624822809\\
};
\addlegendentry{Refined}


\addplot[only marks, mark=*, mark options={}, mark size=0.3000pt, draw=mycolor2, fill=mycolor2] table[row sep=crcr]{%
x	y\\
1109.99799172723	569.702841817357\\
1078.89049654335	551.557844209839\\
1066.05045085726	546.955179751906\\
1056.57877037457	556.804741632294\\
1051.63066954801	545.072974205127\\
1031.53185093377	540.236593908852\\
969.88996826911	531.232938461826\\
965.253378483121	491.39627338288\\
934.065025374018	487.711822653822\\
897.714821059578	491.575377785776\\
904.540412734807	462.7585881566\\
906.28193526202	427.473174595772\\
866.720417136222	421.025193112362\\
856.666599560358	402.570469623794\\
839.949563947829	386.011145465844\\
801.758273554465	386.638307908036\\
796.102263030446	369.499006751893\\
790.258962603775	357.240621916135\\
758.120520699698	339.243249762001\\
721.574501945511	326.078769684534\\
680.838740215161	323.54213596871\\
673.539955645414	307.093173202989\\
672.074005701701	303.126757040854\\
675.230569170191	285.206027744052\\
670.322513529969	271.666756827588\\
660.943750601157	261.596627058685\\
645.839786677457	267.310246198614\\
616.71755685703	248.401720296052\\
616.592983400903	249.188337002532\\
596.497679478391	255.456676278651\\
601.266745594923	255.649495036148\\
602.889272668021	234.456809069911\\
602.889272668021	234.456809069911\\
589.987551971496	229.7211955342\\
589.987551971496	229.7211955342\\
588.552318923321	227.44829917435\\
585.857644638655	231.599750822618\\
595.884487493529	214.188584383664\\
587.273895695998	211.939592232995\\
587.743348177074	203.646280460022\\
580.076587848885	203.806159246247\\
573.868113192342	202.499561817279\\
570.707988506588	209.424802525903\\
566.813837835195	212.59327926704\\
556.797601976798	223.619359519362\\
556.797601976798	223.619359519362\\
554.694139999645	208.702556654579\\
554.694139999645	208.702556654579\\
549.608158067939	203.24307563758\\
549.608158067939	203.24307563758\\
552.94009137223	206.055385135475\\
539.495598157064	205.769819520124\\
537.161372180021	192.617485732923\\
537.161372180021	192.617485732923\\
537.610597521807	194.534862533087\\
537.610597521807	194.534862533087\\
526.991334879985	190.092523117459\\
536.950376177894	203.404778977847\\
532.792059123415	221.84231462715\\
556.47240855714	229.6415573319\\
556.92326294535	236.917383558597\\
564.776434983564	241.964746118278\\
569.723979357192	248.491804250343\\
569.293078445698	253.989423839545\\
569.994841870375	253.59421338417\\
569.405169326045	254.658755023466\\
555.692260754432	266.736913404562\\
569.179171442719	288.489006964691\\
570.200486670418	292.262927401101\\
582.891459613426	307.052241634893\\
583.821406384359	325.519309195323\\
593.649086929577	329.576927336091\\
598.631006736675	358.401346054087\\
626.016400500733	382.443617667979\\
654.48100918734	408.514305134506\\
682.32853170558	424.911971188972\\
712.007264036607	423.977050816199\\
727.726587074955	457.247325307836\\
771.790758332636	457.856690661818\\
775.6664082168	494.198526785235\\
834.472158932404	480.819256458587\\
829.344435295421	494.64154735643\\
809.862295523081	545.429664525212\\
824.243601147921	542.13093234491\\
828.535641562441	572.998480447348\\
869.309181481713	572.5846076979\\
868.303138937835	608.563002065745\\
855.430711553062	663.326805281018\\
881.560857134466	674.781903585672\\
903.716142407245	660.032353886202\\
934.396069605873	680.399877336225\\
929.13352408785	700.018932469289\\
952.542417045442	742.335534612816\\
938.971313505464	792.45069811146\\
957.328263530416	811.093421157469\\
940.157144680841	822.558695012555\\
918.179574642991	816.333724699505\\
893.099638488673	864.223166295708\\
885.270495803578	862.011624698724\\
903.254034342891	846.883323213831\\
912.110748664429	865.760651910588\\
885.069593396088	957.134859105178\\
885.069593396088	957.134859105178\\
890.60388502679	839.629484228884\\
879.074499950606	841.179441068182\\
897.099388653224	803.470391993523\\
865.881600934569	815.266994756329\\
900.206628617666	783.318092247449\\
866.380921737065	800.028892453682\\
887.425466204323	779.921564581397\\
849.746660119162	805.049146739065\\
824.654370994967	829.306741245177\\
854.12522516311	812.76472589063\\
829.160801297165	815.23314705208\\
828.456531914071	820.367211217786\\
835.184596522421	802.738589593486\\
792.442197794949	823.562696285654\\
780.501940231443	792.626981495892\\
800.774468309241	746.106387091626\\
804.102324848527	717.523371312552\\
789.315448688498	735.705334516874\\
766.058316997085	729.321046953664\\
737.046618415633	736.501883376626\\
752.095887539225	711.955531276878\\
746.767934250038	657.11777828357\\
761.25607983599	627.860782716049\\
765.480100875729	605.527587288271\\
745.326067916945	610.95305955736\\
721.46341397568	616.517507269034\\
693.359490517863	605.188103387524\\
677.104753109251	606.708007834103\\
674.459295146729	574.383405561446\\
671.957729193716	532.300402963951\\
645.625675446901	520.689772546374\\
624.332489482195	519.405001205529\\
603.449388881242	502.827297855366\\
596.507571812882	488.99769911094\\
585.197347681417	467.957257517074\\
611.490066477012	431.624811646374\\
598.652009634518	418.552106521244\\
586.934042955828	398.648355976924\\
580.852354237957	403.336234694008\\
582.32597598027	401.976309539329\\
588.561932230506	378.313803934019\\
592.976324072033	373.894215972537\\
570.537597034085	360.980926475563\\
571.187990040332	359.89806833668\\
570.866032196397	360.852103842789\\
547.221352259399	347.570034630408\\
552.733409845463	342.719868214068\\
562.474292846314	333.52527233195\\
553.268684441877	312.819463751087\\
555.641673558006	305.257935113056\\
539.254730054863	319.851790127163\\
539.707751210575	322.399273190273\\
552.629509141452	308.24273475445\\
551.960625997571	309.914227019266\\
551.960625997571	309.914227019266\\
558.573251768102	297.002156386393\\
545.204748435917	279.092368176087\\
545.280167334883	286.412634807405\\
544.152414754889	280.423402603252\\
531.041450104623	280.76918716911\\
540.861036965151	265.139888454039\\
524.498986258188	279.191054746863\\
521.648446124142	270.755935820012\\
529.348525363804	252.555410147119\\
535.287720265999	251.990020709077\\
535.336235897808	250.822038242132\\
523.457629050233	227.737525962676\\
525.245454820605	223.975391212175\\
530.039865840241	209.302161813695\\
510.095810980752	196.507564921431\\
519.826064514132	196.603259995272\\
513.006149962277	197.739938419201\\
513.006149962277	197.739938419201\\
516.072625122047	193.256190505497\\
509.686918050964	198.050126389117\\
530.039865840241	209.302161813695\\
525.245454820605	223.975391212175\\
515.328400858824	234.983309490738\\
512.899790571045	256.148008554724\\
509.015881447142	264.622810842947\\
531.308888198946	273.455928947393\\
531.784687835265	282.128445040247\\
539.607692251014	284.186752442557\\
544.707199133295	283.800031344075\\
541.342715582724	285.182424868585\\
533.543831978282	306.472664138981\\
535.451965817647	309.49944741284\\
533.098351818704	295.469841100721\\
525.417178809886	319.231691568463\\
540.436057423378	318.646372647527\\
539.391377605288	344.343136680016\\
556.934212269059	344.422686700874\\
551.907806114904	355.577939558437\\
538.06235438711	369.302059115944\\
533.520569110827	384.734101795575\\
518.991710839973	422.067439178951\\
534.023907806637	419.969657628377\\
537.607738699251	434.397297628135\\
520.957236446523	462.283376461551\\
543.808740078436	462.38477049395\\
563.191994212143	474.047336219864\\
549.891660140642	493.407726037054\\
540.612335925172	510.214107073502\\
535.538946815365	520.877482261978\\
555.664760607642	522.419844529316\\
561.976851082681	531.321283056685\\
554.792657337978	539.978859587089\\
543.874824339419	568.366278787078\\
528.590536964296	586.76754449717\\
550	600\\
534.072164384248	619.461918022109\\
557.127406979794	623.936177822486\\
540.89079470577	643.485057251832\\
562.767143939379	654.775502702236\\
525.730796345422	682.476381269145\\
558.831088950476	671.036644601643\\
549.711711200501	704.704674410036\\
554.476788813522	718.183266318539\\
543.034591641437	718.517235318086\\
540.995753163851	728.129336380218\\
541.261432003845	739.137886647697\\
536.268868930458	744.483583866671\\
519.598263379165	756.06072074779\\
536.784881771493	740.707855666367\\
540.273535952148	753.242191744465\\
539.099710179103	753.392776317956\\
494.271473366311	780.647174766656\\
493.011796716352	796.254900035115\\
508.952176114212	763.252283712179\\
463.142178672809	795.246455127462\\
463.335628802055	812.521078054216\\
483.864729972836	815.209733956495\\
459.762120411117	817.68439827261\\
482.347990863211	809.019174831934\\
483.689724611025	811.023940011384\\
483.366159649582	792.746219525597\\
463.530411256881	802.416301111229\\
450.859651420561	793.424026943101\\
458.579684447022	792.918408550761\\
455.586155331628	775.49974796744\\
477.698650080899	767.016609072803\\
479.87724977662	733.836467101788\\
481.560840225235	734.975382541577\\
458.828307125469	708.676117826608\\
481.247650783104	667.312020542595\\
483.142256999056	666.071046755236\\
492.364891181299	645.424868316349\\
483.668556719441	630.021631166676\\
483.538011019092	619.212666610285\\
473.992116892122	607.082638493383\\
465.251277490572	603.961569604149\\
496.347233547189	585.726174586207\\
513.474745085295	568.178353856506\\
511.869145437269	562.833601920254\\
496.208680345228	554.490426848771\\
478.22856323372	560.991958255939\\
476.282107133625	551.092581290172\\
471.767999957059	554.827824835374\\
464.707004730183	530.175618928396\\
486.900843480369	524.452268148163\\
467.57576392864	511.413720638318\\
461.571076929508	506.643673146313\\
461.343091730788	486.86956527525\\
486.40385167309	490.281783333233\\
500.001764661731	458.027771934334\\
504.98485781122	455.05414683747\\
494.968889723851	437.328025975834\\
491.150095855334	438.616906799006\\
497.991178197917	409.381020816048\\
497.537236940735	418.694778514555\\
511.220308677659	396.119489572248\\
509.306535373144	396.277276865412\\
505.587819360316	381.62050296763\\
504.218733774012	376.136639406415\\
517.490860099337	352.054050476176\\
513.028563936441	367.051017410459\\
533.449968349235	352.929876708182\\
529.789721653574	339.380690963525\\
527.009777230437	339.757297258332\\
518.137109162825	339.767621674601\\
523.238567544768	347.537408082255\\
525.117689859142	323.483700740157\\
524.343148341364	323.94160008249\\
523.13797119376	323.907640278535\\
534.36058592016	296.929647127144\\
533.612916836496	297.369584532712\\
532.864209762068	297.809591728132\\
519.879691900995	295.252134022507\\
512.580352910932	296.867033595467\\
510.932280760494	292.437262431671\\
519.022998840908	276.438573552455\\
512.289585317913	264.68522087632\\
500.746413155545	267.290556670281\\
504.349530680025	261.691791694516\\
501.963514930088	247.913609127373\\
504.141626131482	240.256852061171\\
515.90952111878	232.528485176284\\
522.384286474488	210.049920914506\\
511.56356996351	198.601502613071\\
508.096810989237	189.376072774464\\
507.917323516702	190.407748848073\\
507.917323516702	190.407748848073\\
513.11595407166	194.640347038475\\
503.395909337126	213.956820669336\\
515.397164106246	220.912534965105\\
515.359124199001	218.928750657901\\
502.962323210884	246.573777845174\\
486.98934007578	254.426860498307\\
486.98934007578	254.426860498307\\
506.499888964639	264.498501989968\\
506.499888964639	264.498501989968\\
499.967375651105	267.450587993467\\
499.967375651105	267.450587993467\\
490.934611974238	274.658500818219\\
490.934611974238	274.658500818219\\
486.89665124834	275.473289516277\\
482.49238027763	301.945007997115\\
497.181694325983	312.122486680427\\
495.886809397078	298.404445789966\\
499.799188323812	313.069974203674\\
487.270834024025	323.799887146196\\
505.852041930046	323.248448174972\\
510.650189030942	342.739167440701\\
495.858288061457	357.064923173467\\
495.669821394484	340.731720046433\\
494.026685328751	360.051795287643\\
498.387771968916	341.219965970479\\
474.278173686427	378.8979777276\\
482.973810579828	379.649423652203\\
474.644977375014	399.086504527068\\
476.917159203401	398.907426819591\\
478.65628857693	397.999214437241\\
478.751227079553	405.627438013912\\
469.608746218969	443.532666737817\\
449.806590581189	434.776067675384\\
434.082093653109	461.805883459702\\
440.215187174029	488.634623955006\\
422.346530438061	502.420922498613\\
437.47434499015	504.456669070561\\
413.923404210226	515.053397674019\\
407.073309351308	521.88609045751\\
421.569613895542	525.820236724603\\
429.50368524736	524.967621859383\\
396.933595479885	556.645783275748\\
387.140833226374	564.74302229536\\
376.03762524071	566.659220488184\\
368.039368959917	565.870791850184\\
364.390779814873	572.587763486231\\
381.521363116576	573.752853693715\\
374.293923492974	567.73786066887\\
340.63347884742	593.103662528504\\
351.503436931109	587.629368663981\\
376.271977823838	568.892651905265\\
364.264046562143	585.638108980876\\
337.84341967237	600.27686819999\\
362.920780693353	584.934948206575\\
338.935252591872	588.022205643816\\
342.083863758318	591.563379636554\\
337.649066806844	587.325200237075\\
316.303311165538	591.512113038679\\
292.749670196968	595.29739081217\\
280.16842030222	622.515764442796\\
311.82165763447	592.039067019517\\
288.043594076438	620.426049038943\\
260.318668427983	641.856609143776\\
270.905834475415	620.743766021623\\
224.806062579817	650.957885847601\\
224.734929766558	632.396293829859\\
205.343284185011	654.408663257133\\
173.998061186063	659.92208751494\\
197.684278489919	638.183846421932\\
198.844616019887	638.168426251315\\
174.437235586604	653.968796395\\
186.167871415136	640.580823098545\\
221.66096483329	610.626194442714\\
173.157683078559	641.970841569647\\
183.152431242747	629.603145201015\\
177.479039052625	620.804655329145\\
173.722513147368	624.534222164486\\
152.449259841871	629.025407021355\\
120.447355677845	666.743830804454\\
150.459116394224	613.213540442296\\
142.746677414966	618.992765797648\\
100.111049531259	622.381096754833\\
90.3963593392957	638.617678751579\\
116.919223542176	639.692753802708\\
84.7510951982636	617.641792311699\\
127.63493776643	554.336387714981\\
147.31950987063	556.430449889137\\
97.8842903365735	597.080039041368\\
112.663424577153	578.446858748871\\
136.958277153222	554.932719188062\\
164.148108669705	537.743812109011\\
156.540723439878	555.844563916759\\
174.754554497619	538.063183152489\\
177.418984264442	535.624163722844\\
190.373710011533	524.326598800571\\
175.436150199692	562.692430560208\\
177.543924604982	550.163713515485\\
215.707480095793	523.577963141932\\
224.188727210969	536.124761035484\\
225.091839137317	526.17558663733\\
225.249557515392	510.222863953876\\
241.00655714204	521.557338457054\\
211.32390870739	546.368600164322\\
239.383625401626	510.188482217119\\
214.204396864156	513.241789886653\\
244.810358691702	504.671356233266\\
260.7355001855	508.70447545018\\
277.760617348116	494.300456278282\\
239.916914456894	511.331967252338\\
237.472248654311	512.101145795841\\
257.782769479711	510.963645662084\\
255.924918728189	511.556128752512\\
275.417370946284	495.233602262599\\
275.3675799608	494.091472412582\\
253.225332740058	513.237976360612\\
252.847855532866	513.698228586748\\
317.736986367674	475.020890358955\\
295.748714350876	468.098558130272\\
282.478184223847	458.031546079578\\
281.752526971761	452.646791106231\\
314.941565318117	444.093017702021\\
315.308505386413	444.471541938798\\
315.675619930362	444.849972330654\\
336.37563142189	427.937925823867\\
336.049791634487	428.356717929602\\
336.414602974755	428.730080772178\\
336.454822738032	444.89121943578\\
336.609195105253	446.430986493906\\
334.328888451973	445.727314077031\\
354.407881994748	427.16964076035\\
354.407881994748	427.16964076035\\
354.323010398985	427.466306710591\\
356.09039788393	437.554681313301\\
373.119493141194	425.674218580822\\
390.3354402524	409.348640542779\\
389.435902160003	409.926207278202\\
384.925273944688	413.100257607887\\
387.674006368712	409.599469506151\\
386.769974319443	410.17759261785\\
403.519890847461	394.181162123227\\
389.261431105835	389.827213208039\\
400.629943133373	379.654848868036\\
415.607863111068	364.844378104032\\
414.963002844912	365.246237307376\\
414.827797540411	374.922664087124\\
430.608778465624	364.201168890845\\
429.232406737858	352.830908579095\\
410.504867812599	361.699531099195\\
425.561107886197	344.510111558014\\
433.754006338444	321.012264476386\\
437.351631740197	317.105428248291\\
438.951929809868	311.479481024638\\
449.948385603775	301.152278857714\\
452.930182312027	295.07194178243\\
453.730193591904	292.529187324636\\
440.82101570402	291.443734936998\\
457.149182646279	274.728595536291\\
460.237736764619	276.594108546581\\
460.398759458314	262.574032750131\\
460.398759458314	262.574032750131\\
454.171848321307	261.024201970022\\
472.185945279853	256.477324819847\\
475.462702101917	251.590517170273\\
479.570258015553	248.101569932994\\
479.570258015553	248.101569932994\\
476.520111780097	246.671245986862\\
461.103080741935	235.899301979115\\
464.431384765091	239.923643063935\\
458.060406023903	245.025312413999\\
460.779720564049	236.104946438972\\
470.328222639823	215.20785959027\\
470.328222639823	215.20785959027\\
490.182702542252	204.806008841367\\
490.182702542252	204.806008841367\\
490.072506798066	201.210057272963\\
498.625768885175	214.154107502036\\
498.625768885175	214.154107502036\\
492.787691334736	201.795882959072\\
504.564570596293	196.134995385058\\
504.564570596293	196.134995385058\\
504.564570596293	196.134995385058\\
504.564570596293	196.134995385058\\
496.46279683766	178.641206271556\\
496.46279683766	178.641206271556\\
496.46279683766	178.641206271556\\
493.97350128605	183.747255250713\\
493.97350128605	183.747255250713\\
};
\addlegendentry{Pure TDoA}


\addlegendimage{only marks, mark=x, mark options={}, mark size=3.5000pt, draw=mycolor1}
\addlegendentry{\makebox[0pt][l]{Pick up/drop off points}}

    \addlegendimage{empty legend}
    \addlegendentry{}

    %\addlegendimage{ color=red, line width=1.5}
%\addlegendentry{Collection areas}

    %\addlegendimage{ color=green, line width=1.5}
%\addlegendentry{\makebox[0pt][l]{Assembly area}}


\draw[red, line width = 1.5] (axis cs:100,590) circle (0.02\linewidth);
\draw[red, line width = 1.5] (axis cs:490,850) circle (0.02\linewidth);
\draw[red, line width = 1.5] (axis cs:915,835) circle (0.02\linewidth);
\draw[red, line width = 1.5] (axis cs:1135,585) circle (0.02\linewidth);

\coordinate (collareatxt) at (axis cs:200, 250);
\coordinate (collareab) at (axis cs:100,560);

\draw[green, line width = 1.5] (axis cs:485,192.5) rectangle (axis cs:560,207.5);
\coordinate (assareatr) at (axis cs:560, 207.5);
\coordinate (assareabr) at (axis cs:560, 192.5);
\coordinate (assareabl) at (axis cs:485, 192.5);
\coordinate (assareatxt) at (axis cs:400, 120);

\coordinate (zoompcb) at (axis cs:650, 130);

\coordinate (zoom1) at (axis cs:1135, 585+\colpshift);
\coordinate (zoom2) at (axis cs:915+50, 850+\colpshift);
\coordinate (zoom3) at (axis cs:490, 850+\colpshift);
\coordinate (zoom4) at (axis cs:100-40, 590+\colpshift+30);


\end{axis}

\node[anchor=north east] at (assareatxt) { \small Assembly area};
\draw[->] (assareatxt) -- (assareabl);

\node[anchor=north] at (collareatxt) { \small Collection areas};
\draw[->] (collareatxt) -- (collareab);

\begin{axis}[%
width=0.37\linewidth,
height=0.123\linewidth,
scale only axis,
at={(zoompcb)},
xmin=485,
xmax=560,
%xlabel style={font=\color{white!15!black}},
%xlabel={X [m]},
%xtick = {0, 600, 1200},
%xticklabels={0, 0.6, 1.2},
xlabel near ticks,
ymin=192.5,
ymax=207.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={Y [m]},
%ytick = {0, 600, 1200},
%yticklabels={0, 0.6, 1.2},
%ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
yticklabel pos=right, 
axis y line*=right
]

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.37\linewidth, height=0.123\linewidth]{figures/results/system_level/crop_pcb_1206.png}};


\addplot[only marks, mark=x, mark options={}, mark size=6pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
545.00 200.00\\
530.00 200.00\\
515.00 200.00\\
500.00 200.00\\
};

\addplot[only marks, mark=*, mark options={}, mark size=1pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
545.23  199.91\\
530.33 199.77\\
515.40 199.74\\
500.44 199.79\\
};


\coordinate (zoomassareatr) at (axis cs:485, 207.5);
\coordinate (zoomassareabr) at (axis cs:485, 192.5);

\coordinate (text_pcb) at (axis cs:522.5, 205);

\end{axis}


% 1
\begin{axis}[%
width=0.4\linewidth*\colpscale,
height=0.3\linewidth*\colpscale,
scale only axis,
at={(zoom1)},
anchor=south,
xmin=1135-\pmx,
xmax=1135+\pmx,
%xlabel style={font=\color{white!15!black}},
%xlabel={X [m]},
%xtick = {0, 600, 1200},
%xticklabels={0, 0.6, 1.2},
xlabel near ticks,
ymin=585-\pmy,
ymax=585+\pmy,
%ylabel style={font=\color{white!15!black}},
%ylabel={Y [m]},
%ytick = {0, 600, 1200},
%yticklabels={0, 0.6, 1.2},
%ylabel near ticks,
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
yticklabel pos=right,
xticklabel pos=upper,
% xticklabel style={/pgfplots/tick scale binop=\times}, % Ensures proper formatting
% xtick distance=1,  % Keep all tick marks at regular intervals
% xticklabels={\pgfkeysvalueof{/pgfplots/xmin},, , , , , , , , \pgfkeysvalueof{/pgfplots/xmax}},
xtick={\pgfkeysvalueof{/pgfplots/xmin}, 1133, 1135, 1137, \pgfkeysvalueof{/pgfplots/xmax}}, 
xticklabels={1131, , , , 1139}
% ytick={\pgfkeysvalueof{/pgfplots/ymin}, \pgfkeysvalueof{/pgfplots/ymax}}, 
% xticklabel style={/pgfplots/tick scale binop=\times},
% xtick distance=1,
% every nth tick label={1000} % A very high number to hide all but first and last
]

\node[anchor=center,inner sep=0] (image) at (0.06\linewidth,0.045\linewidth) {\includegraphics[width=0.06\linewidth]{figures/results/system_level/smd.png}};

\addplot[only marks, mark=x, mark options={}, mark size=3.5000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
1135 585\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
1134.99 585.099\\
};
\end{axis}

%2
\begin{axis}[%
width=0.4\linewidth*\colpscale,
height=0.3\linewidth*\colpscale,
scale only axis,
at={(zoom2)},
anchor=south,
xmin=915-\pmx,
xmax=915+\pmx,
%xlabel style={font=\color{white!15!black}},
%xlabel={X [m]},
%xtick = {0, 600, 1200},
%xticklabels={0, 0.6, 1.2},
xlabel near ticks,
ymin=835-\pmy,
ymax=835+\pmy,
%ylabel style={font=\color{white!15!black}},
%ylabel={Y [m]},
%ytick = {0, 600, 1200},
%yticklabels={0, 0.6, 1.2},
%ylabel near ticks,
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
xtick={\pgfkeysvalueof{/pgfplots/xmin}, 913, 915, 917, \pgfkeysvalueof{/pgfplots/xmax}}, 
xticklabels={911, , , , 919},
yticklabel pos=left,
xticklabel pos=upper,
]
\node[anchor=center,inner sep=0] (image) at (0.06\linewidth,0.045\linewidth) {\includegraphics[width=0.06\linewidth]{figures/results/system_level/smd.png}};
\addplot[only marks, mark=x, mark options={}, mark size=3.5000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
915 835\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
914.28 835.23\\
};
\end{axis}

%3
\begin{axis}[%
width=0.4\linewidth*\colpscale,
height=0.3\linewidth*\colpscale,
scale only axis,
at={(zoom3)},
anchor=south,
xmin=490-\pmx,
xmax=490+\pmx,
%xlabel style={font=\color{white!15!black}},
%xlabel={X [m]},
%xtick = {0, 600, 1200},
%xticklabels={0, 0.6, 1.2},
xlabel near ticks,
ymin=850-\pmy,
ymax=850+\pmy,
%ylabel style={font=\color{white!15!black}},
%ylabel={Y [m]},
%ytick = {0, 600, 1200},
%yticklabels={0, 0.6, 1.2},
%ylabel near ticks,
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
yticklabel pos=right, 
xticklabel pos=upper,
xtick={\pgfkeysvalueof{/pgfplots/xmin}, 488, 490, 492, \pgfkeysvalueof{/pgfplots/xmax}}, 
xticklabels={486, , , , 494}
]
\node[anchor=center,inner sep=0] (image) at (0.06\linewidth,0.045\linewidth) {\includegraphics[width=0.06\linewidth]{figures/results/system_level/smd.png}};
\addplot[only marks, mark=x, mark options={}, mark size=3.5000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
490 850\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
489.861 851.177\\
};
\end{axis}

%4
\begin{axis}[%
width=0.4\linewidth*\colpscale,
height=0.3\linewidth*\colpscale,
scale only axis,
at={(zoom4)},
xmin=100-\pmx,
xmax=100+\pmx,
anchor=south,
%xlabel style={font=\color{white!15!black}},
%xlabel={X [m]},
%xtick = {0, 600, 1200},
%xticklabels={0, 0.6, 1.2},
xlabel near ticks,
ymin=590-\pmy,
ymax=590+\pmy,
%ylabel style={font=\color{white!15!black}},
%ylabel={Y [m]},
%ytick = {0, 600, 1200},
%yticklabels={0, 0.6, 1.2},
%ylabel near ticks,
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
yticklabel pos=right, 
xticklabel pos=upper,
xtick={\pgfkeysvalueof{/pgfplots/xmin}, 98, 100, 102, \pgfkeysvalueof{/pgfplots/xmax}}, 
xticklabels={96, , , , 104}
]
\node[anchor=center,inner sep=0] (image) at (0.06\linewidth,0.045\linewidth) {\includegraphics[width=0.06\linewidth]{figures/results/system_level/smd.png}};
\addplot[only marks, mark=x, mark options={}, mark size=3.5000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
100 590\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor4, fill=mycolor4] table[row sep=crcr]{%
x	y\\
99.9736 590.368\\
};
\end{axis}




\draw[green, line width = 1.5] (assareatr) -- (zoomassareatr);
\draw[green, line width = 1.5] (assareabr) -- (zoomassareabr);
\node[] at (text_pcb) {\tiny PCB image to scale};

\end{tikzpicture}%


==> figures/setup/measurement_setup.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.8\linewidth]{figures/setup/setup_cropped_cmp.png}};
    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
		\draw[line width = 2, cyan,rounded corners] (0.4,0.5) rectangle (0.465,0.62);
		
		\draw[line width = 2, magenta, <-] (0.1,0.55) -- ++(0, 0.1) ;
		\draw[line width = 2, magenta, <-] (0.635,0.455)-- ++(0, 0.1);
        \draw[line width = 2,, magenta, <-] (0.355,0.75)-- ++(0, 0.1);
        \draw[line width = 2,, magenta, <-] (0.82,0.96)-- ++( 0.05,0);
        
        \draw[line width = 2, blue, <-] (0.155,0.525)-- ++(0, 0.1);
		\draw[line width = 2, blue, <-] (0.8,0.51)-- ++(0, 0.1);
        \draw[line width = 2, blue, <-] (0.42,0.77)-- ++(0, 0.1);
        \draw[line width = 2, blue, <-] (0.8,0.95)-- ++( -0.05,0);

%        \draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
%         \foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%         \foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
    \end{scope}
\end{tikzpicture}

==> figures/setup/measurement_setup_MP.tex <==
\begin{tikzpicture}
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.8\linewidth]{figures/setup/setup_8reflectors.jpg}};
    
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        %Square antenna
        %\draw[thick, cyan,rounded corners] (0.33,0.56) rectangle (0.4,0.68);
        %Figures for the reflectors, front reflectors		
        \draw[line width = 2, mycolor4] (0.18,0.52) rectangle(0.39, 0.05) ;
        \draw[line width = 2, mycolor4] (0.40,0.48) rectangle(0.68, 0.01) ;
        %Figures, back reflectors
        \draw[line width = 2, mycolor4] (0.37,0.63) rectangle(0.46, 0.8) ;
        \draw[line width = 2, mycolor4] (0.65,0.58) rectangle(0.75, 0.76) ;
        %Figures, right side reflector
        \draw[line width = 2, mycolor4] (0.77,0.6) rectangle(0.89, 0.85) ;
        %Figures,left side reflectors
        \draw[line width = 2, mycolor4] (0.09,0.5) rectangle(0.25, 0.85) ;
        \node[mycolor4] at (0.18,0.9) {$\times3$};
    \end{scope}
\end{tikzpicture}
